A Scalable Second Order Method for Ill-Conditioned Matrix Completion from Few Samples

We propose an iterative algorithm for low-rank matrix completion that can be interpreted as an iteratively reweighted least squares (IRLS) algorithm, a saddle-escaping smoothing Newton method or a variable metric proximal gradient method applied to a non-convex rank surrogate. It combines the favorable data-efficiency of previous IRLS approaches with an improved scalability by several orders of magnitude. We establish the first local convergence guarantee from a minimal number of samples for that class of algorithms, showing that the method attains a local quadratic convergence rate. Furthermore, we show that the linear systems to be solved are well-conditioned even for very ill-conditioned ground truth matrices. We provide extensive experiments, indicating that unlike many state-of-the-art approaches, our method is able to complete very ill-conditioned matrices with a condition number of up to $10^{10}$ from few samples, while being competitive in its scalability.

==> img/executiontime_vs_dimension.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%MatrixIRLS
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%R2RILS
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%RTRMC
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%LRGeomCG
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%LMaFit
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%ScaledASD
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%ScaledGD
% \definecolor{mycolor8}{rgb}{0.99000,0.80000,0.07000}%NIHT mustard
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%NIHT dark green
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=1000,
% xlabel style={font=\color{white!15!black}},
xlabel={m (with n=m+100)},
ymin=2.5,
ymax=7,
% ylabel style={font=\color{white!15!black}},
ylabel={Execution time (seconds)},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={$\text{Execution Time of Different Algorithms for }\kappa\text{=100}$},
xmajorgrids,
ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black}
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 2, at={(0.5,1.01)}}
]

\addplot [color=mycolor1, line width=1pt,  mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	2.95304825418182\\
200	2.98230332166667\\
300	3.00724506338462\\
400	3.08807303557143\\
500	3.22394640293334\\
600	3.274575889875\\
700	3.33046376941177\\
800	3.42672688188889\\
900	3.54640258852632\\
1000	3.7073854512\\
};
\addlegendentry{MatrixIRLS r=5}

\addplot [color=mycolor2, line width=1pt,  mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
100	5.199734626\\
200	4.97052347\\
300	5.06955289830769\\
400	5.03849069399999\\
500	5.082422796\\
600	5.218918925\\
700	5.35722198082353\\
800	5.58250735188888\\
900	5.83916094263158\\
1000	6.4279443572\\
};
\addlegendentry{R2RILS r=5}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
100	3.55308134704762\\
200	3.44113479809091\\
300	3.37757395730435\\
400	3.35926170525\\
500	3.39726942392001\\
600	3.47673567853847\\
700	3.60797207814816\\
800	3.75406394928572\\
900	3.94470405496553\\
1000	4.20021874420001\\
};
\addlegendentry{MatrixIRLS r=10}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
100	6.20542460038095\\
200	6.087665208\\
300	6.03986127608695\\
400	6.08141432908333\\
500	6.20602667224\\
600	6.37619482830769\\
700	6.64026641185185\\
800	6.98286348607142\\
900	7.3768662233793\\
1000	7.76715193293332\\
};
\addlegendentry{R2RILS r=10}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig1_samplesvsmedian_kappa10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median of rel. Frob. errors of $\mathbf{X}^{(K)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 5, at={(0.5,1.03)}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.05	0.854255555628291\\
1.1	0.749423097099185\\
1.2	0.494716881980835\\
1.3	0.307031095563721\\
1.4	0.0710950413951957\\
1.5	5.22910462862914e-13\\
1.6	1.68588918367454e-13\\
1.7	7.0339665885088e-14\\
1.8	5.22646777788465e-14\\
1.9	3.12007321555135e-14\\
2	2.26159575881266e-14\\
2.1	1.84275579519234e-14\\
2.2	1.20010224139451e-14\\
2.3	9.65828095082859e-15\\
2.4	8.33489396563835e-15\\
2.5	5.87405834953726e-15\\
2.6	7.06122879837332e-15\\
2.7	6.140965219143e-15\\
2.8	5.15640770569221e-15\\
2.9	5.24064290362918e-15\\
3	4.58553528727644e-15\\
3.1	4.81251473302107e-15\\
3.2	4.03701051254568e-15\\
3.3	5.28365319386791e-15\\
3.4	4.07526625097761e-15\\
3.5	3.54126224418117e-15\\
3.6	2.79718832356394e-15\\
3.7	2.81718954270358e-15\\
3.8	2.69583211552255e-15\\
3.9	2.82440163639793e-15\\
4	2.46058369466678e-15\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.05	2.26456245685704\\
1.1	2.5024356292252\\
1.2	2.43235945106256\\
1.3	2.03349200850792\\
1.4	1.21611319874659\\
1.5	1.23751335798688e-06\\
1.6	5.20820599960089e-09\\
1.7	2.4080827102596e-11\\
1.8	7.35611767992492e-14\\
1.9	1.14972497705595e-14\\
2	1.14753038353458e-14\\
2.1	1.00726730331893e-14\\
2.2	7.34438613648422e-15\\
2.3	7.96384643655968e-15\\
2.4	7.79328724569884e-15\\
2.5	1.00231206491362e-14\\
2.6	1.3546830583003e-14\\
2.7	1.31005965452693e-14\\
2.8	1.35392160987976e-14\\
2.9	9.22728400705331e-15\\
3	1.77220221973004e-14\\
3.1	1.07494351508938e-14\\
3.2	1.04816978255403e-14\\
3.3	1.55757331921461e-14\\
3.4	1.83155751788827e-14\\
3.5	1.41801812290188e-14\\
3.6	3.49996967411273e-14\\
3.7	2.38941709817596e-14\\
3.8	1.93508288410887e-14\\
3.9	2.6480581760627e-14\\
4	2.35937791312582e-14\\
};
\addlegendentry{R2RILS}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.05	1075.26057752175\\
1.1	1036.88076801983\\
1.2	898.187957850437\\
1.3	676.778169415698\\
1.4	684.417922044455\\
1.5	711.785063703726\\
1.6	725.442000383892\\
1.7	751.035923142478\\
1.8	651.905082795613\\
1.9	629.404587607984\\
2	441.777176221888\\
2.1	429.821955824141\\
2.2	343.56802178822\\
2.3	1.15941912323249e-06\\
2.4	1.04551680418991e-07\\
2.5	1.27275200027277e-07\\
2.6	1.14870558919892e-07\\
2.7	1.05903565530647e-07\\
2.8	8.54610944390847e-09\\
2.9	4.96007271424229e-08\\
3	2.61470122950561e-08\\
3.1	8.86485982905778e-09\\
3.2	1.49412147034074e-08\\
3.3	6.46692958302814e-09\\
3.4	2.4700422542626e-08\\
3.5	1.03709991798648e-08\\
3.6	2.06415898459728e-08\\
3.7	9.18382240490974e-09\\
3.8	3.58229325687377e-09\\
3.9	2.52518262515746e-08\\
4	5.83585108699413e-09\\
};
\addlegendentry{RTRMC}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.05	4.54218788203825\\
1.1	5.12790257479795\\
1.2	5.33019386122026\\
1.3	4.98053994216232\\
1.4	4.39615077981243\\
1.5	4.22488135311128\\
1.6	3.4144198382766\\
1.7	3.12003690973836\\
1.8	3.00097875387249\\
1.9	2.983446174957\\
2	2.60611156994507\\
2.1	2.36681710851521\\
2.2	1.71475814466035\\
2.3	1.71775747587247\\
2.4	1.20879362205861\\
2.5	0.764388428225149\\
2.6	0.91644120517575\\
2.7	2.39041820122551e-07\\
2.8	1.62071295437065e-07\\
2.9	1.50039926066069e-07\\
3	1.27835472461951e-07\\
3.1	1.12400902325457e-07\\
3.2	1.03200233643693e-07\\
3.3	9.61158837664088e-08\\
3.4	8.59690579442177e-08\\
3.5	8.40231752692976e-08\\
3.6	7.59751041476831e-08\\
3.7	7.16773678345403e-08\\
3.8	6.4853253141164e-08\\
3.9	6.01399241139154e-08\\
4	5.84948579668478e-08\\
};
\addlegendentry{LRGeomCG}

\addplot [color=mycolor5, line width=1.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.05	1.12746309687931\\
1.1	1.1215115543341\\
1.2	1.05005289952185\\
1.3	0.979491896633853\\
1.4	0.827263202581372\\
1.5	0.738733099621636\\
1.6	0.607355931786455\\
1.7	0.497511329328573\\
1.8	0.405136304159793\\
1.9	0.334586407456963\\
2	0.283213525406684\\
2.1	0.242367443226484\\
2.2	0.196034213853877\\
2.3	0.151317020176626\\
2.4	0.117156714237261\\
2.5	0.115895091936267\\
2.6	0.101974980837135\\
2.7	6.65749401699423e-09\\
2.8	5.01786293007783e-09\\
2.9	4.59006342081414e-09\\
3	4.28262136377922e-09\\
3.1	3.97593246298878e-09\\
3.2	3.84862100638697e-09\\
3.3	3.56396882136211e-09\\
3.4	3.44257715382382e-09\\
3.5	3.28634578928152e-09\\
3.6	3.22147596465297e-09\\
3.7	3.1379469525384e-09\\
3.8	2.97955273363032e-09\\
3.9	2.94591484325744e-09\\
4	2.8687371350171e-09\\
};
\addlegendentry{LMaFit}

\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.05	1.06466416015086\\
1.1	1.06463314388243\\
1.2	1.03965187979647\\
1.3	0.960668507770738\\
1.4	0.824747589865423\\
1.5	0.745062952365437\\
1.6	0.604212717779343\\
1.7	0.533104871209988\\
1.8	0.434557035092144\\
1.9	0.388395943543961\\
2	0.305635793463275\\
2.1	0.284434146621849\\
2.2	0.235606018890938\\
2.3	0.208483454008394\\
2.4	0.182529631516212\\
2.5	0.165489912583052\\
2.6	7.05991430201768e-09\\
2.7	5.16997427925381e-09\\
2.8	4.59969613371997e-09\\
2.9	4.21095337333196e-09\\
3	4.01020980931519e-09\\
3.1	3.65962492755945e-09\\
3.2	3.51540016368054e-09\\
3.3	3.30205204705014e-09\\
3.4	3.24585144342233e-09\\
3.5	3.12736215079214e-09\\
3.6	3.06860576382731e-09\\
3.7	2.98223020227907e-09\\
3.8	2.81961243454812e-09\\
3.9	2.81855322114525e-09\\
4	2.70286224887889e-09\\
};
\addlegendentry{ScaledASD}

\addplot [color=mycolor7, line width=1.0pt, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1.05	0.780342983376787\\
1.1	0.760559629534551\\
1.2	0.716937289667204\\
1.3	0.655527483255922\\
1.4	0.589124333833299\\
1.5	0.542132854431097\\
1.6	0.45418458358205\\
1.7	0.385560512899637\\
1.8	0.341913628226789\\
1.9	0.278746040604984\\
2	0.242730595784693\\
2.1	0.192126001507383\\
2.2	0.145452661065458\\
2.3	0.138749643187959\\
2.4	0.127851513423253\\
2.5	0.0834717206401568\\
2.6	0.0896687668276914\\
2.7	0.0318824695108248\\
2.8	0.0534563334227891\\
2.9	8.57397358047281e-08\\
3	1.1479597956224e-07\\
3.1	4.3746445456053e-09\\
3.2	4.05807191058956e-09\\
3.3	3.86537463377338e-09\\
3.4	3.63303397873685e-09\\
3.5	3.57399045753236e-09\\
3.6	3.43987811253563e-09\\
3.7	3.34572184308354e-09\\
3.8	3.1544837589476e-09\\
3.9	3.12171693602334e-09\\
4	2.97912161408277e-09\\
};
\addlegendentry{ScaledGD}

\addplot [color=mycolor8, line width=1.0pt, mark=triangle, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1.05	0.741178657713085\\
1.1	0.710345115228534\\
1.2	0.657484763497934\\
1.3	0.583841951688662\\
1.4	0.52969749416985\\
1.5	0.476354734852938\\
1.6	0.404884442048636\\
1.7	0.360820981001756\\
1.8	0.306935251980735\\
1.9	0.303708974319308\\
2	0.267456591481581\\
2.1	0.234331899499627\\
2.2	0.21993357166271\\
2.3	0.206373745234411\\
2.4	0.224257420213961\\
2.5	0.188961454098439\\
2.6	0.21827413665062\\
2.7	0.238458775410865\\
2.8	0.180849453808525\\
2.9	0.211087228946457\\
3	0.245008088121678\\
3.1	0.236380488132301\\
3.2	0.243076273505301\\
3.3	0.189558676300446\\
3.4	0.234927232199093\\
3.5	0.291938223692077\\
3.6	0.274422676296374\\
3.7	0.233688337092644\\
3.8	0.250113008520314\\
3.9	0.235759425673383\\
4	0.312027766249649\\
};
\addlegendentry{NIHT}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1.05	4.96665697678023\\
1.1	5.43839837093083\\
1.2	5.74675569745413\\
1.3	5.42493715826557\\
1.4	4.3646339396004\\
1.5	2.54550778470283\\
1.6	0.409610299286151\\
1.7	0.188531284845151\\
1.8	0.154461662572826\\
1.9	0.093072044579349\\
2	0.00171842201573833\\
2.1	1.22116099546181e-05\\
2.2	6.48779352867206e-08\\
2.3	2.72354271769887e-09\\
2.4	2.52573283283794e-09\\
2.5	2.37147759830555e-09\\
2.6	2.24853483384248e-09\\
2.7	2.1459391718041e-09\\
2.8	2.07617540982446e-09\\
2.9	2.01045576186298e-09\\
3	1.93093913884828e-09\\
3.1	1.88115521161772e-09\\
3.2	1.85045558627907e-09\\
3.3	1.78166679408017e-09\\
3.4	1.7295284998751e-09\\
3.5	1.69754239354936e-09\\
3.6	1.65662741520908e-09\\
3.7	1.63299624376917e-09\\
3.8	1.59336292953113e-09\\
3.9	1.54973257293995e-09\\
4	1.53229705822349e-09\\
};
\addlegendentry{R3MC}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig1_samplesvsmedian_kappa10_rankada.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
ymode=log,
ymin=1e-15,
ymax=2.67234075618828,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median of rel. Frob. errors of $\mathbf{X}^{(K)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 4, at={(0.4,1.03)}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.05	0.854255555628291\\
1.1	0.749423097099185\\
1.2	0.494716881980835\\
1.3	0.307031095563721\\
1.4	0.0710950413951957\\
1.5	5.22910462862914e-13\\
1.6	1.68588918367454e-13\\
1.7	7.0339665885088e-14\\
1.8	5.22646777788465e-14\\
1.9	3.12007321555135e-14\\
2	2.26159575881266e-14\\
2.1	1.84275579519234e-14\\
2.2	1.20010224139451e-14\\
2.3	9.65828095082859e-15\\
2.4	8.33489396563835e-15\\
2.5	5.87405834953726e-15\\
2.6	7.06122879837332e-15\\
2.7	6.140965219143e-15\\
2.8	5.15640770569221e-15\\
2.9	5.24064290362918e-15\\
3	4.58553528727644e-15\\
3.1	4.81251473302107e-15\\
3.2	4.03701051254568e-15\\
3.3	5.28365319386791e-15\\
3.4	4.07526625097761e-15\\
3.5	3.54126224418117e-15\\
3.6	2.79718832356394e-15\\
3.7	2.81718954270358e-15\\
3.8	2.69583211552255e-15\\
3.9	2.82440163639793e-15\\
4	2.46058369466678e-15\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.05	1.83382678718067\\
1.1	1.86140184163027\\
1.2	1.76521840428537\\
1.3	1.555883518642\\
1.4	1.26216747553319\\
1.5	0.890871741048942\\
1.6	0.524581272541141\\
1.7	0.308488961954757\\
1.8	0.218262592808286\\
1.9	0.147517762699149\\
2	0.0986154377146612\\
2.1	0.0730154155688327\\
2.2	0.0413237376031224\\
2.3	0.0288060591266689\\
2.4	0.019119239874136\\
2.5	0.0137094527333724\\
2.6	0.00975673222926126\\
2.7	0.00602717218173528\\
2.8	0.00358701542036277\\
2.9	0.00212392125635561\\
3	0.00178341144766706\\
3.1	0.00163009858684152\\
3.2	0.000901363863068797\\
3.3	0.000662918241247419\\
3.4	0.000436514557297544\\
3.5	0.000346184901329423\\
3.6	0.000170523209562822\\
3.7	0.000151818835612988\\
3.8	0.000126438456727349\\
3.9	7.56843220823725e-05\\
4	0.000260324834174169\\
};
\addlegendentry{R3MC}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.05	1.71755223216859\\
1.1	1.54309652064016\\
1.2	1.2306107829312\\
1.3	1.04615054968772\\
1.4	0.550888171227151\\
1.5	0.51326575392413\\
1.6	0.246866118141826\\
1.7	0.138415139617569\\
1.8	8.83743323408335e-05\\
1.9	2.46322773155908e-08\\
2	1.51462464275468e-08\\
2.1	9.92848455332935e-09\\
2.2	9.25884255884697e-09\\
2.3	7.72886562610176e-09\\
2.4	6.758891076446e-09\\
2.5	6.3881714487748e-09\\
2.6	5.3786931167944e-09\\
2.7	4.97888981178406e-09\\
2.8	4.52909052183969e-09\\
2.9	4.30329666843629e-09\\
3	3.89379995977923e-09\\
3.1	3.71878888988e-09\\
3.2	3.26387007903828e-09\\
3.3	3.23779713840724e-09\\
3.4	3.07599871762829e-09\\
3.5	2.84521300659591e-09\\
3.6	2.87801590263241e-09\\
3.7	2.74800798432564e-09\\
3.8	2.5302159140558e-09\\
3.9	2.38828082428894e-09\\
4	2.39641848346392e-09\\
};
\addlegendentry{R3MC-rankupd}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.05	2.67234075618828\\
1.1	2.40468681910604\\
1.2	1.6774802337738\\
1.3	1.22326660939999\\
1.4	0.598135872284895\\
1.5	0.364542074691802\\
1.6	0.233498005793689\\
1.7	0.039312680092228\\
1.8	0.0015864741168305\\
1.9	0.000104954875156346\\
2	1.38760793313764e-05\\
2.1	8.02490679549267e-06\\
2.2	6.98539920323758e-06\\
2.3	5.3758915774965e-06\\
2.4	4.52639821694969e-06\\
2.5	4.02021858178247e-06\\
2.6	3.49129302527047e-06\\
2.7	2.88467128786996e-06\\
2.8	2.61704141199125e-06\\
2.9	2.23668251059636e-06\\
3	2.20846750979502e-06\\
3.1	1.8393735218326e-06\\
3.2	1.61837953386047e-06\\
3.3	1.43179568860792e-06\\
3.4	1.39607555781338e-06\\
3.5	1.20087546098555e-06\\
3.6	1.05966714937711e-06\\
3.7	1.04295291565232e-06\\
3.8	9.14190184794643e-07\\
3.9	8.27256604794138e-07\\
4	7.54535500716744e-07\\
};
\addlegendentry{LRGeomCGpursuit}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig2_samplesvsmedian_kappa100000.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median of rel. Frob. errors of $\mathbf{X}^{(K)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 5, at={(0.5,1.03)}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.05	0.017696793293338\\
1.1	0.0149247467929977\\
1.2	0.0100358741421393\\
1.3	0.00287401737080599\\
1.4	0.0017217492213112\\
1.5	0.000627509308504794\\
1.6	0.000523487605715263\\
1.7	0.000374934439857983\\
1.8	0.000192177543449912\\
1.9	4.26148893627606e-14\\
2	1.58623861308894e-14\\
2.1	1.37788927229948e-14\\
2.2	8.82670925448159e-15\\
2.3	8.02507277531667e-15\\
2.4	6.59203757233433e-15\\
2.5	4.85856656140693e-15\\
2.6	4.84646205110599e-15\\
2.7	4.03688126061311e-15\\
2.8	3.52166740720263e-15\\
2.9	3.57778726155854e-15\\
3	3.39853128746517e-15\\
3.1	3.13012670512855e-15\\
3.2	2.90704826967485e-15\\
3.3	2.64447657593206e-15\\
3.4	2.47776651290129e-15\\
3.5	2.47702997773112e-15\\
3.6	2.18614791909683e-15\\
3.7	2.35729374885045e-15\\
3.8	2.0121153940015e-15\\
3.9	1.92108224894144e-15\\
4	1.82116757856728e-15\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, line width=1.0pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1.05	0.0121729439043043\\
1.1	0.00997144484447369\\
1.2	0.00872449609984643\\
1.3	0.00594736215558571\\
1.4	0.00476375327613421\\
1.5	0.00350287893314341\\
1.6	0.00286693482596602\\
1.7	0.00235681936745234\\
1.8	0.00176184450881462\\
1.9	0.00157710691467946\\
2	0.0012894886519888\\
2.1	0.000890416387229741\\
2.2	0.000612510871767183\\
2.3	0.000628320352780005\\
2.4	0.000422461566296125\\
2.5	0.000307890100903442\\
2.6	0.000278390558878799\\
2.7	0.000193359962186809\\
2.8	8.73876008786447e-05\\
2.9	5.12954109819375e-05\\
3	1.55842407560365e-05\\
3.1	7.8624565679366e-06\\
3.2	7.09562671875953e-06\\
3.3	6.33123971806548e-06\\
3.4	5.92027738932675e-06\\
3.5	5.24569952214572e-06\\
3.6	4.96587249559889e-06\\
3.7	4.51427820997321e-06\\
3.8	4.28391740187636e-06\\
3.9	3.97622888670062e-06\\
4	3.61094465249887e-06\\
};
\addlegendentry{R2RILS}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1.05	88.1773642405158\\
1.1	79.3512035402019\\
1.2	76.7745266497778\\
1.3	94.3732403850792\\
1.4	84.7556749644728\\
1.5	92.0131576237411\\
1.6	88.5243100930591\\
1.7	68.9512284446234\\
1.8	32.1455731454929\\
1.9	23.4058432834348\\
2	19.4557226288538\\
2.1	21.6674555929097\\
2.2	23.8182185283779\\
2.3	27.0991116333954\\
2.4	31.168987747205\\
2.5	29.8500776136293\\
2.6	25.0704730678691\\
2.7	23.4754271963616\\
2.8	22.1912782891398\\
2.9	25.7075375758748\\
3	18.1710204054141\\
3.1	20.7392540885847\\
3.2	11.3573930075962\\
3.3	9.77324309823878\\
3.4	8.03811839649874\\
3.5	6.38279842759175\\
3.6	7.36222030845832\\
3.7	6.69451532674315\\
3.8	5.09370937566492\\
3.9	2.83881370325447\\
4	2.28326868894603\\
};
\addlegendentry{RTRMC}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1.05	0.854836884420406\\
1.1	0.814048700836708\\
1.2	0.406959731008971\\
1.3	0.244009238431741\\
1.4	0.199270482150474\\
1.5	0.182880066156403\\
1.6	0.158373902708547\\
1.7	0.15458310852111\\
1.8	0.147855130834231\\
1.9	0.13619099137814\\
2	0.136395239316276\\
2.1	0.129441656898353\\
2.2	0.125141551454935\\
2.3	0.13113615625425\\
2.4	0.141995452528891\\
2.5	0.12983210569411\\
2.6	0.143843931977864\\
2.7	0.141583100719317\\
2.8	0.133851752615748\\
2.9	0.138590807836888\\
3	0.139726800063849\\
3.1	0.13928720817718\\
3.2	0.146900614777377\\
3.3	0.139156782879128\\
3.4	0.142598685370717\\
3.5	0.140343853668292\\
3.6	0.138222212114855\\
3.7	0.13808149128863\\
3.8	0.132007622667505\\
3.9	0.138055046348376\\
4	0.139845416443067\\
};
\addlegendentry{LRGeomCG}

\addplot [color=mycolor5, line width=1.0pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1.05	0.370479094334638\\
1.1	0.344738688789208\\
1.2	0.305003685693449\\
1.3	0.274819969474776\\
1.4	0.247740013300637\\
1.5	0.220229797221742\\
1.6	0.197593429507371\\
1.7	0.174974560110361\\
1.8	0.161880928811185\\
1.9	0.149072956986771\\
2	0.135573313964275\\
2.1	0.125617559765276\\
2.2	0.117624754306401\\
2.3	0.107770796023168\\
2.4	0.102869148200105\\
2.5	0.0973699783171384\\
2.6	0.0911976587510287\\
2.7	0.087070467542029\\
2.8	0.0851695140911353\\
2.9	0.0820343098805306\\
3	0.0784133307659842\\
3.1	0.0768336670990977\\
3.2	0.073298345272641\\
3.3	0.071935717650967\\
3.4	0.0688059674895942\\
3.5	0.0675089237185283\\
3.6	0.0660170864969936\\
3.7	0.0630233750193977\\
3.8	0.0608667400397613\\
3.9	0.0599704565136605\\
4	0.0594213595172383\\
};
\addlegendentry{LMaFit}

\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1.05	0.293535194670914\\
1.1	0.273424548894986\\
1.2	0.241863789436971\\
1.3	0.210308160885623\\
1.4	0.179671150516937\\
1.5	0.153704204975937\\
1.6	0.127383037107324\\
1.7	0.104581966212891\\
1.8	0.0967381965419033\\
1.9	0.0829217878720201\\
2	0.0767587856465289\\
2.1	0.0677358836206883\\
2.2	0.0610941507309169\\
2.3	0.0536826770846946\\
2.4	0.0501433886034221\\
2.5	0.047032656931879\\
2.6	0.0424026045167179\\
2.7	0.0391535053499478\\
2.8	0.0355206008825965\\
2.9	0.0342638696279479\\
3	0.0301352181009652\\
3.1	0.0279617109248466\\
3.2	0.0257797090099662\\
3.3	0.0240692916355119\\
3.4	0.023210471331287\\
3.5	0.0206607719407823\\
3.6	0.0208466572877179\\
3.7	0.0190403180574802\\
3.8	0.0184171481393597\\
3.9	0.0167656690800692\\
4	0.0160719495980064\\
};
\addlegendentry{ScaledASD}

\addplot [color=mycolor7, line width=1.0pt, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1.05	0.282005628998929\\
1.1	0.259057103039847\\
1.2	0.222535496634528\\
1.3	0.200741125186381\\
1.4	0.17154972703974\\
1.5	0.151177149976177\\
1.6	0.127593953591546\\
1.7	0.103040137529032\\
1.8	0.0888678232426331\\
1.9	0.0775871141116796\\
2	0.0689565811530352\\
2.1	0.0628166001450546\\
2.2	0.0552483658972788\\
2.3	0.0479359822321287\\
2.4	0.0423040634728772\\
2.5	0.0392512972817216\\
2.6	0.0318814987640092\\
2.7	0.0274905957643751\\
2.8	0.0195835655807152\\
2.9	0.0161063827691886\\
3	0.0145834490638091\\
3.1	0.0128517676575462\\
3.2	0.0118565862006724\\
3.3	0.0113175533060402\\
3.4	0.0101385628631579\\
3.5	0.00956005369402189\\
3.6	0.0095480484530076\\
3.7	0.00816374445443083\\
3.8	0.00815332450461049\\
3.9	0.00738917286243342\\
4	0.00685805936868511\\
};
\addlegendentry{ScaledGD}

\addplot [color=mycolor8, line width=1.0pt, mark=triangle, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
1.05	0.381684333532095\\
1.1	0.350455776498883\\
1.2	0.31465709602788\\
1.3	0.289284561868943\\
1.4	0.261387299429177\\
1.5	0.236763350860108\\
1.6	0.219918434274913\\
1.7	0.193810606899661\\
1.8	0.209297075614819\\
1.9	0.181745589813183\\
2	0.163995242516317\\
2.1	0.24155823327221\\
2.2	0.164789720459069\\
2.3	0.136348972794721\\
2.4	0.131894690711273\\
2.5	0.154017219048052\\
2.6	0.159725873265842\\
2.7	0.127157617918866\\
2.8	0.132809280412949\\
2.9	0.110726691809945\\
3	0.103675178074836\\
3.1	0.105090353370288\\
3.2	0.105795441660664\\
3.3	0.0954892884532374\\
3.4	0.0971222604079868\\
3.5	0.100048891056211\\
3.6	0.0925294362854234\\
3.7	0.0961592579970626\\
3.8	0.0913540561972631\\
3.9	0.0848092286768069\\
4	0.0876188156232948\\
};
\addlegendentry{NIHT}

\addplot [color=black, line width=1.0pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
1.05	0.759397938691566\\
1.1	0.686619819776935\\
1.2	0.247550670944846\\
1.3	0.0302600651319708\\
1.4	0.0253275850883919\\
1.5	0.0210098160573033\\
1.6	0.0174786621929334\\
1.7	0.016526845397056\\
1.8	0.010903643548303\\
1.9	0.0093197216103729\\
2	0.0532077659509479\\
2.1	0.0620901253738798\\
2.2	0.0610195002873348\\
2.3	0.0625049374381483\\
2.4	0.088277519849199\\
2.5	0.106776504482481\\
2.6	0.103339485074257\\
2.7	0.119815555071001\\
2.8	0.106115009408714\\
2.9	0.104642644167653\\
3	0.123117755038511\\
3.1	0.121361867139353\\
3.2	0.125245424789379\\
3.3	0.149990040632705\\
3.4	0.140117824316866\\
3.5	0.16979281874768\\
3.6	0.149784142357538\\
3.7	0.151104361587104\\
3.8	0.156137119057806\\
3.9	0.153833423213751\\
4	0.15677368919979\\
};
\addlegendentry{R3MC}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig3_1000x1000_kappa1e5_rank10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.08000,0.39200,0.25100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.875\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Time in seconds},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rel. Frob. error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative error vs. time},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 5, at={(0.5,1.03)}}
]
\addplot [color=mycolor1, mark size=2.5pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.044110612	0.959587370841916\\
0.158665715	0.642791530961004\\
0.281232466	0.126662091453989\\
0.458125031	0.0625231804674254\\
0.635766535	0.0161233954156215\\
0.780383341	0.00592646762407117\\
0.947337976	0.00347380365802961\\
1.128780741	0.000676482847212516\\
1.317605428	0.00035560404673986\\
1.497983035	8.09192171300011e-05\\
1.685930283	3.46690766688811e-05\\
1.871948148	1.61742782020345e-05\\
2.057706107	3.52055489961784e-06\\
2.255598733	2.1779631114194e-06\\
2.448880574	5.12698659213055e-07\\
4.008860451	2.17791913166898e-07\\
4.24235972	1.12295126660836e-07\\
5.645687671	2.43382905415044e-08\\
7.060968155	1.45845954705441e-08\\
8.468877671	4.26573937772659e-09\\
8.909641791	1.45342351900305e-09\\
9.068701294	1.03833979084527e-09\\
10.524512867	2.57353582332244e-10\\
11.93994685	1.12445488265972e-10\\
12.155945757	1.10186181724689e-10\\
12.493118237	8.65849711734459e-11\\
12.70735422	2.18078533663195e-11\\
14.115684898	3.3947447900933e-12\\
14.245555192	4.91923087179423e-13\\
15.667302886	4.0159031531442e-15\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, mark size=2.5pt, mark=+, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2.465090445	0.138270763064034\\
4.779354537	0.115864864684327\\
7.146560326	0.0656963471671953\\
9.54880647	0.0139855071734648\\
11.858954524	0.00837605406473034\\
14.241345485	0.00750574716173119\\
16.667405619	0.00125046356841182\\
18.967750929	0.0010142197068977\\
21.330428019	0.000655122992323873\\
23.846191849	0.000247539529779398\\
26.299402711	0.000152910367962796\\
28.695036205	9.50690867524956e-05\\
31.111861752	5.07064644271913e-05\\
33.450114259	3.16316681792248e-05\\
35.792858709	2.07986372977894e-05\\
38.190254362	1.41266984367251e-05\\
40.512784727	9.93305731872829e-06\\
43.100075609	7.26613230984888e-06\\
45.871636504	5.58007957944382e-06\\
48.394248397	4.51514401147577e-06\\
51.349470282	3.87764772373291e-06\\
54.032739431	3.50833476779297e-06\\
56.560439765	3.30392095399689e-06\\
59.478146871	3.18322724700539e-06\\
62.372221825	3.11665815636456e-06\\
64.738184246	3.07553247739946e-06\\
67.122701923	3.05739183060466e-06\\
69.617287813	3.04639958766729e-06\\
72.226487612	3.04601245424415e-06\\
75.161474405	3.04629857431702e-06\\
};
\addlegendentry{R2RILS}

\addplot [color=mycolor3, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.10910896	0.270327557438622\\
0.136085386	0.157441740078818\\
0.15876733	0.157441740078818\\
0.194082977	0.136807427369989\\
0.222639813	0.109587683200453\\
0.264032146	0.109587683200453\\
0.284678841	0.098864088806673\\
0.318568222	0.0855235994106351\\
0.334677796	0.085146051256439\\
0.355166222	0.085146051256439\\
0.36974391	0.0870541084755899\\
0.388960315	0.0856985979027972\\
0.403688471	0.0895193307056506\\
0.422564748	0.0905983098849924\\
0.439943284	0.0905983098849924\\
0.452061894	0.0940850789958374\\
0.469797451	0.0970928534784145\\
0.489211552	0.0970928534784145\\
0.501900797	0.0997662830160842\\
0.51899508	0.103046576612013\\
0.535205151	0.103046576612013\\
0.548369962	0.104487323388976\\
0.562430371	0.107035867078191\\
0.581085593	0.11087354995847\\
0.598705749	0.11087354995847\\
0.613217226	0.112369779028292\\
0.631672307	0.115105456100306\\
0.652853131	0.120511996838288\\
0.666537326	0.120783088727239\\
0.685620685	0.121076649062021\\
0.708838636	0.138144429356169\\
0.726570571	0.138144429356169\\
0.739598842	0.13612829526715\\
0.758808517	0.140921264512252\\
0.777977354	0.146925200529659\\
0.796253794	0.147691902731949\\
0.81574932	0.14888559045108\\
0.834788018	0.149694998076865\\
0.8526749	0.149694998076865\\
0.866555874	0.151484806925314\\
0.880478717	0.152451322336151\\
0.905628634	0.162083014319918\\
0.923750206	0.162083014319918\\
0.937509733	0.164247998545157\\
0.956224856	0.167196916688892\\
0.974655198	0.17171355799487\\
0.992751353	0.1769023749169\\
1.01232886	0.181593064235977\\
1.03119056	0.18589125027611\\
1.049012818	0.190205052086458\\
1.068495065	0.194601151543993\\
1.08832662	0.199382459084189\\
1.106825773	0.204231083580201\\
1.126536738	0.209306564836652\\
1.145432858	0.214219399064455\\
1.162623197	0.219342757511438\\
1.180360238	0.224521455925967\\
1.197559262	0.230429619349789\\
1.215447663	0.237091395462351\\
1.233467687	0.246707941250342\\
1.252116037	0.255896903697951\\
1.274826361	0.266399390309707\\
1.295954613	0.276952396243883\\
1.316701149	0.288807382516732\\
1.335360365	0.299798682354618\\
1.353660647	0.313105476893005\\
1.372463086	0.322030895118563\\
1.391287276	0.307538029652111\\
1.40869809	0.369163357684733\\
1.427191004	0.399020390931917\\
1.444331736	0.404689049139034\\
1.461268581	0.410857827621765\\
1.483921337	0.427305638486581\\
1.501373148	0.45260862910937\\
1.519022059	0.467597726943329\\
1.542897978	0.49428336260455\\
1.560994387	0.512638928389181\\
1.585684516	0.54083245120826\\
1.607637046	0.563934544681348\\
1.630960544	0.59631184879495\\
1.653572791	0.626562962581574\\
1.676844231	0.661067442148236\\
1.699244802	0.698837790498817\\
1.722054606	0.729490276922237\\
1.743943113	0.767521889879628\\
1.765974338	0.791154970190753\\
1.788471695	0.858926876494146\\
1.811920854	0.868769684887733\\
1.83412116	1.02972316886698\\
1.852366463	1.03419598368794\\
1.86534304	1.03351748936502\\
1.884521346	1.04184558965861\\
1.908159311	1.06580089621015\\
1.931430991	1.06580089621015\\
1.949140903	1.15709794612223\\
1.971621434	1.13497726505437\\
1.99378981	1.13497726505437\\
2.00686839	1.12174648806464\\
2.024544138	1.15455923088774\\
2.046109958	1.16397363092835\\
2.062614241	1.16397363092835\\
2.075501295	1.15526418927789\\
2.092765857	1.19881040050223\\
2.106531319	1.19549629695645\\
2.11932537	1.19601358547101\\
2.131620872	1.19881175683943\\
2.148341423	1.21059076453107\\
2.166331377	1.22251460814428\\
2.18991531	1.22251460814428\\
2.207850284	1.21295315795948\\
2.225099367	1.27289857705809\\
2.245838057	1.35854396532962\\
2.265672744	1.35854396532962\\
2.283881812	1.35815532694395\\
2.30263615	1.37272976096017\\
2.320366204	1.41207812106683\\
2.337988681	1.42912854419645\\
2.354545745	1.42912854419645\\
2.37185836	1.46014580138341\\
2.385142004	1.46120334835722\\
2.39979023	1.4654563225564\\
2.417201483	1.48150423336725\\
2.440318482	1.61813391006551\\
2.456450403	1.61813391006551\\
2.469580551	1.61090795113116\\
2.486770592	1.67293300651573\\
2.505225906	1.69118435291482\\
2.52260329	1.68756391800976\\
2.538998505	1.71859753716139\\
2.561035535	1.73624340824949\\
2.589206368	2.07952954551008\\
2.601696038	2.07619891219711\\
2.618894933	2.09943956804462\\
2.641146717	2.12660745053976\\
2.667532005	2.21648541847956\\
2.683488835	2.21703045177146\\
2.706000092	2.25147004182179\\
2.722662279	2.25147004182179\\
2.73515625	2.25116912731504\\
2.752231502	2.26154103879252\\
2.773934642	2.28489852611179\\
2.804014714	2.28489852611179\\
2.826231466	2.30030664884607\\
2.851378808	2.34576100152329\\
2.884301321	2.34576100152329\\
2.913733478	2.3640975976042\\
2.940254894	2.43711263973608\\
2.966586236	2.43711263973608\\
2.982496963	2.44496836178729\\
3.003336294	2.46179586727384\\
3.019770195	2.46179586727384\\
3.031720921	2.46327000654378\\
3.047949982	2.46914489172211\\
3.066871758	2.4930143100823\\
3.090918295	2.53348225366924\\
3.117189782	2.53348225366924\\
3.138289038	2.62617885893513\\
3.163142605	2.66094057344317\\
3.181303945	2.66094057344317\\
3.19396031	2.65777019277149\\
3.210792961	2.66722067663952\\
3.227610605	2.73716422468222\\
3.243835908	2.73716422468222\\
3.256869154	2.72379871613836\\
3.273822649	2.7643851460224\\
3.29124723	2.83576377669078\\
3.30913282	2.83576377669078\\
3.323227094	2.84272586545526\\
3.337381501	2.83958284170664\\
3.357369396	2.88669252371065\\
3.374285615	2.88669252371065\\
3.390543728	2.91949155575914\\
3.406455104	3.0426807743944\\
3.422551747	3.0426807743944\\
3.434560336	3.04014223036183\\
3.446527204	3.04455835807994\\
3.462256922	3.04481398348326\\
3.477498508	3.04481398348326\\
3.494318153	3.11054440395692\\
3.511078486	3.25931467527286\\
3.527733561	4.11226559794409\\
3.548552968	4.11226559794409\\
3.565729301	4.06373532288204\\
3.582198227	4.28438122171386\\
3.598078599	4.28438122171386\\
3.614594644	4.02794690818417\\
3.63268343	4.66568877984333\\
3.650169593	4.66568877984333\\
3.66356279	4.73327294152562\\
3.675079319	4.60327151811223\\
3.691312785	5.31468625437842\\
3.706855973	5.31468625437842\\
3.734421632	5.69328448156459\\
3.757196896	6.10329542453516\\
3.776694954	6.48875406945907\\
3.793358829	7.80918365622393\\
3.81143314	7.80918365622393\\
3.824285965	7.78929125422694\\
3.83657354	7.7885204989729\\
3.849181517	7.12723775901201\\
3.866230447	7.12723775901201\\
3.883652876	7.73717245710074\\
3.900367423	8.41578995993244\\
3.917243259	9.05286149462509\\
3.934099204	11.152908823341\\
3.952115732	11.152908823341\\
3.964867963	11.1228192824816\\
3.97727215	11.116660528345\\
3.990352833	10.1323145907229\\
4.00586601	10.1323145907229\\
4.023063263	11.1754782259074\\
4.040641111	12.2197032048935\\
4.058524451	15.4819989746628\\
4.07624216	15.4819989746628\\
4.08864476	15.4959320272956\\
4.100027372	15.5008075350191\\
4.112069198	15.392008408163\\
4.132578854	14.5938847488687\\
4.148555136	14.5938847488687\\
4.163750188	14.5938847488687\\
4.176522583	15.671222252585\\
4.19250534	17.3336627760509\\
4.209014029	18.0612076596421\\
4.225317657	18.1279925095948\\
4.240965705	18.1279925095948\\
4.256729952	18.1279925095948\\
4.269617335	18.4879563233885\\
4.285700001	18.4339260227647\\
4.301713293	19.9242523121012\\
4.318149038	19.5860127077967\\
4.338623237	8.20020417433925\\
4.350740794	6.76973603925083\\
4.367572374	9.06316623771406\\
4.384544241	9.06316623771406\\
4.396124443	9.30115223738208\\
4.41206483	9.02117414544072\\
4.428299118	11.7460181679363\\
4.449571019	21.392481697419\\
4.470008115	9.72166002732683\\
4.481414342	8.00830523661255\\
4.497913442	12.8314139598568\\
4.520632214	24.4303393930659\\
4.532582833	24.5035480609734\\
4.545026823	24.5016924501014\\
4.561415679	24.5078966423289\\
4.577824882	23.8612619901902\\
4.593125139	23.8612619901902\\
4.604723225	23.5529378810372\\
4.628015166	24.1872530250714\\
4.648990107	27.1509518189552\\
4.674202799	27.0665475206355\\
4.704116	27.0665475206355\\
4.725915291	27.0665475206355\\
4.73964581	26.9560080886603\\
4.761805762	27.1251465826057\\
4.782075955	28.6320898223301\\
4.802597809	28.1242703464724\\
4.8280399	28.1242703464724\\
4.853308078	40.4317850109143\\
4.877478878	40.4317850109143\\
4.893733322	48.1475725605597\\
4.918093318	49.5532319006309\\
4.945207038	48.6036719303568\\
4.966259682	48.6036719303568\\
4.980844652	48.6036719303568\\
4.992942309	48.5626320593084\\
5.011138429	48.2857755297768\\
5.032715857	47.7044437019243\\
5.060331574	46.7982735090783\\
5.080651233	46.7982735090783\\
5.097351842	46.7982735090783\\
5.113842605	46.7695152617688\\
5.130542215	46.6239339934854\\
5.151139768	46.6239339934854\\
5.168457873	46.5632970347348\\
5.184942414	46.4196270245485\\
5.206627493	46.1847097355064\\
5.227753801	45.4017787221605\\
5.243368766	45.4017787221605\\
5.259424611	45.3774050755945\\
5.27527346	45.2481665172723\\
5.296484494	45.1166625060383\\
5.312174153	45.1166625060383\\
5.327328995	45.1166625060383\\
5.339175066	45.1478729778309\\
5.355063927	45.1177290078911\\
5.371077102	44.9301200315122\\
5.387697486	44.3002473327031\\
5.403535049	44.3002473327031\\
5.419456098	44.3002473327031\\
5.431006534	44.3043189233783\\
5.447955555	44.2008330817049\\
5.465521658	44.0043621737114\\
5.49041371	45.2020942595159\\
5.510780463	45.2020942595159\\
5.531777235	50.9055663444018\\
5.550594508	50.9538458142743\\
5.572136113	67.4313331221315\\
5.594743508	67.4313331221315\\
5.611184722	68.7059646452624\\
5.631532068	127.312861735265\\
5.651870572	158.416421920124\\
5.667273511	158.416421920124\\
5.683081006	158.964543314434\\
5.698615297	156.051811816559\\
5.710060243	155.549105627978\\
5.726155701	150.090785066636\\
5.742241119	140.658103094487\\
5.757609536	128.652137213543\\
5.77423424500001	108.462755725467\\
5.790557169	93.1840349111629\\
5.81706167600001	93.1840349111629\\
5.84130994	54.4719318973283\\
5.85744878	44.6655065660795\\
5.87264771000001	44.6655065660795\\
5.88545498700001	45.1210533799006\\
5.90188195000001	45.1049736202964\\
5.91805834900001	47.5151953721282\\
5.93426573400001	48.3198125661984\\
5.95590877100001	75.3099101887199\\
5.97288274000001	75.3099101887199\\
5.98826962900001	75.3099101887199\\
6.00436932000001	69.9383454875256\\
6.02130787900001	72.6650791237076\\
6.03843427900001	81.9764907930626\\
6.05775777300001	98.842983790764\\
6.07425120900001	98.842983790764\\
6.08603289000001	100.439561820444\\
6.10209680600001	99.1994834983916\\
6.11865543300001	102.252658789703\\
6.13486289100001	114.158294095944\\
6.15117465100001	189.761423366062\\
6.16637793600001	189.761423366062\\
6.18239312400001	167.435855113452\\
6.19400795700001	173.841878548183\\
6.21007138700001	178.813208637719\\
6.22652563400001	171.838074821642\\
6.24384887900001	181.136108946421\\
6.26084760400001	207.6305954649\\
6.27785953100001	267.88256628712\\
6.28901971900001	267.88256628712\\
6.30038241200001	267.88256628712\\
6.31206253900001	370.890676895414\\
6.32806405600001	369.737000926737\\
6.34426514900001	306.636224939144\\
6.36136632600001	226.406992776017\\
6.37943943800001	189.612813904416\\
6.39607221000001	156.904517260791\\
6.41663397100001	156.904517260791\\
6.43416367600001	157.550597741614\\
6.44975157200001	157.550597741614\\
6.46486312100001	157.550597741614\\
6.47672044000001	157.369162334873\\
6.49275198300001	149.560173520102\\
6.50878039400001	150.383668982891\\
6.52493004100001	147.20340017391\\
6.54258586400001	133.45174867773\\
6.56013036000001	133.45174867773\\
6.57675500800001	133.45174867773\\
6.59301710600001	180.170919751379\\
6.60934995000001	230.940761228841\\
6.62469934800001	230.940761228841\\
6.63710429600001	233.486431055152\\
6.65322287300001	221.329523931275\\
6.67007647700001	206.64319442294\\
6.68700526300001	197.48676781673\\
6.70433769000001	185.87160709457\\
6.72120721700001	141.644316932232\\
6.73702850100001	89.9348006679125\\
6.75237249900001	89.9348006679125\\
6.76752285800001	89.9348006679125\\
6.77891407400001	90.0000033783295\\
6.79630327900001	89.0284232098867\\
6.81329350500001	86.6222481374516\\
6.82976070900001	82.3844998004297\\
6.84600659600001	74.5542599209313\\
6.86838716000001	66.4424635302938\\
6.89291710200001	66.4424635302938\\
6.91302062700001	66.4424635302938\\
6.93107277800001	66.2291138333331\\
6.94719092400001	64.6399494043885\\
6.96871519200001	61.7846750237183\\
6.99316634100001	55.7953405763259\\
7.01265487800001	57.0991806386911\\
7.03498095400001	50.8946219053393\\
7.06638557600001	50.8946219053393\\
7.09545408700001	50.8946219053393\\
7.11193716400001	50.9650459119019\\
7.13811816100001	50.4545077005505\\
7.15731479600001	50.9152646050922\\
7.18017845400001	48.9770837959379\\
7.21082611100001	45.921958966464\\
7.22645457300001	45.921958966464\\
7.24132854300001	45.921958966464\\
7.25770664800001	45.9129489991026\\
7.27411148800001	45.8969539127028\\
7.29012357500001	45.8730162341381\\
7.30653310000001	45.8156439155184\\
7.32322412000001	45.7447949622503\\
7.33972124000001	45.5603035040986\\
};
\addlegendentry{RTRMC}

\addplot [color=mycolor4, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.021007929	0.711943304397239\\
0.031969857	0.666268004365116\\
0.042964735	0.610336933490509\\
0.052652153	0.541989809711534\\
0.067608718	0.524364254040899\\
0.072225752	0.493978138551239\\
0.077325649	0.453903801502433\\
0.082484773	0.449107166636127\\
0.087622565	0.43500048157772\\
0.093474074	0.416610999692052\\
0.101062674	0.387738760894179\\
0.108066719	0.364741296975114\\
0.113682918	0.36294047793566\\
0.118596954	0.358719951996923\\
0.123509826	0.351483731034495\\
0.128793819	0.343859366697862\\
0.133639287	0.336010341546086\\
0.140193728	0.334888510081412\\
0.14542432	0.332112111214362\\
0.150722681	0.329198370661042\\
0.156179727	0.325675597066965\\
0.161978685	0.322233654517247\\
0.166745819	0.317864021754152\\
0.172199624	0.315007361143967\\
0.177374784	0.312409518891281\\
0.182015711	0.309830110980089\\
0.186631697	0.307670299287234\\
0.191330959	0.305891927882823\\
0.196061871	0.304279991858364\\
0.201195882	0.302776077455683\\
0.206720086	0.301568094118584\\
0.212026706	0.300533871234423\\
0.217375145	0.299549441003742\\
0.223362269	0.298634075032489\\
0.228116595	0.297827902905049\\
0.23364727	0.297066260027287\\
0.239939853	0.296382203753693\\
0.246519816	0.295749187422134\\
0.252817042	0.295139103399854\\
0.258680535	0.294575121415358\\
0.264145803	0.294032931295669\\
0.269042794	0.293536502452449\\
0.274222754	0.293055672828947\\
0.278804985	0.292600209808794\\
0.284246011	0.292183904267826\\
0.289521547	0.291794417306342\\
0.295906021	0.291400286310363\\
0.301158208	0.29103940894507\\
0.306847229	0.290692904568768\\
0.312722601	0.290363074596115\\
0.318322499	0.290047311292064\\
0.323207523	0.289756265695722\\
0.327963764	0.289467006202792\\
0.3328084	0.289191027248357\\
0.337681215	0.288936412904996\\
0.34306599	0.28868742612406\\
0.348220269	0.288436273072725\\
0.353501391	0.288199218647791\\
0.358970323	0.28796587546531\\
0.364197225	0.28774196528785\\
0.370289953	0.287514098141259\\
0.376205002	0.28729506274539\\
0.38242699	0.287078895356196\\
0.389448818	0.286852635422518\\
0.394958521	0.286630379940478\\
0.399842297	0.286387837824493\\
0.40476027	0.286139416844539\\
0.409482529	0.285879710790176\\
0.413938266	0.285603324753655\\
0.418886966	0.285314304836511\\
0.423847014	0.285003128860691\\
0.428729113	0.284671798974506\\
0.43352015	0.28432312574324\\
0.438408887	0.283973332928032\\
0.443266158	0.283630855513938\\
0.447857079	0.283303858676547\\
0.452618296	0.283015223191254\\
0.457609306	0.282756294373309\\
0.462191094	0.282511267731338\\
0.466890537	0.282277348566538\\
0.471663525	0.282042984326547\\
0.476676495	0.281791586242586\\
0.481524086	0.281537491100578\\
0.48646587	0.281277171934937\\
0.491695735	0.281015135480708\\
0.49660905	0.280773542741502\\
0.501527709	0.280530696593271\\
0.506426536	0.280293908867439\\
0.510905051	0.280069333421223\\
0.515353393	0.279828710032187\\
0.52025821	0.279592484682063\\
0.524954987	0.279356525307254\\
0.529468209	0.279128699810268\\
0.534453421	0.278909674866714\\
0.539256937	0.278684609421129\\
0.543951853	0.278472427612319\\
0.548732509	0.278270459277269\\
0.553724505	0.278086899580374\\
0.558580877	0.277906235703652\\
0.563765262	0.277721094135147\\
0.569279694	0.277537455009866\\
0.574281823	0.277358489842859\\
0.578993694	0.277182820622797\\
0.583944465	0.277002593837165\\
0.589102402	0.276824117995207\\
0.59389682	0.276657408901099\\
0.59866824	0.27648215194544\\
0.603474426	0.276315303821469\\
0.608693101	0.276153002765445\\
0.613716023	0.275987751067488\\
0.618483981	0.275823189887502\\
0.624025071	0.275659428290657\\
0.628867814	0.275505652312564\\
0.633523209	0.27535591565821\\
0.638409827	0.275210054276104\\
0.64322634	0.275067241747288\\
0.648045813	0.274926106442525\\
0.653053439	0.27478516847056\\
0.657775026	0.27464942995761\\
0.662243299	0.274520726339077\\
0.666798273	0.274396055520546\\
0.672600956	0.274274237497215\\
0.678057879	0.274158819155289\\
0.682664617	0.27403797065772\\
0.687769687	0.273921057506453\\
0.692754353	0.273814145855541\\
0.698836787	0.273704321367267\\
0.705520623	0.2735972551446\\
0.712096571	0.273493220532615\\
0.718800462	0.27339206862597\\
0.724772991	0.27329776110232\\
0.730223271	0.273206451214578\\
0.735246766	0.273118352835074\\
0.740147474	0.273030845870414\\
0.74531343	0.272946677479304\\
0.750120288	0.272862071437069\\
0.754928511	0.272782454935405\\
0.759910483	0.27270578885055\\
0.764229293	0.272628590258205\\
0.768888779	0.27255572271438\\
0.773495225	0.272483441361101\\
0.778266733	0.272413759155931\\
0.782854802	0.272344076232579\\
0.787665219	0.272276068017852\\
0.792534028	0.272211031446783\\
0.79729461	0.272146214943648\\
0.802223313	0.272083588578254\\
0.806931921	0.272022395846906\\
0.811714584	0.271964733810451\\
0.816287301	0.271907744760586\\
0.820903188	0.271850265893454\\
0.825995965	0.271793543643371\\
0.830545847	0.271737948135341\\
0.835552395	0.271681515367911\\
0.840841757	0.271628023449458\\
0.845359655	0.271575611872327\\
0.849801459	0.271525596889755\\
0.854656927	0.271478645135181\\
0.859344041	0.271432711330947\\
0.86393369	0.271386600688079\\
0.868718048	0.271341169911364\\
0.873391985	0.271297057659817\\
0.877956588	0.271253706236834\\
0.883092722	0.271211062256537\\
0.887492751	0.271171709742706\\
0.89221581	0.271131605711222\\
0.896975615	0.271093698751615\\
0.902159432	0.271055867874375\\
0.907134143	0.271018213498365\\
0.911723299	0.270981585642648\\
0.91630343	0.270945558749513\\
0.920979078	0.270909849411557\\
0.926423992	0.270873843546676\\
0.932199551	0.270838640206364\\
0.937175092	0.270804683844321\\
0.942228964	0.270770004590417\\
0.947366172	0.27073573720903\\
0.952215522	0.270700875969006\\
0.956978743	0.270666882286355\\
0.961878975	0.270633527353288\\
0.966174361	0.270602067120533\\
0.970739491	0.270569682004448\\
0.975533331	0.270539077833493\\
0.980007576	0.270509206674947\\
0.984422348	0.270478599598066\\
0.988923525	0.270448859674871\\
0.993633916	0.27042045583002\\
0.998368289	0.270391546500991\\
1.003439095	0.270363633185223\\
1.008148331	0.270335740032809\\
1.013870855	0.27030988442204\\
1.019054769	0.270284416028421\\
1.023756487	0.270259079389291\\
1.029237277	0.270232824546747\\
1.033928995	0.270206726737084\\
1.038854375	0.27018077126918\\
1.044004603	0.270155689136391\\
1.048510976	0.270131209838294\\
1.053263962	0.270107097462178\\
1.058016098	0.270083037118498\\
1.062688967	0.270059210001808\\
1.067579205	0.270035187702023\\
1.07252176	0.270011098200493\\
1.077198167	0.26998793600803\\
1.081683336	0.269965071131121\\
1.086395202	0.269941404155585\\
1.091301651	0.269918645820932\\
1.096230321	0.269896386012323\\
1.100801632	0.269874621372337\\
1.105345745	0.269853108328512\\
1.110198029	0.269832260280939\\
1.114786993	0.269811293815345\\
1.119720577	0.269791300777142\\
1.124850517	0.269771327934306\\
1.130851407	0.269751603665123\\
1.136048609	0.269733226733224\\
1.1411843	0.269715067038185\\
1.147359117	0.26969692372605\\
1.153373107	0.269679382782297\\
1.158961286	0.26966218911099\\
1.16366378	0.269645081628426\\
1.168656886	0.269628356473452\\
1.174841641	0.269611965973332\\
1.180209636	0.269596235293652\\
1.184863535	0.269579519945966\\
1.189973998	0.269564208831643\\
1.194546914	0.269548568513486\\
1.200181071	0.269532458946322\\
1.205824777	0.269517400844227\\
1.211437785	0.269501592100644\\
1.216266464	0.269486291678778\\
1.22125107	0.269471223363382\\
1.22629552	0.269455641950383\\
1.230827255	0.269440669008241\\
1.235621273	0.269425830494601\\
1.240405089	0.269411020704891\\
1.244882931	0.269396418402168\\
1.249297654	0.269381931772154\\
1.253767093	0.269367373858096\\
1.258340713	0.269353262576804\\
1.262823279	0.269339170424028\\
1.267637687	0.269325287808115\\
1.272402946	0.269311675094196\\
1.277948408	0.269298054981819\\
1.284057807	0.269284883595447\\
1.289503494	0.269271899636902\\
1.295540216	0.26925888426892\\
1.300732559	0.269245933202063\\
1.305821677	0.269233177486785\\
1.310359696	0.26922031224728\\
1.315048042	0.269207249931388\\
1.319878438	0.269194811579224\\
1.325249169	0.269182323449555\\
1.33009354	0.269169411890934\\
1.335561994	0.269156934067007\\
1.340799774	0.269144703232767\\
1.345408886	0.269132401866345\\
1.350382824	0.269120483723898\\
1.355207124	0.269108039390877\\
1.359888336	0.269095843478767\\
1.364946542	0.269083634510624\\
1.369778133	0.269071541518565\\
1.374895514	0.269059493641227\\
1.379509521	0.269048175565001\\
1.38555917	0.269036693516264\\
1.390495122	0.269025043795381\\
1.395955	0.269013822119419\\
1.400686333	0.269002785694203\\
1.405533689	0.268991550767926\\
1.410357557	0.268980552234089\\
1.415099796	0.268969815378997\\
1.419965698	0.268959180324805\\
1.424851441	0.268948515164947\\
1.430550415	0.268937751467758\\
1.435762321	0.268927677692015\\
1.440827366	0.26891766034928\\
1.445576801	0.26890745708848\\
1.450035071	0.268896926498254\\
1.454566932	0.268886384197514\\
1.459177679	0.268876230631227\\
1.463565513	0.268865679535207\\
1.468098998	0.268855700780805\\
1.472960602	0.268845866745793\\
1.477807861	0.268835821789578\\
1.482905481	0.268825769960799\\
1.487756252	0.268815983408311\\
1.492687253	0.268806228358107\\
1.497466317	0.268796554274911\\
1.50221382	0.268786830407339\\
1.506995771	0.268777321402278\\
1.51189561	0.268767781657842\\
1.516429037	0.268758307726233\\
1.521602388	0.268749015488035\\
1.526801201	0.268739641789409\\
1.531533013	0.268730333576072\\
1.537488673	0.268721122830834\\
1.543770992	0.268711759850208\\
1.550192206	0.268702562139608\\
1.557141195	0.268693449161384\\
1.563075515	0.268684244164984\\
1.56830577	0.268675028890336\\
1.573346801	0.268666006547027\\
1.578511025	0.268657189987591\\
1.58340052	0.268648298907929\\
1.588172686	0.268639727690254\\
1.593069077	0.268630761968289\\
1.598043309	0.268621867940973\\
1.602997598	0.268613191093004\\
1.607794823	0.268604748216958\\
1.612718633	0.268595861224114\\
1.617510928	0.268587003435513\\
1.622097833	0.268578469371393\\
1.627054298	0.268570126513086\\
1.632767877	0.268561706290372\\
1.638202942	0.268553053462811\\
1.64320428	0.268544855380382\\
1.648597684	0.2685365386569\\
1.654187425	0.268528388999379\\
1.659718605	0.268520352292601\\
1.664787843	0.268512451068518\\
1.670252122	0.268504526267951\\
1.675898394	0.268496533038037\\
1.681305925	0.268488731642437\\
1.686674943	0.268480822244755\\
1.692213899	0.268473102859348\\
1.697147178	0.268465697769011\\
1.703620124	0.26845813628277\\
1.709795811	0.268450581939149\\
1.715281386	0.268443244033963\\
1.720910872	0.268435895998459\\
1.725893341	0.268428679948289\\
1.73061947	0.268421378765761\\
1.735114208	0.26841396816237\\
1.739580258	0.268406750442201\\
1.74442267	0.268399512414714\\
1.749133869	0.268392418138537\\
1.753652806	0.268385499912724\\
1.758511691	0.268378437239999\\
1.763174496	0.268371528348808\\
1.767412125	0.268364652862966\\
1.772057641	0.268357642180921\\
1.776957083	0.26835064084808\\
1.783268287	0.268343644241749\\
1.789847378	0.268336696164235\\
1.796264877	0.268329726078916\\
1.801624356	0.268322891905299\\
1.807734219	0.268315786893931\\
1.812927293	0.26830865670016\\
1.818351311	0.268301670559563\\
1.824064468	0.268294569233533\\
1.83023003	0.268287339117279\\
1.835942776	0.268280369023367\\
1.842029648	0.268273660972928\\
1.847326424	0.26826692296576\\
1.853042245	0.268260405793571\\
1.858742771	0.268254004165076\\
1.864292425	0.268247867434244\\
1.870398468	0.268241625570223\\
1.87741635	0.268235250506524\\
1.883190109	0.268228935797949\\
1.889055352	0.268222668345391\\
1.894658951	0.268216465585214\\
1.900010078	0.268210210676651\\
1.905464588	0.26820405756177\\
1.911087341	0.268197988236319\\
1.91648328	0.268191935533916\\
1.922882894	0.268185717865554\\
1.928450135	0.26817952165349\\
1.93382694	0.268173262326805\\
1.939771797	0.268166793627288\\
1.945357743	0.268160441825418\\
1.951387145	0.268153900588391\\
1.957452228	0.268147459381027\\
1.962843923	0.268141187398741\\
1.968064501	0.268134795308933\\
1.974663857	0.268128487969534\\
1.980862034	0.268122367986255\\
1.98634855	0.26811627865332\\
1.992172575	0.268110226033141\\
1.998554956	0.26810420436067\\
2.00438125	0.268098127198631\\
2.010451582	0.268092047002354\\
2.01582742	0.268086156836468\\
2.021497679	0.268080119556478\\
2.027249695	0.268074503955938\\
2.032753761	0.268068913427657\\
2.038205576	0.268063319107582\\
2.043896434	0.268057771587709\\
2.049856876	0.268052104809737\\
2.055905705	0.268046579148355\\
2.06147569	0.268041010192078\\
2.067198437	0.268035598277426\\
2.07315214	0.268030036242213\\
2.079868671	0.268024544407396\\
2.08746054	0.268018975966055\\
2.094593453	0.268013447182597\\
2.100656388	0.268007843159792\\
2.106672781	0.268002080336963\\
2.112059501	0.267996730991344\\
2.117414481	0.267991412514846\\
2.123701916	0.267985993210715\\
2.129317624	0.267980692460599\\
2.134666278	0.267975545108791\\
2.14066772	0.267970312196636\\
2.146261075	0.267964957129502\\
2.151933254	0.267959720594587\\
2.157621572	0.26795464623252\\
2.163077142	0.267949421804592\\
2.168663302	0.267944291257904\\
2.174519442	0.267939363144175\\
2.179843718	0.26793435838726\\
2.185750498	0.267929456713999\\
2.191730024	0.267924765337844\\
2.19690227	0.267920090764588\\
2.202530608	0.267915526958999\\
2.208231274	0.26791088143388\\
2.213732829	0.26790644030906\\
2.219400333	0.267901854111529\\
2.225233653	0.26789730063763\\
2.230551539	0.267892800928318\\
2.235928817	0.267888379380153\\
2.241566601	0.267883956696195\\
2.2467491	0.267879646499803\\
2.251952085	0.267875176304859\\
2.257724854	0.267870852465375\\
2.263028304	0.267866611350544\\
2.268422287	0.267862291437361\\
2.274529279	0.267858082317913\\
2.279888315	0.26785387827243\\
2.286143581	0.267849788374418\\
2.291913897	0.267845708786484\\
2.298172264	0.267841588715652\\
2.303640536	0.267837574513468\\
2.309727852	0.26783350537517\\
2.315426879	0.267829562577822\\
2.320777996	0.267825558811321\\
2.326747564	0.267821523797646\\
2.33201072	0.267817436394844\\
2.33752889	0.267813491937766\\
2.343103951	0.267809465645762\\
2.348195624	0.267805530045759\\
2.353606798	0.267801507987657\\
2.359013683	0.267797452613054\\
2.364131493	0.267793360511536\\
2.369569995	0.267789313849111\\
2.375139999	0.26778514729835\\
2.380294317	0.267781104972443\\
2.385812232	0.267777130711592\\
2.391264311	0.26777323966312\\
2.39652466	0.267769342492452\\
2.402255041	0.267765360045722\\
2.407982896	0.267761434974699\\
2.413383294	0.267757568648986\\
2.419126198	0.267753715120422\\
2.425178071	0.267749810366901\\
2.430380943	0.267746004934858\\
2.435658687	0.267742104239586\\
2.441474298	0.26773832575414\\
2.447231856	0.267734391230522\\
2.452906635	0.267730522825403\\
2.458493907	0.267726707513473\\
2.464046803	0.26772289522624\\
2.469414009	0.267719063048601\\
2.476082442	0.267715286619786\\
2.481840126	0.267711443654429\\
2.487480685	0.267707640060323\\
2.49348363	0.267703880364968\\
2.499027689	0.267699955290114\\
2.504369179	0.267696217523415\\
2.510514944	0.267692533503792\\
2.515784241	0.267688755588123\\
2.521670255	0.267685042903468\\
2.527568405	0.267681325999548\\
2.533314863	0.267677670688956\\
2.539556	0.267673946181669\\
2.545848914	0.267670344998206\\
2.552170061	0.267666789436554\\
2.558111475	0.267663239059045\\
2.563488316	0.267659786281791\\
2.568628459	0.267656308251795\\
2.574487014	0.267652768133079\\
2.580044797	0.267649260874777\\
2.585356129	0.267645923410231\\
2.591105712	0.267642574324232\\
2.59652629	0.267639139060901\\
2.602353764	0.267635821042543\\
2.608424931	0.267632423472478\\
2.613990298	0.267629057598692\\
2.619780849	0.267625739607407\\
2.625695873	0.267622265988894\\
2.631187065	0.267618972377694\\
2.636955608	0.267615728190705\\
2.642554835	0.267612420562501\\
2.647846422	0.267609095428366\\
2.653487017	0.267605668934321\\
2.658979095	0.267602262283001\\
2.664121974	0.267598879200225\\
2.669834708	0.267595530031128\\
2.675648121	0.267592080722159\\
2.681098003	0.2675887536513\\
2.686700645	0.267585430554251\\
2.69275073	0.267581992881497\\
2.699676427	0.267578544871003\\
2.707431677	0.267575112037091\\
2.714364141	0.26757168072484\\
2.721913467	0.267568210402746\\
2.72973411	0.267564724223716\\
2.737303141	0.267561303587964\\
2.744875476	0.267557808941907\\
2.752074852	0.267554423685479\\
2.759491645	0.267551025547977\\
2.766661239	0.267547538104205\\
2.774746406	0.267544103043835\\
2.781965911	0.267540872203698\\
2.789520541	0.267537594943242\\
2.800331492	0.267534348374627\\
2.80812455	0.267531153363736\\
2.815511162	0.267527929959206\\
2.82335223	0.267524608738907\\
2.834139347	0.267521258634034\\
2.842551728	0.267517989942659\\
2.853457208	0.267514642246702\\
2.862382305	0.267511287084524\\
2.870072748	0.267507922073809\\
2.878166984	0.267504508070732\\
2.885201385	0.267501016288327\\
2.892918471	0.267497572294141\\
2.899689988	0.267494071017104\\
2.906146671	0.267490503484679\\
2.912747319	0.267486942431065\\
2.918306284	0.267483312256774\\
2.924434558	0.267479760081773\\
2.929995584	0.267476253431976\\
2.935187403	0.26747281231279\\
2.940432906	0.267469341195765\\
2.945886589	0.267465889658209\\
2.951052822	0.267462378858614\\
2.956670542	0.267458953027948\\
2.962304355	0.267455595134675\\
2.967418567	0.267452109568744\\
2.972663577	0.267448744320882\\
2.977646559	0.267445415837121\\
2.982427129	0.267442131834188\\
2.987052278	0.267438779059206\\
2.992121339	0.267435424878837\\
2.997316776	0.267432039193035\\
3.002102719	0.267428667204546\\
3.008515417	0.267425218511531\\
3.015141232	0.267421757392762\\
3.021220167	0.267418254507857\\
3.026091405	0.267414622017064\\
3.0309939	0.26741102227501\\
3.035719548	0.267407283464581\\
3.040840352	0.267403556204653\\
3.045782052	0.2673997554229\\
3.050836232	0.2673958608499\\
3.055982038	0.267391921620069\\
3.060904014	0.267388040158398\\
3.065518595	0.267384174642589\\
3.070458183	0.267380301260536\\
3.075435354	0.267376447861208\\
3.079993927	0.267372515856379\\
3.084530545	0.267368520722674\\
3.089477428	0.26736457793298\\
3.094436791	0.267360569464736\\
3.099920935	0.267356602020628\\
3.105162296	0.267352541354673\\
3.110656246	0.267348486348173\\
3.115578253	0.26734446088325\\
3.12051098	0.267340323130464\\
3.125439729	0.267335931713743\\
3.130237877	0.267331677344953\\
3.135064655	0.267327341508842\\
3.139906542	0.267322869010392\\
3.14480114	0.267318318025164\\
3.149350214	0.267313797529976\\
3.154106442	0.267309145475269\\
3.159181318	0.267304463314669\\
3.163860247	0.267299700166601\\
3.168327077	0.267294801333373\\
3.173117593	0.267290015708635\\
3.17758999	0.267285120358934\\
3.182052979	0.267280145004438\\
3.186912569	0.267274986265333\\
3.191707594	0.267269706950379\\
3.196259292	0.267264361251672\\
3.200803528	0.267258993595088\\
3.205061835	0.267253568907477\\
3.209479452	0.267248206285293\\
3.213895022	0.267242834216556\\
3.218218461	0.26723755022884\\
3.222908014	0.267232267858465\\
3.227529645	0.26722702856138\\
3.232054203	0.267221849120373\\
3.236567768	0.267216708663489\\
3.241498699	0.267211420361987\\
3.246086271	0.267206115222487\\
3.250775248	0.267200821208181\\
3.255506366	0.267195391024581\\
3.260166507	0.267190030282375\\
3.264617646	0.267184595554487\\
3.269105083	0.267179240172218\\
3.273955843	0.267173772939061\\
3.278706265	0.267168367065675\\
3.283323809	0.267162888148834\\
3.288420231	0.26715711116212\\
3.293237166	0.267151477324762\\
3.299015522	0.267145733449385\\
3.305715957	0.267140039719164\\
3.312176266	0.267134074289801\\
3.317378472	0.267128111438643\\
3.322246493	0.267122315126084\\
3.326883767	0.267116457337819\\
3.331763851	0.267110511976996\\
3.337172151	0.26710453468193\\
3.341737326	0.267098247519661\\
3.346774344	0.26709212829407\\
3.35152914	0.267085821708443\\
3.356345488	0.267079624657902\\
3.361174222	0.267073454714965\\
3.365893374	0.267067374112499\\
3.370854415	0.267061506002365\\
3.376026193	0.267055563041726\\
3.380617318	0.267049527800008\\
3.385119935	0.267043516336922\\
3.38993611	0.267037496312865\\
3.394722669	0.267031585789607\\
3.399521165	0.267025715539316\\
3.405414765	0.267019842656457\\
3.410655577	0.267013895198751\\
3.416073469	0.267007797399772\\
3.420777145	0.267001859449727\\
3.425816117	0.266995552124194\\
3.430568838	0.266989191940163\\
3.435150001	0.266982755196964\\
3.439844257	0.266976094053139\\
3.444961855	0.266969502178686\\
3.449832012	0.266962806385784\\
3.454400055	0.266956247150827\\
3.459151603	0.266949611425264\\
3.464056565	0.266943245156435\\
3.468510295	0.266936727931739\\
3.473813547	0.266930392320431\\
3.479765834	0.266923919502745\\
3.484741928	0.266917746796839\\
3.489706525	0.266911377117319\\
3.494380839	0.266905043089657\\
3.499035603	0.266898679461849\\
3.503576454	0.266892384279272\\
3.508855657	0.26688582100994\\
3.514426339	0.266879494199714\\
3.519232462	0.266872814445982\\
3.524318976	0.266866380116525\\
3.529536548	0.266859861980784\\
3.53482488	0.26685320260375\\
3.539640659	0.26684650503557\\
3.544245332	0.266840017592536\\
3.550132887	0.266833337192366\\
3.555094256	0.266826715318356\\
3.559886848	0.266819921583478\\
3.565487133	0.266813191954265\\
3.57030232	0.266806510321803\\
3.575623562	0.266799754127769\\
3.580391735	0.266793172396651\\
3.585047606	0.266786428824332\\
3.589758591	0.266779976101636\\
3.594557022	0.266773486375091\\
3.599204957	0.266767005758892\\
3.620374113	0.266760541500111\\
3.627582293	0.266754022183675\\
3.634075963	0.266747690510601\\
3.640432105	0.266741164548211\\
3.6475139	0.266734720376416\\
3.652714595	0.266728157954993\\
3.658376376	0.266721586875578\\
3.664105552	0.266714959865396\\
3.66920363	0.266708219622036\\
3.674808059	0.266701283235948\\
3.679907298	0.266694334624775\\
3.684926492	0.266687587826814\\
3.690552795	0.266680908220479\\
3.69522289	0.266674161572469\\
3.699988431	0.266667439666228\\
3.704845678	0.266660879471953\\
3.709965661	0.266654179443257\\
3.714829933	0.266647512002441\\
3.719878986	0.266640925619151\\
3.724697908	0.266634229520206\\
3.729503565	0.266627586042245\\
3.734239636	0.266620928022182\\
3.739561118	0.266614324996356\\
3.745059519	0.266607597772533\\
3.749507052	0.266600821393963\\
3.753916251	0.266593989120253\\
3.758759192	0.266587201518755\\
3.763197783	0.266580379702765\\
3.76740725	0.266573335376589\\
3.772036949	0.266566648444334\\
3.776858373	0.266559874352245\\
3.781404224	0.266553528233189\\
3.785913196	0.266546956160508\\
3.790810713	0.266540612874808\\
3.795685859	0.266534218406121\\
3.800271251	0.266528089450832\\
3.805022561	0.266521817493185\\
3.809711318	0.266515615268567\\
3.814196299	0.266509564626088\\
3.819085832	0.266503506443017\\
3.823955462	0.266497553314808\\
3.828607134	0.266491490547018\\
3.833072595	0.266485420194412\\
3.837812611	0.266479443092055\\
3.842421194	0.266473635517002\\
3.846752815	0.266467719191516\\
3.851477854	0.266461922024485\\
3.856525817	0.266455997163785\\
3.861416699	0.266450208635963\\
3.865853052	0.266444237564039\\
3.870359192	0.266438362221959\\
3.875396105	0.266432552376784\\
3.879849882	0.266426574011294\\
3.885158888	0.266420801406259\\
3.890491	0.266414949132683\\
3.896054322	0.266408959457201\\
3.90147947	0.266403171137213\\
3.90790074	0.266397307771485\\
3.912958414	0.26639148751714\\
3.917580629	0.26638546738092\\
3.922302191	0.266379384105808\\
3.926928739	0.266373522892403\\
3.93145406	0.266367638545249\\
3.936033125	0.266361757867368\\
3.940946442	0.26635595878041\\
3.945478136	0.266350152742507\\
3.950091585	0.2663444197942\\
3.955212421	0.266338675481522\\
3.960071675	0.266332966490528\\
3.964746985	0.26632728537267\\
3.969379473	0.266321767248839\\
3.974651865	0.266316029698033\\
3.980498454	0.266310278022394\\
3.986103335	0.266304709350236\\
3.991305239	0.266299183263105\\
3.99630983	0.266293684710197\\
4.000883856	0.266288024284012\\
4.005581191	0.266282382969631\\
4.010404652	0.266276863983663\\
4.015767503	0.26627126492294\\
4.0207395	0.266265708171007\\
4.026249763	0.266260200327199\\
4.031758479	0.2662545343787\\
4.036227191	0.266248946016677\\
4.041351297	0.266243357848616\\
4.0458856	0.266237572755538\\
4.051476612	0.26623194986825\\
4.056808921	0.266226442554816\\
4.062398697	0.266220891525684\\
4.067492234	0.266215268869834\\
4.072484248	0.266209673143335\\
4.077146017	0.266204288985025\\
4.08184573	0.266199009478332\\
4.08676619	0.266193708230545\\
4.091599289	0.266188433663168\\
4.096062002	0.266183063564989\\
4.100405897	0.266177548857556\\
4.105124554	0.266172078173257\\
4.110052804	0.26616658088862\\
4.115538716	0.266161107956096\\
4.120507702	0.266155714733596\\
4.125893089	0.266150385168351\\
4.131008032	0.266145018077464\\
4.135746975	0.266139574977345\\
4.140821306	0.26613428586073\\
4.145650185	0.266128895711019\\
4.150445645	0.266123481556188\\
4.155214843	0.266118147116321\\
4.159865244	0.26611271338075\\
4.164394288	0.266107367972676\\
4.168954986	0.266102067801678\\
4.173701258	0.266096827577497\\
4.1781862	0.266091684492122\\
4.182772065	0.266086518499955\\
4.187316759	0.26608129932764\\
4.192107548	0.266076151099856\\
4.196625337	0.266070978263798\\
4.201126263	0.266065880625189\\
4.205783387	0.266060745850912\\
4.210361256	0.266055625167894\\
4.215087842	0.266050340569169\\
4.219969499	0.266044945951633\\
4.225178431	0.26603953858328\\
4.22984028	0.266034038168648\\
4.234678492	0.266028392419806\\
4.239343497	0.266022760312469\\
4.243944202	0.266017313632345\\
4.248559125	0.266011691263109\\
4.253342833	0.266006029447885\\
4.258318447	0.266000318751576\\
4.263055928	0.265994594469427\\
4.268052702	0.265988785738219\\
4.273045539	0.265983114313488\\
4.278274838	0.265977311633659\\
4.283072937	0.265971669196993\\
4.288283195	0.265965882871429\\
4.293100427	0.265960122633072\\
4.298491893	0.26595449543054\\
4.303192743	0.265948931651913\\
4.308199605	0.265943415113142\\
4.312707582	0.265937972613711\\
4.317342964	0.265932738781627\\
4.322222773	0.265927552158861\\
4.326823626	0.265922585285227\\
4.331434945	0.265917787800023\\
4.335744933	0.26591290827843\\
4.340290707	0.265908062875115\\
4.345111081	0.265903221936909\\
4.350012586	0.265898500652277\\
4.354501346	0.265893591145104\\
4.35917336	0.265888611518121\\
4.363631637	0.265883735118763\\
4.368158519	0.26587907453772\\
4.37237733	0.265874261855875\\
4.376793538	0.265869572793413\\
4.381124945	0.265864848765763\\
4.386535606	0.265860054416299\\
4.391481994	0.265855229377945\\
4.396218174	0.2658503683436\\
4.40119217	0.265845353595514\\
4.405979705	0.265840349724513\\
4.410463455	0.265835390385148\\
4.414923375	0.265830409041328\\
4.419141684	0.265825312110629\\
4.423656198	0.26582024595302\\
4.42863802	0.265815189703418\\
4.434145164	0.265810328166241\\
4.439547682	0.265805371188812\\
4.444226681	0.265800513346394\\
4.449688813	0.265795651648458\\
4.454632671	0.265790786995776\\
4.459779005	0.265785964754887\\
4.464711503	0.265781279545421\\
4.46933186	0.265776424668607\\
4.474072941	0.26577175312686\\
4.478815602	0.265767090905039\\
4.484439452	0.265762355920025\\
4.489091012	0.265757835783775\\
4.493702675	0.26575301257634\\
4.499088747	0.265748369555343\\
4.503555395	0.265743605759331\\
4.508860487	0.265738892433415\\
4.514330017	0.265734198683924\\
4.519776639	0.265729681582139\\
4.525144822	0.265725031901864\\
4.530412272	0.265720369801297\\
4.535882051	0.265715792573365\\
4.540991377	0.265711286365782\\
4.546064759	0.265706589640171\\
4.550653774	0.265701752130432\\
4.555352135	0.265696828240429\\
4.560113217	0.265691922511146\\
4.564707477	0.26568697591794\\
4.569320387	0.265681985279595\\
4.574696408	0.2656769616719\\
4.57948278	0.265671923821566\\
4.584165888	0.265667060456797\\
4.588823663	0.265661982664619\\
4.593511955	0.265657066343696\\
4.598213436	0.265652154658336\\
4.602790032	0.265647091212504\\
4.607703663	0.265642166264775\\
4.612190691	0.265637257120517\\
4.616750786	0.265632194034876\\
4.621354434	0.265627223713058\\
4.626481155	0.265622240128009\\
4.631219976	0.265617095973573\\
4.635991657	0.265612022302146\\
4.641083799	0.265606905167953\\
4.645886398	0.265601703090584\\
4.650623048	0.265596522353244\\
4.655365588	0.265591281082521\\
4.660005544	0.265586060028893\\
4.66478976	0.265580729386319\\
4.669489196	0.265575430262238\\
4.674235156	0.265570209925144\\
4.678736936	0.265564919881877\\
4.683266113	0.265559708070878\\
4.687879338	0.265554508536604\\
4.692606344	0.265549395454146\\
4.697106809	0.265544231381744\\
4.701794218	0.265539099927467\\
4.706538662	0.265534098121228\\
4.711079037	0.265528998469696\\
4.715683495	0.265524104336901\\
4.720342068	0.265519238688097\\
4.725324204	0.265514419614903\\
4.729938788	0.265509565909966\\
4.73446592	0.265504679590131\\
4.739103113	0.265499778594984\\
4.743642295	0.265494915941203\\
4.748414804	0.265490005366191\\
4.753047511	0.26548505705831\\
4.758062247	0.265480170468032\\
4.762793514	0.265475136938425\\
4.767927014	0.265470190609508\\
4.773343376	0.265465271303809\\
4.778492633	0.265460324620156\\
4.783190587	0.265455334113974\\
4.787826343	0.265450224863633\\
4.792890535	0.265445027389043\\
4.797498354	0.265439872270929\\
4.802084657	0.265434740744908\\
4.806869223	0.265429551714109\\
4.811281234	0.2654244152238\\
4.815809371	0.265419209616884\\
4.820223774	0.265413941335894\\
4.825313862	0.265408779984506\\
4.829922384	0.265403488279609\\
4.834655574	0.265398290195269\\
4.839715934	0.265393048415139\\
4.84458792	0.265387761719715\\
4.849649067	0.265382528932837\\
4.854497356	0.265377317049736\\
4.859359233	0.265372249424641\\
4.863881869	0.265367207042409\\
4.868265329	0.265362360515439\\
4.87310001	0.265357454680905\\
4.877883751	0.265352614879266\\
4.882718735	0.265347647225333\\
4.887711423	0.265342703834814\\
4.892525307	0.265337810283189\\
4.89713987	0.265332884516868\\
4.901643922	0.265328072000729\\
4.907289587	0.265323396742292\\
4.912130018	0.265318564610285\\
4.916840063	0.265313924680669\\
4.921606897	0.265309180543786\\
4.926697565	0.26530461758864\\
4.931991653	0.265299962451977\\
4.938137469	0.265295343849306\\
4.943209805	0.26529055256766\\
4.94916771	0.265285889233464\\
4.955344151	0.265281281310766\\
4.960544825	0.265276735873494\\
4.96622255	0.265272085471759\\
4.970881239	0.265267547459012\\
4.976045162	0.265263056301019\\
4.981114695	0.26525857146161\\
4.988240074	0.265254171754008\\
4.994259645	0.265249767197995\\
5.001111746	0.26524535579824\\
5.006683453	0.265241004466918\\
5.014579696	0.265236686849152\\
5.023665131	0.265232353220813\\
5.030813725	0.265227943454593\\
5.03888326	0.265223567898378\\
5.045609641	0.265219270005128\\
5.053238619	0.265214947053209\\
5.06020592	0.265210608484762\\
5.069847709	0.265206175712738\\
5.076423944	0.265201818070435\\
5.083337608	0.265197430124652\\
5.088945938	0.265193182647683\\
5.094421498	0.26518894810864\\
5.102338514	0.26518468635654\\
5.107575035	0.265180432173359\\
5.113307532	0.265176188888633\\
5.119275187	0.265171870358383\\
5.1245232	0.265167740797978\\
5.129787933	0.265163499608121\\
5.135408848	0.265159182674863\\
5.139994298	0.265155031688064\\
5.145861758	0.265150858395642\\
5.153151173	0.265146732476013\\
5.159082467	0.265142705902457\\
5.164813228	0.265138679271726\\
5.170690451	0.265134650542324\\
5.176547881	0.265130708259595\\
5.185146917	0.265126811314091\\
5.19149805	0.26512297347831\\
5.199455685	0.265119159621049\\
5.206842685	0.265115414653828\\
5.214438835	0.265111749361048\\
5.22029141	0.265107975953836\\
5.225288411	0.26510419520808\\
5.230694243	0.265100373104322\\
5.238223459	0.265096770734182\\
5.24562526	0.265093084738957\\
5.253251735	0.265089456534621\\
5.259568863	0.265085946609427\\
5.266486926	0.265082511846558\\
5.271968245	0.265079102930733\\
5.276850333	0.265075675966629\\
5.283016687	0.265072343454768\\
5.288253366	0.265069004111009\\
5.294320248	0.26506570648293\\
5.301456156	0.265062420938245\\
5.307467484	0.265059081479826\\
5.31311976	0.265055723639113\\
5.318948147	0.265052526079777\\
5.323885276	0.265049339632955\\
5.329156653	0.265046085801612\\
5.335145325	0.265042835756042\\
5.341264326	0.265039572108231\\
5.34919805	0.265036400281035\\
5.356704109	0.265033162370868\\
5.364460398	0.265029944050192\\
5.371371497	0.26502675910071\\
5.378685421	0.265023547757736\\
5.386407491	0.265020447981101\\
5.393842657	0.265017280251751\\
5.407316784	0.265014215828031\\
5.416663412	0.265011045065257\\
5.424115114	0.265007968311494\\
5.431631647	0.265004902855791\\
5.439528053	0.265001930192328\\
5.446686175	0.264998918132275\\
5.458479216	0.264995892443\\
5.470013592	0.264992923390808\\
5.477294728	0.264989891553981\\
5.488086081	0.264986917602081\\
5.495602953	0.264983872407931\\
5.504425897	0.264980783334109\\
5.51209549	0.26497764004688\\
5.520446394	0.264974467439869\\
5.527872454	0.264971261815841\\
5.538865259	0.264968023905207\\
5.5471149	0.264964837285988\\
5.558639904	0.264961566875907\\
5.569832747	0.26495832033402\\
5.578926972	0.264955075044552\\
5.587404878	0.264951818346044\\
5.596084708	0.264948543040014\\
5.604842169	0.264945184321917\\
5.6149973	0.264941851575366\\
5.623042809	0.264938493912314\\
5.631033545	0.26493515002552\\
5.639866607	0.264931785402752\\
5.649010013	0.264928415981331\\
5.667723552	0.264925067363134\\
5.677460287	0.264921702713984\\
5.685837935	0.264918281853144\\
5.69323005	0.264914806409861\\
5.701017816	0.264911416564865\\
5.707796337	0.264907926301351\\
5.715917239	0.264904419470937\\
5.722701252	0.264900846106438\\
5.729489193	0.264897349571917\\
5.736294199	0.264893782803537\\
5.743233147	0.264890191496539\\
5.749835605	0.264886476095489\\
5.756241784	0.26488288640883\\
5.763459318	0.264879209030123\\
5.770216572	0.264875600724692\\
5.777318446	0.264871935231244\\
5.784035324	0.264868249306714\\
5.791384864	0.264864635738159\\
5.798153404	0.264860962923977\\
5.805270138	0.264857372088837\\
5.812317858	0.264853619978909\\
5.828029105	0.264849995591299\\
5.837961436	0.264846266698799\\
5.848449403	0.26484252437723\\
5.859812675	0.264838822710594\\
5.86791885	0.264835087834072\\
5.877240021	0.264831348090798\\
5.888471377	0.264827592463426\\
5.897779377	0.264823867737457\\
5.916287543	0.264820094260066\\
5.931639437	0.264816400051879\\
6.005129373	0.264812626394972\\
6.028342054	0.264808893373781\\
6.052562743	0.264805154802859\\
6.072540531	0.264801281543625\\
6.083702885	0.264797523029799\\
6.092811576	0.2647937652338\\
6.104455568	0.264789927441826\\
6.114331927	0.264786180460371\\
6.124268641	0.264782361160734\\
6.1332207	0.264778545990772\\
6.141493375	0.264774784435999\\
6.151084931	0.264770871049585\\
6.160993901	0.264767071757066\\
6.169249977	0.264763060519421\\
6.178821712	0.264759107216278\\
6.186995583	0.264755029946572\\
6.196156134	0.264751012857158\\
6.207153985	0.264747066214374\\
6.216042427	0.264743148779903\\
6.223895863	0.264739146368806\\
6.232053639	0.264735328800181\\
6.250641475	0.264731468114071\\
6.261708998	0.264727629846734\\
6.270368645	0.264723801265036\\
6.284083162	0.264719958178173\\
6.294226675	0.264716109300443\\
6.321588249	0.26471231416477\\
6.332099054	0.264708506134948\\
6.350072765	0.264704725095427\\
6.365160255	0.264701050705779\\
6.394519149	0.264697378107525\\
6.41821319	0.264693734960403\\
6.432995249	0.264690034891565\\
6.447029235	0.264686351712444\\
6.45559387	0.264682725870651\\
6.469169138	0.264679140127475\\
6.491959539	0.264675457416772\\
6.503166598	0.264671857291373\\
6.512601335	0.264668218208925\\
6.519144141	0.26466451930102\\
6.52447036	0.264660922251874\\
6.530154027	0.264657430624001\\
6.53616392	0.264653863053074\\
6.541622586	0.264650444940347\\
6.546948189	0.264646920217768\\
6.552254592	0.26464356559892\\
6.55879039	0.26464020592288\\
6.56547681	0.264636995339945\\
6.571747491	0.264633798676919\\
6.577427951	0.264630635547135\\
6.584540581	0.264627494509894\\
6.589856545	0.264624375714043\\
6.59518	0.264621253025325\\
6.601214921	0.264618212774148\\
6.606769263	0.264615142366911\\
6.612348493	0.264612172931637\\
6.617611516	0.264609108190863\\
6.62283596	0.264606097539496\\
6.628782219	0.264603195300397\\
6.634326645	0.264600208355051\\
6.63962846	0.264597249448531\\
6.644600066	0.264594358072852\\
6.650201578	0.264591481036178\\
6.655417318	0.264588681526386\\
6.660919124	0.264585938425766\\
6.665821118	0.264583219622671\\
6.670812194	0.264580514976791\\
6.675728844	0.264577926546955\\
6.6808823	0.264575465560706\\
6.686215229	0.264573011032201\\
6.691329868	0.264570613308449\\
6.695842112	0.264568200425823\\
6.701005882	0.264565799059525\\
6.705884357	0.264563395897817\\
6.711060073	0.26456097794944\\
6.716330463	0.264558630737035\\
6.722043846	0.264556214557592\\
6.72719544	0.264553804581013\\
6.732775726	0.264551314273994\\
6.738200326	0.264548900088641\\
6.743469557	0.26454631683107\\
6.749014051	0.264543718148253\\
6.754763951	0.264541130384028\\
6.760180157	0.264538542843895\\
6.76601074	0.264535839887463\\
6.771059236	0.264533230559917\\
6.77599507	0.264530506908507\\
6.78084464	0.264527761371811\\
6.785935661	0.264525141227038\\
6.790439884	0.26452239408174\\
6.794966398	0.264519754659689\\
6.799733851	0.264517063954393\\
6.804432083	0.264514370633973\\
6.808818622	0.264511737002132\\
6.813489893	0.264509108709259\\
6.818909097	0.264506491353232\\
6.824701259	0.264503771076697\\
6.829886437	0.264501173967584\\
6.835645707	0.264498563825475\\
6.840563861	0.264495942575647\\
6.845522961	0.264493319317858\\
6.850872048	0.26449070517778\\
6.855605405	0.264488047945527\\
6.86028672	0.264485381746144\\
6.864879384	0.264482630036134\\
6.869802419	0.264479896397138\\
6.874410263	0.264477201793518\\
6.878838465	0.264474456573582\\
6.883427679	0.264471766683512\\
6.888535065	0.264469066188729\\
6.894752127	0.264466366042427\\
6.900125827	0.264463688585945\\
6.904860214	0.26446103584462\\
6.910741623	0.264458387369175\\
6.916152566	0.264455787611489\\
6.920795082	0.264453227971234\\
6.926243521	0.264450625137087\\
6.93138528	0.264448110429219\\
6.936295956	0.264445632488725\\
6.941528658	0.264443178504718\\
6.946418474	0.264440806839688\\
6.952810159	0.264438467133482\\
6.957809326	0.264436182217947\\
6.963337235	0.264433952911303\\
6.968684365	0.26443176357263\\
6.973704314	0.264429568514706\\
6.978785016	0.264427453115133\\
6.983423122	0.264425431682496\\
6.988211778	0.264423350588496\\
6.993753769	0.264421334505245\\
6.998217523	0.264419397669481\\
7.003147106	0.26441742552806\\
7.00813614	0.264415553599375\\
7.013438474	0.264413685601717\\
7.01890518	0.264411885434828\\
7.024318381	0.264410057860475\\
7.030233833	0.264408254426505\\
7.036508409	0.264406460725205\\
7.042910044	0.264404734506734\\
7.048376914	0.264403016479998\\
7.05333001	0.26440133793348\\
7.058472732	0.264399673075304\\
7.063933404	0.264397983294754\\
7.069500868	0.26439637200215\\
7.074678244	0.264394743106679\\
7.08006707	0.264393114771068\\
7.085553361	0.264391435355234\\
7.0907317	0.264389759522424\\
7.09632983	0.2643880806264\\
7.101744482	0.26438641661714\\
7.106387899	0.264384730003625\\
7.111845473	0.264383086844226\\
7.117482427	0.264381397563617\\
7.122192744	0.264379730701855\\
7.127825402	0.264378113924394\\
7.133071078	0.264376483526815\\
7.138081149	0.264374840159946\\
7.143174114	0.264373225341947\\
7.14826497	0.264371555393935\\
7.153805578	0.264369959708513\\
7.15963186	0.264368342665982\\
7.165121366	0.26436667596005\\
7.170608121	0.264365060379695\\
7.176269415	0.264363428622614\\
7.181062375	0.264361787123421\\
7.18635715	0.264360176320193\\
7.190948328	0.264358541231673\\
7.195372745	0.264356931448813\\
7.200201472	0.264355331631787\\
7.204992914	0.264353739871322\\
7.209969365	0.264352199706054\\
7.214412011	0.264350654276732\\
7.219393863	0.264349101098125\\
7.224437236	0.26434754306331\\
7.229260859	0.264345953077559\\
7.233991292	0.264344337808146\\
7.238733997	0.26434270547168\\
7.243608719	0.264340989336579\\
7.248142529	0.264339261749585\\
7.252734425	0.264337451959048\\
7.25768367	0.264335642150723\\
7.262485209	0.264333801846833\\
7.26704351	0.264331862712097\\
7.271465881	0.2643299548163\\
7.276088872	0.264328100598526\\
7.280718511	0.264326241623127\\
7.285624318	0.264324422519955\\
7.29025042	0.264322567708981\\
7.295640223	0.26432074094011\\
7.301690881	0.264318887049953\\
7.306289389	0.264317101006023\\
7.311514049	0.264315322073888\\
7.316617785	0.264313571028628\\
7.321780729	0.264311823024249\\
7.327230964	0.264310101085498\\
7.332055944	0.264308331788883\\
7.337330995	0.264306575631638\\
7.342502362	0.264304811667959\\
7.347785256	0.264303007216217\\
7.353178688	0.264301182844501\\
7.358482781	0.264299354086525\\
7.363871134	0.264297534947626\\
7.368786729	0.264295698880203\\
7.374163721	0.26429388329277\\
7.379482643	0.264292087730241\\
7.384164672	0.264290232161587\\
7.389285452	0.264288384856491\\
7.395776599	0.264286544171409\\
7.40131936	0.264284664134803\\
7.406363279	0.264282786634809\\
7.411918052	0.264280925060275\\
7.417348913	0.264279020520524\\
7.421989318	0.264277114493557\\
7.427456685	0.264275225193578\\
7.432599144	0.264273310279436\\
7.437569185	0.264271419301919\\
7.442667582	0.264269553598156\\
7.44738338	0.264267755202892\\
7.45222961	0.264265895461124\\
7.457902226	0.264264077373421\\
7.462853885	0.26426229903505\\
7.467653858	0.264260553805516\\
7.472186031	0.264258786888879\\
7.476836363	0.264257054266318\\
7.481454467	0.264255349316251\\
7.485908109	0.264253646943915\\
7.490571209	0.264251975635858\\
7.49523215	0.26425028394155\\
7.499975767	0.264248599373366\\
7.505295439	0.26424690840803\\
7.510629519	0.264245277638714\\
7.515720292	0.264243590399418\\
7.521048952	0.264241948866144\\
7.526119249	0.264240323430923\\
7.531075301	0.264238679336617\\
7.536410057	0.264237038526118\\
7.542785665	0.264235390071495\\
7.549615141	0.264233701634057\\
7.554741071	0.264231991209717\\
7.560643269	0.264230275870762\\
7.56622214	0.264228524617033\\
7.571079557	0.264226739314924\\
7.576306778	0.264224938281541\\
7.581507541	0.264223161911719\\
7.586539803	0.264221350577098\\
7.591356707	0.264219543090747\\
7.59661713	0.264217830312252\\
7.60114871	0.264216117350338\\
7.606070337	0.264214387427163\\
7.611384283	0.264212704199725\\
7.617240432	0.264211048052857\\
7.6231974	0.264209438080756\\
7.628833623	0.264207853045921\\
7.633901592	0.264206250016867\\
7.639051378	0.264204638391646\\
7.644737419	0.264203041670895\\
7.650242041	0.264201460385027\\
7.65502764	0.264199907609571\\
7.661008122	0.264198328102995\\
7.667075782	0.26419678091379\\
7.672339612	0.264195240519544\\
7.677953503	0.26419373462954\\
7.683893455	0.264192202052179\\
7.689869388	0.264190704961871\\
7.69580836	0.264189169799634\\
7.701235692	0.26418769926797\\
7.707082549	0.264186212779575\\
7.712332348	0.264184703951943\\
7.71714741	0.264183212662178\\
7.723013638	0.26418170006301\\
7.729750473	0.26418017486179\\
7.736561485	0.264178618501114\\
7.742916154	0.264177064220739\\
7.748519844	0.264175477872612\\
7.754463424	0.2641739025433\\
7.759513357	0.264172317068556\\
7.765176219	0.264170719416309\\
7.770338068	0.264169163915989\\
7.775633899	0.264167618206293\\
7.780808718	0.264166082536183\\
7.785812261	0.264164536326446\\
7.791160913	0.26416300000825\\
7.795931109	0.264161523619152\\
7.801085211	0.264160045633173\\
7.806443506	0.264158610634077\\
7.812021224	0.264157153221822\\
7.816638276	0.264155755975605\\
7.822513436	0.264154371277481\\
7.829052908	0.264153025721153\\
7.835368731	0.264151624737105\\
7.840486402	0.264150288347959\\
7.845926115	0.264148964823121\\
7.851679003	0.264147637314199\\
7.856770052	0.264146300405316\\
7.862244816	0.264144993469171\\
7.867821728	0.264143703557601\\
7.873932051	0.264142352938439\\
7.87919156	0.264141035738796\\
7.88465006	0.264139739134699\\
7.890495457	0.264138479004237\\
7.895806671	0.264137191306073\\
7.901636606	0.264135913239374\\
7.907147107	0.264134647163243\\
7.912620474	0.264133373285394\\
7.918541134	0.264132113787318\\
7.924061826	0.264130905855582\\
7.93016612	0.264129687484433\\
7.935219474	0.264128458395046\\
7.940623585	0.264127254725935\\
7.945847197	0.264126093112552\\
7.951836291	0.26412488578815\\
7.956342852	0.264123687473275\\
7.963412674	0.264122517117441\\
7.970180947	0.264121356602358\\
7.975303206	0.264120212003646\\
7.980567917	0.264119079605407\\
7.986175529	0.264117957783773\\
7.991417107	0.264116835572423\\
7.997996048	0.264115758927529\\
8.004397923	0.264114653600257\\
8.010971168	0.264113575062378\\
8.017541199	0.264112480152997\\
8.02406154	0.264111374159551\\
8.029458059	0.264110275437314\\
8.034979391	0.264109170894175\\
8.039772377	0.264108057425696\\
8.046022969	0.264106947886127\\
8.052133401	0.264105797859957\\
8.058151454	0.264104636573362\\
8.063911801	0.264103477705269\\
8.069084054	0.264102340701536\\
8.073754271	0.264101170389347\\
8.079286139	0.264100019134915\\
8.084788897	0.264098823259768\\
8.089732119	0.264097639499394\\
8.095279501	0.26409649604198\\
8.101010311	0.264095333286443\\
8.105650509	0.264094215133089\\
8.111312515	0.264093102336732\\
8.117926867	0.26409200825223\\
8.12352911	0.264090921152291\\
8.128797536	0.264089835796317\\
8.133706934	0.264088749567303\\
8.138805681	0.264087631296845\\
8.143494602	0.264086536107823\\
8.149315046	0.264085436549579\\
8.155205061	0.264084339786856\\
8.160310761	0.264083242549545\\
8.165232991	0.264082128550895\\
8.170243624	0.264081061114248\\
8.175135425	0.264079977847642\\
8.18028093	0.26407891592755\\
8.185978482	0.264077833974715\\
8.19110996	0.264076757938995\\
8.196667722	0.264075690798053\\
8.202084065	0.264074602604762\\
8.207429673	0.264073539739073\\
8.212317592	0.264072454430294\\
8.217684597	0.26407138565354\\
8.222624322	0.264070315776877\\
8.228253475	0.264069243866952\\
8.233736721	0.264068176967975\\
8.238277269	0.264067081076418\\
8.243105179	0.264065992466088\\
8.247510141	0.264064896581582\\
8.25203647	0.264063794948944\\
8.256294082	0.264062698122484\\
8.261807093	0.264061589152731\\
8.266469784	0.26406049836608\\
8.271627398	0.264059369271143\\
8.276599841	0.264058250449747\\
8.281396685	0.264057128252389\\
8.28695773	0.264056017482072\\
8.292201759	0.264054919519748\\
8.297069795	0.264053835105432\\
8.303155712	0.264052779994186\\
8.308239908	0.264051707373594\\
8.31298812	0.264050666036344\\
8.318400876	0.264049627796521\\
8.323912746	0.264048616401069\\
8.329485143	0.26404761340653\\
8.335320714	0.264046617711426\\
8.340142913	0.264045618746434\\
8.345108648	0.264044619846845\\
8.350076819	0.264043631204768\\
8.355815307	0.264042645223273\\
8.361249995	0.2640416315534\\
8.36621204	0.264040608463078\\
8.37215301	0.264039597273709\\
8.377785587	0.264038603872567\\
8.382475975	0.264037631951824\\
8.38784391	0.264036654561627\\
8.392742921	0.264035674345897\\
8.397601341	0.264034708865192\\
8.402811337	0.264033728873543\\
8.408204496	0.264032758694062\\
8.412656972	0.264031792909624\\
8.418142962	0.26403082204897\\
8.423293807	0.264029878686011\\
8.427974339	0.2640289510328\\
8.433471594	0.264028043201156\\
8.438499056	0.264027117352171\\
8.443834156	0.264026204083077\\
8.449085733	0.264025298572558\\
8.454405682	0.264024384982937\\
8.46012577	0.264023483630043\\
8.46648496	0.264022602751769\\
8.471995172	0.264021696976845\\
8.477262691	0.264020824523001\\
8.482638848	0.264019932152568\\
8.488132874	0.26401908149049\\
8.494396287	0.264018214639083\\
8.52404971	0.264017378524794\\
8.53245946	0.264016536835233\\
8.540382479	0.264015728445107\\
8.547853965	0.264014913580231\\
8.553150585	0.26401414485532\\
8.558842669	0.26401335432067\\
8.564656702	0.264012548656656\\
8.570456791	0.264011750613576\\
8.576048756	0.264010941100641\\
8.581672776	0.26401013008085\\
8.58770313	0.264009303301259\\
8.593206419	0.264008472142687\\
8.599284699	0.264007644644886\\
8.605368491	0.264006837166785\\
8.612367162	0.264006038004713\\
8.618569638	0.264005239501057\\
8.625069747	0.264004447597532\\
8.631881859	0.264003671750642\\
8.636528042	0.264002904143497\\
8.64212334	0.264002135681724\\
8.648361055	0.264001355722414\\
8.655013707	0.26400058611984\\
8.660117843	0.263999824186128\\
8.665294895	0.26399907370712\\
8.67026064	0.263998329746794\\
8.675360228	0.263997596119616\\
8.680470836	0.263996861095579\\
8.685790804	0.263996146948124\\
8.690499839	0.263995422525269\\
8.695959634	0.263994706979213\\
8.701656528	0.263993991392323\\
8.706274131	0.263993271617263\\
8.711820388	0.263992564552262\\
8.717397381	0.263991863042386\\
8.722281841	0.263991150473121\\
8.72781358	0.263990452978067\\
8.732609384	0.263989743432811\\
8.73736065	0.263989012246507\\
8.742057058	0.263988287231351\\
8.746677438	0.26398753185258\\
8.751220445	0.263986768859215\\
8.755859392	0.263985999425355\\
8.760815152	0.263985220257427\\
8.765500855	0.263984429539517\\
8.770260789	0.26398364120532\\
8.775662478	0.263982849538389\\
8.78028254	0.263982057047888\\
8.784856122	0.263981273997552\\
8.789624695	0.263980531334778\\
8.794834637	0.263979775010938\\
8.79934887	0.26397903534881\\
8.803898861	0.263978292524261\\
8.808451311	0.263977577371834\\
8.813079559	0.263976866941106\\
8.817587475	0.263976141715695\\
8.822232759	0.263975421184853\\
8.827143277	0.263974709421494\\
8.831943131	0.263973998795665\\
8.836800249	0.263973284722601\\
8.841560978	0.26397259089961\\
8.846431172	0.263971893342215\\
8.8511162	0.263971191922876\\
8.856237266	0.263970485757608\\
8.861178024	0.26396977389843\\
8.866028672	0.263969051156887\\
8.870756874	0.263968295283332\\
8.875449489	0.26396755561349\\
8.88053314	0.263966814029094\\
8.885034595	0.263966063336134\\
8.890219261	0.263965330706906\\
8.895218191	0.263964608990194\\
8.90044691	0.26396388256718\\
8.90594146	0.263963148529257\\
8.910820696	0.263962408337252\\
8.915260299	0.263961669365116\\
8.920382007	0.263960915843282\\
8.925419417	0.263960159763091\\
8.930354315	0.263959403808222\\
8.935349857	0.263958656185509\\
8.941832396	0.263957894469902\\
8.946614062	0.263957151750129\\
8.952682808	0.263956398811121\\
8.958217629	0.263955657053449\\
8.963828242	0.263954913630166\\
8.968837661	0.263954175093956\\
8.97354063	0.263953440358198\\
8.979269175	0.263952713865772\\
8.984039396	0.263951995596223\\
8.988475556	0.263951283769473\\
8.993348699	0.263950581512858\\
8.997966706	0.263949879618493\\
9.002977478	0.26394919650046\\
9.009441649	0.263948499790725\\
9.014722344	0.263947801878465\\
9.02007539	0.263947103497384\\
9.02469526	0.263946383132648\\
9.029435685	0.263945650286633\\
9.03392347	0.263944907950098\\
9.038335191	0.263944185621752\\
9.04310565	0.2639434736596\\
9.047575782	0.263942765639272\\
9.052151174	0.263942046635503\\
9.056676643	0.26394135079687\\
9.061466377	0.263940624211894\\
9.066067796	0.263939914091488\\
9.070823288	0.263939182029722\\
9.07560972	0.263938467036656\\
9.080555685	0.263937753644689\\
9.085021445	0.26393704710036\\
9.089498338	0.26393634351855\\
9.094231798	0.263935629235464\\
9.098907095	0.263934931311071\\
9.103381914	0.263934220509947\\
9.10793913	0.263933522101961\\
9.113085275	0.263932827119683\\
9.117876378	0.263932133710254\\
9.122727698	0.263931428885674\\
9.127782705	0.263930747195525\\
9.132802005	0.263930070262969\\
9.137426632	0.263929379953171\\
9.142168722	0.263928713340226\\
9.146933781	0.263928052303082\\
9.151429109	0.263927413738545\\
9.156062119	0.263926750166758\\
9.160682163	0.263926103582312\\
9.165383923	0.263925455641078\\
9.16978027	0.263924809660757\\
9.1742915	0.263924159721973\\
9.179296513	0.263923509694918\\
9.183738336	0.2639228505844\\
9.188176346	0.263922197907524\\
9.193011384	0.263921564443213\\
9.197483773	0.263920921444737\\
9.202102094	0.263920301130915\\
9.206679244	0.263919663481777\\
9.211340505	0.263919057659933\\
9.215668263	0.263918450094725\\
9.22006236	0.263917846294161\\
9.224834235	0.263917242269545\\
9.229920837	0.263916653490904\\
9.235144077	0.26391608370241\\
9.241521977	0.263915510782239\\
9.247108936	0.263914958664123\\
9.251571679	0.263914398503984\\
9.256051646	0.263913824550965\\
9.261090304	0.263913255438684\\
9.265534604	0.263912667565234\\
9.270107189	0.263912078031497\\
9.275629594	0.263911476723501\\
9.280656573	0.263910877906009\\
9.285914757	0.263910279296578\\
9.291038195	0.263909673274298\\
9.295731541	0.263909074986842\\
9.301277637	0.263908466137618\\
9.306518309	0.263907855319558\\
9.312187797	0.263907239359769\\
9.317279698	0.263906624565941\\
9.323658739	0.263906015923273\\
9.329666671	0.263905393704212\\
9.335930016	0.263904778588965\\
9.340643349	0.263904162260689\\
9.346384116	0.263903558476652\\
9.352137283	0.263902960059723\\
9.358055945	0.263902360663782\\
9.363834775	0.263901758459946\\
9.369790165	0.263901159269171\\
9.375106898	0.263900550792708\\
9.380162711	0.263899947950081\\
9.384997182	0.263899353508228\\
9.389549114	0.263898748667812\\
9.394341683	0.26389815707111\\
9.398774331	0.263897576068127\\
9.403667013	0.263896986089368\\
9.407993763	0.263896416164664\\
9.412467957	0.263895829289389\\
9.417192588	0.263895249377817\\
9.421562307	0.263894656545476\\
9.42613916	0.263894088151698\\
9.431349442	0.26389350555361\\
9.436292851	0.263892935693077\\
9.442233995	0.263892372006901\\
9.448017906	0.263891805919947\\
9.45390341	0.263891261944594\\
9.458788733	0.263890744429989\\
9.464426826	0.263890222349452\\
9.469730337	0.263889707094141\\
9.474845825	0.26388918684119\\
9.479914514	0.263888674925619\\
9.48620952	0.263888145579974\\
9.491962349	0.263887613649163\\
9.497870715	0.263887061196751\\
9.502849704	0.263886511518066\\
9.508419739	0.263885942179589\\
9.513767054	0.263885377424793\\
9.518312711	0.26388477818583\\
9.523284783	0.263884197276118\\
9.52856019	0.263883589999148\\
9.533921249	0.263882996729784\\
9.539109577	0.26388239262239\\
9.545729164	0.263881791827987\\
9.55204353	0.263881190778877\\
9.557029018	0.263880591365821\\
9.562890405	0.263879979989864\\
9.568151752	0.263879375177407\\
9.572740862	0.263878771650024\\
9.577905437	0.263878169086025\\
9.58299592	0.263877584857473\\
9.587629723	0.263876994957777\\
9.59309847	0.263876405431202\\
9.597904625	0.263875812269584\\
9.604738124	0.263875222612401\\
9.609822398	0.263874629169118\\
9.615377414	0.2638740540881\\
9.621436597	0.263873478742495\\
9.628209803	0.263872907433584\\
9.634205363	0.263872348065647\\
9.63986302	0.26387178807248\\
9.644983406	0.26387124725194\\
9.651813657	0.263870689527792\\
9.656766285	0.263870124539287\\
9.662571236	0.263869561025794\\
9.66886727	0.263868999478712\\
9.673832052	0.263868413964149\\
9.680539382	0.263867830545561\\
9.686339888	0.263867235770964\\
9.692122802	0.263866629572166\\
9.697048017	0.263866035731427\\
9.702334288	0.263865433852241\\
9.707630502	0.263864828499316\\
9.712723118	0.263864218477881\\
9.718167864	0.263863624434889\\
9.723186808	0.263863032186685\\
9.727942653	0.263862450925531\\
9.733223785	0.263861855933455\\
9.738402493	0.263861262729799\\
9.743642123	0.263860681961858\\
9.748997092	0.263860106364882\\
9.754184075	0.263859529540226\\
9.758919485	0.263858965405799\\
9.764143543	0.263858393940265\\
9.769286042	0.2638578117014\\
9.773843503	0.263857238557758\\
9.779000088	0.263856669527238\\
9.784121288	0.263856112261504\\
9.788524874	0.263855557588925\\
9.794470712	0.263855010069463\\
9.799875563	0.263854463412197\\
9.804572124	0.26385393173685\\
9.811280353	0.263853393382761\\
9.818054821	0.263852857108781\\
9.825815204	0.263852316650255\\
9.832283381	0.263851759321304\\
9.838305774	0.26385122043889\\
9.84317559	0.26385067506737\\
9.856444163	0.26385010792239\\
9.86187323	0.263849549172263\\
9.866370145	0.263848994402807\\
9.871503137	0.263848450040069\\
9.87615545	0.263847911237702\\
9.881186874	0.263847375814011\\
9.886292112	0.263846847523751\\
9.891502252	0.263846314683342\\
9.896320001	0.2638457881938\\
9.902272613	0.263845256670566\\
9.908023414	0.263844735300403\\
9.913275422	0.263844192957459\\
9.918485978	0.263843665726953\\
9.923808644	0.263843148334863\\
9.928865618	0.263842628191431\\
9.934410932	0.263842127084879\\
9.939494856	0.263841613270752\\
9.945025775	0.263841118980838\\
9.950049934	0.263840609621107\\
9.956059478	0.263840103976531\\
9.961448199	0.263839600528781\\
9.966579124	0.263839092486332\\
9.971810003	0.26383857906124\\
9.978716388	0.263838078010321\\
9.985672958	0.26383756746775\\
9.991056911	0.263837054678267\\
9.996918971	0.263836539871677\\
10.002229086	0.263836029336757\\
10.007642112	0.263835522915963\\
10.012494637	0.263835012043856\\
10.01841653	0.263834509085171\\
10.023996968	0.263833999530758\\
10.02921438	0.263833487628909\\
10.034672539	0.263832968182266\\
10.04139113	0.263832439760577\\
10.047331177	0.263831917029032\\
10.051973954	0.263831391383046\\
10.057182523	0.263830877951339\\
10.062810911	0.263830342684143\\
10.067631133	0.263829831940243\\
10.072068598	0.263829301176969\\
10.076795713	0.263828765968612\\
10.081350202	0.263828229816538\\
10.085845685	0.263827695900423\\
10.09039503	0.263827173780878\\
10.095728878	0.26382664267656\\
10.100563094	0.263826122523241\\
10.105111877	0.263825595556603\\
10.11061258	0.263825057371994\\
10.116045823	0.263824527002885\\
10.12072739	0.263823975300349\\
10.127420692	0.263823421878624\\
10.133218454	0.263822886987348\\
10.138969339	0.263822347096814\\
10.14427015	0.263821808352436\\
10.149514874	0.263821269261587\\
10.154907958	0.26382074345147\\
10.160299243	0.263820221679178\\
10.164924674	0.263819704208345\\
10.170294996	0.263819193712149\\
10.174969925	0.26381867690918\\
10.180033034	0.263818185524311\\
10.185201433	0.263817675895492\\
10.189750068	0.26381719903425\\
10.19530735	0.263816695219988\\
10.200474898	0.26381620566894\\
10.205187239	0.263815715154386\\
10.210934372	0.263815218174296\\
10.216201619	0.263814731399249\\
10.221041624	0.263814234596005\\
10.225662577	0.263813745955921\\
10.230158204	0.263813272850311\\
10.234967224	0.263812768748983\\
10.239436824	0.263812279819329\\
10.245273143	0.26381178138131\\
10.25006797	0.263811291136653\\
10.255100615	0.263810801860898\\
10.260568426	0.263810302321894\\
10.265518015	0.263809812283469\\
10.270476045	0.263809315659613\\
10.276461636	0.263808832576654\\
10.282040051	0.263808336923293\\
10.287726725	0.263807851945145\\
10.293469485	0.26380734855593\\
10.299069446	0.263806859074808\\
10.305212727	0.263806357241597\\
10.310404266	0.263805864854634\\
10.315658451	0.263805363012471\\
10.320848366	0.263804867469257\\
10.325870068	0.263804385266985\\
10.330515138	0.263803898856383\\
10.335338512	0.263803416765867\\
10.340308897	0.263802941820055\\
10.345905559	0.263802465994734\\
10.351636369	0.263801986094646\\
10.357946332	0.263801517858528\\
10.363379899	0.263801034465127\\
10.369148687	0.26380055672649\\
10.373969962	0.263800070420916\\
10.379361661	0.263799587243348\\
10.384298091	0.263799092540861\\
10.389343106	0.263798611871456\\
10.394909701	0.263798132277938\\
10.400831736	0.263797648361733\\
10.406154457	0.263797175170796\\
10.41146746	0.263796697850679\\
10.415995964	0.263796222859273\\
10.421114559	0.263795746775048\\
10.425899686	0.263795267018261\\
10.431036147	0.263794797561953\\
10.43645314	0.26379430692538\\
10.440987097	0.263793845973937\\
10.445957006	0.263793348630021\\
10.451182725	0.263792852298257\\
10.456066623	0.263792354234564\\
10.46129271	0.263791843157831\\
10.466099208	0.263791329299495\\
10.472061268	0.263790811377336\\
10.477549636	0.263790293957649\\
10.484103217	0.26378978797707\\
10.489435312	0.263789289979163\\
10.495423819	0.263788783092089\\
10.500565373	0.263788294333552\\
10.505512242	0.263787807390701\\
10.510534241	0.263787333916429\\
10.515009478	0.26378686056211\\
10.520480779	0.263786390094803\\
10.525578075	0.263785918573022\\
10.530203084	0.263785452102017\\
10.534630593	0.263784997911945\\
10.539073888	0.263784543889181\\
10.543779652	0.263784094212155\\
10.548325298	0.263783649135185\\
10.553723314	0.263783205546382\\
10.558291995	0.263782758186692\\
10.563213736	0.263782309251617\\
10.568492963	0.263781869631713\\
10.574665499	0.263781421704904\\
10.581382507	0.263780976596522\\
10.586372085	0.263780521145615\\
10.591063989	0.263780071298759\\
10.596179247	0.263779629484407\\
10.601059186	0.263779171091651\\
10.605808852	0.2637787263406\\
10.610729942	0.263778272943054\\
10.615635473	0.263777830115342\\
10.620115483	0.263777382719599\\
10.624839457	0.263776942591201\\
10.629532768	0.263776487360865\\
10.63407716	0.263776051251376\\
10.638440207	0.263775605755369\\
10.642936065	0.263775174998086\\
10.647275462	0.263774739516317\\
10.651671744	0.263774307942105\\
10.655874419	0.263773883584246\\
10.660233969	0.263773464708965\\
10.664558436	0.263773037588582\\
10.669167806	0.263772613851955\\
10.673839294	0.263772205026392\\
10.679205546	0.263771792162264\\
10.684126847	0.263771383566825\\
10.68902516	0.263770980296673\\
10.693824679	0.263770573908027\\
10.698463066	0.263770167776144\\
10.703563686	0.263769760229071\\
10.708644991	0.263769361530592\\
10.714350325	0.263768955131439\\
10.719125572	0.263768564226791\\
10.723925233	0.263768155162883\\
10.729378355	0.263767759355109\\
10.735321133	0.26376735615647\\
10.739866704	0.263766953528993\\
10.744619548	0.26376654423195\\
10.749074865	0.263766136409251\\
10.753529272	0.26376572393521\\
10.758050799	0.263765294847393\\
10.762702713	0.263764887066618\\
10.767125915	0.26376447161808\\
10.771425365	0.263764060807576\\
10.776890403	0.263763648566499\\
10.782304516	0.263763228996547\\
10.787791176	0.263762808173248\\
10.792623749	0.263762383888394\\
10.797433055	0.263761952860068\\
10.802046774	0.263761520342493\\
10.807250676	0.263761085228937\\
10.81277643	0.263760654221508\\
10.817761104	0.263760246206062\\
10.822669168	0.263759834726513\\
10.827577304	0.263759425247223\\
10.832196535	0.263759022555661\\
10.836669655	0.263758628169494\\
10.840996803	0.263758240516592\\
10.845824928	0.263757846487291\\
10.850090658	0.263757457590441\\
10.855159725	0.263757073695294\\
10.859976408	0.26375669944826\\
10.864767409	0.263756314514412\\
10.86938922	0.263755951566781\\
10.873893924	0.263755580609985\\
10.878827042	0.263755218455378\\
10.884051389	0.263754852193858\\
10.888608773	0.263754484095832\\
10.893510487	0.263754106024373\\
10.898172206	0.263753731321909\\
10.902883146	0.263753348088323\\
10.907643689	0.263752969214626\\
10.912396339	0.263752580674589\\
10.917285121	0.263752192868826\\
10.921661266	0.263751808402928\\
10.926372847	0.263751414114586\\
10.93111809	0.263751030672312\\
10.935486374	0.263750649396348\\
10.939833002	0.26375027009729\\
10.944229327	0.263749898462056\\
10.949656507	0.263749529268758\\
10.955359421	0.263749161571812\\
10.960312496	0.263748800617293\\
10.965232052	0.263748424135813\\
10.969850102	0.263748055691859\\
10.974336812	0.263747694243079\\
10.97926904	0.26374732595113\\
10.983939212	0.263746967155885\\
10.988398099	0.263746594706243\\
10.993039793	0.263746242420137\\
10.998029186	0.263745878971982\\
11.002521344	0.263745516552428\\
11.007024371	0.263745161052797\\
11.013593086	0.263744799359078\\
11.019673157	0.263744445709886\\
11.026087639	0.263744090987102\\
11.031011952	0.263743737414333\\
11.036040633	0.263743379091884\\
11.040451486	0.26374302228371\\
11.045176928	0.263742669947494\\
11.050008362	0.263742315326092\\
11.054913373	0.263741951385778\\
11.059714996	0.263741590488437\\
11.064806406	0.263741231767178\\
11.070752356	0.263740868678791\\
11.076314491	0.263740514781369\\
11.081038235	0.263740158591901\\
11.086442916	0.263739799204681\\
11.091049743	0.263739438597669\\
11.096218402	0.263739080536151\\
11.100817481	0.263738727421686\\
11.105348764	0.263738374554238\\
11.110073736	0.26373802339267\\
11.114737714	0.263737674930171\\
11.119358187	0.263737337875799\\
11.124212675	0.263736995764166\\
11.12925658	0.263736663143721\\
11.133907407	0.263736322951572\\
11.138422418	0.263735988355345\\
11.142858984	0.263735649174167\\
11.147537023	0.263735311091234\\
11.152412896	0.263734972769401\\
11.157125636	0.263734644839433\\
11.161868127	0.263734307438965\\
11.166662216	0.26373397385018\\
11.171663976	0.263733642135312\\
11.176266862	0.263733301606509\\
11.181108548	0.263732968773728\\
11.185433531	0.263732637091544\\
11.190110358	0.263732302388064\\
11.195158171	0.263731974068673\\
11.199850361	0.263731657904291\\
11.204525623	0.263731338454765\\
11.209136154	0.263731024164429\\
11.214062924	0.263730713206324\\
11.218803074	0.2637304040489\\
11.223344573	0.263730097776834\\
11.227945438	0.263729791772851\\
11.232616141	0.263729481573697\\
11.237052765	0.26372917690071\\
11.241722298	0.263728867164839\\
11.247045364	0.263728564559209\\
11.251909831	0.263728255607444\\
11.257945188	0.263727955607361\\
11.262798402	0.263727646460064\\
11.268129879	0.263727341947693\\
11.272807722	0.263727031036675\\
11.278298806	0.263726727396195\\
11.283648803	0.263726418553522\\
11.289142336	0.263726118460736\\
11.295825382	0.263725818237394\\
11.302173968	0.263725520274582\\
11.30878392	0.26372521679264\\
11.314634854	0.263724920140519\\
11.320256049	0.263724621059713\\
11.325835381	0.26372432186294\\
11.331672455	0.263724025060753\\
11.337598332	0.263723724949049\\
11.342148492	0.263723436550317\\
11.347855504	0.263723142140501\\
11.352817853	0.263722853325905\\
11.357589162	0.263722573156875\\
11.363084421	0.263722290011984\\
11.368672579	0.263722003872538\\
11.375099417	0.263721719077107\\
11.381105412	0.263721432109078\\
11.387290844	0.263721138883258\\
11.39480761	0.263720849321793\\
11.401513996	0.263720566604266\\
11.406846834	0.263720277353136\\
11.411964843	0.263719986387084\\
11.417686409	0.263719698835969\\
11.422794827	0.263719404550157\\
11.427922621	0.2637191107471\\
11.433136402	0.263718814541335\\
11.439331603	0.263718513984083\\
11.444165399	0.263718215927015\\
11.449770164	0.26371790782517\\
11.455070337	0.263717608329476\\
11.460125039	0.263717300749264\\
11.465279223	0.263716996009321\\
11.47050937	0.26371669492073\\
11.475242558	0.26371639154685\\
11.481683891	0.263716090367684\\
11.487972396	0.26371579582654\\
11.493220294	0.263715498049812\\
11.498685426	0.263715206004164\\
11.50512472	0.263714916506294\\
11.511421233	0.263714617990937\\
11.518372789	0.263714325438836\\
11.52591845	0.263714032968022\\
11.531708854	0.263713734417344\\
11.53757082	0.263713443277999\\
11.542984031	0.263713141168995\\
11.548789139	0.263712848923996\\
11.554986249	0.263712554430469\\
11.559948448	0.263712255091289\\
11.56580068	0.263711972424935\\
11.572831848	0.263711681157372\\
11.577919473	0.263711400104728\\
11.583699706	0.263711119923473\\
11.589544251	0.263710842588437\\
11.594741456	0.263710575226566\\
11.600086737	0.263710301419306\\
11.605286061	0.263710033491231\\
11.610381121	0.263709758436973\\
11.61634065	0.263709486710632\\
11.623113977	0.263709217659467\\
11.62857694	0.263708937439397\\
11.634293803	0.263708654399936\\
11.6403226	0.263708372065137\\
11.645645683	0.26370808666894\\
11.652702968	0.263707798663345\\
11.658703281	0.263707506442265\\
11.664681558	0.263707212843553\\
11.672078374	0.2637069238144\\
11.677657472	0.263706636790818\\
11.683737231	0.263706353238832\\
11.690049933	0.263706065757843\\
11.695324497	0.263705780309129\\
11.703705512	0.263705491650177\\
11.70900178	0.263705213209698\\
11.714373863	0.263704934154054\\
11.721342248	0.263704661558261\\
11.727135675	0.263704403678088\\
11.732341018	0.263704148601053\\
11.739728108	0.263703898874866\\
11.744740191	0.263703649672814\\
11.750271622	0.263703404547575\\
11.756620248	0.263703155968779\\
11.761862134	0.263702911769312\\
11.768224193	0.263702659330179\\
11.774120477	0.26370241085959\\
11.780617269	0.263702159155825\\
11.789140101	0.263701914182839\\
11.795818517	0.26370165777392\\
11.80428007	0.263701407180967\\
11.811772918	0.263701153987216\\
11.818811227	0.263700897289576\\
11.825326561	0.263700644335459\\
11.831018046	0.263700390471606\\
11.837035302	0.263700139414604\\
11.842256132	0.263699883493533\\
11.847817464	0.263699627932679\\
11.852692303	0.263699370674024\\
11.857851795	0.263699103751168\\
11.862784788	0.263698849226334\\
11.867618672	0.263698584361906\\
11.874046643	0.263698331688092\\
11.879840233	0.263698072484833\\
11.885857364	0.263697820769207\\
11.891931845	0.263697565581071\\
11.897501369	0.263697315470838\\
11.904021867	0.263697069780307\\
11.910368982	0.26369682359822\\
11.915760312	0.263696576921857\\
11.921732274	0.263696332425372\\
11.927012626	0.263696084659793\\
11.932234637	0.263695841197776\\
11.937265136	0.2636955923874\\
11.94249929	0.263695348936566\\
11.948825558	0.263695100553211\\
11.954018472	0.263694851301833\\
11.95942169	0.263694607792422\\
11.964887702	0.263694360801104\\
11.96962494	0.263694109304315\\
11.974550156	0.263693866769635\\
11.980638979	0.263693614630966\\
11.986771263	0.263693366858858\\
11.993221568	0.263693121167352\\
11.999616078	0.263692873394195\\
12.005411391	0.263692623334705\\
12.010186822	0.263692376660752\\
12.016035393	0.263692130756929\\
12.021328652	0.263691883134248\\
12.025993006	0.263691638357804\\
12.030933764	0.26369139676617\\
12.035966911	0.263691146737741\\
12.040482461	0.263690899998478\\
12.045694347	0.263690653614916\\
12.05052328	0.263690404988945\\
12.055317982	0.263690160480353\\
12.060616083	0.263689915728611\\
12.066294373	0.263689674465797\\
12.07327905	0.263689433223683\\
12.08102887	0.263689189479196\\
12.086326555	0.263688951029474\\
12.0918161	0.263688708762439\\
12.097439366	0.263688466217407\\
12.102931282	0.263688224243579\\
12.107939305	0.263687982793268\\
12.112965611	0.263687736730119\\
12.118689853	0.263687492840702\\
12.124530222	0.263687245848861\\
12.130008131	0.263687000310434\\
12.135319715	0.263686749407942\\
12.139763487	0.263686500813522\\
12.145711543	0.26368624806803\\
12.151266393	0.263685996366494\\
12.157185827	0.26368574193777\\
12.162799448	0.263685498820314\\
12.168501471	0.263685251201233\\
12.173978835	0.263685005819377\\
12.179275442	0.263684760225301\\
12.18461027	0.263684517506905\\
12.189926714	0.263684271341251\\
12.195179667	0.263684018767264\\
12.200011847	0.263683772305561\\
12.205392127	0.2636835235184\\
12.210568553	0.263683269772834\\
12.2163019	0.263683020018606\\
12.221293417	0.26368276016663\\
12.225868122	0.263682505159714\\
12.23081788	0.263682242188634\\
12.236175654	0.263681985926867\\
12.241523298	0.263681720359328\\
12.24638586	0.263681457771905\\
12.251915218	0.263681197301363\\
12.25749048	0.263680940280015\\
12.262529315	0.263680685668325\\
12.268096476	0.263680425435707\\
12.273853498	0.263680172325617\\
12.27898117	0.263679919141376\\
12.284740357	0.263679662706909\\
12.290382161	0.263679413378721\\
12.295478413	0.263679157190452\\
12.300512198	0.263678904992364\\
12.307154599	0.26367865386635\\
12.312473084	0.263678399352071\\
12.317851725	0.263678148769285\\
12.322966116	0.263677894542751\\
12.328512081	0.263677639861252\\
12.333693071	0.263677395841803\\
12.338995046	0.263677146053596\\
12.344696113	0.26367690527098\\
12.349480461	0.263676675962549\\
12.354705299	0.263676444619804\\
12.360267155	0.263676216264076\\
12.365685505	0.263675995984024\\
12.370948656	0.263675774183957\\
12.376199202	0.26367555474176\\
12.38152871	0.263675337624181\\
12.386060613	0.263675124280611\\
12.3910984	0.263674906486184\\
12.395726343	0.263674688765759\\
12.400476073	0.263674477767766\\
12.405909317	0.263674262026438\\
12.411225955	0.263674048627888\\
12.416522023	0.263673832579913\\
12.421879799	0.26367362165255\\
12.426657106	0.26367340579394\\
12.432151304	0.263673187760275\\
12.437560279	0.263672969381886\\
12.443086461	0.263672756801581\\
12.448262234	0.263672550331667\\
12.453726494	0.263672345336731\\
12.458620954	0.263672147628361\\
12.463697136	0.263671946750479\\
12.469031279	0.263671751744792\\
12.473944829	0.263671556208035\\
12.479254317	0.263671357938908\\
12.484249102	0.26367116112303\\
12.489432539	0.263670961373312\\
12.494430584	0.263670764301187\\
12.499687065	0.263670568111805\\
12.504899076	0.263670376154159\\
12.509521337	0.263670180926166\\
12.514468073	0.263669988539236\\
12.519760694	0.263669801179083\\
12.524541722	0.26366960554111\\
12.529922301	0.263669416813682\\
12.535832993	0.263669226019969\\
12.541239594	0.263669034328948\\
12.547514172	0.263668843789591\\
12.553819757	0.263668646602694\\
12.560512345	0.263668453905443\\
12.565979609	0.263668260827127\\
12.572022254	0.263668068877592\\
12.578142925	0.263667878445476\\
12.583921602	0.26366768860907\\
12.591635847	0.263667501026636\\
12.598939327	0.263667314121546\\
12.606013117	0.2636671223503\\
12.610959753	0.263666939912107\\
12.616291161	0.263666749676232\\
12.623040541	0.263666565678971\\
12.628284123	0.263666375635647\\
12.635266533	0.263666191209028\\
12.641011389	0.263666001152659\\
12.646283144	0.26366581639915\\
12.652830054	0.263665632648224\\
12.658155442	0.263665446744446\\
12.663661881	0.263665263274474\\
12.669222193	0.263665080170409\\
12.673929747	0.263664900893717\\
12.67918639	0.263664715389565\\
12.684995978	0.263664538584747\\
12.689835877	0.263664358746459\\
12.695333264	0.263664179408025\\
12.701339458	0.263663998091989\\
12.706824249	0.263663816409618\\
12.711523956	0.263663637673408\\
12.717203652	0.263663458006696\\
12.722529263	0.263663280029179\\
12.726983944	0.263663105518008\\
12.732858431	0.263662929825248\\
12.738594847	0.263662758532015\\
12.743268922	0.263662584598569\\
12.749081673	0.263662419482144\\
12.75488809	0.263662250051196\\
12.759826591	0.263662080941145\\
12.765545441	0.263661917448406\\
12.771138258	0.263661745246797\\
12.776448759	0.263661574032387\\
12.781473934	0.263661402893288\\
12.786269761	0.26366123115395\\
12.79143419	0.26366105913102\\
12.796433752	0.26366088548148\\
12.802210327	0.263660713175371\\
12.807557128	0.26366054290295\\
12.812365348	0.263660372870345\\
12.817712702	0.26366020258075\\
12.823021977	0.263660031753153\\
12.828183273	0.26365986373635\\
12.833279569	0.26365969654644\\
12.838430765	0.263659527411747\\
12.843229133	0.263659357414754\\
12.848418807	0.263659185040387\\
12.853681594	0.263659012699189\\
12.858981511	0.26365883625289\\
12.864316665	0.26365866373811\\
12.869766567	0.263658486970657\\
12.875287164	0.263658315078362\\
12.87989988	0.263658147144565\\
12.884605796	0.263657974909123\\
12.889282188	0.263657804222413\\
12.894080897	0.263657630732485\\
12.899487742	0.263657456987142\\
12.90471546	0.263657281279911\\
12.90996606	0.263657104554553\\
12.915080413	0.263656924392858\\
12.920777323	0.26365674768228\\
12.925511914	0.263656576186403\\
12.931578654	0.263656400267013\\
12.937655391	0.263656231138606\\
12.942777077	0.263656065888995\\
12.948298472	0.263655897805856\\
12.954088623	0.263655729384694\\
12.958488812	0.263655563785673\\
12.965118376	0.26365538994291\\
12.971428673	0.263655218239843\\
12.976863496	0.263655046161327\\
12.983093666	0.263654863795483\\
12.988683114	0.263654682699496\\
12.994571443	0.263654496483665\\
13.00045678	0.263654312453687\\
13.006917941	0.263654123716601\\
13.013134727	0.263653937914033\\
13.019470153	0.263653748723736\\
13.025072263	0.263653559654744\\
13.030560269	0.263653375927439\\
13.037860224	0.263653186648747\\
13.044388723	0.263653006583951\\
13.051017594	0.263652822200118\\
13.058043208	0.263652641334521\\
13.064065285	0.26365245322357\\
13.07116268	0.263652272454636\\
13.076264598	0.263652087681128\\
13.082047867	0.263651902758696\\
13.087996323	0.263651719152742\\
13.093246381	0.263651530019589\\
13.098631666	0.263651343689177\\
13.104404229	0.263651154346876\\
13.110225241	0.263650968046708\\
13.116057495	0.26365077876993\\
13.121126846	0.26365058991357\\
13.126537072	0.263650405435154\\
13.132283359	0.263650221467726\\
13.138077692	0.263650033756453\\
13.143486072	0.263649851130788\\
13.148580876	0.263649667128306\\
13.153272642	0.263649487859415\\
13.158310982	0.263649302881967\\
13.163869017	0.26364912523981\\
13.168632965	0.263648946031496\\
13.173468702	0.263648771922939\\
13.178801332	0.263648595991533\\
13.183977486	0.26364842357937\\
13.189117212	0.263648249748643\\
13.194907233	0.263648074686182\\
13.202096601	0.263647905007807\\
13.208112179	0.263647730288816\\
13.214035294	0.263647557552959\\
13.220345878	0.263647384888935\\
13.225502748	0.263647215534995\\
13.231164477	0.263647042306753\\
13.236512924	0.263646875708441\\
13.241645753	0.263646710162513\\
13.246922474	0.263646547663138\\
13.252008309	0.263646380142416\\
13.257346948	0.263646217432411\\
13.262715169	0.263646052266786\\
13.269099035	0.263645882179332\\
13.278685471	0.263645718878207\\
13.287400026	0.263645552374706\\
13.293475174	0.2636453871211\\
13.29863718	0.263645220497914\\
13.303940223	0.263645057573413\\
13.309759319	0.263644893090409\\
13.315018117	0.263644730936773\\
13.320356455	0.263644570938348\\
13.326451482	0.263644407319054\\
13.332419015	0.263644248632307\\
13.337676133	0.263644091381743\\
13.343500155	0.26364393700001\\
13.349748541	0.263643785079711\\
13.355791521	0.263643634833069\\
13.362431831	0.263643487738579\\
13.368598045	0.263643335990504\\
13.373410289	0.263643189658872\\
13.378707056	0.263643036125892\\
13.383532704	0.26364288241268\\
13.389009693	0.26364272761402\\
13.394987572	0.263642567871641\\
13.401077258	0.263642411749638\\
13.406094104	0.263642253330751\\
13.412018688	0.263642096895371\\
13.418673418	0.263641938811901\\
13.424379764	0.263641782600874\\
13.429357989	0.263641625673129\\
13.433813325	0.263641468917914\\
13.438314512	0.263641313424892\\
13.442906704	0.263641154402181\\
13.447768305	0.263640994292722\\
13.452381131	0.263640829687119\\
13.456941107	0.263640668424604\\
13.461398097	0.263640503565286\\
13.466107381	0.26364033856282\\
13.470810768	0.263640175607593\\
13.475612319	0.263640017536156\\
13.480950741	0.263639855540075\\
13.485841883	0.263639698645728\\
13.490516789	0.263639539421089\\
13.495370819	0.263639386185104\\
13.500103109	0.263639230310595\\
13.504574063	0.263639079620692\\
13.509083075	0.263638929461891\\
13.513868226	0.263638780051534\\
13.518406884	0.263638629349655\\
13.522959512	0.263638481138062\\
13.527798253	0.263638333586608\\
13.53248565	0.263638185381827\\
13.538387136	0.263638035433326\\
13.544021404	0.263637890122624\\
13.549062332	0.26363774039377\\
13.554188482	0.263637596108303\\
13.559640527	0.263637448518589\\
13.564697959	0.263637298263472\\
13.569232494	0.263637150535039\\
13.574335252	0.263637004533549\\
13.579134757	0.263636854187658\\
13.583562571	0.263636706424085\\
13.589460304	0.263636562361435\\
13.594020362	0.263636413006218\\
13.599030182	0.263636270618266\\
13.603752359	0.263636123678759\\
13.608243242	0.263635981922517\\
13.612950055	0.263635838561546\\
13.618170042	0.26363570003296\\
13.623740396	0.263635559839311\\
13.628216583	0.263635423808563\\
13.633316034	0.263635286711626\\
13.638332805	0.263635152102206\\
13.643395043	0.26363501472772\\
13.648852815	0.263634879564279\\
13.654433303	0.263634746284775\\
13.660385012	0.263634613906309\\
13.666444042	0.263634482043519\\
13.672284948	0.263634350211796\\
13.677881318	0.263634218754454\\
13.683974503	0.263634091663542\\
13.690127958	0.26363396192028\\
13.696358616	0.263633835772626\\
13.704001642	0.263633709043134\\
13.709638085	0.263633584329837\\
13.715155464	0.263633460497761\\
13.721088711	0.263633334744172\\
13.725814751	0.263633207721148\\
13.731507694	0.263633083635043\\
13.737145945	0.263632955891629\\
13.741984196	0.263632830105227\\
13.747012898	0.263632703011679\\
13.753128784	0.26363257335528\\
13.757890639	0.263632441497592\\
13.763156464	0.263632305235657\\
13.768940154	0.263632166693015\\
13.773994903	0.263632028114109\\
13.778761478	0.263631884205891\\
13.783656074	0.263631742230138\\
13.788994091	0.263631600906815\\
13.793809747	0.263631463458494\\
13.799169211	0.263631321567476\\
13.804097334	0.263631184843711\\
13.808723905	0.263631044603644\\
13.813631294	0.263630907900872\\
13.81845724	0.263630773354204\\
13.823024092	0.263630637808999\\
13.828367194	0.263630501577174\\
13.833187657	0.26363037051086\\
13.8384289	0.263630240408509\\
13.843311228	0.263630110868483\\
13.848018707	0.263629986370142\\
13.853632401	0.263629859773481\\
13.859811159	0.263629734526587\\
13.867007187	0.263629610984588\\
13.874160343	0.263629485182282\\
13.881156107	0.263629358655555\\
13.887113421	0.26362923007276\\
13.892520057	0.263629104515862\\
13.898518262	0.263628976509739\\
13.9050046	0.263628849133191\\
13.910062595	0.263628718754419\\
13.916146335	0.263628587303899\\
13.924140673	0.263628452459394\\
13.929326127	0.263628317290097\\
13.936309637	0.263628179925563\\
13.942952488	0.263628045073231\\
13.948463172	0.26362791225664\\
13.954368217	0.263627779929568\\
13.959580826	0.263627649404892\\
13.965119534	0.263627521939468\\
13.969633637	0.263627395034679\\
13.974855863	0.263627269035345\\
13.980304536	0.263627145273752\\
13.985661159	0.263627024470641\\
13.991256648	0.263626904830806\\
13.996254871	0.263626790205958\\
14.001382864	0.263626675274678\\
14.0064063	0.263626561082333\\
14.011107532	0.263626447720194\\
14.016290545	0.263626336739827\\
14.02159278	0.263626223439098\\
14.026555234	0.263626108657426\\
14.032158624	0.263625995460478\\
14.037423634	0.263625884765663\\
14.042299138	0.263625771377649\\
14.047572016	0.263625660946718\\
14.052859281	0.263625548775466\\
14.057451524	0.263625441378376\\
14.062508067	0.263625332569563\\
14.067210619	0.263625223966005\\
14.073249532	0.26362511480845\\
14.079632693	0.263625007115044\\
14.085284554	0.263624897922147\\
14.090450536	0.263624791642669\\
14.095362096	0.263624683929397\\
14.10091127	0.263624577367155\\
14.106057373	0.263624468532612\\
14.111165403	0.263624360933307\\
14.11667937	0.263624250893015\\
14.122394646	0.263624139524209\\
14.127628065	0.263624028655793\\
14.132519305	0.263623916655591\\
14.13726949	0.263623804418429\\
14.141834275	0.263623692646044\\
14.146710529	0.263623582716163\\
14.151572402	0.263623471972569\\
14.156125132	0.263623361392\\
14.160746467	0.263623251053119\\
14.165259495	0.263623140328837\\
14.170352677	0.263623033109572\\
14.175595674	0.263622921916283\\
14.180095938	0.263622814465451\\
14.185057313	0.26362270542332\\
14.190349129	0.263622597950135\\
14.195348491	0.263622490289441\\
14.20077032	0.263622383272159\\
14.206259837	0.263622274914273\\
14.211288269	0.263622164697819\\
14.216513174	0.263622057121846\\
14.221830156	0.263621947370846\\
14.226299169	0.263621837146692\\
14.2317986	0.263621726170201\\
14.23690417	0.263621616432355\\
14.241660439	0.263621504638391\\
14.246969263	0.263621393411123\\
14.252129967	0.263621282418295\\
14.256549185	0.263621170078033\\
14.262153424	0.263621055591406\\
14.267622634	0.263620941451119\\
14.272065059	0.26362082768185\\
14.277184407	0.263620711349288\\
14.281620759	0.263620594603882\\
14.286412872	0.263620476548396\\
14.292246309	0.263620361388135\\
14.296978018	0.263620244677015\\
14.302082482	0.26362013058767\\
14.308276121	0.263620016734746\\
14.312937967	0.263619903626988\\
14.317860336	0.263619793317682\\
14.323787929	0.26361968325135\\
14.32876402	0.263619574564125\\
14.333822172	0.263619464119911\\
14.339382979	0.263619353156577\\
14.34438181	0.263619241018014\\
14.349660797	0.263619129163708\\
14.355475451	0.263619015141719\\
14.360152586	0.263618899492502\\
14.366405391	0.263618784361486\\
14.372703016	0.263618669037177\\
14.377574592	0.263618551106565\\
14.38270402	0.263618433221777\\
14.387621296	0.263618316538497\\
14.392236564	0.263618199160877\\
14.397114268	0.263618079834824\\
14.40262566	0.263617963281716\\
14.408019485	0.263617842055975\\
14.412976942	0.263617723948479\\
14.417750016	0.26361760446827\\
14.422670502	0.263617486126489\\
14.427208844	0.263617366952494\\
14.432125376	0.263617247300413\\
14.436833904	0.263617130494467\\
14.442207956	0.263617011829168\\
14.446642798	0.263616897333564\\
14.451186913	0.263616780384263\\
14.456299942	0.263616667983617\\
14.462031962	0.263616555047092\\
14.469544964	0.263616442463565\\
14.474312498	0.263616325640751\\
14.479836118	0.263616207141371\\
14.485771147	0.263616091579961\\
14.491500675	0.263615974319168\\
14.496515112	0.263615858460836\\
14.502344743	0.263615741573449\\
14.507833035	0.263615627462132\\
14.512305178	0.263615510392607\\
14.518046836	0.263615395289968\\
14.523310743	0.263615281553622\\
14.528346091	0.263615165112163\\
14.533589949	0.263615048184371\\
14.53886885	0.263614934648599\\
14.543933495	0.263614820066707\\
14.549096177	0.263614705122048\\
14.554334366	0.263614591528447\\
14.558831362	0.263614481266769\\
14.564132513	0.263614367614782\\
14.568627901	0.263614257584438\\
14.573133236	0.263614146769296\\
14.577718012	0.263614037051126\\
14.582252756	0.263613927461577\\
14.587284881	0.263613817366474\\
14.591944746	0.263613708041489\\
14.596963903	0.263613598761719\\
14.602027503	0.263613490376171\\
14.606673161	0.263613381761983\\
14.611399965	0.263613272959209\\
14.617033015	0.263613163191129\\
14.622082922	0.263613056688115\\
14.627461	0.263612948263782\\
14.632849979	0.263612841698759\\
14.63749411	0.263612734106946\\
14.642568912	0.2636126266369\\
14.647527761	0.263612522791544\\
14.652030017	0.263612414360406\\
14.656510753	0.263612310530353\\
14.66113708	0.263612206347545\\
14.665548212	0.263612102577477\\
14.670423112	0.263611999823657\\
14.675015311	0.263611897497678\\
14.679600801	0.263611793636788\\
14.684496572	0.263611690374102\\
14.689092302	0.263611586789846\\
14.693817514	0.263611484713623\\
14.698601798	0.263611382571943\\
14.703378189	0.26361128118545\\
14.707874579	0.263611180659862\\
14.712486283	0.263611079633866\\
14.717311249	0.26361098149519\\
14.721892726	0.263610883133605\\
14.726457234	0.263610787230628\\
14.731369742	0.263610689923532\\
14.736038736	0.263610595044823\\
14.740736697	0.263610501693402\\
14.745522756	0.263610411417986\\
14.750190895	0.263610319444051\\
14.755041691	0.263610230596788\\
14.759504173	0.26361014286044\\
14.764299658	0.263610055056864\\
14.768930343	0.263609969215991\\
14.773901866	0.263609881752467\\
14.778632916	0.263609794575529\\
14.78342625	0.263609709016607\\
14.788046386	0.263609620610754\\
14.792763339	0.263609533641056\\
14.797703665	0.263609445381284\\
14.802012695	0.263609357814454\\
14.806402198	0.263609267634059\\
14.811122893	0.263609177115732\\
14.81614585	0.263609086445202\\
14.820919744	0.263608996470246\\
14.825630989	0.263608905617627\\
14.830358598	0.263608815850054\\
14.834972734	0.263608724115143\\
14.839514048	0.263608632869212\\
14.844051106	0.263608542334704\\
14.848847536	0.263608452918693\\
14.853342103	0.263608360306048\\
14.859012757	0.263608268656666\\
14.864240567	0.263608175962256\\
14.8687048	0.263608084665313\\
14.873501915	0.26360799264544\\
14.879416671	0.263607902514465\\
14.885309428	0.263607812875338\\
14.892096091	0.263607727031189\\
14.896740982	0.263607642687867\\
14.901908676	0.263607561259878\\
14.907080155	0.263607480433306\\
14.912019752	0.263607402533202\\
14.917065991	0.263607321838401\\
14.923697767	0.263607242219409\\
14.929870012	0.26360716084519\\
14.936204273	0.263607077606752\\
14.942717832	0.263606992500541\\
14.947534796	0.263606909135762\\
14.952877112	0.263606823264467\\
14.957716206	0.263606737808007\\
14.962899267	0.263606652815905\\
14.96821467	0.26360656486544\\
14.973335284	0.263606476345584\\
14.979312236	0.263606387646899\\
14.984790713	0.263606301158603\\
14.990301033	0.263606212987581\\
14.99508302	0.263606126096308\\
15.000397207	0.263606039592169\\
15.006389199	0.263605954990484\\
15.01156552	0.263605869233696\\
15.016294019	0.263605785319906\\
15.02115442	0.263605701324345\\
15.026375596	0.263605615506939\\
15.031306044	0.2636055304865\\
15.03677243	0.263605447869438\\
15.041204509	0.263605364933603\\
15.045737719	0.263605283280168\\
15.050752493	0.263605202512628\\
15.055855456	0.263605122856732\\
15.06018511	0.263605043111413\\
15.065149103	0.263604963709311\\
15.069767074	0.263604883857564\\
15.074378628	0.263604803219808\\
15.079461836	0.263604722126169\\
15.084163464	0.263604642340783\\
15.08881504	0.263604562787836\\
15.093629018	0.263604482668404\\
15.098532232	0.263604404498564\\
15.103516836	0.263604325815185\\
15.107889544	0.263604248764295\\
15.112652309	0.263604170706754\\
15.117187924	0.263604094318156\\
15.121712139	0.263604017606898\\
15.126084387	0.26360394158529\\
15.130838908	0.263603867121035\\
15.135304064	0.263603793946866\\
15.13962414	0.263603721098705\\
15.144274424	0.263603647492485\\
15.149086795	0.263603575530595\\
15.153718749	0.263603500945006\\
15.158236111	0.263603428373474\\
15.162831935	0.263603353686179\\
15.168302334	0.263603277536062\\
15.172816666	0.263603204009263\\
15.177485968	0.263603131091\\
15.182023103	0.263603059268222\\
15.186520965	0.263602988702354\\
15.191297179	0.263602918924641\\
15.19593121	0.263602849184247\\
15.201271395	0.26360277956934\\
15.206546038	0.263602709270026\\
15.212248006	0.263602640862922\\
15.217906719	0.263602572030622\\
15.222717842	0.263602505316467\\
15.227514301	0.263602437943784\\
15.232930644	0.263602371606341\\
15.237765609	0.263602305243977\\
15.243305278	0.263602239313522\\
15.248834595	0.263602171838668\\
15.253921331	0.263602105399589\\
15.259076323	0.26360203845574\\
15.264864058	0.263601973034893\\
15.26995648	0.263601906965009\\
15.275107439	0.263601841488484\\
15.280282757	0.263601775079191\\
15.28553684	0.263601710852884\\
15.291444925	0.263601645210125\\
15.298588004	0.263601579356916\\
15.30583915	0.26360151442614\\
15.310730494	0.263601449246998\\
15.315867114	0.263601384587307\\
15.320487379	0.263601318202702\\
15.325079021	0.263601254018341\\
15.329725595	0.263601189920901\\
15.334489438	0.263601127472173\\
15.338862591	0.263601065517539\\
15.343701062	0.263601003985143\\
15.348905835	0.263600944024186\\
15.354142359	0.263600883192897\\
15.359294073	0.263600823324637\\
15.364349285	0.263600763741329\\
15.369005025	0.263600702755694\\
15.373698517	0.263600642426239\\
15.379168914	0.263600583567694\\
15.385196749	0.263600522093194\\
15.390849545	0.263600462867373\\
15.396114823	0.263600401409456\\
15.401158067	0.263600342722032\\
15.406429809	0.263600281833049\\
15.410989123	0.263600221690277\\
15.41566562	0.263600159801067\\
15.420590699	0.263600098059872\\
15.426515737	0.263600038315819\\
15.43264371	0.263599977179393\\
15.437417558	0.263599916213374\\
15.442343952	0.263599855131446\\
15.446961495	0.263599794851118\\
15.452046955	0.263599733648629\\
15.456613174	0.263599673882941\\
15.461678465	0.263599615304684\\
15.466661295	0.263599555546838\\
15.471411861	0.26359949747729\\
15.476547269	0.263599439038271\\
15.482137175	0.263599381398038\\
15.487793785	0.263599321599239\\
15.493080025	0.26359926460697\\
15.497968634	0.263599206045087\\
15.502833452	0.26359914726138\\
15.507374935	0.263599088605165\\
15.512054288	0.263599029751547\\
15.516573142	0.263598970008772\\
15.522091112	0.263598909555846\\
15.52796872	0.263598848606912\\
15.532961464	0.263598785903211\\
15.537556185	0.263598723711712\\
15.542191624	0.263598660213525\\
15.546827151	0.263598595513071\\
15.551592167	0.263598530502916\\
15.556444811	0.263598465684334\\
15.561651452	0.263598399817125\\
15.566527285	0.263598335445079\\
15.571084396	0.263598269514405\\
15.575523875	0.263598205787681\\
15.579917761	0.26359814125906\\
15.584677996	0.263598079030747\\
15.589267914	0.263598017109553\\
15.593684661	0.26359795583765\\
15.598249996	0.263597895050931\\
15.602677088	0.263597834792831\\
15.607215968	0.263597773892991\\
15.611946598	0.263597713626655\\
15.616514651	0.263597653416121\\
15.621400012	0.263597590498234\\
15.627439337	0.263597529900755\\
15.633328188	0.263597468681293\\
15.637963541	0.263597406916801\\
15.64349244	0.263597345634175\\
15.648529607	0.263597285135834\\
15.653977076	0.263597224975552\\
15.659101514	0.263597164658413\\
15.664599223	0.263597103825735\\
15.670013971	0.263597042234907\\
15.675335426	0.263596980167131\\
15.680539341	0.263596916879078\\
15.685789575	0.263596854352551\\
15.69111046	0.26359679038981\\
15.695993016	0.263596727447327\\
15.701056144	0.263596662497806\\
15.707319086	0.26359659848116\\
15.712931084	0.263596532720944\\
15.717667503	0.263596467056012\\
15.723616586	0.263596403276348\\
15.728640421	0.263596339189211\\
15.733989633	0.263596278313489\\
15.73858607	0.263596215961336\\
15.743121069	0.263596156796543\\
15.747632091	0.263596097352059\\
15.752024062	0.263596038950227\\
15.756944101	0.263595980431075\\
15.76147388	0.263595923708878\\
15.766082575	0.26359586815873\\
15.771465655	0.263595812066313\\
15.776480954	0.263595757202984\\
15.781368888	0.26359570341758\\
15.786600309	0.263595649604995\\
15.791990892	0.263595596315705\\
15.797212608	0.263595544359945\\
15.802357358	0.263595492053167\\
15.807288921	0.263595440902697\\
15.811814942	0.263595389409308\\
15.816452583	0.263595339327338\\
15.820799637	0.26359528844152\\
15.825484183	0.263595236724266\\
15.830289621	0.263595184145176\\
15.835022577	0.263595132293419\\
15.839881452	0.263595079268789\\
15.84498261	0.263595028139966\\
15.849532837	0.263594977221028\\
15.854303231	0.263594927032402\\
15.860069831	0.2635948761856\\
15.866432153	0.263594826792673\\
15.87206674	0.263594776783422\\
15.877022439	0.263594726606108\\
15.882986134	0.263594676319187\\
15.888662532	0.263594626372807\\
15.893555247	0.263594576341189\\
15.898300417	0.263594527737185\\
15.903312339	0.263594479417914\\
15.908399142	0.26359443168261\\
15.913215319	0.263594384353725\\
15.917918671	0.263594337579058\\
15.922488279	0.263594290112216\\
15.926908619	0.263594243084523\\
15.931998767	0.263594194893967\\
15.937138668	0.263594146433937\\
15.941990037	0.263594097423137\\
15.94667014	0.263594049291173\\
15.951484284	0.263594001233391\\
15.956821541	0.263593953169007\\
15.961941095	0.263593905938113\\
15.967070547	0.263593858912127\\
15.971846509	0.263593812067402\\
15.978014072	0.26359376464977\\
15.984018339	0.263593718476962\\
15.989397664	0.263593670435883\\
15.996169463	0.263593623388029\\
16.001463989	0.263593576759507\\
16.006377167	0.263593529359473\\
16.01092499	0.263593483401426\\
16.015954691	0.263593436452914\\
16.020386385	0.263593390886412\\
16.02621866	0.263593344403296\\
16.03130904	0.263593300642439\\
16.036314193	0.263593254968198\\
16.041468493	0.263593211519566\\
16.046334628	0.263593166991169\\
16.051148155	0.263593123652381\\
16.056183138	0.263593080041037\\
16.060835122	0.263593037582438\\
16.065835214	0.263592994827695\\
16.070332211	0.263592952405311\\
16.074993593	0.263592911214944\\
16.079569341	0.263592867921709\\
16.08409987	0.263592826649393\\
16.088535437	0.263592784775791\\
16.093588175	0.263592743148297\\
16.098093657	0.263592701040894\\
16.10250511	0.263592658628545\\
16.107454125	0.263592617156095\\
16.112159415	0.263592575236201\\
16.116926003	0.26359253470006\\
16.122382002	0.263592493412987\\
16.127079939	0.263592452677341\\
16.131912077	0.263592412943531\\
16.136665344	0.263592373236658\\
16.141290564	0.263592334333212\\
16.145981887	0.263592295726736\\
16.15087209	0.263592257401661\\
16.15545078	0.263592220241376\\
16.160056445	0.263592182345389\\
16.164776107	0.263592144268228\\
16.169330221	0.26359210626658\\
16.174089004	0.263592067550928\\
16.17876371	0.263592028563869\\
16.183504263	0.263591989778515\\
16.188063002	0.26359195097671\\
16.192445751	0.26359191182675\\
16.197023311	0.263591872025839\\
16.201539027	0.263591833294233\\
16.206562165	0.26359179463384\\
16.211791747	0.263591754252998\\
16.216820513	0.263591714396587\\
16.221507302	0.263591673308495\\
16.227140793	0.263591632393976\\
16.233360469	0.263591589679304\\
16.23922058	0.263591547643875\\
16.244174393	0.263591504743258\\
16.248906603	0.26359146046584\\
16.253560468	0.263591418177536\\
16.258336657	0.26359137570522\\
16.262937588	0.263591334182092\\
16.267834492	0.263591292337464\\
16.272442013	0.263591250421232\\
16.276992745	0.263591208640192\\
16.281584357	0.263591167096257\\
16.286677035	0.263591124363688\\
16.292410707	0.263591080456112\\
16.297870719	0.263591037529413\\
16.303347976	0.263590993233355\\
16.309627942	0.263590949977553\\
16.315421752	0.263590906257114\\
16.321311257	0.263590862157597\\
16.326878279	0.263590818146029\\
16.332500138	0.263590774886595\\
16.337734377	0.263590732546122\\
16.342598111	0.263590689889417\\
16.347484126	0.263590647406078\\
16.352827533	0.263590605138003\\
16.357956706	0.263590563797424\\
16.363049349	0.263590521696202\\
16.368430243	0.263590479656484\\
16.373680889	0.263590437633271\\
16.378157591	0.263590395673693\\
16.383554078	0.263590351924481\\
16.388840452	0.263590309509959\\
16.393951257	0.263590266258896\\
16.400105982	0.26359022338518\\
16.405744346	0.263590181771845\\
16.412170061	0.26359014000309\\
16.417840067	0.263590099481775\\
16.424115754	0.263590059363847\\
16.429027381	0.263590019629265\\
16.434676477	0.263589979381464\\
16.439515591	0.263589938929883\\
16.444361971	0.263589898996329\\
16.449671082	0.26358985913055\\
16.454794342	0.263589818207088\\
16.459451966	0.263589777283649\\
16.464254704	0.263589736060818\\
16.468851994	0.263589695559097\\
16.473904393	0.263589654865887\\
16.479550281	0.263589615503709\\
16.484922057	0.26358957585387\\
16.490541967	0.263589537802849\\
16.495585101	0.26358949991824\\
16.500883711	0.263589463247287\\
16.506006727	0.263589426156302\\
16.510688291	0.263589389965994\\
16.515870236	0.263589353655841\\
16.521150038	0.263589317619679\\
16.526036343	0.263589282315598\\
16.531574013	0.263589247329391\\
16.536506829	0.263589212456859\\
16.541426049	0.263589178435848\\
16.546094484	0.263589145065064\\
16.551109188	0.263589112125648\\
16.556679726	0.263589079284997\\
16.562162371	0.263589047015384\\
16.56760977	0.263589015113569\\
16.572927434	0.263588984818742\\
16.577463973	0.263588954699448\\
16.582833614	0.263588925314573\\
16.587837768	0.263588896006584\\
16.592635919	0.263588867896635\\
16.597396218	0.263588839039281\\
16.602376801	0.263588810929056\\
16.608112713	0.263588782952624\\
16.613235705	0.263588755320591\\
16.618502334	0.263588728202958\\
16.623984057	0.263588700923959\\
16.628991478	0.263588674680369\\
16.634229909	0.263588648151828\\
16.639566707	0.263588621647513\\
16.64478909	0.26358859612141\\
16.650406867	0.263588570183188\\
16.655691474	0.263588544719268\\
16.662133707	0.263588518977751\\
16.668815923	0.263588493664421\\
16.673990745	0.263588468228259\\
16.679290166	0.263588442596097\\
16.684837194	0.263588416216447\\
16.690105268	0.263588390445702\\
16.695001532	0.263588364537796\\
16.700414549	0.263588339042056\\
16.705521599	0.263588313775726\\
16.710078991	0.263588288918473\\
16.714955492	0.263588264343392\\
16.720639408	0.263588240095428\\
16.725398159	0.263588215651929\\
16.730488173	0.263588191200214\\
16.73532869	0.263588166756325\\
16.73988216	0.263588142369255\\
16.74459618	0.263588118128853\\
16.749349681	0.263588093518909\\
16.754074936	0.26358806916771\\
16.75876122	0.263588044305741\\
16.763294827	0.263588018792153\\
16.768284829	0.263587993443224\\
16.773106045	0.263587968068661\\
16.77770713	0.263587942721803\\
16.782908822	0.263587917244434\\
16.788405865	0.263587891818867\\
16.793031356	0.263587866941245\\
16.798241707	0.263587841476331\\
16.803104729	0.263587817191046\\
16.807852709	0.263587791951516\\
16.812522779	0.263587767637866\\
16.817325247	0.263587743573625\\
16.822972723	0.263587720203921\\
16.827869647	0.263587697106475\\
16.833394247	0.263587674933481\\
16.838534822	0.263587652136201\\
16.843220888	0.263587630640802\\
16.848066353	0.263587608963659\\
16.852818165	0.263587587174829\\
16.858069192	0.263587565937416\\
16.863648603	0.263587545147372\\
16.868772673	0.263587524440423\\
16.874178123	0.26358750516846\\
16.879208309	0.26358748582024\\
16.88374929	0.263587467119859\\
16.888831372	0.263587447979941\\
16.893380764	0.263587429756762\\
16.898845371	0.263587411757113\\
16.904031763	0.26358739366606\\
16.909562133	0.26358737556817\\
16.915925765	0.263587357764902\\
16.921878171	0.263587339850052\\
16.927201095	0.263587321714558\\
16.932487145	0.263587304171211\\
16.937685791	0.263587286282359\\
16.942435007	0.263587268804453\\
16.947098588	0.263587251157205\\
16.952305781	0.263587234148396\\
16.957193925	0.263587216939581\\
16.961935203	0.263587199958585\\
16.966683248	0.263587183156077\\
16.972008469	0.263587166498642\\
16.976920895	0.263587149904604\\
16.982247616	0.263587133563152\\
16.98684695	0.263587116978967\\
16.991220559	0.263587100254171\\
16.996043772	0.263587083469429\\
17.000674291	0.26358706673405\\
17.005815175	0.263587050119532\\
17.010703981	0.263587032934536\\
17.01585955	0.263587016159969\\
17.020478103	0.263586999401542\\
17.025281455	0.263586982891458\\
17.03004555	0.263586966818683\\
17.03459995	0.263586950437133\\
17.039485615	0.263586934420363\\
17.043902335	0.263586918487217\\
17.04911129	0.263586902851691\\
17.053811584	0.263586886747015\\
17.058458778	0.263586871264066\\
17.06332411	0.263586855558914\\
17.067970014	0.263586840380462\\
17.073145484	0.263586825399251\\
17.077663306	0.263586810401965\\
17.082917108	0.26358679546056\\
17.087620951	0.263586780748397\\
17.092242287	0.263586766209394\\
17.096992055	0.263586751595948\\
17.101605806	0.263586736932015\\
17.106402284	0.26358672220255\\
17.111314815	0.263586707815174\\
17.116370689	0.263586693274408\\
17.121222716	0.263586679198394\\
17.12610152	0.263586665184777\\
17.133702793	0.263586651516224\\
17.140383524	0.263586637664597\\
17.146536295	0.263586623401764\\
17.152939429	0.263586609355189\\
17.158267013	0.263586594835074\\
17.163631946	0.263586580497975\\
17.168365498	0.26358656612226\\
17.174530267	0.263586551887966\\
17.179793557	0.263586537588946\\
17.184992023	0.263586523059076\\
17.190623504	0.26358650863742\\
17.195560085	0.263586494161591\\
17.200412384	0.263586479649543\\
17.206254673	0.263586465354785\\
17.211293418	0.2635864509462\\
17.217010755	0.263586436704215\\
17.221739678	0.263586422768304\\
17.226270618	0.263586408898846\\
17.230685936	0.263586394705506\\
17.235236393	0.263586380557497\\
17.240321659	0.263586366632735\\
17.24472853	0.263586352621754\\
17.249618956	0.263586338535922\\
17.254446842	0.263586324702081\\
17.258988549	0.263586310692073\\
17.264088041	0.263586296636248\\
17.268857733	0.263586282418722\\
17.273518159	0.26358626795853\\
17.277786049	0.263586253601044\\
17.282433945	0.263586239124814\\
17.287230493	0.263586224984833\\
17.292728689	0.263586210867058\\
17.297569151	0.263586196994693\\
17.302391743	0.263586182768023\\
17.307493557	0.263586168992126\\
17.312245405	0.263586155270484\\
17.317190681	0.263586141362861\\
17.322917005	0.263586128109765\\
17.328213553	0.263586114665265\\
17.333557775	0.263586101275014\\
17.338164661	0.263586087633876\\
17.342795391	0.26358607431064\\
17.347533133	0.263586060822867\\
17.351894982	0.263586047296664\\
17.356757014	0.263586033773202\\
17.362308026	0.263586020559527\\
17.368770421	0.263586007519044\\
17.37397815	0.263585994352037\\
17.378586418	0.263585981557616\\
17.38409592	0.263585968401805\\
17.389456731	0.263585955703939\\
17.39430542	0.263585942796616\\
17.399522517	0.26358593013872\\
17.404728946	0.26358591706727\\
17.409550728	0.263585904382274\\
17.414436154	0.263585891613976\\
17.42032017	0.263585879252839\\
17.4255379	0.263585866621258\\
17.430328539	0.263585853955129\\
17.436204818	0.263585841235775\\
17.442076092	0.263585828601865\\
17.447152365	0.26358581594265\\
17.452016035	0.263585803022791\\
17.457089193	0.263585790537412\\
17.461886873	0.263585777727381\\
17.467311038	0.263585764712583\\
17.472024735	0.263585752028689\\
17.477925014	0.263585738950398\\
17.484833843	0.263585726108919\\
17.490918368	0.263585712927811\\
17.496905167	0.263585700084243\\
17.502431783	0.263585687067067\\
17.508752402	0.263585674238409\\
17.514143109	0.263585661716969\\
17.519298414	0.263585649062126\\
17.525419142	0.263585636553059\\
17.531262678	0.263585624197619\\
17.535666107	0.26358561206495\\
17.540980705	0.2635855998303\\
17.54564696	0.263585587691824\\
17.551238379	0.263585575759492\\
17.556817624	0.263585563948734\\
17.562353447	0.263585552179374\\
17.567786615	0.263585540679096\\
17.573419441	0.263585529765165\\
17.578005147	0.263585518582985\\
17.583135426	0.263585508039859\\
17.588623958	0.263585497530863\\
17.593382189	0.26358548711836\\
17.598388479	0.263585477234675\\
17.603854315	0.263585467425688\\
17.608450824	0.263585457837243\\
17.613188417	0.263585448480918\\
17.618299497	0.263585439357133\\
17.623927304	0.26358543015621\\
17.629085874	0.263585421194986\\
17.635556578	0.263585411955047\\
17.641895828	0.263585403088702\\
17.648115843	0.263585394158795\\
17.654027826	0.263585385474766\\
17.659678167	0.2635853767968\\
17.665482739	0.263585368359632\\
17.671991982	0.263585360046834\\
17.677538777	0.263585352035796\\
17.684087005	0.263585344096317\\
17.690036492	0.263585336434283\\
17.694960089	0.263585328844579\\
17.701592815	0.263585321360701\\
17.707310478	0.263585314046981\\
17.712085123	0.263585306666279\\
17.717650137	0.26358529955551\\
17.723299994	0.263585292418178\\
17.728124498	0.263585285407083\\
17.734242954	0.263585278487977\\
17.740175858	0.263585271642213\\
17.744792318	0.263585264763433\\
17.74974426	0.263585258038899\\
17.755087577	0.263585251189574\\
17.759449331	0.263585244680254\\
17.764224829	0.263585238221785\\
17.76961659	0.263585231955434\\
17.774736749	0.263585225753316\\
17.779730888	0.263585219812903\\
17.785005431	0.263585214132123\\
17.806497521	0.263585208603416\\
17.812546495	0.263585203313368\\
17.819492179	0.263585197931328\\
17.825375751	0.263585192879058\\
17.83007624	0.263585187755679\\
17.835555187	0.263585182654472\\
17.840880019	0.263585177457405\\
17.846374347	0.263585172130145\\
17.851951418	0.263585166699155\\
17.856774572	0.263585161153048\\
17.861332702	0.263585155534355\\
17.866389217	0.263585149845875\\
17.871911122	0.263585143938286\\
17.876387717	0.263585138035924\\
17.881525104	0.26358513204855\\
17.887356335	0.263585126158754\\
17.892290261	0.263585120455019\\
17.897350489	0.263585114820236\\
17.903261476	0.263585109268032\\
17.908155263	0.263585103857633\\
17.912996526	0.263585098584987\\
17.918190961	0.263585093536127\\
17.923764202	0.263585088595555\\
17.929157964	0.263585083898032\\
17.934355613	0.263585079268266\\
17.940827141	0.263585074954083\\
17.946114638	0.263585070529845\\
17.951460039	0.263585066443473\\
17.95640665	0.263585062562173\\
17.961850745	0.263585058932796\\
17.967586809	0.263585055602039\\
17.972633115	0.26358505245997\\
17.977215221	0.263585049521484\\
17.981731482	0.263585046710143\\
17.986205144	0.263585044037184\\
17.9905436	0.263585041412838\\
17.995374894	0.263585038773274\\
18.001094581	0.263585036096484\\
18.006114544	0.263585033437847\\
18.011220664	0.263585030786152\\
18.016239478	0.263585028151126\\
18.021025674	0.263585025656278\\
18.025328758	0.263585023263621\\
18.030057404	0.263585021052956\\
18.034759377	0.263585018998684\\
18.039127304	0.263585017112591\\
18.043943584	0.263585015448352\\
18.04950765	0.263585014050978\\
18.056107927	0.263585012896643\\
18.061983742	0.263585011931372\\
18.068773277	0.263585011214074\\
18.07362155	0.263585010718652\\
18.07831997	0.263585010470819\\
18.083202821	0.263585010374718\\
18.087917499	0.263585010557403\\
18.092950107	0.26358501088398\\
18.097564903	0.263585011492136\\
18.102546556	0.263585012290102\\
18.107242635	0.263585013257394\\
18.111860353	0.263585014521318\\
18.11678139	0.263585016033094\\
18.123003957	0.263585017671807\\
18.129205842	0.263585019576845\\
18.134468087	0.263585021627947\\
18.138815723	0.263585023807153\\
18.143598579	0.263585026158931\\
18.148236189	0.263585028453186\\
18.152778629	0.263585030949943\\
18.157521907	0.263585033503135\\
18.161824984	0.263585036183569\\
18.166372126	0.263585039013119\\
18.171893825	0.263585041840299\\
18.176819935	0.263585044667235\\
18.181688306	0.263585047792803\\
18.186849843	0.263585051024756\\
18.191531282	0.263585054607829\\
18.196549399	0.263585058446536\\
18.202940951	0.263585062508068\\
18.208269474	0.263585066866272\\
18.213632875	0.263585071606353\\
18.218833242	0.263585076680439\\
18.223837164	0.263585082054057\\
18.228790506	0.263585087673958\\
18.233664525	0.263585093596608\\
18.23820061	0.263585099979514\\
18.242712263	0.263585106580668\\
18.247156826	0.263585113523819\\
18.251898309	0.263585120310669\\
18.256525875	0.26358512737363\\
18.261340938	0.263585134737272\\
18.266131203	0.263585141967886\\
18.270863662	0.263585149484694\\
18.275752974	0.26358515705157\\
18.28062789	0.26358516469358\\
18.285196194	0.263585172536727\\
18.290513757	0.263585180489901\\
18.296373625	0.263585188412764\\
18.30210056	0.263585196281243\\
18.306893127	0.263585204424735\\
18.31144528	0.263585212311665\\
18.316024932	0.263585220532024\\
18.320725857	0.263585228725903\\
18.325281978	0.263585237170805\\
18.329939591	0.263585245678948\\
18.334844089	0.26358525473243\\
18.339845366	0.263585263739965\\
18.344536834	0.263585272681381\\
18.349258448	0.263585281910301\\
18.35439108	0.263585290652416\\
18.359154016	0.263585299543836\\
18.363642097	0.263585308466265\\
18.368373458	0.263585317080531\\
18.372818437	0.263585325821972\\
18.37719254	0.263585334437896\\
18.381673503	0.263585343367855\\
18.386293204	0.26358535189828\\
18.391009666	0.263585360130065\\
18.395705573	0.263585368705327\\
18.400371105	0.2635853770766\\
18.40501445	0.263585385285083\\
18.409570998	0.263585393633723\\
18.414091094	0.263585401850417\\
18.418711445	0.263585410121534\\
18.423191322	0.263585418584257\\
18.427596411	0.263585426824198\\
18.432147735	0.263585435463936\\
18.436604004	0.263585443762098\\
18.441089799	0.263585452424764\\
18.445764194	0.263585461261323\\
18.450253649	0.263585469843983\\
18.454886751	0.263585478823907\\
18.459521853	0.263585488059572\\
18.464248692	0.263585497484016\\
18.468982562	0.263585506916412\\
18.473371618	0.26358551699614\\
18.478458766	0.263585527155824\\
18.483440184	0.263585537940578\\
18.488255298	0.263585549013921\\
18.492419538	0.263585560829561\\
18.497161964	0.263585572558567\\
18.501650452	0.263585584644048\\
18.506181039	0.263585596798176\\
18.510578353	0.263585608691423\\
18.515378984	0.263585620464247\\
18.520009983	0.263585632143195\\
18.524506663	0.263585643682779\\
18.529216303	0.263585655121384\\
18.533877572	0.263585666557519\\
18.538301583	0.263585677825914\\
18.542797384	0.263585688948443\\
18.547427328	0.26358569990486\\
18.552726846	0.263585710683337\\
18.558457763	0.263585721466149\\
18.564592929	0.26358573216748\\
18.570110417	0.263585743019592\\
18.574442315	0.263585753825637\\
18.578996285	0.26358576443658\\
18.583645342	0.263585775470198\\
18.588647208	0.263585786653196\\
18.593797626	0.263585798219108\\
18.598528727	0.263585810042941\\
18.603247361	0.263585822197633\\
18.608010931	0.263585834924636\\
18.612662564	0.263585848172318\\
18.617334908	0.263585861214953\\
18.621821288	0.263585875191846\\
18.626705917	0.263585888880815\\
18.633138831	0.263585902965798\\
18.638072533	0.263585916917195\\
18.643269229	0.263585931018465\\
18.647906293	0.263585945137364\\
18.652712828	0.263585959392249\\
18.657474906	0.263585973984071\\
18.663642605	0.263585988713053\\
18.669747879	0.263586003552202\\
18.674902386	0.263586018530517\\
18.679299673	0.263586034009688\\
18.683792473	0.263586049517496\\
18.688773247	0.263586065318162\\
18.693564254	0.26358608078351\\
18.698331338	0.263586096714149\\
18.702992242	0.263586112506571\\
18.707725333	0.26358612863438\\
18.712192242	0.263586145112449\\
18.716790147	0.263586161528196\\
18.721259958	0.263586177656409\\
18.72635774	0.263586194292364\\
18.730939932	0.263586210460172\\
18.735768798	0.263586226860279\\
18.740137221	0.263586243091562\\
18.744752278	0.263586259650387\\
18.749451205	0.263586276313614\\
18.754055567	0.263586292963959\\
18.758423568	0.263586309867361\\
18.762893446	0.263586326125221\\
18.767469593	0.263586343172429\\
18.771825379	0.26358635979696\\
18.776299463	0.263586376733736\\
18.780810618	0.263586393446861\\
18.785246467	0.263586410241306\\
18.789508609	0.26358642667348\\
18.79421822	0.263586443368447\\
18.798784725	0.263586460644728\\
18.803541665	0.263586477339663\\
18.807963992	0.263586494424593\\
18.812383554	0.263586511708906\\
18.817174963	0.263586528896597\\
18.821477998	0.263586545843717\\
18.825977366	0.263586562972331\\
18.830623131	0.263586579819569\\
18.835707197	0.263586596110031\\
18.840387837	0.263586612661522\\
18.845039308	0.263586628761858\\
18.84999253	0.26358664437298\\
18.854700738	0.263586659635789\\
18.859696689	0.263586674706667\\
18.864639861	0.263586689159807\\
18.870022843	0.263586703905932\\
18.874637166	0.263586718114605\\
18.879504601	0.263586732313334\\
18.884805174	0.263586746597522\\
18.88927637	0.263586761123546\\
18.894119885	0.263586774954146\\
18.898887701	0.263586788900878\\
18.905585381	0.263586803211177\\
18.911706533	0.263586817293415\\
18.917715178	0.263586830972235\\
18.92307345	0.263586845009584\\
18.928990649	0.263586858726747\\
18.934055961	0.263586872630262\\
18.939189356	0.263586886606551\\
18.944062401	0.263586901159828\\
18.948957531	0.263586914944934\\
18.954153735	0.263586929313035\\
18.959988524	0.263586943827015\\
18.965103134	0.263586957528371\\
18.970109902	0.263586971576917\\
18.975799854	0.26358698503442\\
18.981089836	0.263586998348753\\
18.986842712	0.263587011906162\\
18.992119788	0.263587024790706\\
18.997122219	0.263587037453296\\
19.003422163	0.263587049821881\\
19.009530919	0.263587061880069\\
19.014366278	0.263587073656033\\
19.020387948	0.263587085106388\\
19.026491019	0.263587096598354\\
19.031638689	0.2635871073685\\
19.036726025	0.263587118155881\\
19.041292114	0.263587128727427\\
19.0456563	0.26358713891442\\
19.050166217	0.263587148878405\\
19.054983192	0.263587158376858\\
19.059590374	0.263587167874537\\
19.064521273	0.263587177344432\\
19.069316828	0.263587186829361\\
19.074214418	0.263587196157854\\
19.078821658	0.263587205473351\\
19.083457606	0.263587215012492\\
19.088421044	0.263587224628228\\
19.093004635	0.263587234081365\\
19.097586898	0.263587243745877\\
19.102473403	0.263587253321648\\
19.107040726	0.263587263057239\\
19.111617122	0.263587273048182\\
19.116453795	0.263587282966357\\
19.120794424	0.263587293323625\\
19.125595712	0.263587303876229\\
19.130532431	0.263587314493356\\
19.136253198	0.263587325393776\\
19.141815061	0.263587336326978\\
19.146885494	0.263587347288852\\
19.152036565	0.263587358151811\\
19.167053115	0.263587369085799\\
19.174989303	0.263587380048796\\
19.182855593	0.263587390893134\\
19.189952019	0.263587402073677\\
19.198064777	0.263587413110659\\
19.205747588	0.263587424169292\\
19.212667123	0.263587435377842\\
19.219610186	0.263587446240334\\
19.227030515	0.26358745704525\\
19.234406628	0.263587467745782\\
19.241485427	0.263587478450572\\
19.248473836	0.263587489056461\\
19.25491968	0.263587499885836\\
19.26079457	0.263587510403561\\
19.267324862	0.263587521354928\\
19.273446823	0.263587532149015\\
19.281057044	0.263587543207826\\
19.288271078	0.263587554140605\\
19.294779565	0.263587565309327\\
19.302033407	0.263587576726573\\
19.308083554	0.263587588266215\\
19.313762495	0.263587599931136\\
19.319407343	0.263587611758109\\
19.325084637	0.263587623545451\\
19.329793154	0.26358763574799\\
19.334789831	0.263587647720665\\
19.339606271	0.263587659716564\\
19.345389043	0.263587671562586\\
19.352203682	0.263587683699952\\
19.359216732	0.263587695714698\\
19.365865979	0.263587707603673\\
19.370801566	0.263587719674499\\
19.375767267	0.263587731970042\\
19.3810207	0.263587744173706\\
19.386240781	0.263587756619296\\
19.392496346	0.263587768967133\\
19.402700916	0.263587781344812\\
19.412205929	0.263587794008883\\
19.418455038	0.263587807045069\\
19.424322772	0.26358782020624\\
19.429997038	0.263587833590209\\
19.435740485	0.263587847527239\\
19.440906002	0.26358786108655\\
19.446241027	0.263587875602586\\
19.451468402	0.263587889620935\\
19.456540795	0.263587904217655\\
19.461123853	0.263587918524046\\
19.466233177	0.26358793326707\\
19.471848174	0.263587948042268\\
19.476686625	0.263587962866929\\
19.482150755	0.263587977497456\\
19.48742509	0.263587992275903\\
19.493255672	0.263588007307483\\
19.499060833	0.263588021937949\\
19.504576621	0.263588037396254\\
19.510239736	0.263588052519905\\
19.514908184	0.26358806818234\\
19.520988529	0.263588083322707\\
19.527214348	0.263588099208466\\
19.533807573	0.263588114292814\\
19.539536236	0.263588129737577\\
19.545298042	0.263588144861031\\
19.55055199	0.263588159690819\\
19.555103719	0.263588174535793\\
19.559663831	0.263588189161278\\
19.564177437	0.263588203949909\\
19.568742049	0.263588218301325\\
19.573752353	0.263588232667234\\
19.578100335	0.263588247556049\\
19.582535429	0.263588262336561\\
19.587241606	0.263588277022126\\
19.59256698	0.263588291876671\\
19.598433451	0.263588307116072\\
19.6034135	0.263588322293557\\
19.608079215	0.263588337412407\\
19.612570527	0.263588352919419\\
19.617411419	0.263588368305728\\
19.622006641	0.263588384109461\\
19.62662214	0.263588399537409\\
19.631491646	0.263588415462281\\
19.637261317	0.263588431311049\\
19.64257259	0.2635884471818\\
19.64748779	0.263588462982851\\
19.652626719	0.263588479414662\\
19.657493255	0.263588495545306\\
19.662800287	0.263588511782736\\
19.668312823	0.263588527942266\\
19.673300577	0.263588544145109\\
19.678800309	0.263588560201343\\
19.683970776	0.263588576270869\\
19.68901893	0.263588592113868\\
19.693613683	0.263588607893352\\
19.698064087	0.263588623427224\\
19.702976959	0.263588639173927\\
19.707231306	0.263588655314247\\
19.711385604	0.263588671653346\\
19.716677755	0.263588688343016\\
19.721237997	0.263588705484346\\
19.72618979	0.263588722696051\\
19.731378357	0.263588740096785\\
19.737959147	0.26358875720288\\
19.745904655	0.263588774775463\\
19.751672277	0.26358879209821\\
19.756697229	0.263588810187389\\
19.761357639	0.263588827977133\\
19.766655178	0.263588846624729\\
19.77169258	0.263588865001405\\
19.777281535	0.263588883443966\\
19.782886163	0.263588902059579\\
19.788654632	0.263588920453174\\
19.79531212	0.263588938874091\\
19.800485032	0.263588957941628\\
19.805732333	0.26358897670202\\
19.810476326	0.263588995437668\\
19.815197329	0.263589014133899\\
19.820398296	0.263589033090289\\
19.825018768	0.263589051680894\\
19.830409495	0.263589069989993\\
19.835974011	0.26358908835634\\
19.8405272	0.263589107220638\\
19.84651639	0.263589125870916\\
19.853345121	0.263589144375044\\
19.859235985	0.263589163811024\\
19.86409785	0.263589182701367\\
19.869345871	0.263589202413131\\
19.87442628	0.263589221894169\\
19.879511265	0.263589242419759\\
19.885275455	0.263589262846398\\
19.890068598	0.263589283863148\\
19.894740499	0.263589304598483\\
19.899978492	0.263589325568816\\
19.904983469	0.26358934697623\\
19.909566047	0.263589368075334\\
19.915167654	0.263589388978602\\
19.920557969	0.263589410012353\\
19.926243908	0.263589431362445\\
19.931955709	0.263589452735791\\
19.937519563	0.263589474380546\\
19.944091576	0.263589494831131\\
19.94914599	0.263589516135992\\
19.954689639	0.26358953732375\\
19.960225282	0.26358955848909\\
19.965754918	0.263589579223549\\
19.970558286	0.263589600237047\\
19.976086876	0.263589621243132\\
19.981997802	0.263589642276129\\
19.9869106	0.263589663860065\\
19.992648067	0.263589684691148\\
19.999085575	0.263589705472375\\
20.003952537	0.263589726737233\\
20.008802049	0.263589748078009\\
20.013979842	0.263589768588647\\
20.019306851	0.263589789939794\\
20.026276437	0.263589811094918\\
20.033045244	0.263589832301942\\
20.039263325	0.263589854171791\\
20.044548751	0.26358987590976\\
20.04923086	0.263589898417582\\
20.054460732	0.26358992037363\\
20.059334633	0.263589943333547\\
20.064165477	0.263589965936521\\
20.069306288	0.263589988805886\\
20.076043475	0.263590011654095\\
20.08185574	0.263590035438118\\
20.086986236	0.26359005871701\\
20.091700027	0.263590082346147\\
20.098204394	0.263590106713582\\
20.104222103	0.263590130962714\\
20.108942251	0.263590155298039\\
20.113896704	0.26359017955116\\
20.118544453	0.263590204371848\\
20.123956284	0.263590229032233\\
20.12900148	0.263590254282587\\
20.134408024	0.263590279273993\\
20.139793886	0.263590305279943\\
20.144876294	0.263590331084958\\
20.149361521	0.263590356615198\\
20.154225216	0.263590382319718\\
20.159064812	0.263590407458084\\
20.163643891	0.263590433048756\\
20.16870518	0.263590457645575\\
20.173216814	0.263590482476441\\
20.178368914	0.263590507675749\\
20.183404994	0.263590533397783\\
20.18844983	0.263590559237548\\
20.193529488	0.263590584900815\\
20.198072421	0.263590610941984\\
20.20367624	0.26359063690169\\
20.209231972	0.263590662466362\\
20.215073914	0.263590687674662\\
20.22019847	0.263590712605483\\
20.225409287	0.263590737034597\\
20.230716418	0.263590762387111\\
20.236135001	0.263590786898457\\
20.24331526	0.263590811808816\\
20.249953223	0.263590836867121\\
20.25632881	0.263590862304041\\
20.262657628	0.263590887785916\\
20.26861952	0.263590914252367\\
20.273252603	0.263590940397558\\
20.27847701	0.263590967372786\\
20.283827388	0.263590993480076\\
20.288802882	0.263591020925325\\
20.294659837	0.263591047263929\\
20.301364482	0.263591073615396\\
20.30714272	0.263591099349223\\
20.313765799	0.263591124611516\\
20.318831927	0.263591150485566\\
20.324001424	0.263591175858546\\
20.329001548	0.26359120073866\\
20.335099271	0.263591226680907\\
20.340414957	0.263591251796751\\
20.346335391	0.263591277290485\\
20.351831126	0.263591302663541\\
20.357481118	0.263591327575893\\
20.362927452	0.263591352146946\\
20.368085664	0.263591377243686\\
20.373101161	0.263591401982227\\
20.378311399	0.26359142680581\\
20.383679728	0.263591451027322\\
20.388515798	0.263591475998275\\
20.394872764	0.263591500754221\\
20.401519882	0.263591525322814\\
20.408341321	0.263591550413861\\
20.414572244	0.263591575056324\\
20.420516674	0.263591600511235\\
20.427648624	0.263591625785206\\
20.433125506	0.263591651061465\\
20.438336078	0.263591676069984\\
20.444348151	0.263591701121188\\
20.449606427	0.263591726678638\\
20.456305636	0.263591752225554\\
20.461402628	0.26359177767173\\
20.467395418	0.263591803839361\\
20.472099036	0.26359182989097\\
20.476608446	0.263591856314782\\
20.481742489	0.263591883254547\\
20.488027142	0.263591910521616\\
20.493025711	0.2635919372519\\
20.498459074	0.263591965009484\\
20.504007358	0.263591992040908\\
20.508618369	0.263592019238981\\
20.513521398	0.263592046201363\\
20.519094923	0.263592073004548\\
20.523656196	0.263592100852866\\
20.52881896	0.263592128397872\\
20.535147622	0.263592156203775\\
20.540919365	0.263592184884742\\
20.546048465	0.263592214046686\\
20.551338178	0.263592243004928\\
20.556720501	0.263592272662045\\
20.563081783	0.263592302732435\\
20.568714877	0.263592332290131\\
20.573960594	0.26359236274127\\
20.579208835	0.26359239288105\\
20.584828259	0.263592423086161\\
20.59027983	0.263592453090676\\
20.595968119	0.263592482813438\\
20.602478954	0.263592512632862\\
20.608394137	0.263592542022723\\
20.613338585	0.263592570922914\\
20.618911526	0.263592599493941\\
20.624482465	0.26359262829129\\
20.629592295	0.263592655888059\\
20.635028653	0.263592683857472\\
20.64037403	0.263592712173449\\
20.645919506	0.263592740147839\\
20.653077345	0.263592767989781\\
20.659645391	0.26359279632064\\
20.66471433	0.263592825508576\\
20.670002297	0.263592854001533\\
20.675783323	0.263592883020469\\
20.681063935	0.263592912142242\\
20.686720119	0.263592940889818\\
20.691897413	0.263592969907264\\
20.697184546	0.26359299823634\\
20.702455626	0.263593026531648\\
20.707393252	0.263593053997646\\
20.711938206	0.263593082733765\\
20.71649838	0.263593110540646\\
20.721325136	0.263593139273122\\
20.725906583	0.263593167572716\\
20.730760362	0.263593196550076\\
20.735672876	0.263593225561911\\
20.740894997	0.263593254287062\\
20.746669649	0.263593283237601\\
20.751634112	0.26359331185123\\
20.757264088	0.263593341392429\\
20.761751601	0.263593369828335\\
20.767072736	0.263593398980854\\
20.772830869	0.263593427865686\\
20.778386134	0.263593457287389\\
20.783136015	0.263593486623993\\
20.788689329	0.263593516069604\\
20.79411371	0.263593545634189\\
20.799424427	0.263593575983076\\
20.80527391	0.263593605610217\\
20.810421251	0.263593635830882\\
20.81495344	0.263593666145899\\
20.820080713	0.263593696009824\\
20.82496515	0.263593726006228\\
20.829962012	0.263593755615939\\
20.83518057	0.263593785905875\\
20.840546122	0.263593815545389\\
20.845374155	0.263593845995656\\
20.85073896	0.26359387584976\\
20.855921721	0.263593905797961\\
20.860651526	0.263593936464723\\
20.866670125	0.263593966239577\\
20.8730856	0.263593996933143\\
20.878119532	0.263594025786554\\
20.883942454	0.263594055574995\\
20.890380833	0.26359408613677\\
20.896139481	0.263594116388389\\
20.90206911	0.263594147724852\\
20.906802163	0.263594179659364\\
20.912674756	0.263594210401417\\
20.918268952	0.263594242360951\\
20.923374528	0.263594273695044\\
20.92871719	0.263594304654449\\
20.934199231	0.263594335786361\\
20.939611836	0.263594367254989\\
20.94436187	0.263594398798295\\
20.949257564	0.263594430804378\\
20.954388173	0.263594463150623\\
20.958796271	0.263594495549908\\
20.963354419	0.263594527513381\\
20.967696648	0.263594560018924\\
20.97228945	0.263594591322947\\
20.976716664	0.26359462252514\\
20.981552594	0.263594652897075\\
20.987109473	0.263594683239472\\
20.992027897	0.263594713323897\\
20.997154926	0.263594743993336\\
21.001382582	0.263594775094936\\
21.005883003	0.26359480564088\\
21.010337548	0.263594836972374\\
21.014998104	0.263594867909206\\
21.019959471	0.263594899182604\\
21.026567668	0.263594929836131\\
21.032907461	0.263594960162519\\
21.039201956	0.263594990496093\\
21.045719236	0.263595021050713\\
21.052286417	0.263595051283201\\
21.05787074	0.263595080840938\\
21.063778938	0.263595110571052\\
21.069240139	0.26359514073737\\
21.073756564	0.263595170133141\\
21.078353896	0.26359520004827\\
21.083002793	0.263595229411979\\
21.087545793	0.263595260250486\\
21.092397497	0.263595291199653\\
21.097097354	0.263595321726295\\
21.101754599	0.26359535331128\\
21.107253429	0.263595384574077\\
21.111775035	0.263595416692045\\
21.116365086	0.263595449036387\\
21.121080641	0.263595480648988\\
21.125441879	0.263595512866549\\
21.129705789	0.263595545517317\\
21.134173603	0.263595577608118\\
21.138725996	0.263595609611212\\
21.143070205	0.26359564173567\\
21.147627089	0.263595673820459\\
21.152292322	0.263595706149796\\
21.156882352	0.263595738881835\\
21.161781215	0.263595771698368\\
21.166437678	0.263595804351961\\
21.171130685	0.263595837464466\\
21.175713101	0.263595870449033\\
21.180290342	0.263595904427295\\
21.184939942	0.263595939138766\\
21.189653413	0.263595973690336\\
21.194361988	0.263596008461135\\
21.199235901	0.263596043512644\\
21.205030749	0.263596078596015\\
21.210015591	0.263596113882327\\
21.214954971	0.263596148815648\\
21.220204183	0.263596183534402\\
21.22524266	0.263596218514511\\
21.231457089	0.263596254116108\\
21.236986276	0.263596288553978\\
21.24210228	0.263596323159842\\
21.247824163	0.263596357133924\\
21.254800153	0.263596391232344\\
21.259119238	0.263596425412002\\
21.263586692	0.263596459248978\\
21.268432639	0.263596492206012\\
21.274395666	0.26359652646013\\
21.279087373	0.26359656061288\\
21.28385314	0.263596593962749\\
21.288859248	0.263596627376022\\
21.293526023	0.263596660079658\\
21.298813558	0.263596693751516\\
21.303361701	0.263596726086694\\
21.307887427	0.263596759885522\\
21.314053338	0.263596793061484\\
21.320026345	0.263596826210794\\
21.32540602	0.263596859291466\\
21.33164675	0.263596892316535\\
21.337305702	0.263596924300573\\
21.343133462	0.263596956224134\\
21.348338468	0.263596988057109\\
21.354431346	0.263597020290462\\
21.359677449	0.263597053097003\\
21.365234697	0.26359708539425\\
21.371095703	0.263597117569323\\
21.376795879	0.263597150319662\\
21.383670023	0.263597182417497\\
21.391996453	0.263597214531237\\
21.397742208	0.263597246699019\\
21.404002614	0.263597278185706\\
21.409935958	0.263597309529844\\
21.415420676	0.263597341208871\\
21.420809257	0.263597372347941\\
21.425731133	0.263597403409686\\
21.431135319	0.263597434360207\\
21.437213141	0.263597466309916\\
21.443105146	0.263597497094612\\
21.448750808	0.263597528475838\\
21.455212438	0.263597559447006\\
21.46130314	0.263597590611657\\
21.466694791	0.263597621707825\\
21.472366805	0.263597653347061\\
21.478840908	0.263597684281882\\
21.488313659	0.263597715611355\\
21.498731692	0.263597746680641\\
21.507074549	0.263597779003087\\
21.515070049	0.263597810395326\\
21.525083856	0.263597842894439\\
21.536165226	0.263597875548861\\
21.558108494	0.263597908794235\\
21.573632361	0.263597942174873\\
21.581735588	0.26359797487242\\
21.58884333	0.263598007758886\\
21.598325044	0.263598040438151\\
21.607193146	0.263598072669368\\
21.615761953	0.26359810556035\\
21.625044265	0.263598137729482\\
21.646423188	0.263598171090202\\
21.656563403	0.26359820449428\\
21.669493662	0.263598239314805\\
21.680798846	0.263598273284439\\
21.689685874	0.263598308368104\\
21.697527091	0.263598343465597\\
21.70537627	0.263598378183828\\
21.712831522	0.263598412337107\\
21.72070663	0.263598446969204\\
21.734382474	0.263598479797299\\
21.746986373	0.263598512408477\\
21.759984779	0.263598545399843\\
21.767735296	0.263598577787516\\
21.775085022	0.26359861027458\\
21.781845476	0.263598642086344\\
21.788979872	0.263598674290783\\
21.795316084	0.263598706329161\\
21.801663461	0.263598739016182\\
21.808841707	0.263598771363642\\
21.818117127	0.263598804001872\\
21.826685775	0.263598835808197\\
21.833255389	0.263598867895891\\
21.843019433	0.263598899774787\\
21.857090454	0.263598930518288\\
21.865012325	0.263598961089423\\
21.871722622	0.263598991401747\\
21.878797297	0.263599021946497\\
21.884808807	0.263599052868091\\
21.891674049	0.263599083003249\\
21.898891504	0.263599113193213\\
21.906460111	0.263599144065897\\
21.912745962	0.263599175305701\\
21.919097283	0.263599205790486\\
21.925028457	0.263599237866295\\
21.930486734	0.263599268740224\\
21.937508362	0.263599300079704\\
21.943023275	0.263599331800408\\
};
\addlegendentry{LRGeomCG}

\addplot [color=mycolor5, mark size=2.5pt, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.010401292	0.965004360504564\\
0.022840861	0.836423484165685\\
0.030212324	0.717762198400183\\
0.03818671	0.651100661325554\\
0.044081349	0.595662720506364\\
0.051591518	0.553701177144763\\
0.059915808	0.522585487342072\\
0.067014719	0.522585487342072\\
0.07462722	0.517098748098452\\
0.081651463	0.510449326598939\\
0.08999284	0.502655049554081\\
0.095705753	0.493703005820045\\
0.102311769	0.484078724772489\\
0.107699064	0.474171723361678\\
0.11367577	0.464003044771528\\
0.121532973	0.453575290274931\\
0.130370877	0.443096788272827\\
0.14516237	0.443096788272827\\
0.158496366	0.441696740790859\\
0.172742796	0.439447349574132\\
0.178515389	0.436391508554214\\
0.184148421	0.432628102080933\\
0.190285638	0.428302020096459\\
0.197243845	0.423550179394764\\
0.202959001	0.41833362033281\\
0.210071985	0.412599476486868\\
0.217408552	0.412599476486868\\
0.225620407	0.411828065776526\\
0.238201909	0.410518634591446\\
0.24387957	0.408691709007531\\
0.249388049	0.406390391604399\\
0.255445345	0.403661761132324\\
0.261113959	0.40055928989919\\
0.279179911	0.397017162464729\\
0.28522301	0.393004542527279\\
0.291211643	0.393004542527279\\
0.304671189	0.392418252024022\\
0.310504907	0.391456136332557\\
0.323719526	0.390118115879661\\
0.32993809	0.388424492852001\\
0.341173229	0.386411388757844\\
0.347964551	0.384115791441796\\
0.354554649	0.381528187569598\\
0.359944579	0.381528187569598\\
0.367722343	0.381052356965475\\
0.374770541	0.380353642591226\\
0.380311005	0.379422243192906\\
0.385838543	0.378270377155957\\
0.397354984	0.376918757036803\\
0.408941326	0.3753891714092\\
0.414686915	0.373657032496849\\
0.421786717	0.371698208427428\\
0.428750049	0.371698208427428\\
0.441180512	0.37134444407117\\
0.452066676	0.370816522521824\\
0.457537368	0.370113048734376\\
0.465291428	0.369246618867429\\
0.471046095	0.3682313060969\\
0.479041451	0.367084921292791\\
0.486063145	0.365785104141262\\
0.492553989	0.364320296875848\\
0.511588006	0.364320296875848\\
0.518875285	0.364047509913444\\
0.530859214	0.363645557613331\\
0.536962287	0.36311299401319\\
0.542880656	0.362457405785279\\
0.549309564	0.361689655757676\\
0.56039977	0.360821180989502\\
0.567010997	0.359836302504867\\
0.579109379	0.358719442311646\\
0.585975848	0.358719442311646\\
0.604580318	0.358509089566242\\
0.610192531	0.358199267110312\\
0.615591155	0.357789024598\\
0.621556594	0.357284706759865\\
0.627512055	0.356693413957115\\
0.63404072	0.356023995655055\\
0.639631649	0.355262115519893\\
0.645134302	0.354398130509395\\
0.655966354	0.354398130509395\\
0.669029406	0.354230368795159\\
0.675132394	0.353986127555643\\
0.681694079	0.353664135857768\\
0.692509276	0.353268337422959\\
0.698073429	0.352804218518399\\
0.70932326	0.352277618568706\\
0.715184186	0.351677670177795\\
0.727562121	0.3509929340066\\
0.733013995	0.3509929340066\\
0.741338767	0.350858948972648\\
0.753627033	0.35066320794286\\
0.759093097	0.350405467379871\\
0.764942292	0.350089029588472\\
0.777754518	0.349717633234153\\
0.790875978	0.349295872517062\\
0.797152954	0.348813914550481\\
0.803002455	0.348262970720123\\
0.808115415	0.348262970720123\\
0.814579356	0.348153020659241\\
0.821009945	0.347992980072364\\
0.826755739	0.347783032292565\\
0.833224018	0.347525388816705\\
0.84679522	0.347222976151754\\
0.852612076	0.346878987489655\\
0.858270935	0.346485449541114\\
0.863885092	0.346033260845438\\
0.870665503	0.346033260845438\\
0.883674706	0.345942254252488\\
0.889292341	0.345809357078883\\
0.894515333	0.345635362900707\\
0.900496094	0.345422090404208\\
0.905725914	0.34517164638116\\
0.91205045	0.344886543401042\\
0.924175095	0.344559692889171\\
0.931571157	0.344183465448576\\
0.940577421	0.344183465448576\\
0.948025468	0.344106267937196\\
0.955079011	0.343994045802665\\
0.969424965	0.343847605244195\\
0.976500917	0.343668265220438\\
0.982502309	0.343457677249325\\
0.990809557	0.343217700741094\\
0.997277217	0.342942293519234\\
1.009810299	0.342624412202607\\
1.023370804	0.342257016279405\\
1.030688459	0.342257016279405\\
1.037855309	0.342192264760211\\
1.04452547	0.342092307053914\\
1.057827109	0.341957447721622\\
1.06927766	0.341788992464512\\
1.076099158	0.341588696737332\\
1.084342244	0.341358469765994\\
1.092178927	0.341092681603637\\
1.100645422	0.341092681603637\\
1.115353153	0.341035558116571\\
1.12165319	0.340953918107903\\
1.129273448	0.340848025987701\\
1.136116564	0.340718645629377\\
1.146547019	0.340566754281659\\
1.153194484	0.340393444612345\\
1.16502556	0.340194140974564\\
1.171233027	0.339963414612755\\
1.179521704	0.339695683000425\\
1.197566283	0.339695683000425\\
1.210625077	0.339646369011177\\
1.21774775	0.339571455904216\\
1.224799004	0.339471015188946\\
1.230891339	0.33934584130534\\
1.237573658	0.339197007953576\\
1.254809353	0.339025685561451\\
1.267213806	0.33882733831817\\
1.277769886	0.33882733831817\\
1.291780182	0.338783090646693\\
1.303466944	0.338720527132671\\
1.321973767	0.33863987881984\\
1.328680883	0.338541631157066\\
1.335275455	0.338426396487224\\
1.348967127	0.338294866419856\\
1.355240252	0.33814344857486\\
1.361501141	0.337967851842408\\
1.373945204	0.337763246198232\\
1.380581528	0.337763246198232\\
1.395122627	0.337724341801896\\
1.400656946	0.337665650948478\\
1.406751115	0.337587462379647\\
1.412682232	0.337490307986234\\
1.417806538	0.337374873631589\\
1.423573842	0.337241933915811\\
1.429596359	0.33708772419887\\
1.434760658	0.33690781031953\\
1.440621247	0.33690781031953\\
1.452458029	0.336872861533955\\
1.466295926	0.336820590701313\\
1.472628529	0.336751170945869\\
1.479015858	0.336665060035063\\
1.48542611	0.336562793878063\\
1.501977784	0.336445033682002\\
1.528331943	0.336308338157311\\
1.534867589	0.336148927769119\\
1.540307197	0.336148927769119\\
1.564744309	0.336117169790333\\
1.572157461	0.33607019916909\\
1.580574975	0.336008058096904\\
1.589217595	0.33593109406565\\
1.601234333	0.335839769298937\\
1.609520149	0.335734597161716\\
1.6207151	0.335612537474732\\
1.6275727	0.335469981641766\\
1.634553384	0.335469981641766\\
1.642358783	0.335441103430498\\
1.65057586	0.33539860914235\\
1.695434729	0.335342565038748\\
1.712019425	0.335273285660048\\
1.72161626	0.335191136640795\\
1.734744496	0.335096570519508\\
1.74793433	0.334986775780862\\
1.754804709	0.334858560455042\\
1.762930644	0.334858560455042\\
1.772308451	0.334832069951687\\
1.780566962	0.334793354602787\\
1.786770454	0.334742489626143\\
1.793310556	0.334679720854384\\
1.800974856	0.334605368947153\\
1.808461307	0.334519795099703\\
1.818222372	0.334420473976685\\
1.825730286	0.334304355730893\\
1.843704732	0.334304355730893\\
1.853149873	0.334279997702455\\
1.868459626	0.334244536532552\\
1.880652049	0.334198100766757\\
1.888057575	0.334140912044413\\
1.895870229	0.334073233472225\\
1.903913874	0.333995381936838\\
1.915441516	0.333905026568919\\
1.924026042	0.333799404683719\\
1.951809462	0.333675289285955\\
1.961903081	0.333675289285955\\
1.974364697	0.333652979442195\\
1.986635761	0.333618439181805\\
1.999067755	0.333571678056747\\
2.006953534	0.333512957029132\\
2.014924278	0.333442578239327\\
2.026367121	0.33336094128471\\
2.067052645	0.333265523160855\\
2.093264454	0.333265523160855\\
2.124572562	0.333244653712872\\
2.134623166	0.333214777421221\\
2.144776175	0.333175932520808\\
2.186456895	0.333128280782154\\
2.200668651	0.333072010674251\\
2.22587516	0.333007351953324\\
2.235459669	0.332932357037645\\
2.243850026	0.332844708892417\\
2.259377015	0.33274168614501\\
2.283706374	0.33274168614501\\
2.29345078	0.332722388110372\\
2.301369586	0.332693016474776\\
2.307838839	0.332653546702136\\
2.318264108	0.332604170742081\\
2.336394106	0.332545109875895\\
2.343631648	0.33247665447462\\
2.352566425	0.332396655608814\\
2.382784005	0.332396655608814\\
2.392793971	0.33237851444261\\
2.401622198	0.332352859771172\\
2.41104479	0.332319742822258\\
2.418651817	0.332279283557556\\
2.43602312	0.332231622740302\\
2.448688383	0.332176929734019\\
2.462886659	0.332113557841792\\
2.469957661	0.332039523932064\\
2.47718568	0.331952433315622\\
2.488280531	0.331952433315622\\
2.499167827	0.331935581135249\\
2.511789913	0.331910180317066\\
2.519774677	0.331876302053089\\
2.526305876	0.331834088666417\\
2.532053486	0.331783709919654\\
2.5427085	0.331725376039355\\
2.548272191	0.33165724187044\\
2.553343895	0.331577163617586\\
2.559649455	0.331577163617586\\
2.573953763	0.331561303240506\\
2.580777449	0.331537649487212\\
2.594166168	0.331506225793098\\
2.600630571	0.331467147792918\\
2.609711897	0.331420569361232\\
2.617682094	0.331366663681493\\
2.634049565	0.331303745225152\\
2.641679412	0.331229781056464\\
2.64821968	0.331229781056464\\
2.662381426	0.331214855087767\\
2.670381095	0.33119275713822\\
2.676438592	0.331163503435919\\
2.681977579	0.331127203337276\\
2.687673761	0.331083984741264\\
2.698778198	0.331034008238384\\
2.704775559	0.330975690746987\\
2.720831638	0.330907187816908\\
2.726300061	0.330907187816908\\
2.733047904	0.330893079648548\\
2.738327256	0.330872361193974\\
2.744931948	0.330845042153158\\
2.750915918	0.330811211326912\\
2.756856882	0.3307709866417\\
2.762952638	0.330724501012753\\
2.769758564	0.330670297679068\\
2.776469571	0.330606601052541\\
2.78819722	0.330606601052541\\
2.795461601	0.330593274325855\\
2.806582835	0.330573797772874\\
2.813705491	0.330548207150223\\
2.825747258	0.33051658683804\\
2.831603258	0.330479036784282\\
2.837276789	0.330435679598855\\
2.843912266	0.330385146200803\\
2.849556436	0.330325794851139\\
2.855085005	0.330325794851139\\
2.862034299	0.330313144793362\\
2.875159735	0.330294781243721\\
2.897870353	0.330270745781121\\
2.903722145	0.330241109923746\\
2.909266021	0.330205964733819\\
2.924364368	0.330165415400877\\
3.005790583	0.330118189805455\\
3.040623537	0.330062731677972\\
3.052167321	0.329997214058659\\
3.090963215	0.329997214058659\\
3.155664464	0.329985280620106\\
3.163866997	0.329966814751551\\
3.194341486	0.329941833075884\\
3.201625749	0.329910420384613\\
3.209035523	0.329872691882384\\
3.226805239	0.329828776766625\\
3.243795723	0.329777258263079\\
3.256926146	0.329777258263079\\
3.289526195	0.329765840625956\\
3.294924283	0.32974951860069\\
3.307370602	0.329728313992254\\
3.312664753	0.329702282584578\\
3.321944739	0.329671496072998\\
3.329295424	0.329636036642346\\
3.345179031	0.32959479737984\\
3.350832391	0.329546420278448\\
3.357007601	0.329489298819679\\
3.364195732	0.329489298819679\\
3.376010511	0.329478485407692\\
3.38667636	0.329462014158612\\
3.392927334	0.329439901450324\\
3.405349562	0.329412214828837\\
3.411065878	0.32937904490251\\
3.419500061	0.329340494009994\\
3.425769307	0.329295310143305\\
3.437986434	0.329295310143305\\
3.451817945	0.32928492923639\\
3.462913089	0.329270279288255\\
3.494664876	0.329251386622232\\
3.503680946	0.329228296412127\\
3.524967964	0.329201065526575\\
3.557184434	0.329169759719433\\
3.589529768	0.329133407448946\\
3.597021688	0.329090816256712\\
3.60346247	0.329040544485455\\
3.62528293	0.329040544485455\\
3.637255728	0.329030681794781\\
3.64371717	0.32901585737718\\
3.650383594	0.328996106718148\\
3.65580263	0.328971485567398\\
3.661461561	0.328942065460278\\
3.6749217	0.328907929693698\\
3.682068219	0.328867965144976\\
3.694579511	0.328820809644574\\
3.700958358	0.328820809644574\\
3.709727732	0.328811380228\\
3.722225183	0.328797315794662\\
3.728520061	0.328778648002838\\
3.735594889	0.328755428609041\\
3.748456005	0.328727720237595\\
3.753675602	0.328695599518004\\
3.759044747	0.32865801722081\\
3.764770379	0.328613705670486\\
3.777389013	0.328613705670486\\
3.792706957	0.328604666371813\\
3.799357074	0.328591294167824\\
3.810639278	0.328573614386642\\
3.832617299	0.328551671839935\\
3.842584825	0.328525524167919\\
3.850967886	0.328495238135062\\
3.863267921	0.328459831379341\\
3.871126049	0.328418098422842\\
3.878580968	0.328418098422842\\
3.887082913	0.328409428692677\\
3.893947761	0.328396691972739\\
3.899783888	0.328379915278009\\
3.90559872	0.328359140594694\\
3.926007377	0.328334418730901\\
3.940657663	0.328305811327077\\
3.947854345	0.328272390265402\\
3.962837398	0.328233025739369\\
3.976106396	0.328186355905295\\
3.993136411	0.328186355905295\\
4.000196829	0.328178072397248\\
4.005604	0.328165090420374\\
4.010735486	0.328147411052618\\
4.018053687	0.328125087631929\\
4.030188511	0.328098182856694\\
4.042780832	0.328066781180124\\
4.049412148	0.328029827046983\\
4.060754515	0.328029827046983\\
4.074153471	0.328021828694954\\
4.08747232	0.328010281940144\\
4.093268817	0.327995187388319\\
4.098698534	0.327976579761267\\
4.110022825	0.327954499724952\\
4.118457019	0.327928997788598\\
4.12664434	0.327899252070427\\
4.132582893	0.327864266093177\\
4.146586605	0.327864266093177\\
4.153395353	0.32785656731702\\
4.159019038	0.327845511224771\\
4.174640048	0.327831113879103\\
4.193538714	0.327813405252299\\
4.199867314	0.327792423525822\\
4.206718445	0.327768212912043\\
4.212837082	0.32773999919037\\
4.222288846	0.327706829202485\\
4.232858828	0.327667555888333\\
4.24256688	0.327667555888333\\
4.25045717	0.327660177808981\\
4.256747345	0.327648879562771\\
4.262654249	0.327633674733039\\
4.270978692	0.327614600318573\\
4.28022141	0.327591705540853\\
4.289733652	0.32756504665621\\
4.302476778	0.327533733259186\\
4.308286797	0.327533733259186\\
4.319359843	0.327526584293772\\
4.329210738	0.327516458615784\\
4.338309509	0.327503371299179\\
4.344826487	0.327487347261864\\
4.352135768	0.327468417875722\\
4.359497766	0.327446619582581\\
4.382710294	0.32742126156599\\
4.391475506	0.327391492778365\\
4.397181714	0.327356277114199\\
4.403745391	0.327356277114199\\
4.423825514	0.327349411336234\\
4.439174187	0.327339051656605\\
4.444466885	0.327325217632859\\
4.449894532	0.327307940496853\\
4.455179535	0.32728726046414\\
4.460147952	0.327263224498288\\
4.466432816	0.327235031247841\\
4.471698586	0.327201696420729\\
4.484341541	0.327201696420729\\
4.491145847	0.327195071249187\\
4.498049196	0.327185153765561\\
4.504245169	0.32717196073279\\
4.51117599	0.327155521612089\\
4.518207557	0.327135872069513\\
4.524426843	0.327113056056589\\
4.537170774	0.327086313010652\\
4.543179729	0.32705472021625\\
4.550763468	0.32705472021625\\
4.556508893	0.327048314139499\\
4.572491589	0.327038805170248\\
4.585007619	0.327026205362369\\
4.590795449	0.327010540426447\\
4.597456179	0.326991843776912\\
4.603331856	0.326970154018804\\
4.607864422	0.326944753918564\\
4.613199102	0.326914760799858\\
4.619961585	0.326914760799858\\
4.626250988	0.326908567012575\\
4.637380312	0.326899438224868\\
4.642857711	0.32688738784802\\
4.648037872	0.326872440492926\\
4.655272161	0.326854625816403\\
4.660920678	0.326833980184143\\
4.666965076	0.326809821306488\\
4.67225228	0.326781316737479\\
4.689339403	0.326781316737479\\
4.696412354	0.326775317150087\\
4.701808215	0.326766541080552\\
4.707346389	0.326755001406586\\
4.71239762	0.32674071985688\\
4.718401806	0.326723724184823\\
4.724152415	0.326704046720365\\
4.730375669	0.326681041809216\\
4.74146878	0.326653913406721\\
4.747067532	0.326621708780288\\
4.752832086	0.326621708780288\\
4.759366586	0.326615918392822\\
4.776080308	0.326606881766118\\
4.782520726	0.326594598564021\\
4.78807362	0.326579095364518\\
4.793896314	0.32656040887989\\
4.799673829	0.326538580391361\\
4.804622722	0.326512871521626\\
4.822881825	0.326512871521626\\
4.830473998	0.326507241199905\\
4.837181053	0.326499139651018\\
4.842273675	0.326488568306295\\
4.848033813	0.326475544972362\\
4.857769109	0.326460093004929\\
4.878827352	0.326442239098937\\
4.887320755	0.32642140359411\\
4.893845056	0.326396870425524\\
4.906408593	0.326396870425524\\
4.915891596	0.326391411003604\\
4.92130353	0.326383595372043\\
4.93409329	0.326373434901907\\
4.939649967	0.32636094693743\\
4.945382224	0.32634615241238\\
4.951537185	0.326329076515555\\
4.956929816	0.326309166449663\\
4.967745488	0.326285742290463\\
4.97234104	0.326257968048347\\
4.989668033	0.326257968048347\\
4.996219267	0.326252693368267\\
5.002456897	0.326244639924963\\
5.008896549	0.326233820486864\\
5.015111822	0.326220257102076\\
5.022747162	0.326203976653948\\
5.028741922	0.326185012561394\\
5.041783715	0.326162717991605\\
5.052126816	0.326136311740317\\
5.056547582	0.326136311740317\\
5.06245505	0.326131186516708\\
5.067795382	0.326123439477724\\
5.073024817	0.326113073312859\\
5.078628573	0.326100107098506\\
5.089529957	0.326084566422894\\
5.094570156	0.326066480398876\\
5.100088059	0.326045238879629\\
5.104606963	0.326045238879629\\
5.110808147	0.326040241387724\\
5.125511061	0.326033236712179\\
5.137777944	0.326024232865291\\
5.143215044	0.326013242983388\\
5.149228688	0.326000283531412\\
5.154616251	0.325985373665525\\
5.160811307	0.325968039480278\\
5.16633678	0.325947695299348\\
5.178828478	0.325923622450148\\
5.184889879	0.325894947043066\\
5.195164544	0.325894947043066\\
5.202036191	0.32589012712473\\
5.211977545	0.325882369040871\\
5.218157465	0.325871674064331\\
5.223089585	0.325858066511139\\
5.229277023	0.325841575276409\\
5.238488672	0.325822240843503\\
5.248945191	0.325822240843503\\
5.254364021	0.325817522449565\\
5.263121257	0.325810998188889\\
5.269890914	0.325802673764203\\
5.276465673	0.325792560290152\\
5.28230764	0.325780671714768\\
5.288343437	0.325767024191687\\
5.294769323	0.325751189339423\\
5.30148987	0.325732637271666\\
5.306917231	0.32571071657337\\
5.317381083	0.325684629921262\\
5.322937153	0.325684629921262\\
5.334855931	0.325680074729019\\
5.340258606	0.32567286200411\\
5.34576503	0.32566299782351\\
5.350901415	0.325650502671637\\
5.357307389	0.325635401187752\\
5.361710267	0.325617725910307\\
5.376361442	0.325596860031192\\
5.387373297	0.325596860031192\\
5.400011005	0.32559241009736\\
5.404366881	0.325585934184019\\
5.410210141	0.325577434599783\\
5.425105815	0.325566924958737\\
5.437526335	0.325554421394095\\
5.442705767	0.325539943939127\\
5.453294001	0.325523012783674\\
5.45794	0.325503040731831\\
5.462909187	0.325503040731831\\
5.471000385	0.325498704898203\\
5.482196504	0.32549243592224\\
5.493219212	0.325484239906442\\
5.49847155	0.325474128864794\\
5.504425107	0.325462118179619\\
5.517902153	0.325448225722684\\
5.529200719	0.32543199467308\\
5.537094849	0.325412860058635\\
5.543843552	0.325390137372896\\
5.550137582	0.325390137372896\\
5.555342088	0.325385925088232\\
5.56044112	0.325379428798249\\
5.570613144	0.325370650378609\\
5.587230688	0.325359604868799\\
5.592661352	0.325346312672866\\
5.598408201	0.325330796972381\\
5.605477373	0.32531252498974\\
5.618808381	0.32531252498974\\
5.628245625	0.325308407010675\\
5.634065995	0.325302539194893\\
5.640460326	0.325294925859307\\
5.646028995	0.325285577267557\\
5.652076463	0.325274506553896\\
5.658943082	0.325261728926097\\
5.664523758	0.325246829032798\\
5.671468269	0.325229292774938\\
5.67684733	0.325208492919896\\
5.684392917	0.325208492919896\\
5.702394875	0.325204489712931\\
5.708224004	0.325198410314906\\
5.713740888	0.32519025963486\\
5.72026447	0.32518005073204\\
5.734373899	0.325167800873202\\
5.740001051	0.325153529954324\\
5.745590622	0.325136750060295\\
5.75602733	0.32511686292876\\
5.761164789	0.32511686292876\\
5.768927409	0.325112955862121\\
5.774833174	0.325107077135145\\
5.791551168	0.325099225825166\\
5.796269495	0.325089414807454\\
5.801600895	0.325077659288102\\
5.806112814	0.325063978836564\\
5.81112485	0.325047905893282\\
5.830042741	0.325047905893282\\
5.844598911	0.325044082089481\\
5.854875955	0.325038741708083\\
5.860073543	0.325031890025476\\
5.865606497	0.325023535597734\\
5.872210402	0.325013688664656\\
5.884662348	0.325002361478223\\
5.897205464	0.32498919232341\\
5.902552515	0.324973734172465\\
5.907543504	0.324955434578968\\
5.91398407	0.324933625987883\\
5.922267628	0.324933625987883\\
5.931420022	0.324929912589892\\
5.943065001	0.324923966600826\\
5.954832058	0.324915787336423\\
5.959925404	0.324905388977047\\
5.965905959	0.324892791444175\\
5.978219811	0.324878017370483\\
5.991111447	0.324878017370483\\
5.998582731	0.32487437323166\\
6.008156822	0.32486935077374\\
6.013935775	0.324862954491481\\
6.021447035	0.324855191775557\\
6.039092363	0.32484607143077\\
6.044132779	0.324835603945094\\
6.049331985	0.32482345957047\\
6.055001668	0.324809230368493\\
6.060061161	0.324792411810442\\
6.065286867	0.324772387590999\\
6.075471458	0.324772387590999\\
6.085287239	0.324768848616842\\
6.092938706	0.324763270276345\\
6.099378689	0.324755657543121\\
6.10515689	0.324746022889098\\
6.11170959	0.324734383069835\\
6.117886628	0.324720757387818\\
6.12717906	0.324704669075044\\
6.134612146	0.324704669075044\\
6.142649494	0.324701199646673\\
6.149539785	0.324696168721014\\
6.157310455	0.324689579334442\\
6.164940188	0.324681439867327\\
6.173614694	0.324671761169529\\
6.185355308	0.324660555787702\\
6.192192317	0.324647451823323\\
6.198908488	0.324631988635453\\
6.209865524	0.324631988635453\\
6.217049553	0.324628595145197\\
6.227988365	0.324623705792774\\
6.240296914	0.324617326062086\\
6.250881865	0.32460946409651\\
6.25584878	0.324600129784315\\
6.260838954	0.324589335050254\\
6.273571404	0.324576723223299\\
6.280964223	0.324561853795807\\
6.288149091	0.324544183122165\\
6.293433056	0.324544183122165\\
6.299991794	0.32454087493625\\
6.305109908	0.324535787530448\\
6.310820382	0.32452892665815\\
6.316560794	0.324520302858992\\
6.326475294	0.324509929003558\\
6.334715325	0.324497821223911\\
6.342417544	0.324483557817278\\
6.353818676	0.324466628024522\\
6.360298934	0.324466628024522\\
6.375662397	0.324463386807577\\
6.383196732	0.324458455441864\\
6.390710729	0.324451831791309\\
6.396871796	0.324443524972992\\
6.402059189	0.324433547497895\\
6.408288139	0.324421913462627\\
6.420141718	0.32440822273088\\
6.428034737	0.32440822273088\\
6.440266452	0.324405044676978\\
6.445474794	0.324400564600134\\
6.450931776	0.324394785268561\\
6.456092536	0.324387713032796\\
6.464940834	0.324379355971035\\
6.470292134	0.324369723448925\\
6.475845094	0.324358503479942\\
6.482670483	0.324345309275564\\
6.488070461	0.324329665296497\\
6.495081658	0.324329665296497\\
6.506024734	0.324326561929391\\
6.512798817	0.324321904474662\\
6.523253302	0.32431569751511\\
6.529957302	0.32430794925583\\
6.535893512	0.324298670323159\\
6.542329643	0.324287873125698\\
6.548688143	0.324275188189234\\
6.555194905	0.324260158518037\\
6.574595694	0.324260158518037\\
6.588102084	0.324257119999603\\
6.595247939	0.324252595305503\\
6.601820867	0.324246588601922\\
6.613101927	0.324239107839556\\
6.623715439	0.324230162650325\\
6.62977705	0.324219764937283\\
6.63574345	0.324207560041881\\
6.640744034	0.324193112260328\\
6.64749686	0.324193112260328\\
6.657202935	0.324190134378459\\
6.663497796	0.324185735190947\\
6.669962891	0.324179918076175\\
6.675847014	0.32417269014627\\
6.682265497	0.324164060615754\\
6.692658257	0.324154040193558\\
6.702497547	0.324142289724059\\
6.7079505	0.324128389138511\\
6.713235081	0.324128389138511\\
6.720605879	0.324125471132871\\
6.73105109	0.324121191237974\\
6.737040011	0.324115553582769\\
6.747229829	0.324108565081175\\
6.752306599	0.324100234122038\\
6.757164449	0.324090570950223\\
6.761587559	0.324079249799924\\
6.766154358	0.324065868781451\\
6.771265513	0.32404993560073\\
6.778156276	0.32404993560073\\
6.785783708	0.324047080519532\\
6.795275086	0.324042608947333\\
6.801295086	0.324036519243273\\
6.80543711	0.324028820546964\\
6.821696066	0.324019523649565\\
6.833854388	0.324008643239245\\
6.840996379	0.32399579610568\\
6.846377573	0.32399579610568\\
6.853860264	0.32399299130293\\
6.86653141	0.323988944211512\\
6.873510219	0.323983654137464\\
6.884563029	0.3239771271891\\
6.895783039	0.323969370557543\\
6.900853234	0.323960393208478\\
6.905807913	0.323949896025355\\
6.910782455	0.323937510758574\\
6.92276175	0.323937510758574\\
6.932599631	0.323934759991364\\
6.93839149	0.323930814586799\\
6.944230935	0.323925677353438\\
6.949668864	0.323919353735234\\
6.954944575	0.323911850674268\\
6.961096869	0.323903176252382\\
6.967388536	0.32389304372579\\
6.973031912	0.323881097449586\\
6.979184807	0.323866901147756\\
6.985655304	0.323866901147756\\
6.991743619	0.323864209392952\\
7.00232615	0.323860091922224\\
7.013432448	0.323854551276262\\
7.021642616	0.323847594424374\\
7.03360012	0.323839230618203\\
7.039675589	0.323829470526911\\
7.045311961	0.323817974669178\\
7.051576655	0.323817974669178\\
7.057087403	0.323815326334521\\
7.072673405	0.323811580331178\\
7.079548511	0.323806739618952\\
7.086375104	0.323800808998773\\
7.091763233	0.3237937945098\\
7.097315335	0.323785703206318\\
7.10367223	0.323776271038972\\
7.113662439	0.323765170456583\\
7.123140741	0.323751997360454\\
7.131119091	0.323751997360454\\
7.142703594	0.323749404163344\\
7.15190947	0.323745498120382\\
7.157018015	0.323740283216855\\
7.169030356	0.323733765662144\\
7.178864514	0.323725953437018\\
7.185010531	0.323716855932917\\
7.212033167	0.323706159369069\\
7.220636104	0.32369347509364\\
7.230024993	0.32369347509364\\
7.242691108	0.323690930171409\\
7.248323378	0.323687126964078\\
7.25312166	0.323682069119917\\
7.25768136	0.323675762620193\\
7.264229365	0.323668214765763\\
7.273641122	0.323659434533284\\
7.279158569	0.323649120310364\\
7.285212801	0.32363690040113\\
7.292451459	0.32363690040113\\
7.303680639	0.323634400797569\\
7.308492871	0.323630695171843\\
7.313841887	0.323625786490663\\
7.319897321	0.323619680162023\\
7.325341221	0.323612383161405\\
7.337367746	0.323603903632636\\
7.343445209	0.323593952441635\\
7.34938389	0.323582171140181\\
7.356238906	0.323582171140181\\
7.36926018	0.323579716173326\\
7.375339425	0.323576103547743\\
7.382221671	0.323571336522154\\
7.389850214	0.323565420343591\\
7.394840429	0.323558361396956\\
7.40589123	0.323550167478433\\
7.412028095	0.323540560431253\\
7.418933714	0.323529196610153\\
7.425692317	0.323515654262425\\
7.439928997	0.323515654262425\\
7.45233158	0.323513246466181\\
7.457544096	0.32350946073425\\
7.462645067	0.323504295755296\\
7.46881117	0.323497758507941\\
7.475345079	0.323489857230952\\
7.481984839	0.323480603220761\\
7.48825254	0.323469668427438\\
7.493881756	0.323469668427438\\
7.500770163	0.323467298066518\\
7.505254953	0.323463867493174\\
7.510283082	0.323459375551016\\
7.521030488	0.323453826917391\\
7.526534257	0.323447227083795\\
7.5370608	0.323439582939291\\
7.548281061	0.323430638058086\\
7.553264974	0.323420076619819\\
7.562753529	0.323420076619819\\
7.57195598	0.323417747459236\\
7.578072157	0.323414396882792\\
7.584331941	0.32341002668826\\
7.595510538	0.323404641031722\\
7.601609297	0.32339824525005\\
7.605659494	0.323390845537712\\
7.611922789	0.323382195654271\\
7.627159566	0.323371989908202\\
7.635839127	0.323359853772196\\
7.642740292	0.323359853772196\\
7.64966279	0.323357568526749\\
7.654720161	0.32335406228071\\
7.664799292	0.323349335760829\\
7.671638099	0.323343394278702\\
7.678810761	0.323336245006296\\
7.68688716	0.323327896125391\\
7.692474318	0.32331805564037\\
7.700810021	0.32331805564037\\
7.706608225	0.323315804285981\\
7.717238005	0.323312610953822\\
7.722808987	0.323308477466256\\
7.728802081	0.323303407499209\\
7.735097631	0.323297405724001\\
7.740519324	0.323290477572419\\
7.745512493	0.323282395485716\\
7.75335245	0.323272876895571\\
7.757709256	0.323261573392912\\
7.762831112	0.323261573392912\\
7.769725658	0.323259364034866\\
7.775133332	0.32325602572477\\
7.781500992	0.323251560974056\\
7.787846378	0.32324597454878\\
7.797889485	0.323239272657417\\
7.803018266	0.32323146253731\\
7.808881306	0.323222273173733\\
7.813907589	0.323211368954237\\
7.82453961	0.323211368954237\\
7.832111155	0.323209196192307\\
7.839669589	0.323205939774119\\
7.844761701	0.323201601504897\\
7.85029755	0.323196186059909\\
7.855653846	0.32318969906562\\
7.868136624	0.32318214756932\\
7.875010908	0.323173270449161\\
7.881316412	0.323162747133198\\
7.891225367	0.323162747133198\\
7.902285781	0.323160608416941\\
7.913726011	0.323157429830983\\
7.918695229	0.323153212030059\\
7.930920963	0.323147959144812\\
7.93715076	0.323141676651785\\
7.947086187	0.323134370830452\\
7.952416799	0.32312579118497\\
7.956772254	0.323115627385741\\
7.962006137	0.323115627385741\\
7.968491462	0.323113523397364\\
7.97369683	0.323110419264077\\
7.985376722	0.323106316114628\\
7.990380582	0.323101218080406\\
7.995489489	0.32309513009511\\
8.000782909	0.323088058316968\\
8.005212187	0.323079761097553\\
8.011149902	0.323069940767132\\
8.016548019	0.323069940767132\\
8.022409406	0.323067869351995\\
8.027928426	0.323064836072167\\
8.033640076	0.32306084230029\\
8.039043882	0.323055891718821\\
8.044621491	0.323049989113436\\
8.049718644	0.323043140023436\\
8.054692384	0.323035112255253\\
8.060382325	0.323025617519264\\
8.067264495	0.323025617519264\\
8.075003198	0.323023578361089\\
8.08013568	0.32302061291614\\
8.090729114	0.323016723418115\\
8.096116347	0.323011913484499\\
8.101386557	0.323006187500135\\
8.105932655	0.322999550798037\\
8.115642665	0.322991779496281\\
8.120606504	0.322982596357755\\
8.125999539	0.322971658846295\\
8.131914804	0.322971658846295\\
8.147136579	0.322969655205804\\
8.152474323	0.322966542962834\\
8.157202923	0.322962323182642\\
8.162380749	0.322957000644504\\
8.169799094	0.322950581077093\\
8.17951333	0.322943071948239\\
8.185902097	0.322934206548776\\
8.191755575	0.322934206548776\\
8.204210448	0.322932229770803\\
8.210514698	0.322929397467444\\
8.220187805	0.322925711028519\\
8.225972586	0.322921173669364\\
8.237787327	0.32291578923206\\
8.247990694	0.322909562405093\\
8.253121768	0.322902285845841\\
8.262034767	0.322893702711209\\
8.26896134	0.322883495296582\\
8.275636427	0.322883495296582\\
8.283255488	0.322881551772014\\
8.290229091	0.322878582521827\\
8.299836252	0.322874588520493\\
8.304328693	0.32286957398291\\
8.31042223	0.322863543953793\\
8.31579935	0.322856504905986\\
8.323125565	0.322848209276888\\
8.32951091	0.322848209276888\\
8.336906914	0.322846290858953\\
8.343158747	0.32284357995153\\
8.353433737	0.322840078255655\\
8.358646615	0.322835788606877\\
8.370262034	0.322830714409071\\
8.375944513	0.322824859761411\\
8.387950927	0.322818032400316\\
8.398078733	0.322809993805366\\
8.403245103	0.322800448054756\\
8.409226343	0.322800448054756\\
8.415457526	0.322798561245746\\
8.421548323	0.32279572249111\\
8.432448416	0.32279193411766\\
8.44241951	0.322787199806205\\
8.447550418	0.322781524063121\\
8.453312151	0.32277491243393\\
8.462560499	0.322767134996368\\
8.468449187	0.322757907745455\\
8.474876938	0.322757907745455\\
8.482124647	0.322756048098368\\
8.487734432	0.322753273007678\\
8.497500565	0.322749584219263\\
8.502633284	0.322744985072325\\
8.507865085	0.322739479894751\\
8.513215875	0.322733073728798\\
8.519226381	0.322725545443201\\
8.525046466	0.322716620557342\\
8.531315427	0.322716620557342\\
8.547976466	0.322714787823078\\
8.55320495	0.322712073665733\\
8.55868276	0.322708479870631\\
8.569333368	0.322704009707611\\
8.575439617	0.322698667135576\\
8.58107641	0.322692457031057\\
8.591218222	0.322685165999919\\
8.596447856	0.322676530215617\\
8.601518017	0.322676530215617\\
8.607208447	0.322674722870201\\
8.613126628	0.322672066860549\\
8.623326479	0.322668563832714\\
8.629181878	0.322664216752085\\
8.634975081	0.322659029426763\\
8.645557814	0.322653006301193\\
8.651052953	0.322645941932312\\
8.655219873	0.322637581095535\\
8.661018776	0.322627612270508\\
8.666199943	0.322627612270508\\
8.672627194	0.3226258315435\\
8.678895376	0.322623036122769\\
8.68538556	0.322619224325623\\
8.696747191	0.322614399865634\\
8.705888571	0.322608568002498\\
8.711364355	0.322601734621277\\
8.716659552	0.322593657491978\\
8.723227086	0.322593657491978\\
8.73477121	0.322591899132864\\
8.744505362	0.322589357460854\\
8.749973343	0.322586031182057\\
8.754653964	0.322581922823925\\
8.759507892	0.322577035786951\\
8.768687801	0.322571373918351\\
8.773869915	0.322564746688821\\
8.779529849	0.32255691727262\\
8.785196439	0.32255691727262\\
8.791672072	0.322555184413913\\
8.802638273	0.322552693740219\\
8.808809872	0.322549446536859\\
8.821220714	0.322545445378003\\
8.827757303	0.322540693348576\\
8.834800989	0.322535194207667\\
8.841850342	0.322528763809727\\
8.847582046	0.322521173838105\\
8.856546966	0.322512141574837\\
8.862261359	0.322512141574837\\
8.871048067	0.322510434969913\\
8.883223742	0.322507818349432\\
8.891116466	0.32250429256825\\
8.897462019	0.322499861014361\\
8.904589166	0.322494527742664\\
8.910832061	0.322488297965577\\
8.917574202	0.322480951365161\\
8.92433049	0.322480951365161\\
8.930512781	0.322479264589301\\
8.936514839	0.32247687404969\\
8.942191795	0.322473781075179\\
8.947873005	0.322469987946866\\
8.953262587	0.322465497399995\\
8.959830818	0.32246031273469\\
8.971333104	0.322454262723061\\
8.976813229	0.322447134817662\\
8.989632409	0.322438665166403\\
8.997026482	0.322438665166403\\
9.010251483	0.322437003444938\\
9.016121361	0.322434495094478\\
9.022606455	0.322431141886494\\
9.029092708	0.322426946792759\\
9.034876471	0.322421913437696\\
9.040397691	0.322416046304696\\
9.045749055	0.322409140217715\\
9.054636514	0.322400941790339\\
9.062077542	0.322400941790339\\
9.071771969	0.322399301434302\\
9.078853722	0.322396845922837\\
9.085515535	0.322393576350325\\
9.091752842	0.322389495393527\\
9.102643019	0.322384606556723\\
9.107965858	0.322378913891359\\
9.112984078	0.322372219851848\\
9.118898773	0.322364279227576\\
9.12452131	0.322364279227576\\
9.131554313	0.322362660220123\\
9.13883708	0.32236025537133\\
9.149255142	0.322357065694\\
9.1542592	0.322353093842818\\
9.159737061	0.322348342999164\\
9.165936318	0.322342817129071\\
9.172433875	0.32233632528305\\
9.182700776	0.322328631673754\\
9.189270106	0.322328631673754\\
9.195448405	0.322327032787946\\
9.201485028	0.322324676323976\\
9.206107732	0.322321563113578\\
9.21112179	0.322317695528654\\
9.216302587	0.322313076663924\\
9.222867282	0.322307710090647\\
9.228057238	0.322301411804149\\
9.239164963	0.322293953109526\\
9.244188079	0.322293953109526\\
9.251459008	0.322292374465117\\
9.25603704	0.32229006445803\\
9.264923975	0.322287024383007\\
9.271561962	0.322283256586956\\
9.276820378	0.322278763899909\\
9.288576138	0.322273549787302\\
9.293735124	0.322267436362233\\
9.29854157	0.322260203145675\\
9.304358809	0.322251578214617\\
9.309271837	0.322251578214617\\
9.316515711	0.322250020455418\\
9.327215678	0.322247585662101\\
9.337571025	0.322244272862989\\
9.342672	0.322240085201367\\
9.348888139	0.322235026353764\\
9.354160492	0.322229101364991\\
9.359292197	0.322222098062039\\
9.370198304	0.322222098062039\\
9.379178521	0.322220557779859\\
9.385351253	0.322218339018801\\
9.396377187	0.322215441484361\\
9.406226541	0.322211867287295\\
9.411503583	0.322207618900494\\
9.416894468	0.322202699408238\\
9.422472103	0.322196943130455\\
9.42881363	0.322190144916726\\
9.436458119	0.322190144916726\\
9.442996679	0.322188623272609\\
9.449226719	0.322186445269509\\
9.4544064	0.322183611919256\\
9.458900881	0.322180125115745\\
9.472394117	0.322175987266611\\
9.477667443	0.322171201171853\\
9.487550594	0.322165606896644\\
9.49430843	0.322159005499353\\
9.500789022	0.322151151063981\\
9.506089891	0.322151151063981\\
9.511727609	0.322149649959155\\
9.516920204	0.322147358706769\\
9.522900222	0.322144278371689\\
9.528271103	0.322140411409551\\
9.534145089	0.322135761056331\\
9.539270145	0.322130331047551\\
9.54499186	0.322123929787089\\
9.555329514	0.322116320050338\\
9.564500758	0.322116320050338\\
9.572883337	0.32211483632375\\
9.577969734	0.322112591544956\\
9.583578562	0.322109585512914\\
9.591655866	0.322105820687851\\
9.596711745	0.322101299964099\\
9.602143018	0.32209602709272\\
9.606227698	0.322089816709554\\
9.611704352	0.322089816709554\\
9.618897435	0.322088348463635\\
9.62424216	0.322086290132636\\
9.636259416	0.322083642681405\\
9.641225473	0.322080407760976\\
9.647188323	0.32207658734142\\
9.655246758	0.322072183788081\\
9.660984843	0.322067052956356\\
9.666005599	0.322061015699589\\
9.671509068	0.32205384933609\\
9.677695044	0.322045281304623\\
9.683723362	0.322045281304623\\
9.691156292	0.322043832514687\\
9.696940059	0.322041500239885\\
9.702642869	0.322038283073381\\
9.707987002	0.32203418377413\\
9.717087086	0.322029206343157\\
9.722521127	0.322023355302505\\
9.728359063	0.322023355302505\\
9.738308365	0.322021920969161\\
9.743240249	0.322019937121409\\
9.749503278	0.322017404441939\\
9.760025955	0.322014324405195\\
9.766833891	0.322010698753239\\
9.772156625	0.322006529574731\\
9.778019365	0.322001682407055\\
9.783665302	0.321995990071084\\
9.789069773	0.321989244662387\\
9.793913028	0.321981190380086\\
9.799235981	0.321981190380086\\
9.805530852	0.321979775429092\\
9.813819929	0.321977535444919\\
9.819526416	0.32197447029703\\
9.824435928	0.321970582471662\\
9.833520852	0.321965875428489\\
9.838447562	0.321960353059735\\
9.844025718	0.321953816720129\\
9.853874184	0.321953816720129\\
9.859767325	0.321952415421862\\
9.865294153	0.321950376206735\\
9.870623447	0.321947698505709\\
9.876262742	0.321944383995103\\
9.882027	0.321940434922544\\
9.888243522	0.321935853826931\\
9.892831676	0.321930484841919\\
9.898109734	0.321924134055742\\
9.90360564	0.321924134055742\\
9.909966664	0.321922748804607\\
9.915150402	0.321920745608061\\
9.921002783	0.321918125234315\\
9.925885292	0.321914889390391\\
9.932117569	0.321911040112057\\
9.937873399	0.321906579890896\\
9.9427727	0.321901357744387\\
9.948353757	0.321895186277483\\
9.953796427	0.321887833472296\\
9.959613762	0.321887833472296\\
9.966283556	0.321886464412156\\
9.971813213	0.321884351541306\\
9.978437805	0.3218814946842\\
9.984020576	0.321877896109771\\
9.994035274	0.321873558481936\\
9.99943605	0.321868485330843\\
10.009595372	0.321862495465669\\
10.015775157	0.321862495465669\\
10.022955405	0.321861139562653\\
10.031695253	0.321859207020276\\
10.037962138	0.321856698368155\\
10.048144692	0.321853615128575\\
10.053317438	0.321849959102492\\
10.058222439	0.321845732487125\\
10.063468383	0.32184079415924\\
10.072880646	0.321834968827154\\
10.078327647	0.321828038868394\\
10.08438642	0.321828038868394\\
10.092464783	0.321826698800185\\
10.101505779	0.321824663198435\\
10.105750451	0.321821932611885\\
10.110855511	0.321818509039608\\
10.116347948	0.32181439486038\\
10.122839034	0.321809593103853\\
10.128384357	0.321803934056199\\
10.134380588	0.321797209443168\\
10.142021951	0.321797209443168\\
10.148053382	0.321795881714018\\
10.153262748	0.321793883736196\\
10.162014939	0.321791214332191\\
10.167607486	0.321787875213202\\
10.172849176	0.321783868755517\\
10.183521846	0.321779197591264\\
10.192044972	0.321773698197196\\
10.20291698	0.321773698197196\\
10.208474845	0.321772383394617\\
10.21378595	0.321770547679152\\
10.219584015	0.321768191622987\\
10.224643462	0.321765316447031\\
10.230106854	0.321761923691389\\
10.235558619	0.321758015135711\\
10.240600229	0.321753463138682\\
10.246039475	0.321748108772703\\
10.251215029	0.321741754758027\\
10.256325281	0.321734157341468\\
10.262099199	0.321734157341468\\
10.269247327	0.321732858447517\\
10.275201755	0.321730776664995\\
10.282605835	0.321727911378179\\
10.288739793	0.321724264966124\\
10.294178956	0.321719840196022\\
10.300209146	0.321714641060812\\
10.305003307	0.321708478634428\\
10.310577508	0.321708478634428\\
10.317114511	0.321707189960953\\
10.322248634	0.321705296622084\\
10.329340705	0.321702796483562\\
10.33505146	0.32169969114746\\
10.343399905	0.321695982436866\\
10.349367374	0.321691672741712\\
10.354657848	0.32168661341391\\
10.359865913	0.321680621760889\\
10.365232191	0.321680621760889\\
10.376615012	0.321679346212601\\
10.385352903	0.321677484700711\\
10.391329164	0.321675036249155\\
10.396860008	0.321672002211046\\
10.405397079	0.321668384430416\\
10.410136711	0.321664184964682\\
10.415324268	0.321659260196652\\
10.42130614	0.321653431435549\\
10.426472593	0.321653431435549\\
10.433071772	0.32165216905885\\
10.44028822	0.321650338238468\\
10.445815162	0.321647939350546\\
10.45016617	0.321644973796271\\
10.455470305	0.321641443228724\\
10.461427395	0.321637349688812\\
10.466813896	0.321632553858183\\
10.472717727	0.321626882816898\\
10.478473808	0.321620123064888\\
10.484034281	0.321620123064888\\
10.495849847	0.32161887256894\\
10.500638342	0.321616937695516\\
10.505857642	0.321614316988466\\
10.510279492	0.321611012324872\\
10.515355488	0.321607025849414\\
10.521044365	0.321602360544356\\
10.527040644	0.321596849211457\\
10.537468629	0.321596849211457\\
10.545163676	0.321595609968054\\
10.550670938	0.321593839231086\\
10.555724123	0.321591536822724\\
10.561595489	0.321588703995702\\
10.566909999	0.321585342205451\\
10.572812893	0.321581453255605\\
10.578709072	0.321576906584839\\
10.584078332	0.321571540058122\\
10.591107834	0.321565152893489\\
10.596470328	0.321565152893489\\
10.602837763	0.321563925721515\\
10.607968931	0.321562056965372\\
10.613393064	0.321559545878658\\
10.618882761	0.321556394117356\\
10.624790842	0.321552603590212\\
10.63143316	0.321548176837982\\
10.637461506	0.321542956665959\\
10.646863153	0.321542956665959\\
10.653356041	0.321541739881247\\
10.658373651	0.321540024482908\\
10.668484094	0.321537810917687\\
10.674683014	0.321535100290357\\
10.680269352	0.321531893902343\\
10.68615075	0.321528193327695\\
10.691777356	0.321523876112456\\
10.696816561	0.321518789937847\\
10.707014704	0.321512745277401\\
10.712346194	0.321512745277401\\
10.718683961	0.321511540488531\\
10.724838791	0.321509732686114\\
10.73576595	0.321507322649373\\
10.741354895	0.321504311817777\\
10.746308187	0.32150070192035\\
10.751811666	0.321496495096061\\
10.756843697	0.32149154366745\\
10.762084019	0.321485664593071\\
10.772751576	0.321485664593071\\
10.781083802	0.321484469957454\\
10.790504678	0.321482691832014\\
10.796063644	0.321480330710567\\
10.802014929	0.321477387881441\\
10.806724839	0.321473865024315\\
10.812044016	0.321469764062346\\
10.818168009	0.321464942104595\\
10.82389042	0.321459221292919\\
10.829538062	0.321459221292919\\
10.841502316	0.321458036912923\\
10.846446116	0.321456287333863\\
10.852028478	0.321453973140968\\
10.857116318	0.321451095615646\\
10.862584735	0.321447656282432\\
10.869433743	0.321443657023336\\
10.875236531	0.321438959203126\\
10.881271833	0.321433390771371\\
10.88685249	0.321433390771371\\
10.893801859	0.321432216006973\\
10.899375135	0.321430493786059\\
10.905002844	0.321428224685332\\
10.910545664	0.321425409856396\\
10.916062854	0.32142205077672\\
10.9222999	0.321418149149202\\
10.927973313	0.32141357071657\\
10.93400312	0.321408148250551\\
10.942087351	0.321401675941835\\
10.94764831	0.321401675941835\\
10.959002414	0.321400510949927\\
10.964445833	0.321398685884555\\
10.970083947	0.321396199833951\\
10.97586668	0.32139305424001\\
10.981540556	0.321389251157854\\
10.987843401	0.321384792832717\\
10.99311208	0.321379518720984\\
10.998472218	0.321379518720984\\
11.005045291	0.321378362412036\\
11.015133572	0.321376693774585\\
11.02196749	0.321374512255573\\
11.02879205	0.321371818837746\\
11.03664497	0.321368614842129\\
11.042742425	0.321364901743981\\
11.04925317	0.321360553516229\\
11.055257918	0.321355413109169\\
11.063637526	0.321355413109169\\
11.073199458	0.321354266553882\\
11.07963701	0.321352622216673\\
11.085807308	0.321350480634837\\
11.091752818	0.321347842815874\\
11.097054682	0.321344709954429\\
11.106863429	0.321341083496873\\
11.111853762	0.32133684107303\\
11.117378457	0.32133183044481\\
11.123523893	0.321325862255678\\
11.129407766	0.321325862255678\\
11.137243671	0.32132472567738\\
11.142817408	0.321322986992016\\
11.147783645	0.321320646681285\\
11.15378626	0.321317706075084\\
11.159068886	0.321314166748326\\
11.165322662	0.321310030701728\\
11.174469153	0.321305150215928\\
11.180467775	0.321299343419346\\
11.18737325	0.321299343419346\\
11.193911533	0.321298214276653\\
11.199518515	0.321296503282862\\
11.204735131	0.321294209462547\\
11.209842921	0.321291333942084\\
11.215244516	0.321287878303489\\
11.226328211	0.321283844266719\\
11.232454404	0.321279089126734\\
11.239086593	0.321279089126734\\
11.245841991	0.321277968310858\\
11.255798419	0.321276394594609\\
11.260712758	0.321274368243664\\
11.26661086	0.321271890058127\\
11.272341749	0.321268961054994\\
11.28282807	0.321265582397096\\
11.288150867	0.321261642555607\\
11.293033257	0.32125700251525\\
11.29832479	0.321251489563724\\
11.303986907	0.321244890985594\\
11.312074737	0.321244890985594\\
11.318973163	0.321243778455161\\
11.325244182	0.321241984201763\\
11.331743284	0.321239506018424\\
11.33749287	0.321236345523365\\
11.342918647	0.321232504507313\\
11.353212764	0.321227985971811\\
11.358598022	0.321227985971811\\
11.364862763	0.321226881397904\\
11.370309357	0.321225351566792\\
11.376352762	0.321223396409733\\
11.382221295	0.321221016625562\\
11.388016628	0.321218213114666\\
11.393607867	0.321214986896436\\
11.39862523	0.321211233062808\\
11.404564331	0.321206820814724\\
11.413879179	0.321201587559324\\
11.419537995	0.32119533225776\\
11.425568258	0.32119533225776\\
11.439025904	0.321194236392365\\
11.444693187	0.321192498646728\\
11.449545253	0.321190117767513\\
11.454852321	0.321187095170015\\
11.459887285	0.321183432437243\\
11.46497692	0.32117913193698\\
11.470640114	0.321174037058897\\
11.480800345	0.321174037058897\\
11.488526653	0.321172947676154\\
11.493441115	0.321171360368995\\
11.499032013	0.321169273586112\\
11.509185426	0.321166688270451\\
11.514408514	0.321163605473272\\
11.52048941	0.321160026570156\\
11.531427939	0.321155828440249\\
11.538435809	0.321150858793003\\
11.545145766	0.321150858793003\\
11.552312404	0.321149777577572\\
11.559331923	0.321148212034452\\
11.565314603	0.321146161878311\\
11.572032255	0.321143627905935\\
11.579087155	0.321140611180379\\
11.585670415	0.321137112885642\\
11.59215716	0.321133013643069\\
11.602597851	0.321128164617619\\
11.607847926	0.321122383695293\\
11.61347531	0.321122383695293\\
11.620291982	0.321121308391173\\
11.625726452	0.321119648541507\\
11.631376111	0.321117401703029\\
11.637156991	0.321114568858386\\
11.642638442	0.321111151499207\\
11.647815127	0.321107151183626\\
11.653096769	0.32110242481539\\
11.659213536	0.32110242481539\\
11.666651162	0.32110135725536\\
11.672719692	0.321099834269679\\
11.68401023	0.321097855110859\\
11.690887938	0.321095420470798\\
11.696439164	0.321092531289735\\
11.70230548	0.321089188603706\\
11.708224454	0.321085279914667\\
11.713438384	0.321080664907973\\
11.719055121	0.321075170922228\\
11.724843228	0.321075170922228\\
11.73142056	0.321074110251603\\
11.736987702	0.321072498013765\\
11.745867125	0.321070332893404\\
11.751090177	0.321067615781728\\
11.756406452	0.321064347964303\\
11.762068997	0.321060530804788\\
11.767148206	0.321056028656622\\
11.772911361	0.321056028656622\\
11.779532208	0.32105497490943\\
11.785227054	0.321053491277896\\
11.790948534	0.321051577819524\\
11.800380175	0.321049235170385\\
11.806085453	0.321046464148818\\
11.811303339	0.32104326567933\\
11.816954261	0.321039533624818\\
11.823514852	0.321035135614742\\
11.829293867	0.321029907198298\\
11.83473179	0.321029907198298\\
11.841393024	0.321028860624353\\
11.846284427	0.321027292472234\\
11.851740787	0.321025203084332\\
11.861261164	0.321022593301478\\
11.866418681	0.321019464216222\\
11.872241477	0.321015817064487\\
11.877435259	0.321011523421124\\
11.883335609	0.321006423266121\\
11.889520018	0.321006423266121\\
11.895700129	0.321005382913537\\
11.900930397	0.321003836169131\\
11.906413494	0.321001783349098\\
11.913506941	0.320999225293945\\
11.923878389	0.320996162986259\\
11.929237974	0.320992597645677\\
11.93469505	0.320988404389319\\
11.940183003	0.32098342809453\\
11.945361502	0.32098342809453\\
11.951294524	0.320982393534955\\
11.956869301	0.320980867340002\\
11.961725276	0.320978849743977\\
11.967060156	0.320976341487708\\
11.972861895	0.320973343532783\\
11.991580781	0.320969856962973\\
11.997994569	0.320965760559358\\
12.003552952	0.320960903183378\\
12.009671887	0.32095509976643\\
12.016652902	0.32095509976643\\
12.028181772	0.320954069262403\\
12.039945891	0.320952445536458\\
12.05000796	0.320950226097583\\
12.058822225	0.320947411830769\\
12.065070365	0.320944004129876\\
12.071104298	0.320940004452976\\
12.077054044	0.32093526855233\\
12.083125362	0.32093526855233\\
12.09146241	0.320934243407916\\
12.100326627	0.320932757248423\\
12.106081905	0.32093080785768\\
12.111952865	0.320928395823436\\
12.118607828	0.320925522020594\\
12.125327058	0.320922187363321\\
12.131246798	0.320918277562189\\
12.142209459	0.320913650226354\\
12.147682841	0.320913650226354\\
12.1541027	0.320912632443531\\
12.15941674	0.320911164674683\\
12.165833896	0.320909246718726\\
12.173082959	0.320906879241263\\
12.179558331	0.320904062995988\\
12.190222323	0.320900798924619\\
12.195234855	0.320896975717143\\
12.204187585	0.320892454915109\\
12.210420046	0.320887065100327\\
12.216083269	0.320887065100327\\
12.222343998	0.320886052123882\\
12.226916188	0.320884494361306\\
12.238701482	0.320882390365144\\
12.244995319	0.320879741032199\\
12.251383385	0.320876547333206\\
12.259426649	0.320872810670229\\
12.265765334	0.32086839649185\\
12.279035361	0.32086839649185\\
12.291193048	0.320867389176268\\
12.298666333	0.320865957105879\\
12.30393766	0.320864100072377\\
12.308306613	0.320861818664913\\
12.313601656	0.32085911354833\\
12.322078482	0.320855985544924\\
12.330722217	0.320852329497022\\
12.341070644	0.320848014468823\\
12.345942021	0.32084287755295\\
12.354824181	0.32084287755295\\
12.361211558	0.320841875740965\\
12.366933416	0.320840358316573\\
12.380610112	0.32083832502942\\
12.388536039	0.320835776658185\\
12.393693041	0.32083271407768\\
12.398447164	0.320829138437756\\
12.403772913	0.320824922293191\\
12.408854598	0.320819908758282\\
12.413775029	0.320819908758282\\
12.423860318	0.320818910605822\\
12.431651145	0.320817412679779\\
12.438847986	0.32081541353057\\
12.444437796	0.320812913776995\\
12.449517572	0.320809914330268\\
12.458837901	0.32080641613172\\
12.463995235	0.320802295646991\\
12.470804582	0.320797400188781\\
12.481702578	0.320797400188781\\
12.490648667	0.320796406206992\\
12.49591731	0.320794927158369\\
12.501390705	0.320792960872334\\
12.506302709	0.320790508051661\\
12.511221368	0.320787569440694\\
12.517592461	0.32078414608973\\
12.523188037	0.320780117531336\\
12.534588793	0.320775336364102\\
12.540330084	0.320775336364102\\
12.547190507	0.320774346441735\\
12.552965349	0.320772885470858\\
12.5589215	0.320770950931917\\
12.5701156	0.3207685433446\\
12.57594113	0.320765663518833\\
12.581768618	0.320762312269635\\
12.588517699	0.320758372738308\\
12.593831774	0.320753700013253\\
12.601497461	0.320753700013253\\
12.608006102	0.320752715639231\\
12.613299041	0.320751272220953\\
12.620407722	0.320749368264593\\
12.626309857	0.320747004388529\\
12.637114243	0.320744181255828\\
12.642663731	0.320740899760774\\
12.647662458	0.320737045895973\\
12.653188964	0.320732478650221\\
12.657888025	0.320732478650221\\
12.664176672	0.320731499210894\\
12.669759373	0.320730072623063\\
12.6755509	0.320728198230192\\
12.681934607	0.320725876530326\\
12.691141515	0.320723108214865\\
12.696373026	0.320719894021969\\
12.701890198	0.320716123188374\\
12.70624496	0.320711657541902\\
12.711211846	0.320711657541902\\
12.717633717	0.32071068294823\\
12.723501273	0.320709272666147\\
12.729222095	0.320707426795924\\
12.741185686	0.320705145870551\\
12.746513201	0.320702430497606\\
12.752244409	0.320699281423196\\
12.757316133	0.320695590751992\\
12.762394182	0.320691224107681\\
12.767879124	0.32068601447862\\
12.774167874	0.32068601447862\\
12.780852295	0.320685043863546\\
12.786823368	0.320683544687041\\
12.792266163	0.320681516366998\\
12.797099925	0.320678959625371\\
12.801850629	0.320675875248176\\
12.80649854	0.320672264335244\\
12.811527073	0.320667996143627\\
12.819740057	0.320667996143627\\
12.826141528	0.320667029496855\\
12.832336267	0.32066565086855\\
12.838620063	0.320663860229106\\
12.843524785	0.320661658052998\\
12.848806967	0.320659044874533\\
12.85394257	0.320656021349183\\
12.858826402	0.320652485349743\\
12.866681344	0.320648309623331\\
12.872892578	0.320643335674543\\
12.880731707	0.320643335674543\\
12.888710112	0.320642373201668\\
12.897318685	0.320640910167657\\
12.903287146	0.320638946446278\\
12.908064042	0.320636482668915\\
12.913407585	0.320633519538839\\
12.919238935	0.320630057978129\\
12.924798359	0.320625974042216\\
12.931100629	0.320621114840717\\
12.93650457	0.320621114840717\\
12.942500242	0.320620154991862\\
12.947631665	0.320618709420014\\
12.952544268	0.320616776885982\\
12.957448032	0.320614357886984\\
12.962514298	0.320611453161982\\
12.968433527	0.320608063458865\\
12.973614381	0.320604068515631\\
12.979138588	0.320599319686061\\
12.984838665	0.320599319686061\\
12.991139297	0.320598362644315\\
12.996497334	0.3205969340098\\
13.002229625	0.320595031564186\\
13.007808761	0.320592655883297\\
13.013726552	0.320589807558892\\
13.019668744	0.320586487454178\\
13.025416276	0.32058257822776\\
13.031096026	0.320577936612267\\
13.036526292	0.320577936612267\\
13.04284614	0.320576982141771\\
13.048205629	0.320575569755224\\
13.057035563	0.320573696439429\\
13.062087028	0.32057136259356\\
13.067483595	0.320568568885231\\
13.072861724	0.320565315955517\\
13.078518963	0.320561489918301\\
13.084398525	0.320556949945455\\
13.089606307	0.320556949945455\\
13.095983223	0.320555999783106\\
13.101157138	0.320554603221162\\
13.106210083	0.320552758020121\\
13.112454728	0.320550464689636\\
13.118632953	0.320547723752711\\
13.124201867	0.320544535953571\\
13.130904608	0.320540790055602\\
13.136235797	0.320536348906301\\
13.141386827	0.320536348906301\\
13.147584266	0.320535402828797\\
13.153998511	0.32053402145887\\
13.160560513	0.320532203498871\\
13.169791456	0.320529949333074\\
13.177779359	0.320527259532688\\
13.183966099	0.320524134678253\\
13.189529059	0.320520466639051\\
13.19598899	0.320516120594193\\
13.2017294	0.320516120594193\\
13.208761169	0.320515178786888\\
13.214566625	0.320513812185486\\
13.225436496	0.320512020553427\\
13.231775503	0.320509804332261\\
13.237598292	0.320507164007113\\
13.243329553	0.320504100190499\\
13.249094641	0.320500507430781\\
13.254189844	0.320496254458479\\
13.259533886	0.320491178957577\\
13.266122643	0.320491178957577\\
13.277115228	0.320490239007967\\
13.283846052	0.32048878423276\\
13.290770084	0.320486812649697\\
13.296067218	0.320484324869435\\
13.300912374	0.320481321506377\\
13.306642236	0.320477803555407\\
13.312451656	0.320473643464998\\
13.320521377	0.320473643464998\\
13.329041982	0.32047270746718\\
13.343831486	0.320471369492408\\
13.350240391	0.320469628841803\\
13.355545608	0.320467485912176\\
13.361010222	0.320464941128077\\
13.366549679	0.32046199503406\\
13.375345046	0.320458547663619\\
13.382115912	0.320454474539061\\
13.388374779	0.320449621303651\\
13.393912251	0.320449621303651\\
13.400304441	0.320448687933219\\
13.4059645	0.320447266186298\\
13.411286143	0.320445354671396\\
13.418172447	0.320442953926288\\
13.425492407	0.320440064501498\\
13.434700288	0.320436687214735\\
13.442729106	0.320432700756526\\
13.447861736	0.320432700756526\\
13.454350508	0.320431771122301\\
13.459915888	0.320430459922126\\
13.465231662	0.320428767044694\\
13.471140824	0.320426692838477\\
13.476886463	0.320424237687856\\
13.483084817	0.320421402062782\\
13.488764795	0.320418091174777\\
13.494912795	0.320414186824462\\
13.501058242	0.320409541570049\\
13.507490451	0.320409541570049\\
13.519931119	0.320408615173357\\
13.526173533	0.32040722436691\\
13.532855033	0.320405369213318\\
13.538556363	0.320403050173151\\
13.545199988	0.320400267760736\\
13.551263777	0.320397022625678\\
13.557560128	0.320393199554035\\
13.563835567	0.320388655367754\\
13.569967658	0.320388655367754\\
13.578901389	0.3203877314736\\
13.585570497	0.320386355641471\\
13.592095716	0.320384527714485\\
13.597185991	0.320382248079921\\
13.602574841	0.320379517260947\\
13.607752762	0.320376335810215\\
13.612572383	0.320372591639548\\
13.619085724	0.320368144937955\\
13.626351457	0.320368144937955\\
13.635906823	0.320367223846503\\
13.641992568	0.320365862556552\\
13.652012945	0.320364060994083\\
13.657640987	0.320361819572502\\
13.662746138	0.320359138746279\\
13.668194104	0.320356019090857\\
13.674595857	0.320352351303149\\
13.680285956	0.320347999400906\\
13.68903497	0.320347999400906\\
13.696523672	0.320347080880329\\
13.704179164	0.320345733637832\\
13.711082288	0.320343957648331\\
13.718223588	0.320341753262303\\
13.724119445	0.320339120940189\\
13.729838826	0.32033606117748\\
13.736068033	0.320332467581461\\
13.741802825	0.320328207325509\\
13.747326473	0.320323116802539\\
13.752731139	0.320323116802539\\
13.759533596	0.320322199428586\\
13.764874264	0.320320762240972\\
13.770744218	0.320318803466782\\
13.776412267	0.320316323520509\\
13.782556618	0.320313323089398\\
13.788391552	0.320309802834054\\
13.793859599	0.320305634748169\\
13.799448399	0.320305634748169\\
13.806620618	0.320304720226981\\
13.811983385	0.320303400309954\\
13.822841055	0.320301673818054\\
13.828970469	0.320299541032434\\
13.83474269	0.320297002376772\\
13.840418682	0.320294058275054\\
13.846310192	0.320290607821195\\
13.851806932	0.320286525041342\\
13.857528627	0.320286525041342\\
13.863859671	0.320285614060465\\
13.869684522	0.320284306985587\\
13.875936356	0.32028260380103\\
13.881605125	0.320280504836055\\
13.887751794	0.320278010454003\\
13.89353457	0.320275121100106\\
13.898508216	0.320271738350084\\
13.904418911	0.320267739481598\\
13.91029392	0.320262971575898\\
13.915580804	0.320262971575898\\
13.922655352	0.32026206301955\\
13.928608599	0.320260672631759\\
13.933792557	0.320258800159188\\
13.940349654	0.320256446050038\\
13.945846921	0.320253610782551\\
13.956250186	0.320250295005728\\
13.961895807	0.320246379073856\\
13.967594055	0.320241715763909\\
13.973224887	0.320241715763909\\
13.979787392	0.320240807884\\
13.988024982	0.320239432403396\\
13.993566424	0.320237587442977\\
13.999117217	0.320235273325273\\
14.004185034	0.320232490585617\\
14.009155573	0.320229239721227\\
14.015109197	0.320225404636139\\
14.02136023	0.320225404636139\\
14.02832039	0.320224500405777\\
14.034721151	0.320223230316831\\
14.040590198	0.320221594148183\\
14.046228135	0.320219592145741\\
14.051799138	0.320217224636659\\
14.057040486	0.320214491970893\\
14.064515946	0.320211303166048\\
14.070709903	0.320207544592448\\
14.076407368	0.320203074783047\\
14.081962454	0.320203074783047\\
14.089076772	0.320202173190064\\
14.096564704	0.320200825907338\\
14.102826477	0.320199032954617\\
14.108338082	0.320196794669605\\
14.113593239	0.320194111495891\\
14.118813603	0.320190983905573\\
14.131022378	0.320187301270479\\
14.140736699	0.320182925520721\\
14.147156993	0.320182925520721\\
14.153519967	0.320182026162206\\
14.15978751	0.320180692556907\\
14.168071541	0.320178924743155\\
14.173594925	0.32017672307555\\
14.179565211	0.320174087945214\\
14.186073685	0.320171019840244\\
14.196233812	0.320167410868821\\
14.201888195	0.320163126681615\\
14.207929972	0.320158001843879\\
14.214188649	0.320158001843879\\
14.223380394	0.320157102011149\\
14.229229121	0.320155676641577\\
14.236836702	0.320153722773895\\
14.242467521	0.320151240928796\\
14.247541434	0.320148231587369\\
14.25245483	0.320144695798721\\
14.257390889	0.320144695798721\\
14.263441943	0.320143800237963\\
14.269517719	0.320142575087299\\
14.27519312	0.32014102014176\\
14.280884712	0.320139135600688\\
14.286831574	0.320136921726282\\
14.296730192	0.320134378801061\\
14.302179299	0.320131424795412\\
14.306882893	0.320127957262236\\
14.311659809	0.320123848423408\\
14.316907621	0.320118939036817\\
14.322585655	0.320118939036817\\
14.329183242	0.320118046018161\\
14.335032914	0.320116651423446\\
14.340802643	0.320114755053886\\
14.351612322	0.320112357349045\\
14.358310303	0.320109458773673\\
14.363770639	0.320106059979913\\
14.370583077	0.320102036469671\\
14.376245049	0.320102036469671\\
14.387182275	0.320101145384728\\
14.392633017	0.320099863071414\\
14.397770939	0.320098189476898\\
14.402938571	0.320096124890686\\
14.407639442	0.320093669627992\\
14.412994646	0.320090824077225\\
14.418410588	0.320087490944091\\
14.426026247	0.320083548905086\\
14.436677466	0.320078846848115\\
14.442145724	0.320078846848115\\
14.449437968	0.320077957622615\\
14.45426111	0.320076592408232\\
14.458647891	0.320074750784486\\
14.464121615	0.32007243315093\\
14.470592983	0.320069639921276\\
14.475903288	0.320066371679159\\
14.484513268	0.32006251012495\\
14.489862048	0.320057910402769\\
14.49604365	0.320057910402769\\
14.502142758	0.320057020714529\\
14.507050841	0.320055669697363\\
14.511947535	0.320053854572251\\
14.51750898	0.320051575600133\\
14.52317117	0.32004883327041\\
14.53019302	0.320045628013002\\
14.536261742	0.320041845185657\\
14.541160997	0.320041845185657\\
14.548029144	0.320040959502394\\
14.553540418	0.320039712316259\\
14.558087182	0.320038103135632\\
14.563234253	0.32003613216925\\
14.571236099	0.320033799709522\\
14.580102057	0.320031106059487\\
14.58611909	0.320027961204944\\
14.591708348	0.320024252700317\\
14.5971043	0.320019840741373\\
14.602631681	0.320019840741373\\
14.60922081	0.320018957357655\\
14.614973522	0.320017633353199\\
14.623707814	0.320015868498887\\
14.62970086	0.3200136630856\\
14.635451552	0.320011017514499\\
14.641366416	0.320007932193769\\
14.64645523	0.320004297657188\\
14.651916335	0.319999977414564\\
14.657183212	0.319999977414564\\
14.663772922	0.319999095882272\\
14.670552032	0.319997784992928\\
14.676078551	0.319996044454937\\
14.681470093	0.319993874592465\\
14.687558269	0.319991275745941\\
14.693506174	0.319988248363811\\
14.698562462	0.319984685619865\\
14.704867118	0.319980454791064\\
14.710050069	0.319980454791064\\
14.71648671	0.319979574975759\\
14.722056993	0.319978276799383\\
14.727232672	0.319976559927868\\
14.733848156	0.319974424621201\\
14.740366061	0.319971871241977\\
14.749131393	0.319968900157994\\
14.754334616	0.319965407348726\\
14.759155763	0.319961262979103\\
14.764698476	0.319961262979103\\
14.771740461	0.319960385236811\\
14.77685	0.319959099467882\\
14.783802165	0.319957405598713\\
14.789354443	0.319955303919661\\
14.79414611	0.319952794743694\\
14.799486794	0.319949878463737\\
14.80446923	0.319946453582242\\
14.810017147	0.319942393629574\\
14.816500377	0.319937542071638\\
14.836560049	0.319937542071638\\
14.843914542	0.319936664614401\\
14.849519242	0.319935292041127\\
14.854435944	0.319933422508703\\
14.860022336	0.319931056437155\\
14.865606514	0.319928194219161\\
14.871745138	0.319924836582412\\
14.877502503	0.319920860809352\\
14.891743468	0.319920860809352\\
14.899107487	0.319919985650732\\
14.909690406	0.319918724000132\\
14.916311246	0.319917074745111\\
14.923196262	0.319915038157914\\
14.929695753	0.319912614510323\\
14.936996289	0.319909804173583\\
14.943000849	0.319906510708429\\
14.948718454	0.319902614112646\\
14.954440267	0.319902614112646\\
14.960884578	0.319901741534365\\
14.966989367	0.319900491283327\\
14.973284189	0.319898863233068\\
14.980062749	0.319896857604036\\
14.986140805	0.319894474688346\\
14.992574647	0.319891714794116\\
14.999205825	0.319888483965969\\
15.004780448	0.319884664843425\\
15.010634194	0.319880111585095\\
15.020895429	0.319880111585095\\
15.03054258	0.319879240677983\\
15.038121598	0.319877909979933\\
15.044085482	0.319876119150666\\
15.04841626	0.319873868480632\\
15.05656707	0.3198711583841\\
15.062272852	0.319867989268854\\
15.067900341	0.319864246959986\\
15.074078832	0.319859789812925\\
15.079352207	0.319859789812925\\
15.085529372	0.31985891963826\\
15.089969838	0.319857602399731\\
15.095380376	0.319855836678188\\
15.100696722	0.319853622815331\\
15.10767887	0.319850961138821\\
15.1125155	0.319847852161188\\
15.118740089	0.319844184462546\\
15.126524078	0.319844184462546\\
15.132516523	0.319843317016076\\
15.13870488	0.31984209983381\\
15.144282604	0.31984053280922\\
15.149862142	0.319838616161911\\
15.154232804	0.319836350127772\\
15.159459091	0.319833734993822\\
15.164312972	0.319830683690924\\
15.169714699	0.319827087563951\\
15.175112985	0.319822810955915\\
15.179773243	0.319817687575655\\
15.187886683	0.319817687575655\\
15.195148337	0.319816819306617\\
15.200881598	0.319815421586915\\
15.206685202	0.319813491535856\\
15.212980856	0.319811029453288\\
15.219778446	0.319808035963472\\
15.22582198	0.319804511757491\\
15.232184025	0.319804511757491\\
15.240519022	0.319803647471813\\
15.246496518	0.319802451136915\\
15.251851581	0.319800922448648\\
15.257253087	0.319799061609958\\
15.262158113	0.319796868834474\\
15.267561152	0.319794344384721\\
15.272862887	0.319791405525472\\
15.277471125	0.319787949001249\\
15.282693886	0.319783845864391\\
15.288149948	0.319778937127092\\
15.293034479	0.319778937127092\\
15.299133339	0.31977807330623\\
15.304601473	0.31977670543352\\
15.31008708	0.319774831766398\\
15.315239791	0.319772452596716\\
15.320871429	0.319769568448489\\
15.326527899	0.319766179817635\\
15.331384153	0.319762162804042\\
15.336487858	0.319762162804042\\
15.343960362	0.31976130043343\\
15.349370938	0.319760045315978\\
15.356654059	0.319758395673627\\
15.362234681	0.319756351692544\\
15.36761545	0.319753913695144\\
15.373123371	0.319751081976133\\
15.377969227	0.319747758509128\\
15.383117949	0.319743821050107\\
15.388530641	0.319743821050107\\
15.394306726	0.319742961664961\\
15.399443696	0.319741718052918\\
15.408042788	0.319740089788467\\
15.413534498	0.319738077124359\\
15.41971283	0.319735680321567\\
15.424703168	0.31973289971969\\
15.430076381	0.319729639595778\\
15.435371917	0.319725780693061\\
15.440498536	0.319721175481131\\
15.447410446	0.319721175481131\\
15.453716955	0.319720316335021\\
15.458508324	0.319718990640959\\
15.463675143	0.319717196421681\\
15.468903626	0.319714934037914\\
15.473220655	0.319712203821034\\
15.47783069	0.319709006370776\\
15.485025055	0.319705225624567\\
15.49065541	0.319705225624567\\
15.500860715	0.319704369187647\\
15.505263417	0.319703147910556\\
15.509821031	0.319701561144685\\
15.514927598	0.319699609122847\\
15.520111305	0.319697292082024\\
15.524345938	0.319694610332067\\
15.528918912	0.319691472898445\\
15.535422633	0.319687766380838\\
15.544188641	0.319683349852096\\
15.550088921	0.319683349852096\\
15.55652222	0.319682494760005\\
15.561345537	0.31968119547554\\
15.567196852	0.319679450969783\\
15.572268414	0.319677261565795\\
15.577499088	0.319674627576887\\
15.582524857	0.319671549482864\\
15.589428759	0.319667916634464\\
15.595099113	0.319667916634464\\
15.601336383	0.319667063812026\\
15.606727908	0.319665863741601\\
15.611990117	0.319664316346153\\
15.617590726	0.319662421834124\\
15.622806698	0.31966018042962\\
15.627680686	0.319657592405165\\
15.632604146	0.319654571301997\\
15.641778073	0.319651009221217\\
15.646898465	0.319646771449143\\
15.651919214	0.319646771449143\\
15.65760478	0.319645920420785\\
15.66267333	0.319644646204986\\
15.668019679	0.319642948863086\\
15.672704959	0.319640828675541\\
15.677072918	0.319638285949514\\
15.683788764	0.319635321067993\\
15.689172528	0.319631828772086\\
15.693807357	0.319627677957274\\
15.699086673	0.319627677957274\\
15.70514522	0.319626828337678\\
15.710334782	0.31962556630093\\
15.715732215	0.319623891812677\\
15.721910034	0.319621805112713\\
15.727776474	0.319619306518496\\
15.733245324	0.319616396360888\\
15.738614565	0.319612972092967\\
15.74341838	0.319608905667211\\
15.748018342	0.319608905667211\\
15.753944158	0.319608057660379\\
15.759399841	0.319606807519826\\
15.763550986	0.319605155285283\\
15.768580887	0.319603101214437\\
15.778573228	0.319600645588832\\
15.783722097	0.319597788756475\\
15.788626215	0.319594430669215\\
15.793757404	0.319590446602486\\
15.80172159	0.319585681874448\\
15.807157508	0.319585681874448\\
15.813461151	0.319584834213376\\
15.818748426	0.319583498170117\\
15.823920496	0.319581672356301\\
15.829375181	0.319579357151624\\
15.834738325	0.319576552910745\\
15.841194815	0.319573260299077\\
15.848489536	0.319569358351476\\
15.854176797	0.319569358351476\\
15.860194976	0.319568512306301\\
15.865815891	0.319567285339242\\
15.871953996	0.319565676312526\\
15.879225927	0.319563685474293\\
15.884143159	0.319561313067591\\
15.888940479	0.319558559433685\\
15.893704266	0.319555329475532\\
15.89874908	0.31955150494848\\
15.90409373	0.31955150494848\\
15.909841045	0.319550661180858\\
15.914219746	0.319549445210146\\
15.919380401	0.319547856785082\\
15.924294043	0.319545896101038\\
15.929060557	0.319543563426586\\
15.934217311	0.319540859037799\\
15.938790812	0.319537690282145\\
15.943664179	0.319533941415177\\
15.948539572	0.319529469067351\\
15.953903235	0.319529469067351\\
15.959080306	0.319528626311949\\
15.964164495	0.31952733074404\\
15.971525151	0.319525581477694\\
15.97639069	0.319523378761236\\
15.980910557	0.319520722989596\\
15.986523366	0.319517614526248\\
15.991482895	0.319513940944753\\
15.995922993	0.319513940944753\\
16.001337688	0.319513100196201\\
16.006900454	0.319511905698649\\
16.012109079	0.31951035724386\\
16.017404511	0.319508455012801\\
16.02218361	0.319506199250667\\
16.027597947	0.31950359021302\\
16.032921478	0.319500539822144\\
16.03808146	0.319496938044294\\
16.042879141	0.319492648000764\\
16.04804909	0.319492648000764\\
16.053865151	0.31949180886295\\
16.05773294	0.319490538731581\\
16.062796868	0.319488837391443\\
16.068171283	0.319486705088896\\
16.072655908	0.319484142168914\\
16.078237931	0.319481148974931\\
16.083691422	0.319477618374852\\
16.088637327	0.319473416923458\\
16.093361868	0.319473416923458\\
16.099573114	0.319472579006924\\
16.104282484	0.319471321265048\\
16.111840699	0.319469643146082\\
16.116905047	0.319467544934464\\
16.121385531	0.319465026915581\\
16.126777893	0.319462089492208\\
16.131808503	0.319458628086861\\
16.136603591	0.319454513319131\\
16.140969649	0.319454513319131\\
16.147704599	0.31945367635701\\
16.153521074	0.319452430647016\\
16.159068454	0.319450775180063\\
16.165246721	0.319448710160958\\
16.170556218	0.319446235917793\\
16.175264003	0.319443352754363\\
16.180842148	0.319439958891937\\
16.186367475	0.319435927699716\\
16.190169941	0.319435927699716\\
16.197538765	0.319435092403928\\
16.202529467	0.319433858487319\\
16.206908809	0.319432225069812\\
16.211663314	0.319430192415334\\
16.2171152	0.319427760782957\\
16.221611157	0.319424930542757\\
16.227159851	0.319421602277969\\
16.232202182	0.319417652708529\\
16.238985323	0.319417652708529\\
16.245050242	0.319416819033979\\
16.2502723	0.319415596563863\\
16.255090894	0.319413984659263\\
16.261840142	0.319411983516438\\
16.26697256	0.319409593430044\\
16.270960732	0.319406814685637\\
16.275305028	0.319403550462838\\
16.280664663	0.319399679906082\\
16.287720135	0.319399679906082\\
16.293498847	0.319398848190625\\
16.29884136	0.319397636930924\\
16.303345171	0.319396045973172\\
16.307188605	0.319394075553435\\
16.312451785	0.319391725920825\\
16.317413063	0.319388997393015\\
16.321745561	0.319385795464493\\
16.326400947	0.319382002343827\\
16.331604249	0.319377472005067\\
16.336511061	0.319377472005067\\
16.342434742	0.319376640618655\\
16.34820325	0.319375348194878\\
16.354025883	0.319373593240341\\
16.358337394	0.319371376097741\\
16.366142198	0.319368697082712\\
16.37100812	0.319365556769253\\
16.375334987	0.319361840578308\\
16.380314982	0.319361840578308\\
16.38620879	0.319361011307939\\
16.390043968	0.319359821874222\\
16.39498944	0.319358271611574\\
16.400060846	0.319356360742708\\
16.404821413	0.319354089491454\\
16.409133728	0.319351458156784\\
16.41375183	0.319348376907676\\
16.419508497	0.319344733811524\\
16.424485708	0.319340390146458\\
16.429787391	0.319340390146458\\
16.436553415	0.319339561568254\\
16.442043831	0.319338295014415\\
16.447390191	0.31933658889128\\
16.453132362	0.31933444351372\\
16.457507872	0.319331859171332\\
16.462427281	0.319328836362734\\
16.467458682	0.319325265944585\\
16.472166859	0.319325265944585\\
16.478289643	0.319324439908038\\
16.483734553	0.319323271244653\\
16.487946979	0.319321759653629\\
16.492565791	0.319319905337956\\
16.497696854	0.319317708508657\\
16.502715723	0.31931516943296\\
16.506624499	0.319312202730233\\
16.511799227	0.319308701887932\\
16.517271727	0.319304534045711\\
16.522789624	0.319304534045711\\
16.52908544	0.319303709670368\\
16.534844992	0.319302467724326\\
16.539837367	0.319300807992959\\
16.545437138	0.319298730753163\\
16.550878517	0.319296236291906\\
16.556209127	0.319293324997402\\
16.561557354	0.319289892926363\\
16.567277465	0.319285811141568\\
16.57232785	0.319285811141568\\
16.578523954	0.319284987780497\\
16.58408511	0.319283757787686\\
16.590189657	0.319282120557677\\
16.595857236	0.319280076301564\\
16.603458773	0.319277625339765\\
16.609044177	0.319274767977201\\
16.614485254	0.31927140303332\\
16.621674306	0.319267404479559\\
16.62742764	0.319267404479559\\
16.634953922	0.319266582611081\\
16.640653697	0.31926536432786\\
16.645867677	0.319263749010378\\
16.652159414	0.319261736919036\\
16.657944341	0.319259328312539\\
16.663142186	0.319256523555245\\
16.671511622	0.319253223841413\\
16.679819973	0.319249306580919\\
16.686765865	0.319249306580919\\
16.694470173	0.319248486147061\\
16.700320786	0.319247279238037\\
16.70656777	0.319245685302479\\
16.71358711	0.31924370453593\\
16.719256744	0.319241337230864\\
16.724528169	0.319238583670897\\
16.729878738	0.319235347636292\\
16.735127434	0.319231509024824\\
16.740607557	0.319231509024824\\
16.747088697	0.319230690436029\\
16.755184991	0.319229494668788\\
16.760748175	0.319227921557201\\
16.765827425	0.319225971336284\\
16.771500462	0.319223644252558\\
16.778178663	0.319220940624187\\
16.783430331	0.319217766529468\\
16.788610021	0.319214004937487\\
16.794328339	0.319209511049343\\
16.799807259	0.319209511049343\\
16.805954402	0.319208692390828\\
16.814388572	0.319207415971069\\
16.820294209	0.319205679896951\\
16.826750105	0.319203484514325\\
16.832659312	0.319200830130066\\
16.838137987	0.319197717358627\\
16.843903746	0.319194032553228\\
16.851282616	0.319194032553228\\
16.858146882	0.319193216064695\\
16.864434128	0.319192042002015\\
16.870842144	0.319190509360965\\
16.877026906	0.319188618365831\\
16.883241741	0.319186369234989\\
16.889215662	0.31918376227387\\
16.896362971	0.319180708206826\\
16.901967593	0.319177095896237\\
16.90824773	0.319177095896237\\
16.91504442	0.3191762816299\\
16.920381715	0.319175117881792\\
16.925798575	0.319173604555119\\
16.931422779	0.319171741829456\\
16.936612102	0.319169529944847\\
16.941837573	0.319166969153698\\
16.946987915	0.319163972465841\\
16.952133618	0.31916043120535\\
16.957584423	0.319156210176655\\
16.962757044	0.319156210176655\\
16.970184223	0.319155397385388\\
16.975729671	0.319154158934465\\
16.982949183	0.319152494622719\\
16.989115382	0.319150404690303\\
16.994506892	0.31914788947927\\
16.999651186	0.319144949326245\\
17.005800209	0.319141478450046\\
17.011739733	0.319137345218794\\
17.017188334	0.319137345218794\\
17.023972173	0.31913653339106\\
17.029274977	0.31913530718347\\
17.034526268	0.319133665822913\\
17.03951328	0.319131609594466\\
17.044620162	0.319129138773195\\
17.049950041	0.319126253776202\\
17.056067981	0.31912285134344\\
17.061325371	0.319118804493754\\
17.066324019	0.319118804493754\\
17.072165226	0.31911799292273\\
17.076855017	0.319116778596418\\
17.081727524	0.319115159639469\\
17.086754635	0.319113136230764\\
17.09072112	0.319110708710818\\
17.095596594	0.319107877367989\\
17.100887728	0.319104541836534\\
17.105698443	0.319104541836534\\
17.110910957	0.319103733281021\\
17.1158754	0.319102609144456\\
17.120361051	0.319101169301613\\
17.124649126	0.319099413905648\\
17.129211776	0.319097343161062\\
17.134326371	0.319094957284936\\
17.139793534	0.31909217768389\\
17.144870554	0.319088906175985\\
17.149669721	0.319085020323936\\
17.155292932	0.31908036796284\\
17.160494331	0.31908036796284\\
17.167160015	0.319079560456214\\
17.1727941	0.319078273251509\\
17.178652931	0.319076505436564\\
17.184013669	0.319074257381329\\
17.189406251	0.319071529429957\\
17.197905916	0.319068322244492\\
17.203486788	0.319064517177881\\
17.209742754	0.319064517177881\\
17.218203918	0.319063710703546\\
17.223287142	0.31906253052889\\
17.229193413	0.319060975452759\\
17.235373943	0.319059045721565\\
17.240967481	0.319056741567435\\
17.246297431	0.319054063337319\\
17.252961053	0.3190509177107\\
17.262903693	0.319047188923294\\
17.268439305	0.319047188923294\\
17.276513542	0.319046384460622\\
17.281718535	0.319045215073566\\
17.286977188	0.319043680235778\\
17.292624102	0.319041780126841\\
17.297842825	0.319039515017337\\
17.303137714	0.319036885171043\\
17.308127101	0.319033799704412\\
17.313236411	0.319030145089523\\
17.318529528	0.319030145089523\\
17.324497262	0.319029342572821\\
17.32949274	0.319028183754271\\
17.334751082	0.319026668626568\\
17.340007583	0.319024797405246\\
17.347498126	0.319022570322195\\
17.35431205	0.319019987666769\\
17.359440291	0.31901696074794\\
17.364717593	0.319013378936491\\
17.370550899	0.319009104330508\\
17.375525898	0.319009104330508\\
17.382001905	0.31900830311679\\
17.387421411	0.31900706820377\\
17.393359888	0.319005399255777\\
17.398906661	0.319003296578607\\
17.404406226	0.319000760476864\\
17.409760086	0.318997791404729\\
17.415074101	0.318994281453837\\
17.420608324	0.318994281453837\\
17.427119413	0.318993481800066\\
17.432355323	0.318992343579636\\
17.438549075	0.318990866770031\\
17.444090133	0.318989051571685\\
17.449406087	0.318986898199599\\
17.454996185	0.318984406920009\\
17.460551738	0.318981493442108\\
17.467214713	0.318978052590928\\
17.474599958	0.31897395307927\\
17.480496715	0.31897395307927\\
17.488104104	0.318973155003668\\
17.49665829	0.31897194449385\\
17.503208072	0.318970321516811\\
17.509648549	0.318968286348128\\
17.516934276	0.318965839278697\\
17.524097117	0.318962980697323\\
17.530313335	0.318959607987043\\
17.536053146	0.318955593752913\\
17.541702174	0.318955593752913\\
17.548023316	0.318954796685065\\
17.554369469	0.318953598043999\\
17.563539236	0.318951997380435\\
17.568866078	0.318949994907143\\
17.575174189	0.318947590948435\\
17.580232094	0.318944785810724\\
17.585317567	0.318941479633412\\
17.590297982	0.318937548050181\\
17.595311959	0.318937548050181\\
17.601523282	0.318936752284424\\
17.606582425	0.318935565272785\\
17.611653431	0.318933986341817\\
17.616917707	0.318932015758262\\
17.62536947	0.318929653778218\\
17.630713643	0.31892690078273\\
17.635796486	0.318923659245826\\
17.640006722	0.318919808503772\\
17.644839018	0.318919808503772\\
17.650832784	0.318919013897886\\
17.655487883	0.318917838176874\\
17.660087684	0.318916280460378\\
17.665397363	0.318914340932391\\
17.670604768	0.318912019898095\\
17.675274724	0.318909317634727\\
17.680856208	0.318906139236712\\
17.68642434	0.318902366383544\\
17.690762308	0.318902366383544\\
17.697383886	0.31890157365086\\
17.702404324	0.318900409010539\\
17.70701015	0.318898871950545\\
17.712030636	0.318896962716275\\
17.717518061	0.318894681548141\\
17.722304511	0.318892028786325\\
17.726910568	0.318888911732895\\
17.731823524	0.318885215174627\\
17.737235949	0.318885215174627\\
17.74222415	0.318884424051588\\
17.747473636	0.318883270170931\\
17.752748905	0.318881753272723\\
17.75870571	0.318879873544415\\
17.763850225	0.318877631256479\\
17.770151623	0.318875026678984\\
17.775945014	0.318871969532851\\
17.780547134	0.318868347027198\\
17.785729286	0.318864020518536\\
17.790265079	0.318864020518536\\
17.796107165	0.318863229266239\\
17.801429865	0.318861997875128\\
17.806703665	0.318860324360352\\
17.811764437	0.318858208928518\\
17.816637739	0.318855652013988\\
17.822168118	0.318852653969338\\
17.82792455	0.31884910601618\\
17.832638457	0.31884910601618\\
17.838492749	0.318848317041958\\
17.843720393	0.318847184215658\\
17.848107009	0.318845706497927\\
17.85313513	0.318843884040472\\
17.858463668	0.318841717103277\\
17.86312039	0.318839205926427\\
17.868676911	0.318836264741631\\
17.873908558	0.318832786372114\\
17.882139973	0.318832786372114\\
17.890144048	0.318831999863786\\
17.895065389	0.318830877092574\\
17.899802519	0.318829418049669\\
17.904770131	0.31882762293823\\
17.909939981	0.318825491975146\\
17.913739235	0.318823025431589\\
17.919044447	0.31882013959866\\
17.924199452	0.318816730040508\\
17.929614948	0.318812666396567\\
17.935944443	0.318812666396567\\
17.94236017	0.318811881450329\\
17.947542815	0.318810686947872\\
17.95615666	0.318809082827525\\
17.961611957	0.318807069370643\\
17.967487575	0.3188046468685\\
17.973269546	0.318801815723065\\
17.97918553	0.318798474031781\\
17.984623034	0.318794495507262\\
17.989936914	0.318794495507262\\
17.996152237	0.318793711405931\\
18.001206872	0.318792528744154\\
18.006165396	0.318790946870822\\
18.011411474	0.318788965991658\\
18.016919066	0.318786586443158\\
18.022750466	0.318783808527422\\
18.029531428	0.318780533149818\\
18.035234735	0.318776637148128\\
18.041605605	0.318776637148128\\
18.047958977	0.318775854116213\\
18.053189502	0.318774683069112\\
18.058730641	0.318773122857778\\
18.063780044	0.318771173761072\\
18.070189456	0.318768836027443\\
18.079386706	0.31876611006824\\
18.085538087	0.318762899058171\\
18.091063631	0.318759083967484\\
18.09664393	0.318759083967484\\
18.103014157	0.318758301731149\\
18.108371838	0.318757141939432\\
18.113592738	0.318755602884466\\
18.118863616	0.318753684728131\\
18.124437552	0.318751387795795\\
18.129404784	0.318748712352324\\
18.134981581	0.318745564277795\\
18.14124855	0.318741826619966\\
18.146804256	0.318741826619966\\
18.152466711	0.318741046361266\\
18.157447291	0.318739897647749\\
18.162516084	0.318738379179826\\
18.167648847	0.318736491217452\\
18.172780584	0.318734233989957\\
18.178093047	0.318731607870156\\
18.183265481	0.318728520823059\\
18.188358547	0.31872485904617\\
18.193630713	0.31872485904617\\
18.199575943	0.318724080582885\\
18.204984192	0.31872294259895\\
18.210279118	0.31872144423893\\
18.215282061	0.318719585671656\\
18.220565484	0.318717367184608\\
18.225769851	0.3187147890373\\
18.230797494	0.318711761666844\\
18.23602077	0.318708173219863\\
18.241149694	0.318708173219863\\
18.247780826	0.318707396921444\\
18.252771373	0.318706269474372\\
18.258385777	0.31870479069132\\
18.263793709	0.31870296080064\\
18.269642495	0.318700780033053\\
18.2752671	0.31869824869883\\
18.281210599	0.318695279346044\\
18.288217908	0.318691763030758\\
18.293553327	0.318687564597967\\
18.299004968	0.318687564597967\\
18.305089805	0.318686788760976\\
18.310381328	0.318685586426981\\
18.315722454	0.318683956174992\\
18.32128012	0.318681898344092\\
18.326671231	0.318679413215367\\
18.332559127	0.318676501363118\\
18.338643779	0.318673056678852\\
18.344649318	0.318673056678852\\
18.350882744	0.318672283005666\\
18.356868895	0.31867117609739\\
18.362291165	0.318669735409078\\
18.369638963	0.318667961159278\\
18.375354557	0.318665853556775\\
18.380816206	0.318663412894526\\
18.387135954	0.318660556072781\\
18.393360871	0.318657179575153\\
18.398536716	0.318653154770829\\
18.403940108	0.318653154770829\\
18.410180925	0.318652382146156\\
18.415184516	0.318651204121355\\
18.420655573	0.318649619545056\\
18.426188339	0.318647628728382\\
18.431800508	0.318645231936953\\
18.436861665	0.31864242965679\\
18.442048234	0.318639120835081\\
18.447116748	0.318639120835081\\
18.454209865	0.318638350462719\\
18.460514736	0.318637263120881\\
18.465820135	0.318635858658991\\
18.471389016	0.318634137274482\\
18.47683373	0.318632099168251\\
18.482110014	0.318629744600726\\
18.487283272	0.318626994622747\\
18.492489461	0.318623750754353\\
18.497450527	0.31861989001918\\
18.502330472	0.31861989001918\\
18.509000584	0.318619121359913\\
18.514753389	0.318617966473993\\
18.520524641	0.31861642531421\\
18.525769065	0.318614498147475\\
18.532778122	0.31861218524724\\
18.537922537	0.318609486990541\\
18.543198971	0.318606307265943\\
18.548850341	0.318602526681796\\
18.554007473	0.318602526681796\\
18.560061562	0.318601759230278\\
18.565124067	0.318600615606946\\
18.569558329	0.318599095530866\\
18.574393296	0.318597199204676\\
18.579630801	0.318594926937512\\
18.584886119	0.31859227902247\\
18.590056049	0.318589161927135\\
18.594728268	0.318585458866774\\
18.600222625	0.318585458866774\\
18.606391985	0.318584693048541\\
18.611297246	0.318583560465102\\
18.616701432	0.318582060923918\\
18.622557361	0.318580194677702\\
18.627513423	0.318577961976333\\
18.632445806	0.318575363171783\\
18.638043348	0.318572306939012\\
18.642848189	0.318568679747368\\
18.648008768	0.318568679747368\\
18.654253787	0.318567915354342\\
18.658524708	0.318566793496895\\
18.663006999	0.318565313997607\\
18.668057735	0.318563477048623\\
18.673030228	0.318561282931853\\
18.677817346	0.318558731925159\\
18.682567463	0.318555735118579\\
18.68757999	0.318552181407151\\
18.692815425	0.318552181407151\\
18.697862228	0.318551418735408\\
18.702813646	0.318550307386632\\
18.70797193	0.318548847409982\\
18.712684851	0.318547039031813\\
18.717555812	0.3185448824929\\
18.722860647	0.31854237810235\\
18.728105184	0.318539439100902\\
18.733081588	0.318535957323812\\
18.738011817	0.318531797991649\\
18.742732733	0.318531797991649\\
18.748327813	0.318531036516799\\
18.753480131	0.318529850951551\\
18.75859523	0.318528240802988\\
18.76268896	0.318526206405349\\
18.768150074	0.318523748059448\\
18.773212758	0.31852086629589\\
18.778250404	0.318517455642094\\
18.783519177	0.318517455642094\\
18.7921441	0.31851669578767\\
18.796506407	0.318515604962496\\
18.801711707	0.318514182979905\\
18.806994195	0.318512430058893\\
18.812017024	0.318510346416718\\
18.816529193	0.318507932347373\\
18.821638721	0.318505105418774\\
18.826541638	0.318501762899761\\
18.83136239	0.318497776808292\\
18.838259318	0.318497776808292\\
18.843862907	0.318497018214575\\
18.848421443	0.318495856920246\\
18.853563512	0.318494292303194\\
18.858650467	0.318492324676648\\
18.863051877	0.318489954317191\\
18.868292473	0.318487181704466\\
18.873383388	0.318483906552191\\
18.878235555	0.318483906552191\\
18.884017223	0.318483149800884\\
18.889284854	0.318482078524794\\
18.894259043	0.31848069266811\\
18.898811225	0.318478992431192\\
18.904307053	0.318476978019725\\
18.911189142	0.318474649699395\\
18.91582941	0.318471929162994\\
18.920868669	0.318468718733651\\
18.925712017	0.31846489641387\\
18.93024979	0.31846489641387\\
18.93628157	0.318464141357067\\
18.941478351	0.31846300316164\\
18.94587257	0.318461481818507\\
18.951155593	0.31845957760007\\
18.957136191	0.318457290784406\\
18.961976082	0.318454621759073\\
18.966698513	0.31845147519836\\
18.972158155	0.318447732739024\\
18.977415544	0.318447732739024\\
18.983065604	0.318446978863582\\
18.988446378	0.318445851914134\\
18.992914679	0.318444351592153\\
18.997484747	0.318442478100614\\
19.002703453	0.318440231758206\\
19.00857167	0.31843761285988\\
19.01407906	0.318434528672294\\
19.020195504	0.318430863420367\\
19.025624191	0.318430863420367\\
19.031630128	0.318430111159209\\
19.03922765	0.318428995238032\\
19.043926459	0.318427515385261\\
19.048723261	0.318425671863324\\
19.05417333	0.318423464921994\\
19.058684545	0.318420894930567\\
19.063399744	0.318417871319027\\
19.068110726	0.318414281680357\\
19.073520717	0.318414281680357\\
19.078639384	0.318413530795871\\
19.083715099	0.31841242557911\\
19.088795361	0.318410965707215\\
19.094013826	0.318409151367349\\
19.098030393	0.318406982853468\\
19.103479454	0.318404460441418\\
19.108674928	0.318401496002651\\
19.113561225	0.318397979404337\\
19.119553596	0.318397979404337\\
19.126668151	0.318397230346461\\
19.132578237	0.31839613562947\\
19.13765827	0.318394695213472\\
19.142365845	0.318392909334883\\
19.147671078	0.31839077823399\\
19.153107212	0.318388302235356\\
19.157876473	0.318385395308574\\
19.162967135	0.318381950302859\\
19.16801946	0.318377834170291\\
19.173531361	0.318377834170291\\
19.180021537	0.318377085650231\\
19.185280249	0.318375917438414\\
19.190388247	0.318374328246262\\
19.19443915	0.318372318436988\\
19.199579166	0.318369888290367\\
19.203901657	0.318367038443044\\
19.208478015	0.318363664596516\\
19.213207369	0.318363664596516\\
19.219477916	0.318362918011969\\
19.224081936	0.318361843797347\\
19.229209468	0.318360441259186\\
19.2343193	0.318358710632987\\
19.238574992	0.318356652128119\\
19.243138282	0.318354266062872\\
19.24828683	0.318351470699835\\
19.253060084	0.318348164375051\\
19.257314005	0.318348164375051\\
19.262883338	0.318347419780837\\
19.268433732	0.318346355278843\\
19.273744331	0.318344970794191\\
19.279496667	0.318343266499205\\
19.285266694	0.318341242637378\\
19.289239883	0.31833889945905\\
19.294648512	0.318336157377301\\
19.299556461	0.318332916934863\\
19.305111356	0.318329054527137\\
19.309255669	0.318329054527137\\
19.315542941	0.318328311501314\\
19.320019674	0.318327178991007\\
19.324528636	0.318325656804374\\
19.328939681	0.31832374516739\\
19.335023619	0.318321444431778\\
19.340925706	0.31831875492052\\
19.347062184	0.318315579931613\\
19.352286472	0.318311798982526\\
19.357883929	0.318311798982526\\
19.364124878	0.318311057103549\\
19.369380002	0.318309936156276\\
19.373857917	0.318308435429119\\
19.378402315	0.318306555223609\\
19.383663983	0.318304295797026\\
19.388655129	0.318301657600549\\
19.394236302	0.318298546154348\\
19.398981411	0.318298546154348\\
19.405457954	0.318297806263306\\
19.409854217	0.318296770157076\\
19.414997348	0.318295437847906\\
19.419931873	0.31829380952437\\
19.424247605	0.31829188538314\\
19.429017908	0.318289665673113\\
19.43427476	0.318287076665189\\
19.438456898	0.318284026364347\\
19.443381652	0.318280399826914\\
19.44849772	0.318276055484425\\
19.453263186	0.318276055484425\\
19.458496841	0.318275315928813\\
19.463657232	0.318274127247902\\
19.468369886	0.318272487955909\\
19.472513366	0.31827039828362\\
19.477158178	0.318267858776163\\
19.48239999	0.318264869845651\\
19.487361391	0.318264869845651\\
19.492487181	0.318264133003488\\
19.497680061	0.318263114933701\\
19.502087369	0.31826181557216\\
19.507271563	0.318260235097763\\
19.512884984	0.318258373692211\\
19.517798418	0.318256231587334\\
19.523289294	0.318253738756493\\
19.527969982	0.318250807816644\\
19.533241145	0.318247329577106\\
19.537607732	0.31824316894694\\
19.54210315	0.31824316894694\\
19.54828822	0.318242433205087\\
19.5532092	0.318241270281148\\
19.557357722	0.31823967938855\\
19.562404515	0.318237660764559\\
19.567293542	0.318235214871577\\
19.571851132	0.31823234206359\\
19.576554615	0.318228937021019\\
19.581480514	0.318228937021019\\
19.587832005	0.318228202704997\\
19.593016227	0.318227135415907\\
19.598358344	0.318225734378938\\
19.60396368	0.318223999753474\\
19.609337518	0.318221931827259\\
19.614491059	0.318219530851152\\
19.620861754	0.318216713909946\\
19.627737922	0.318213377346277\\
19.634262065	0.318213377346277\\
19.64173797	0.318212645298787\\
19.647134849	0.318211588000582\\
19.652090511	0.318210205381069\\
19.657112876	0.318208497666368\\
19.661966846	0.318206465083034\\
19.667085715	0.318204107938244\\
19.672112492	0.31820134527206\\
19.677183571	0.31819807621324\\
19.682914096	0.318194175107667\\
19.687687336	0.318194175107667\\
19.716198726	0.318193444251379\\
19.722473903	0.318192317906655\\
19.72868915	0.318190795417522\\
19.734794257	0.318188877115441\\
19.738896379	0.318186563279834\\
19.743251529	0.318183854435447\\
19.74883232	0.318180652131995\\
19.753772898	0.318180652131995\\
19.758881412	0.318179923124448\\
19.763718801	0.318178885311725\\
19.768647388	0.318177538559318\\
19.773228198	0.318175883079785\\
19.77784945	0.318173919082776\\
19.782871475	0.318171646851959\\
19.787763481	0.31816898949524\\
19.792302493	0.318165851166086\\
19.797617251	0.318162112229974\\
19.802385736	0.318162112229974\\
19.807609456	0.31816138483947\\
19.812321904	0.318160281478958\\
19.81752872	0.318158801907214\\
19.822253148	0.318156946419091\\
19.827401882	0.318154715289601\\
19.832816171	0.318152108953074\\
19.83810458	0.318149033823209\\
19.842952228	0.318145374581697\\
19.848104122	0.318145374581697\\
19.853429383	0.318144647768551\\
19.857489902	0.318143555581667\\
19.862828219	0.318142096874866\\
19.86835147	0.31814027182413\\
19.872973834	0.318138080788248\\
19.878409467	0.318135524041843\\
19.883495811	0.318132510768339\\
19.888565494	0.318132510768339\\
19.893954863	0.318131786373569\\
19.899819654	0.318130776180024\\
19.906021683	0.318129480106391\\
19.912175521	0.318127898304268\\
19.917656293	0.318126030986314\\
19.923263365	0.31812387837501\\
19.929265155	0.318121369344551\\
19.934476796	0.318118415028101\\
19.942166275	0.318114904692893\\
19.947434098	0.318110700695892\\
19.952371571	0.318110700695892\\
19.957969994	0.318109977469726\\
19.963001302	0.318108820200297\\
19.967900234	0.318107227923237\\
19.972869375	0.318105201042709\\
19.978279888	0.318102739872902\\
19.984478586	0.318099845200234\\
19.990105201	0.318099845200234\\
19.995895361	0.318099123941276\\
20.001071871	0.318098131315179\\
20.006705372	0.318096867234403\\
20.012122132	0.318095331840203\\
20.017919828	0.318093525329666\\
20.022955286	0.31809144791059\\
20.028133056	0.318089032032754\\
20.033386445	0.31808619330467\\
20.038866956	0.318082826497406\\
20.044287973	0.318078800344704\\
20.049552293	0.318078800344704\\
20.05560179	0.318078080950969\\
20.060672658	0.318076948692882\\
20.066728712	0.318075403357891\\
20.072916144	0.318073445294489\\
20.077635417	0.318071074823818\\
20.083116379	0.318068292507234\\
20.087986172	0.318064995761894\\
20.092111523	0.318064995761894\\
20.098172675	0.318064277816002\\
20.102944802	0.318063237914234\\
20.107157086	0.318061875894615\\
20.111716225	0.318060191990485\\
20.117140467	0.318058186429127\\
20.121327061	0.318055859529397\\
20.125967503	0.318053131132119\\
20.130992248	0.318049901439111\\
20.136296177	0.31804604649325\\
20.141531533	0.31804604649325\\
20.147385323	0.318045329274896\\
20.152289152	0.318044221094808\\
20.157364869	0.318042720705296\\
20.162088337	0.318040828456782\\
20.16732401	0.318038544616956\\
20.171411081	0.318035869776188\\
20.175809026	0.318032706613564\\
20.180684259	0.318032706613564\\
20.186366814	0.318031991577536\\
20.190751526	0.318030971105733\\
20.195790638	0.318029644783641\\
20.200752118	0.31802801283447\\
20.205012209	0.318026075464642\\
20.209305708	0.318023832972838\\
20.214395463	0.318021209233175\\
20.21946614	0.318018109452633\\
20.223783464	0.318014415625207\\
20.228063246	0.318014415625207\\
20.234044918	0.318013701908871\\
20.238402858	0.318012616626895\\
20.243107566	0.318011158926703\\
20.248161666	0.318009329124362\\
20.252964382	0.318007127480114\\
20.257126977	0.318004554482968\\
20.26223169	0.318001517534078\\
20.267460485	0.318001517534078\\
20.272841706	0.318000805917431\\
20.277373581	0.317999803937065\\
20.282374789	0.317998511532581\\
20.287263829	0.317996928902057\\
20.291356059	0.317995056246256\\
20.295837973	0.317992893828093\\
20.300962073	0.317990369369225\\
20.305474177	0.317987392725264\\
20.309956565	0.317983851273444\\
20.315067261	0.317983851273444\\
20.320789822	0.317983141450037\\
20.3249375	0.317982077944276\\
20.330090334	0.31798066078882\\
20.334667109	0.3179788902485\\
20.338851599	0.317976766596436\\
20.343288192	0.317974290210443\\
20.349224525	0.317971373124875\\
20.354440363	0.317967906019082\\
20.35879974	0.317967906019082\\
20.365234038	0.317967197545328\\
20.370224408	0.317966144653334\\
20.374449049	0.317964747199429\\
20.379181069	0.317963005387061\\
20.38434769	0.317960919523035\\
20.388421557	0.317958489903809\\
20.39345846	0.317955630951179\\
20.398470269	0.317952235727552\\
20.403330661	0.317952235727552\\
20.408915859	0.317951528979454\\
20.413969672	0.317950486486536\\
20.418878718	0.31794910821311\\
20.423372417	0.317947394408157\\
20.427921759	0.31794534532318\\
20.432976699	0.317942961307342\\
20.43753617	0.317940158825494\\
20.441945678	0.31793683396211\\
20.446633822	0.31793683396211\\
20.452448787	0.317936128692523\\
20.456877291	0.317935096300794\\
20.461779059	0.317933736739026\\
20.466876564	0.317932050201796\\
20.471102638	0.317930036967522\\
20.475353987	0.31792769731893\\
20.480837043	0.317924949948576\\
20.48664416	0.31792169323627\\
20.491365206	0.317917801909764\\
20.498953391	0.317917801909764\\
20.505421911	0.317917097285896\\
20.510454567	0.31791599556992\\
20.516046015	0.317914495587997\\
20.520863167	0.317912597552518\\
20.525366767	0.317910301914605\\
20.530160089	0.317907609003723\\
20.535238579	0.317904420866277\\
20.539346259	0.317904420866277\\
20.545515311	0.317903718090179\\
20.550837336	0.317902705510731\\
20.555211156	0.317901382369014\\
20.561157404	0.317899748817999\\
20.566876757	0.31789780513117\\
20.571806233	0.317895551552413\\
20.577850903	0.317892910922347\\
20.583310405	0.317889786758223\\
20.589365522	0.317889786758223\\
20.59487056	0.317889086314863\\
20.599838171	0.31788808316852\\
20.605010698	0.317886777331529\\
20.609413775	0.317885169016001\\
20.614552741	0.317883258442627\\
20.619466469	0.317881045899741\\
20.626868389	0.317878456075101\\
20.632206759	0.317875395071973\\
20.637147792	0.317871745672609\\
20.641712387	0.317871745672609\\
20.647558832	0.317871046859507\\
20.652454398	0.317869979638138\\
20.656490877	0.317868543875784\\
20.661462188	0.317866739870342\\
20.66692269	0.317864567909474\\
20.671948505	0.317862028437246\\
20.67959488	0.317859029807315\\
20.684174745	0.317855459196568\\
20.688521005	0.317855459196568\\
20.693698554	0.317854760825406\\
20.698893964	0.317853704683194\\
20.703124106	0.317852289549781\\
20.707664423	0.317850515605152\\
20.712371732	0.317848383222246\\
20.717619966	0.317845892682828\\
20.722196666	0.317842955145088\\
20.726922876	0.317842955145088\\
20.733022784	0.317842259225227\\
20.737444154	0.317841283484873\\
20.741809213	0.317840027770907\\
20.746751115	0.317838492235739\\
20.751546139	0.317836677100426\\
20.756326915	0.317834582592449\\
20.760779231	0.317832139078343\\
20.765940005	0.317829259543837\\
20.770661117	0.317825835687073\\
20.775686748	0.317825835687073\\
20.781848217	0.317825141618616\\
20.786770197	0.317824106637965\\
20.790883424	0.317822730741761\\
20.795883848	0.317821014144243\\
20.800855303	0.317818957149849\\
20.805408812	0.317816560067674\\
20.810088471	0.317813738216138\\
20.815368112	0.317810385779094\\
20.822259415	0.317810385779094\\
20.827548453	0.317809693383875\\
20.832730733	0.317808668741512\\
20.83686063	0.317807311902699\\
20.841056207	0.317805623114052\\
20.845803122	0.317803602634584\\
20.850730169	0.317801250812126\\
20.855060132	0.31779848502078\\
20.860482002	0.317795202412459\\
20.866291793	0.317795202412459\\
20.872446251	0.317794511486586\\
20.877661356	0.317793496894515\\
20.883019482	0.31779215864159\\
20.888501587	0.317790496927972\\
20.894138174	0.31778851203329\\
20.900022042	0.31778620424714\\
20.904434866	0.31778349314049\\
20.910434767	0.31778027820211\\
20.915767521	0.317776435387568\\
20.920969945	0.317776435387568\\
20.926218243	0.317775745239516\\
20.931707491	0.317774662140417\\
20.937492135	0.317773185079079\\
20.942720496	0.317771314276713\\
20.947952453	0.317769050185031\\
20.952910451	0.317766393144011\\
20.957508837	0.317763246283439\\
20.962424415	0.317763246283439\\
20.968640116	0.317762557826214\\
20.973002654	0.317761562942819\\
20.977668846	0.31776026087394\\
20.982899515	0.317758651774736\\
20.987698254	0.31775673592215\\
20.992303356	0.317754513562855\\
20.997100546	0.317751908392349\\
21.002265137	0.317748825005229\\
21.007667549	0.317748825005229\\
21.013908805	0.31774813886672\\
21.019811291	0.317747153362161\\
21.025253956	0.317745868476103\\
21.030751485	0.317744284423797\\
21.036428513	0.317742401427344\\
21.041396549	0.317740219780769\\
21.046198516	0.317737665000839\\
21.051140897	0.317734644251328\\
21.055934011	0.317731041715715\\
21.060519842	0.317731041715715\\
21.068509058	0.31773035710687\\
21.074208849	0.317729308292404\\
21.07900028	0.317727894992505\\
21.084995768	0.317726117513237\\
21.09003926	0.31772397613915\\
21.095270726	0.317721471336609\\
21.100679464	0.317718512491263\\
21.105389207	0.317718512491263\\
21.11107821	0.317717829526599\\
21.116017739	0.31771686232668\\
21.121316772	0.317715610917551\\
21.126055704	0.317714075497107\\
21.131143791	0.317712256273834\\
21.13592157	0.317710153515055\\
21.140115994	0.317707696508204\\
21.144573878	0.317704797056527\\
21.149592062	0.317701344986513\\
21.154066564	0.317701344986513\\
21.159721315	0.317700663784367\\
21.164749737	0.317699636497886\\
21.169862307	0.3176982631799\\
21.17401049	0.317696544098775\\
21.179907866	0.317694479535298\\
21.18576164	0.317692069877318\\
21.190873755	0.317689229077187\\
21.19540872	0.317685850275756\\
21.200914894	0.317685850275756\\
21.206104865	0.317685170371476\\
21.211080214	0.317684153579135\\
21.215849741	0.317682799695178\\
21.220283962	0.317681108924507\\
21.224752903	0.317679081584008\\
21.22950844	0.317676717974115\\
21.234780833	0.31767393442047\\
21.238986554	0.317670626428876\\
21.243787882	0.317670626428876\\
21.250004432	0.317669948190596\\
21.254398597	0.317668941681012\\
21.258683619	0.317667606709261\\
21.263714832	0.317665943534698\\
21.268603278	0.3176639524083\\
21.273192443	0.317661633700463\\
21.277544801	0.3176589057055\\
21.282811956	0.317655667059584\\
21.287098288	0.317655667059584\\
21.292842361	0.317654990227305\\
21.297508778	0.317653993692264\\
21.302614517	0.317652677171121\\
21.306468841	0.317651040850623\\
21.311666627	0.317649085024057\\
21.317630644	0.317646809969735\\
21.323001594	0.317644136223756\\
21.328541037	0.317640964476238\\
21.334507945	0.317640964476238\\
21.340858306	0.317640289497648\\
21.345639245	0.317639302741913\\
21.351457882	0.317638004175053\\
21.356764535	0.317636394031452\\
21.362687381	0.317634472550617\\
21.368417491	0.317632240059697\\
21.373725681	0.317629618995839\\
21.378341931	0.317626512802857\\
21.3835261	0.317626512802857\\
21.389117055	0.317625839355852\\
21.393583041	0.31762486209583\\
21.398606435	0.317623581040134\\
21.403078791	0.317621996377391\\
21.407898216	0.317620108366916\\
21.413086051	0.317617917282163\\
21.419207047	0.317615347615195\\
21.42429254	0.317612305014898\\
21.429360641	0.317608672453269\\
21.43446346	0.317608672453269\\
21.440114244	0.317608000413929\\
21.444370694	0.317606958935519\\
21.449567892	0.317605547659136\\
21.454251834	0.317603766816299\\
21.458944872	0.317601616796349\\
21.463516278	0.317599097935938\\
21.468594012	0.317596118728486\\
21.472772573	0.317596118728486\\
21.478649841	0.317595448328252\\
21.483808704	0.317594489705261\\
21.487969947	0.317593242737002\\
21.492556137	0.317591707591584\\
21.497766911	0.31758988451274\\
21.502930468	0.317587773749676\\
21.507566611	0.317585303624739\\
21.512940345	0.317582384557083\\
21.518005781	0.317578905413209\\
21.524729253	0.317578905413209\\
21.530472254	0.31757823656445\\
21.535878361	0.317577217010211\\
21.540760551	0.317575846432241\\
21.545156087	0.317574125047041\\
21.550636997	0.317572053208452\\
21.554755397	0.317569631233205\\
21.55935531	0.31756677211681\\
21.564800056	0.317563367715994\\
21.57076124	0.317563367715994\\
21.576856107	0.317562699807501\\
21.581913649	0.317561690995414\\
21.587188097	0.317560340172772\\
21.591310466	0.317558647643182\\
21.596483096	0.317556613652435\\
21.601440598	0.317554238671932\\
21.606137961	0.317551437678194\\
21.610801206	0.317551437678194\\
21.617151508	0.317550772113397\\
21.622291474	0.31754983993172\\
21.627528565	0.317548641072194\\
21.632818482	0.317547175723107\\
21.637667304	0.317545444077252\\
21.642496539	0.317543446385463\\
21.648539985	0.317541116291446\\
21.653854575	0.317538371031695\\
21.659056285	0.31753510720043\\
21.665361014	0.31753510720043\\
21.671644142	0.317534443456638\\
21.676559793	0.317533454957241\\
21.682716386	0.317532141773213\\
21.689014438	0.31753050415273\\
21.694608349	0.317528542360014\\
21.700429045	0.317526256749131\\
21.70686581	0.317523566580836\\
21.712486308	0.31752037139206\\
21.718732207	0.31752037139206\\
21.724792219	0.317519709088075\\
21.730139099	0.317518730497105\\
21.735721935	0.317517435601704\\
21.740706488	0.317515824603106\\
21.745879143	0.317513897786954\\
21.751448729	0.317511655445954\\
21.756317905	0.317509019007897\\
21.761396823	0.317505890282712\\
21.766929933	0.317505890282712\\
21.772959515	0.317505229666752\\
21.777600894	0.317504260769424\\
21.782527798	0.317502983677584\\
21.786722916	0.317501398619674\\
21.791330625	0.31749950584257\\
21.796054094	0.317497305667259\\
21.801518554	0.317494721448919\\
21.805662784	0.317491657687308\\
21.81025557	0.317487995494293\\
21.815424194	0.317487995494293\\
21.820689511	0.317487336048211\\
21.825469358	0.317486302071473\\
21.83029407	0.317484892950125\\
21.835450072	0.317483109030042\\
21.839872118	0.317480950607253\\
21.844525365	0.317478418270056\\
21.849725589	0.317475419019711\\
21.854319419	0.317475419019711\\
21.860335171	0.317474761180162\\
21.865307297	0.317473811256504\\
21.870633589	0.317472568848454\\
21.8749051	0.317471034185166\\
21.879919446	0.317469207480856\\
21.885109813	0.317467089051151\\
21.889744132	0.317464606122521\\
21.894205673	0.317461668191653\\
21.899258922	0.317461668191653\\
21.904693509	0.3174610121345\\
21.909317879	0.317460071166166\\
21.915076972	0.317458845239776\\
21.920848593	0.317457334527827\\
21.925831138	0.317455539273062\\
21.930826824	0.317453459728625\\
21.935827648	0.317451025062229\\
21.940367307	0.317448146760159\\
21.945107761	0.317444714934036\\
21.95019877	0.317444714934036\\
21.955303006	0.317444060433988\\
21.959875543	0.317443059291986\\
21.964898433	0.317441711271249\\
21.969739565	0.317440016592732\\
21.974065821	0.317437975609239\\
21.97918055	0.317435588642645\\
21.984756939	0.317432769719023\\
21.990112938	0.317429411976553\\
21.995860217	0.317429411976553\\
22.002100719	0.317428758373751\\
22.006270858	0.317427767882891\\
22.011587008	0.317426439440324\\
22.017255071	0.31742477335005\\
22.02257344	0.317422769859052\\
22.027585706	0.317420429444413\\
22.032782278	0.317417668111993\\
22.037947065	0.317417668111993\\
22.043448367	0.317417016786763\\
22.048161642	0.317416102042297\\
22.052807419	0.317414923794803\\
22.056950688	0.317413482233821\\
22.062079072	0.317411777552087\\
22.067155525	0.317409810002936\\
22.071387723	0.317407514023575\\
22.075649364	0.31740480785373\\
22.08056015	0.317401589350309\\
22.085916715	0.317401589350309\\
22.091584809	0.317400939829351\\
22.096460168	0.317399969474599\\
22.101620065	0.317398678317386\\
22.106016564	0.317397066609024\\
22.111117115	0.317395134612005\\
22.116139664	0.317392882687381\\
22.120430086	0.317390231062915\\
22.124750397	0.317387080588745\\
22.129906897	0.317387080588745\\
22.136195851	0.31738643244919\\
22.140649038	0.317385471913269\\
22.146331802	0.317384198875275\\
22.152231829	0.317382613531628\\
22.157668372	0.317380716173175\\
22.162302119	0.31737850708817\\
22.167641045	0.317375908675693\\
22.172144642	0.317372823963686\\
22.177137321	0.317372823963686\\
22.183838534	0.317372177532578\\
22.188248589	0.317371226608923\\
22.192874821	0.317369971203793\\
22.198305344	0.317368411550761\\
22.203539354	0.317366547892985\\
22.208185151	0.317364380560163\\
22.213048858	0.317361833827726\\
22.217851235	0.317358813446009\\
22.222041567	0.317358813446009\\
22.227654037	0.31735816849283\\
22.233021018	0.317357226905722\\
22.237467741	0.317355988692788\\
22.242435871	0.317354454042955\\
22.247506964	0.317352623218663\\
22.252473595	0.317350496494961\\
22.25673716	0.317348000166054\\
22.261304904	0.317345042127565\\
22.266539115	0.317341508440184\\
22.27128466	0.317341508440184\\
22.276858852	0.317340864611691\\
22.281660716	0.317339860402111\\
22.286336518	0.317338495173589\\
22.290904159	0.317336769146639\\
22.295599039	0.317334682728414\\
22.300608873	0.317332236247579\\
22.305362545	0.317329340633231\\
22.309790827	0.317329340633231\\
22.315765165	0.317328698484386\\
22.320625312	0.317327775218629\\
22.325354854	0.317326570477205\\
22.33009759	0.317325084418807\\
22.335175175	0.31732331729546\\
22.33933996	0.317321269350308\\
22.344259346	0.317318870646463\\
22.351707278	0.317316033749354\\
22.356275068	0.31731265104172\\
22.36158496	0.31731265104172\\
22.367981921	0.317312009800299\\
22.372623944	0.317311027119725\\
22.377703512	0.317309701829976\\
22.383016214	0.31730803411686\\
22.387818367	0.317306024366542\\
22.392515126	0.317303672869395\\
22.396826165	0.317300895050773\\
22.402127799	0.317300895050773\\
22.407517356	0.317300256045526\\
22.412358116	0.317299350208952\\
22.417512863	0.317298177226941\\
22.422034614	0.317296737248123\\
22.426372393	0.317295030503152\\
22.43153512	0.317293057220303\\
22.436418483	0.317290750996147\\
22.440708698	0.317288028825478\\
22.444984603	0.317284787819999\\
22.4503446	0.317284787819999\\
22.455623448	0.317284150458754\\
22.460546544	0.317283188256416\\
22.465753858	0.317281900843892\\
22.470087848	0.317280288419806\\
22.474460308	0.317278351312891\\
22.4797512	0.317276089817776\\
22.484856614	0.317273423303795\\
22.489039572	0.317270251347367\\
22.493966182	0.317270251347367\\
22.500245709	0.317269615296936\\
22.504370641	0.317268663122126\\
22.509115434	0.317267394097656\\
22.51416271	0.317265808498726\\
22.519259394	0.317263906562533\\
22.523549194	0.317261688700304\\
22.528414535	0.3172590761106\\
22.53371415	0.3172590761106\\
22.539400532	0.317258442075016\\
22.543986247	0.317257560948169\\
22.549265716	0.317256432770375\\
22.553531403	0.317255057712485\\
22.557938671	0.317253435957173\\
22.56301632	0.317251567733212\\
22.568447105	0.317249391572979\\
22.573589866	0.317246830778685\\
22.578041397	0.317243789530934\\
22.583290962	0.317240149253633\\
22.589679271	0.317240149253633\\
22.595231521	0.317239516442783\\
22.600481146	0.317238508551852\\
22.604509108	0.317237124966125\\
22.609549721	0.317235365924377\\
22.61447434	0.317233231877341\\
22.619303798	0.317230723187219\\
22.624313064	0.317227747654389\\
22.629744219	0.317227747654389\\
22.635864341	0.317227116017918\\
22.640169666	0.317226192357495\\
22.644915458	0.317224975816192\\
22.650071307	0.317223466547872\\
22.654593542	0.317221664838617\\
22.659076425	0.317219570934062\\
22.664160579	0.317217112150453\\
22.668855842	0.317214197677672\\
22.673228823	0.317214197677672\\
22.678609946	0.317213568251924\\
22.683843518	0.31721265365738\\
22.687989153	0.317211453668515\\
22.693043603	0.317209968510238\\
22.698106114	0.317208198400203\\
22.703997093	0.317206143651728\\
22.709640421	0.317203733268721\\
22.714931625	0.317200878953756\\
22.720183876	0.317200878953756\\
22.725638868	0.317200251132203\\
22.730749911	0.317199345319058\\
22.735653279	0.317198161475149\\
22.740127896	0.317196699772831\\
22.744339028	0.317194960455413\\
22.749539943	0.317192943776142\\
22.753541867	0.317190580638913\\
22.75863912	0.317187784695799\\
22.763397189	0.3171844489097\\
22.768518549	0.3171844489097\\
22.773525761	0.31718382247114\\
22.778650416	0.317182858001843\\
22.783861596	0.317181555124021\\
22.788284262	0.317179914050907\\
22.792790005	0.317177935143942\\
22.798425899	0.317175618716361\\
22.803054892	0.317172881008449\\
22.808041545	0.317172881008449\\
22.813756947	0.317172256214261\\
22.818545847	0.317171367647385\\
22.822927754	0.317170215225679\\
22.82806309	0.317168799107077\\
22.834197645	0.317167119516757\\
22.838707507	0.317165176688796\\
22.844261751	0.317162905032633\\
22.849380129	0.317160222584181\\
22.854146569	0.317157027497268\\
22.858563511	0.317157027497268\\
22.864882654	0.317156404339969\\
22.869313501	0.31715546012384\\
22.874102338	0.317154194717703\\
22.878316245	0.317152608330497\\
22.883775454	0.317150701281858\\
22.887762386	0.317148473876895\\
22.892723561	0.317145846442885\\
22.897928936	0.317142719598206\\
22.902940292	0.317142719598206\\
22.908617528	0.317142097830036\\
22.914081719	0.317141163529218\\
22.918906356	0.317139916316987\\
22.92347959	0.317138356460181\\
22.927813269	0.31713648420358\\
22.933138811	0.317134299943312\\
22.937273546	0.317131725863333\\
22.942064692	0.317128666135267\\
22.946729093	0.317128666135267\\
22.95383383	0.317128045214713\\
22.95918704	0.317127120511704\\
22.964930146	0.317125891049169\\
22.970172386	0.317124356988895\\
22.97506916	0.317122518647138\\
22.979898849	0.317120376279767\\
22.984726845	0.317117854361456\\
22.988994547	0.317117854361456\\
22.994923227	0.317117235694078\\
22.999925651	0.317116379390363\\
23.004155085	0.317115285431721\\
23.009290883	0.317113953957619\\
23.015031859	0.317112385157318\\
23.02021177	0.317110579234787\\
23.025276782	0.317108477078261\\
23.030625932	0.317106004846832\\
23.035903849	0.317103070484189\\
23.040728958	0.31709955921281\\
23.045575227	0.31709955921281\\
23.051908928	0.317098942296588\\
23.056228331	0.317097964117064\\
23.061266426	0.317096624445447\\
23.066576697	0.31709492361457\\
23.070784344	0.31709286193239\\
23.075478161	0.317090439959727\\
23.08054829	0.317087568068613\\
23.085789108	0.317087568068613\\
23.090739658	0.317086952465085\\
23.095905777	0.317086055336758\\
23.101304365	0.31708487639341\\
23.105654296	0.31708341586127\\
23.11005157	0.317081673954983\\
23.11497032	0.317079650991567\\
23.120235451	0.317077276864499\\
23.124630106	0.317074464456788\\
23.129600687	0.317074464456788\\
23.135834809	0.317073850445155\\
23.140389005	0.317072961998956\\
23.145010702	0.317071799020825\\
23.150559657	0.317070361678972\\
23.154695553	0.317068650218359\\
23.159560732	0.317066664888385\\
23.164588971	0.317064337474569\\
23.169518845	0.317061582717398\\
23.173846426	0.317058295261275\\
23.178716901	0.317058295261275\\
23.184921889	0.31705768234206\\
23.18907189	0.317056735990582\\
23.193356653	0.317055455507934\\
23.198521589	0.31705384109276\\
23.204529791	0.317051893119301\\
23.209957569	0.317049611886353\\
23.2161034	0.317046914866822\\
23.221572317	0.317046914866822\\
23.228477043	0.317046303744557\\
23.233728775	0.317045432350462\\
23.238335198	0.317044300441303\\
23.243118125	0.317042908166661\\
23.248251717	0.317041255755382\\
23.253323354	0.317039343435114\\
23.257614932	0.317037106460444\\
23.262611121	0.317034463897929\\
23.267976009	0.317031315538045\\
23.273211936	0.317031315538045\\
23.279289117	0.317030705857415\\
23.284872	0.317029779528586\\
23.289584618	0.317028536089864\\
23.294009639	0.317026975733343\\
23.299208548	0.317025098791558\\
23.303883323	0.317022905550879\\
23.308456727	0.317020317460162\\
23.313124789	0.317020317460162\\
23.319210832	0.317019709510179\\
23.324022542	0.317018854331207\\
23.329370785	0.317017751893365\\
23.336351573	0.317016402344962\\
23.341376725	0.317014805891033\\
23.346942383	0.31701296274967\\
23.352726247	0.317010811439995\\
23.359170404	0.317008275149656\\
23.364117119	0.317005258232155\\
23.36949919	0.317005258232155\\
23.37598161	0.317004651980887\\
23.381164722	0.31700374467774\\
23.386415933	0.317002536366844\\
23.391467956	0.317001027251286\\
23.396204681	0.316999217613943\\
23.401369434	0.316997107749675\\
23.405562898	0.316994622911537\\
23.410415982	0.316991669703377\\
23.416479731	0.316991669703377\\
23.423509987	0.316991065015872\\
23.429554867	0.316990167012637\\
23.435276091	0.316988975763362\\
23.440491951	0.316987491495928\\
23.445054556	0.316985714453788\\
23.450523857	0.31698364496306\\
23.455942896	0.316981210108718\\
23.461821625	0.316978319149064\\
23.46765123	0.316978319149064\\
23.473583675	0.316977715840027\\
23.478591092	0.316976826873217\\
23.483990009	0.316975652252512\\
23.489203775	0.316974192163721\\
23.493821228	0.316972446868417\\
23.499082416	0.316970416637996\\
23.503873688	0.316968030515761\\
23.508476433	0.316965199826794\\
23.514379416	0.316965199826794\\
23.52059828	0.31696459810247\\
23.526026097	0.316963717970736\\
23.531455679	0.316962559532263\\
23.536494868	0.316961122994922\\
23.541505069	0.316959408586842\\
23.545981679	0.316957416601219\\
23.55157305	0.316955077833987\\
23.556910967	0.316952306030535\\
23.563101073	0.316948993654116\\
23.568218855	0.316948993654116\\
23.573711884	0.316948393291947\\
23.578993982	0.316947454492829\\
23.583982472	0.316946176961437\\
23.588415702	0.316944561005926\\
23.592923861	0.316942606906685\\
23.597860529	0.316940315167434\\
23.602758048	0.316937601703086\\
23.607376059	0.316937601703086\\
23.613205318	0.31693700279394\\
23.618537032	0.316936139955697\\
23.622710435	0.316935013039816\\
23.628586573	0.316933622250751\\
23.633612562	0.316931967789948\\
23.638677899	0.316930049939385\\
23.643234268	0.316927803005444\\
23.649481999	0.316925145197978\\
23.65528933	0.316921974791661\\
23.660495545	0.316921974791661\\
23.666872935	0.316921376908338\\
23.67163	0.316920458407838\\
23.677195486	0.31691921846759\\
23.682278854	0.316917657386152\\
23.687366432	0.316915775407736\\
23.692012269	0.316913573019778\\
23.697562752	0.316910970402938\\
23.703130488	0.316910970402938\\
23.708533478	0.316910374420695\\
23.713761514	0.316909528009209\\
23.719712183	0.316908430992594\\
23.725303203	0.316907083560994\\
23.730031361	0.316905485900869\\
23.735289697	0.316903638269531\\
23.73981119	0.316901478317553\\
23.745922877	0.316898928358691\\
23.751361317	0.316895891457051\\
23.755488751	0.316895891457051\\
23.760892944	0.316895297015588\\
23.765728007	0.316894397783605\\
23.77073693	0.316893193490864\\
23.775090906	0.316891684398687\\
23.779901581	0.316889870750352\\
23.784888463	0.316887752937951\\
23.789656532	0.316885255106739\\
23.794192817	0.316882283973336\\
23.799559145	0.316882283973336\\
23.804956698	0.316881690124757\\
23.809479671	0.316880800261875\\
23.814168128	0.316879613302671\\
23.819415955	0.316878129401572\\
23.823437213	0.316876348876971\\
23.827752088	0.316874271975028\\
23.832849347	0.316871825137987\\
23.838059733	0.316871825137987\\
23.843185377	0.316871233562788\\
23.848029599	0.316870410387289\\
23.852990637	0.316869355540105\\
23.857513972	0.316868069155451\\
23.862177249	0.316866551421986\\
23.867456885	0.31686480253918\\
23.87202908	0.316862764891778\\
23.876603799	0.316860366496794\\
23.881743531	0.316857517677739\\
23.886879544	0.316854106955111\\
23.891295851	0.316854106955111\\
23.898092484	0.316853516615231\\
23.902962985	0.316852574657045\\
23.907476236	0.316851280318117\\
23.912284763	0.316849633947479\\
23.917985886	0.316847635825227\\
23.922077462	0.316845286621832\\
23.926961433	0.316845286621832\\
23.932787583	0.316844698004562\\
23.937452505	0.316843889597946\\
23.941662308	0.316842861347596\\
23.946581176	0.316841613379025\\
23.951643172	0.316840145865699\\
23.955967606	0.316838458993252\\
23.960520459	0.316836498074296\\
23.965778464	0.316834194792718\\
23.970470141	0.31683146396964\\
23.975085061	0.316828199322829\\
23.979458515	0.316828199322829\\
23.985577443	0.316827612504968\\
23.989618606	0.316826691378354\\
23.994417174	0.316825435837723\\
23.999768439	0.316823846181115\\
24.004321556	0.316821922694686\\
24.008671046	0.316819665857181\\
24.013856433	0.316816992623191\\
24.018844286	0.316816992623191\\
24.024105932	0.316816407138479\\
24.028353564	0.316815561006411\\
24.033834659	0.316814454165816\\
24.038475154	0.316813086816514\\
24.043006077	0.316811459160495\\
24.047542228	0.316809571474901\\
24.052901916	0.316807358909345\\
24.058028966	0.316804740703056\\
24.063695759	0.316801616338599\\
24.069113443	0.316801616338599\\
24.074023216	0.316801031918874\\
24.078674442	0.316800130837023\\
24.083764501	0.316798912421903\\
24.088384535	0.316797376967089\\
24.092797048	0.316795524717052\\
24.097573109	0.316793356152025\\
24.10261262	0.316790792474888\\
24.107411322	0.316790792474888\\
24.112752297	0.31679020979445\\
24.118139542	0.316789379880337\\
24.122551098	0.316788302564948\\
24.127513756	0.316786978036776\\
24.132082459	0.316785406480257\\
24.137294823	0.316783588151455\\
24.141284024	0.316781461498299\\
24.145851595	0.316778949840624\\
24.151734601	0.316775957537983\\
24.157428448	0.316775957537983\\
24.163927728	0.316775376289609\\
24.16904819	0.316774494231\\
24.173497427	0.316773311015806\\
24.179013634	0.316771826906061\\
24.184126745	0.316770042138979\\
24.188645053	0.316767957113227\\
24.193304418	0.316765496949809\\
24.198346628	0.316765496949809\\
24.204570989	0.316764917275243\\
24.208739616	0.316764102763755\\
24.213345949	0.316763053451952\\
24.218353247	0.316761769506576\\
24.222977559	0.316760251104856\\
24.227855421	0.316758498472647\\
24.233204867	0.316756453196592\\
24.237832791	0.31675404241018\\
24.241990399	0.316751175073463\\
24.246604043	0.316751175073463\\
24.252734053	0.316750597010998\\
24.256876547	0.316749733010328\\
24.261748824	0.316748583171917\\
24.267050365	0.316747147717162\\
24.271312898	0.316745426887001\\
24.275600977	0.316743421000595\\
24.28049686	0.31674105899144\\
24.285609565	0.316738252409164\\
24.289800067	0.316738252409164\\
24.295160606	0.316737675658511\\
24.300570642	0.316736820466271\\
24.305388832	0.316735686844056\\
24.309993003	0.316734274974073\\
24.314599897	0.316732585113873\\
24.319837728	0.316730617529549\\
24.326319961	0.316728303068422\\
24.331629919	0.316725555308828\\
24.336915196	0.316725555308828\\
24.342856718	0.316724980070269\\
24.348388037	0.31672413348849\\
24.353863645	0.316723015645176\\
24.359254957	0.316721626745997\\
24.364381616	0.316719967013061\\
24.369494284	0.316718036738365\\
24.374192796	0.316715768468036\\
24.378964838	0.316713078179453\\
24.385458335	0.316709861360429\\
24.391541775	0.316709861360429\\
24.39753202	0.316709287052227\\
24.402451134	0.316708383291497\\
24.406946626	0.316707149381055\\
24.411605346	0.31670558563845\\
24.417273495	0.316703692320924\\
24.422113115	0.316701469994895\\
24.427214594	0.316698836936228\\
24.433747782	0.316698836936228\\
24.439599435	0.31669826403026\\
24.444739876	0.316697434300999\\
24.449916167	0.316696347190319\\
24.454887869	0.316695002909605\\
24.45898204	0.31669340164528\\
24.464308824	0.316691543691891\\
24.469406042	0.316689365004672\\
24.474227954	0.316686786078234\\
24.479323243	0.316686786078234\\
24.486038576	0.316686214864355\\
24.49080045	0.316685393070561\\
24.496347297	0.316684320548576\\
24.502391494	0.316682997446423\\
24.507331126	0.31668142398627\\
24.512700477	0.316679600390643\\
24.518244932	0.316677464354634\\
24.523081485	0.316674937994154\\
24.527672441	0.316671925032544\\
24.533461488	0.316671925032544\\
24.539689364	0.316671354942194\\
24.544658021	0.316670480273234\\
24.550416182	0.31666930043209\\
24.555105214	0.316667815597397\\
24.560693649	0.316666026103164\\
24.565711136	0.316663932217494\\
24.570727147	0.316661458478253\\
24.574746337	0.316661458478253\\
24.58076491	0.316660890077421\\
24.585878587	0.316660083875934\\
24.590183928	0.316659039732404\\
24.594755124	0.316657757784229\\
24.599856184	0.31665623823506\\
24.60446663	0.31665448129218\\
24.609018353	0.316652427806723\\
24.61345334	0.316650003851492\\
24.618833273	0.316647117632728\\
24.62288999	0.316647117632728\\
24.629745635	0.316646550740608\\
24.63521364	0.316645694371673\\
24.639807008	0.316644548355413\\
24.644215895	0.316643112874487\\
24.649488061	0.316641388217341\\
24.654236451	0.316639374652768\\
24.658840546	0.316637000336309\\
24.66337598	0.316634175633564\\
24.668713106	0.316634175633564\\
24.674365526	0.316633610043551\\
24.678985908	0.316632762631228\\
24.684044539	0.316631633033565\\
24.688153004	0.316630221490913\\
24.69324235	0.316628528219638\\
24.69792302	0.316626553576024\\
24.702935959	0.316624227372459\\
24.707076181	0.316621463129245\\
24.711822435	0.316621463129245\\
24.71788872	0.316620898401645\\
24.722036838	0.316620059653915\\
24.726534643	0.316618946071936\\
24.731660397	0.31661755779985\\
24.737052302	0.316615895119381\\
24.742149852	0.316613958258571\\
24.747702485	0.316611679086992\\
24.753360279	0.316608972684022\\
24.758894219	0.316608972684022\\
24.764676132	0.316608409591296\\
24.769706497	0.316607579362604\\
24.774090107	0.316606481340413\\
24.778604256	0.316605115753345\\
24.783618627	0.316603482795482\\
24.788039351	0.31660158279802\\
24.792511514	0.316599349130774\\
24.797110011	0.316596699516854\\
24.802533151	0.316596699516854\\
24.807282266	0.31659613777706\\
24.811816984	0.316595315777361\\
24.816796674	0.316594232939282\\
24.822287266	0.316592889402808\\
24.827751821	0.316591285419722\\
24.833405433	0.316589421210153\\
24.838083764	0.316587232031083\\
24.843125181	0.316584636956792\\
24.847514103	0.316584636956792\\
24.853795429	0.316584077077199\\
24.857872932	0.316583263160601\\
24.862953943	0.316582195080882\\
24.867852883	0.316580873036218\\
24.872692247	0.316579297220294\\
24.87717053	0.316577467909997\\
24.8823178	0.316575321876562\\
24.887214445	0.316572780459049\\
24.891844411	0.316572780459049\\
24.898043193	0.316572221963966\\
24.903694553	0.316571415878314\\
24.909848942	0.316570362189776\\
24.914631046	0.316569061051269\\
24.920255276	0.316567512677885\\
24.924703802	0.316565717294583\\
24.930228111	0.316563613363774\\
24.936308483	0.316561123981636\\
24.940936123	0.316558153761501\\
24.946286559	0.316558153761501\\
24.952508144	0.316557596547164\\
24.957490984	0.316556738236638\\
24.961740383	0.316555578556588\\
24.967046865	0.316554117695868\\
24.971241753	0.316552355973396\\
24.976352817	0.316550293665682\\
24.980864013	0.316547856160616\\
24.986335557	0.316547856160616\\
24.991158601	0.316547300367057\\
24.996250691	0.316546509654952\\
25.001601759	0.316545483969746\\
25.006169659	0.3165442234509\\
25.010847653	0.316542728297376\\
25.016165466	0.316540998716263\\
25.020670354	0.31653897629361\\
25.025342566	0.316536588030884\\
25.030190799	0.316533743206692\\
25.03527834	0.316533743206692\\
25.04079726	0.316533188873968\\
25.047125639	0.316532348608316\\
25.053674575	0.316531222311799\\
25.060305734	0.316529810167968\\
25.066435817	0.31652811245921\\
25.071690344	0.316526129453986\\
25.077298386	0.316523790195614\\
25.082282146	0.316521006135791\\
25.088322833	0.316521006135791\\
25.095141939	0.316520453062225\\
25.09997667	0.316519621628008\\
25.104989554	0.316518511535341\\
25.110215245	0.316517123020319\\
25.115296175	0.316515456297287\\
25.120276198	0.316513511717774\\
25.125640345	0.31651121997223\\
25.130578192	0.316508495693803\\
25.135635619	0.316508495693803\\
25.1411254	0.316507943367834\\
25.145284583	0.316507120478095\\
25.167433788	0.316506026190244\\
25.173658018	0.31650466064454\\
25.178690564	0.316503024121366\\
25.186916465	0.316501116842806\\
25.193158041	0.316498871550623\\
25.199138843	0.316498871550623\\
25.206562473	0.316498321190323\\
25.211269103	0.316497559207876\\
25.216224281	0.316496585585623\\
25.221355855	0.316495400445452\\
25.226208455	0.316494003954268\\
25.230485391	0.316492396291335\\
25.235649732	0.316490524812566\\
25.240809147	0.316488323752948\\
25.245319934	0.316485711128764\\
25.250214713	0.316482584705698\\
25.255555125	0.316482584705698\\
25.260787972	0.316482035896733\\
25.265947314	0.316481165371794\\
25.271113898	0.316479972919507\\
25.275527992	0.316478458834898\\
25.279822126	0.316476623384015\\
25.285256354	0.316474467070057\\
25.290359581	0.316471910059575\\
25.294619041	0.316471910059575\\
25.300596225	0.316471362405816\\
25.305958893	0.316470564051614\\
25.31129173	0.316469514724543\\
25.317062485	0.31646821462541\\
25.322413622	0.316466663940241\\
25.327726557	0.316464862950985\\
25.332948454	0.31646274921308\\
25.338086208	0.316460245159991\\
25.343212632	0.316460245159991\\
25.349265007	0.3164596989059\\
25.354384617	0.316458908269655\\
25.359807831	0.316457873145552\\
25.364542722	0.316456593678684\\
25.369749381	0.316455070085278\\
25.374541624	0.316453302582165\\
25.378806933	0.316451230417931\\
25.383939272	0.316448777648126\\
25.389272762	0.316445850528431\\
25.393354053	0.316445850528431\\
25.39928877	0.316445305162196\\
25.404534792	0.316444462938092\\
25.409444915	0.316443323144676\\
25.413950965	0.316441885948701\\
25.419226504	0.31644015168465\\
25.423823839	0.316438120605021\\
25.427897726	0.316435719257179\\
25.433816597	0.316435719257179\\
25.447104361	0.316435175524979\\
25.453809013	0.316434400042547\\
25.459607802	0.316433392547193\\
25.464757609	0.316432153166228\\
25.470754827	0.316430682101961\\
25.476192948	0.316428979551036\\
25.480955907	0.31642698785014\\
25.485859632	0.316424634903715\\
25.490682339	0.316421831555771\\
25.495223486	0.316421831555771\\
25.502588753	0.316421289037235\\
25.508076109	0.316420464605603\\
25.512393877	0.316419357751098\\
25.517447386	0.31641796863449\\
25.522432063	0.316416297552392\\
25.526944277	0.316414344746665\\
25.532068367	0.31641204028478\\
25.537064973	0.31641204028478\\
25.542502959	0.316411499367033\\
25.547526003	0.316410738286264\\
25.553669909	0.316409756987054\\
25.559291757	0.316408555596332\\
25.564664331	0.3164071342945\\
25.570133032	0.316405493270493\\
25.575699407	0.316403577763375\\
25.579920053	0.316401319346168\\
25.585193499	0.31639863285112\\
25.590309204	0.31639863285112\\
25.596059162	0.31639809342833\\
25.601062261	0.316397285895792\\
25.606470959	0.316396210264426\\
25.611636443	0.31639486670799\\
25.617263269	0.316393255475614\\
25.622334793	0.316391376820864\\
25.626844881	0.316389164169044\\
25.631406654	0.316386534320926\\
25.636460574	0.316386534320926\\
25.642558246	0.316385996278527\\
25.646608241	0.316385197003791\\
25.651768447	0.316384136531447\\
25.656745747	0.316382815062827\\
25.660981016	0.316381232806961\\
25.66579518	0.316379390053018\\
25.671080517	0.316377221839098\\
25.675316824	0.316374647376644\\
25.679962751	0.316374647376644\\
25.686239518	0.316374110520517\\
25.691799906	0.316373319262575\\
25.697451002	0.316372273564049\\
25.703943223	0.31637097358266\\
25.709663647	0.316369419548867\\
25.714918106	0.316367611694995\\
25.720160334	0.316365486817648\\
25.725207402	0.316362965912669\\
25.729433676	0.316362965912669\\
25.735584188	0.316362430473891\\
25.740931307	0.316361647057128\\
25.745038303	0.316360615731076\\
25.750120181	0.316359336678882\\
25.755015551	0.316357810096496\\
25.759740745	0.316356036242538\\
25.76428932	0.316353953457578\\
25.769544544	0.316351484919586\\
25.774401792	0.316348534922377\\
25.778496609	0.316348534922377\\
25.784287507	0.316348000516222\\
25.789540319	0.316347164799195\\
25.793396161	0.316346027328929\\
25.798570951	0.31634458838271\\
25.803764212	0.316342848192263\\
25.808790883	0.316340807227555\\
25.812928453	0.316338390610533\\
25.818644769	0.316338390610533\\
25.824678683	0.316337857538159\\
25.8288612	0.316337089456345\\
25.833949613	0.316336086117788\\
25.839210096	0.316334847705251\\
25.843022462	0.316333374388656\\
};
\addlegendentry{LMaFit}

\addplot [color=mycolor6, mark size=1.8pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.663730683880825\\
0.010614164	0.512304798652386\\
0.018915142	0.471233170254682\\
0.023914504	0.428803512398164\\
0.028655433	0.406683709730991\\
0.033083794	0.392105076352488\\
0.037907241	0.381610926587346\\
0.044252184	0.374057819198403\\
0.049172898	0.366591294877568\\
0.053594848	0.360226939910777\\
0.058041941	0.354718489990252\\
0.062459791	0.349404201076318\\
0.065893697	0.344968520911578\\
0.06977362	0.340487613404716\\
0.073918548	0.336651578836478\\
0.077676818	0.332814665343916\\
0.081021933	0.329401441639792\\
0.084267615	0.326109347569458\\
0.087863741	0.323085328475223\\
0.091988895	0.320282141337498\\
0.095828881	0.317642387001563\\
0.099677568	0.315267398981333\\
0.103188267	0.312984765805071\\
0.106567417	0.310961767775783\\
0.109845233	0.308984580858582\\
0.11278529	0.307239383844953\\
0.115729161	0.305512635634285\\
0.119315644	0.303988250395847\\
0.12278434	0.302467253652968\\
0.126615317	0.301123386092386\\
0.130229405	0.299773563924914\\
0.133506489	0.298580778700334\\
0.136711809	0.297374639757623\\
0.140521998	0.296310184512908\\
0.143563058	0.29522549155477\\
0.146728891	0.294271024009261\\
0.150048276	0.293289746282893\\
0.153414469	0.292430093319616\\
0.156700194	0.291537617034098\\
0.159848523	0.290760042750164\\
0.162691481	0.289944489417166\\
0.165630527	0.289238221223821\\
0.168568309	0.28848986490528\\
0.171658719	0.287845756379423\\
0.174742143	0.287156548237044\\
0.177814083	0.286566818955362\\
0.180524747	0.285930015629951\\
0.18323331	0.285388038759231\\
0.186806446	0.284797920657148\\
0.190283141	0.284298044137857\\
0.19319401	0.283749705575606\\
0.196349403	0.283287099799693\\
0.200030913	0.28277629344014\\
0.203974118	0.282346821391553\\
0.20794612	0.281869842147828\\
0.211798708	0.281469949183297\\
0.21518041	0.281023546138\\
0.218385283	0.280650167019956\\
0.221978721	0.280231475032554\\
0.22575072	0.279881955996261\\
0.228895155	0.2794884412004\\
0.232176996	0.279160474959308\\
0.235130706	0.278789890230487\\
0.238709682	0.278481461971339\\
0.24179263	0.278131809758996\\
0.244660542	0.277841152362043\\
0.247377555	0.27751065315784\\
0.250364318	0.277236210085642\\
0.253050592	0.276923275365722\\
0.256307578	0.276663669879079\\
0.259368487	0.276366878714302\\
0.262284023	0.276120888281385\\
0.265367577	0.27583896703088\\
0.268381596	0.275605501985944\\
0.271452292	0.275337306627042\\
0.27451457	0.275115392302875\\
0.277546424	0.274859893038564\\
0.280561432	0.274648654740412\\
0.283697007	0.274404922584549\\
0.286906623	0.274203572893372\\
0.289979071	0.273970767976476\\
0.293461857	0.273778595968228\\
0.296843214	0.27355595733992\\
0.299875186	0.273372319387613\\
0.303102255	0.273159156119545\\
0.306651235	0.272983468009249\\
0.310062707	0.27277915142631\\
0.315194639	0.272610881569706\\
0.318723927	0.272414838458922\\
0.321954028	0.272253502025859\\
0.325029545	0.272065208691529\\
0.327943258	0.271910362518568\\
0.330881299	0.271729339569599\\
0.334165978	0.27158057772635\\
0.337239584	0.271406385496931\\
0.34024702	0.271263335412649\\
0.343368304	0.271095569931144\\
0.346400667	0.270957889000504\\
0.34942399	0.270796178433279\\
0.352577071	0.270663551033544\\
0.355529927	0.270507552540814\\
0.358666683	0.270379687403519\\
0.361504397	0.270229084353234\\
0.364424894	0.270105712242151\\
0.36729872	0.269960211735723\\
0.370510921	0.269841083390297\\
0.373825154	0.269700414060434\\
0.376505021	0.269585298369779\\
0.37914603	0.269449208416448\\
0.382511001	0.269337890794075\\
0.385796475	0.269206146229329\\
0.388679168	0.269098427163032\\
0.392151414	0.268970810239503\\
0.395085547	0.268866503994338\\
0.398211236	0.268742811795701\\
0.402815136	0.268641745251131\\
0.406531364	0.268521788425661\\
0.4095277	0.268423800030464\\
0.412717862	0.268307401651441\\
0.41626319	0.268212340482235\\
0.419611375	0.268099335020925\\
0.423078797	0.268007059932083\\
0.426373117	0.267897292330861\\
0.429205143	0.267807671185235\\
0.43212743	0.267700996019964\\
0.435179578	0.267613904991225\\
0.438473144	0.267510185713308\\
0.441704207	0.267425508651938\\
0.444502921	0.267324616901555\\
0.44745476	0.26724224475758\\
0.45032592	0.267144059740625\\
0.453279068	0.267063890037064\\
0.456151806	0.266968297959135\\
0.458729329	0.266890234310891\\
0.461494502	0.266797127862458\\
0.464262844	0.266721079536058\\
0.466849347	0.26663035742347\\
0.470177658	0.266556238933643\\
0.473540041	0.266467805451406\\
0.477479457	0.266395536190895\\
0.481291499	0.266309300830942\\
0.484650896	0.266238804730443\\
0.487904717	0.266154681824751\\
0.491270283	0.266085887040186\\
0.49464709	0.266003795433355\\
0.497632506	0.265936634058015\\
0.500434344	0.265856496806905\\
0.50439585	0.265790904606203\\
0.507980346	0.265712648703959\\
0.511275659	0.26564856487085\\
0.514302375	0.265572120992959\\
0.517675493	0.265509487922241\\
0.520933942	0.265434790192511\\
0.524725585	0.265373553272356\\
0.528911521	0.265300539046981\\
0.532620688	0.26524064646627\\
0.535950508	0.265169256134269\\
0.539254165	0.265110658704398\\
0.543144262	0.265040835502948\\
0.546084611	0.264983486492916\\
0.549429791	0.264915176336249\\
0.552608952	0.264859031319889\\
0.555438311	0.264792182640547\\
0.558736246	0.26473719935498\\
0.561673901	0.264671762956375\\
0.565019268	0.264617901170691\\
0.567877929	0.264553830089982\\
0.57097738	0.264501051483391\\
0.573917875	0.264438300863852\\
0.576568615	0.264386568912498\\
0.579126141	0.264325095884569\\
0.581730142	0.264274375756329\\
0.584318825	0.264214139326674\\
0.58706521	0.264164397783306\\
0.589935395	0.264105358731242\\
0.593080349	0.264056564037296\\
0.595782033	0.263998684818\\
0.598689595	0.263950806655988\\
0.601551673	0.263894051309982\\
0.604557768	0.263847060701252\\
0.607788844	0.263791394769725\\
0.610899743	0.263745264000687\\
0.614555187	0.263690654446139\\
0.617901462	0.263645356999342\\
0.621190015	0.263591772131276\\
0.624396922	0.263547282621026\\
0.627248226	0.263494692026214\\
0.630327243	0.263450986138351\\
0.633748391	0.26339936061545\\
0.63722981	0.263356415051002\\
0.640531685	0.263305726549135\\
0.643848005	0.26326351897152\\
0.646680846	0.263213740532609\\
0.649620825	0.263172249518153\\
0.65247729	0.263123355222723\\
0.655418709	0.263082560214232\\
0.658438286	0.263034525130439\\
0.661261614	0.262994406393621\\
0.663996229	0.26294720652933\\
0.666892351	0.262907745111819\\
0.669910749	0.262861357369487\\
0.673012423	0.262822535062331\\
0.676239623	0.262776937196541\\
0.679564317	0.262738736497962\\
0.682583656	0.262693907075407\\
0.685814161	0.262656311156642\\
0.688876002	0.262612229518455\\
0.691927838	0.262575222191573\\
0.695187904	0.262531868417776\\
0.698767091	0.262495434105329\\
0.701991754	0.262452788981309\\
0.705482846	0.262416912687667\\
0.708982285	0.262374957672581\\
0.712324054	0.262339624956862\\
0.7154443	0.262298342153755\\
0.718628582	0.262263539104223\\
0.721819294	0.262222911231848\\
0.725582695	0.262188624441719\\
0.728841928	0.26214863480788\\
0.731717325	0.262114851352394\\
0.734523678	0.262075483828763\\
0.73806789	0.262042191243481\\
0.741593018	0.262003430241752\\
0.744718234	0.261970616501989\\
0.747823594	0.261932446951318\\
0.750692068	0.26190010045263\\
0.753878697	0.261862507778272\\
0.757553722	0.261830617317948\\
0.760405796	0.261793587420996\\
0.763347006	0.261762142180486\\
0.766424274	0.261725661418663\\
0.769418941	0.261694650946904\\
0.772256853	0.261658706116309\\
0.775345272	0.261628120313862\\
0.778105677	0.261592698631677\\
0.78114169	0.261562527735657\\
0.784038777	0.261527616823676\\
0.786946215	0.261497851393438\\
0.790035404	0.261463439262397\\
0.79309798	0.261434070165902\\
0.795855056	0.261400145200584\\
0.799309464	0.261371163601424\\
0.802485925	0.261337714546458\\
0.805440918	0.261309111891542\\
0.808494572	0.261276127837865\\
0.811428253	0.261247895845648\\
0.81431581	0.26121536621759\\
0.817185506	0.261187496866901\\
0.820175094	0.261155411409858\\
0.823760693	0.261127896929247\\
0.82653806	0.261096245697903\\
0.829989681	0.261069078555498\\
0.833296	0.261037851902558\\
0.836295601	0.261011024796402\\
0.839330878	0.260980213361813\\
0.842414866	0.260953719210651\\
0.845291227	0.260923313911311\\
0.848145423	0.260897145845807\\
0.850955474	0.260867137865666\\
0.853828773	0.260841289220058\\
0.85666082	0.260811670000664\\
0.85944015	0.260786134304775\\
0.862284946	0.260756895536187\\
0.864857926	0.260731666507826\\
0.86742654	0.26070280011992\\
0.870188951	0.260677871657636\\
0.872875969	0.260649369811741\\
0.875764777	0.260624735987901\\
0.878468144	0.260596591068778\\
0.88143871	0.260572246122995\\
0.884656093	0.260544450731125\\
0.887376596	0.260520389063952\\
0.890358455	0.260492936008137\\
0.893418751	0.260469152175055\\
0.89601611	0.260442034465304\\
0.898503062	0.260418523171027\\
0.900984612	0.260391734011708\\
0.903603533	0.260368490104681\\
0.906378944	0.260342022887948\\
0.909023794	0.260319041355145\\
0.911717262	0.260292889654603\\
0.91434072	0.260270165616549\\
0.91730895	0.260244323181165\\
0.920443219	0.260221851887165\\
0.923145369	0.260196312635411\\
0.925927456	0.260174089459\\
0.929052949	0.260148847473221\\
0.9322688	0.260126867907829\\
0.935293994	0.260101917428804\\
0.938385649	0.260080177083586\\
0.941555553	0.260055512505301\\
0.944520694	0.260034007101183\\
0.947770998	0.26000962296581\\
0.951116739	0.259988348331676\\
0.954605497	0.25996423932472\\
0.957606218	0.259943191393773\\
0.960374942	0.259919352339409\\
0.963108572	0.259898527145697\\
0.966130058	0.259874953002279\\
0.969462207	0.25985434667737\\
0.972173513	0.259831032533088\\
0.975079777	0.259810641302865\\
0.978151917	0.259787582371588\\
0.981359543	0.259767402553207\\
0.984642309	0.259744594170454\\
0.987808547	0.259724622169392\\
0.990928882	0.259702059788477\\
0.994120117	0.259682292095746\\
0.996998691	0.259659971284023\\
0.999806454	0.259640404473463\\
1.002896145	0.259618320908745\\
1.00611688	0.259598951634444\\
1.009332031	0.259577101101532\\
1.012069953	0.259557926095323\\
1.014780256	0.259536304482679\\
1.017486987	0.259517320551794\\
1.020845061	0.259495923848285\\
1.023965961	0.259477127873036\\
1.026915903	0.259455952164869\\
1.030139086	0.259437341096457\\
1.033650877	0.259416382564171\\
1.036779566	0.259397953422566\\
1.039858778	0.259377208338131\\
1.042663671	0.259358958210052\\
1.045384016	0.259338422934102\\
1.048074981	0.259320348971034\\
1.050875053	0.259300019950174\\
1.053495252	0.259282119366522\\
1.056402287	0.259261993130735\\
1.05894193	0.259244263201974\\
1.061678639	0.259224336362124\\
1.064812573	0.259206774423071\\
1.068137696	0.2591870436685\\
1.07173167	0.25916964711163\\
1.07523001	0.259150109207818\\
1.078300724	0.259132875481634\\
1.0813494	0.259113527267955\\
1.084162878	0.259096453875434\\
1.087334557	0.259077292262998\\
1.090185203	0.259060376760074\\
1.09305161	0.259041398729618\\
1.095772601	0.259024638723736\\
1.098542849	0.259005841323619\\
1.101711829	0.258989234472316\\
1.104855739	0.258970614816561\\
1.108107378	0.258954158826122\\
1.111350404	0.258935714092528\\
1.114692109	0.258919406716671\\
1.118618492	0.258901134144999\\
1.122751305	0.25888497318361\\
1.126981667	0.258866870073811\\
1.13084049	0.258850853371724\\
1.134219274	0.258832917082261\\
1.137315058	0.258817042528069\\
1.140307742	0.258799270474264\\
1.143546228	0.258783535999178\\
1.146474712	0.258765925651618\\
1.149386526	0.25875032922836\\
1.152197743	0.258732878111371\\
1.155421075	0.258717417753114\\
1.158480049	0.258700123443277\\
1.162488086	0.258684797202589\\
1.166299029	0.258667657327304\\
1.16991944	0.258652463295168\\
1.173240472	0.258635475531268\\
1.176803676	0.258620411836092\\
1.179817594	0.258603573908499\\
1.182881776	0.258588638715183\\
1.185723138	0.258571948395611\\
1.188363369	0.258557139904646\\
1.191709004	0.258540595010345\\
1.19486464	0.258525911456909\\
1.198125368	0.258509509849452\\
1.20102796	0.258494949502564\\
1.204294979	0.258478689086668\\
1.20793838	0.258464250248368\\
1.211143221	0.258448128970746\\
1.213989592	0.258433809975278\\
1.21674409	0.258417825823554\\
1.219969615	0.258403625036578\\
1.223948196	0.258387776038215\\
1.228297398	0.258373691856067\\
1.232022428	0.25835797607731\\
1.235553375	0.258344006926261\\
1.239582175	0.258328422471165\\
1.24408405	0.258314566806701\\
1.24828424	0.258299111816151\\
1.251082584	0.258285368122279\\
1.25392565	0.258270040773034\\
1.257235619	0.258256407561624\\
1.260195338	0.258241206065431\\
1.263431724	0.258227681875543\\
1.266374071	0.258212604478227\\
1.269296711	0.258199187875494\\
1.272497162	0.258184232856118\\
1.275749961	0.258170922432115\\
1.279029065	0.258156088102149\\
1.281947324	0.258142882473794\\
1.285156328	0.258128167176302\\
1.28871266	0.258115064985291\\
1.291742068	0.25810046709415\\
1.294744322	0.258087467006368\\
1.297872182	0.258072984925519\\
1.300771359	0.258060085630496\\
1.304004691	0.258045717793193\\
1.307108602	0.258032918003583\\
1.310163401	0.258018662871691\\
1.312958032	0.258005961322721\\
1.315833275	0.25799181738603\\
1.318694769	0.257979212835021\\
1.322159321	0.257965178610547\\
1.326198436	0.25795266983641\\
1.330051684	0.257938743867776\\
1.333454628	0.257926329670521\\
1.336561404	0.257912510527292\\
1.340437521	0.257900189727579\\
1.343852114	0.257886476004667\\
1.347419131	0.257874247443343\\
1.350300825	0.2578606377604\\
1.353197097	0.257848500298046\\
1.356338058	0.257834993298887\\
1.359392019	0.257822945815404\\
1.362342711	0.257809540167438\\
1.365356167	0.257797581561616\\
1.368342712	0.257784275955303\\
1.372611034	0.25777240514441\\
1.376458602	0.257759198292719\\
1.379566981	0.257747414212113\\
1.382489958	0.257734304850017\\
1.386251978	0.257722606452735\\
1.389129827	0.2577095933367\\
1.392577281	0.2576979795931\\
1.395322557	0.257685061500593\\
1.398156053	0.257673531397986\\
1.400717888	0.257660707126998\\
1.40342962	0.257649259669264\\
1.406096432	0.257636528037857\\
1.408969174	0.257625162245123\\
1.411537	0.257612522090962\\
1.414254266	0.257601236999243\\
1.417272292	0.257588687179176\\
1.420112077	0.257577481840033\\
1.422761403	0.257565021229655\\
1.425663591	0.25755389470989\\
1.428236961	0.257541522203131\\
1.430924693	0.257530473584452\\
1.433558883	0.257518188093169\\
1.436604334	0.257507216471883\\
1.439254457	0.25749501692547\\
1.442068704	0.257484121412197\\
1.444768212	0.257472006757202\\
1.447735562	0.257461186476553\\
1.450594677	0.257449155676301\\
1.453375945	0.2574384097666\\
1.456203372	0.257426461800841\\
1.459207904	0.257415789413857\\
1.461898756	0.257403923278403\\
1.464617839	0.257393323579045\\
1.467485911	0.257381538285431\\
1.470117879	0.257371010451512\\
1.47278955	0.257359305026649\\
1.475595235	0.257348848248605\\
1.478603956	0.257337221734474\\
1.481998264	0.2573268352151\\
1.485467358	0.257315286668415\\
1.489058613	0.257304969622638\\
1.492826571	0.257293498114545\\
1.495865238	0.257283249769159\\
1.499220323	0.257271854384935\\
1.502887992	0.257261673978364\\
1.507206792	0.257250353817118\\
1.510479881	0.257240240599197\\
1.513394451	0.257228994773579\\
1.516547341	0.257218948005308\\
1.519443123	0.25720777564124\\
1.522399681	0.257197794594568\\
1.525699981	0.257186694830961\\
1.528984514	0.257176778788561\\
1.532437354	0.257165750777053\\
1.53598883	0.257155899032119\\
1.539366313	0.25714494193682\\
1.542797958	0.257135153792849\\
1.546059118	0.257124266790073\\
1.548937685	0.257114541560661\\
1.551803807	0.257103723838694\\
1.554879197	0.257094060847344\\
1.557866289	0.257083311606196\\
1.560686041	0.257073710186102\\
1.563551342	0.257063028637276\\
1.566491424	0.257053488131152\\
1.569772273	0.257042873497405\\
1.572848649	0.257033393257288\\
1.575993005	0.257022844772419\\
1.57865209	0.257013424159482\\
1.5812983	0.2570029410681\\
1.583970486	0.256993579452481\\
1.586684995	0.256983161009807\\
1.589308639	0.256973857770419\\
1.592419355	0.256963503242062\\
1.596216067	0.256954257766438\\
1.599375656	0.256943966428199\\
1.602560518	0.256934778112304\\
1.605741204	0.256924549249984\\
1.609256844	0.256915417498054\\
1.612205558	0.256905250407251\\
1.615175255	0.256896174631641\\
1.618091347	0.256886068617559\\
1.621296662	0.256877048238574\\
1.624451834	0.25686700261584\\
1.627564836	0.256858037061578\\
1.630714054	0.256848051154064\\
1.634078187	0.256839139860275\\
1.637513311	0.256829213000911\\
1.640387031	0.256820355410835\\
1.643896279	0.256810486941453\\
1.646882704	0.256801682505666\\
1.649649532	0.256791871776826\\
1.652451132	0.256783119953107\\
1.655707381	0.256773366323921\\
1.658752206	0.256764666577122\\
1.66209348	0.256754969415097\\
1.665528981	0.256746321216976\\
1.669861166	0.25673667989787\\
1.673561392	0.256728082726979\\
1.676778694	0.25671849663462\\
1.679550366	0.256709949976157\\
1.682321092	0.256700418502323\\
1.685534118	0.256691921848005\\
1.688526485	0.25668244439226\\
1.691990133	0.256673997240194\\
1.694790643	0.256664573209742\\
1.697411968	0.256656175064306\\
1.700041958	0.256646803873851\\
1.703281263	0.256638454245559\\
1.706216454	0.256629135317178\\
1.709213748	0.25662083372256\\
1.711895239	0.256611566485553\\
1.714599076	0.256603312447047\\
1.717913415	0.256594096337814\\
1.721284094	0.256585889383641\\
1.72501846	0.256576723845547\\
1.728852486	0.256568563509587\\
1.732732421	0.256559447992848\\
1.736101251	0.25655133381454\\
1.739451947	0.256542267776086\\
1.74306414	0.256534199300312\\
1.746166474	0.256525182203677\\
1.749066856	0.256517158980656\\
1.751837253	0.256508190295839\\
1.754890945	0.256500211881017\\
1.757794639	0.256491291084393\\
1.760559729	0.256483357038343\\
1.763326728	0.256474483612534\\
1.766223546	0.256466593500844\\
1.769110853	0.256457766934606\\
1.772246814	0.256449920327787\\
1.775186777	0.256441140115915\\
1.77813531	0.256433336589296\\
1.781012047	0.256424602232502\\
1.783939738	0.256416841366137\\
1.787227906	0.256408152370951\\
1.790176624	0.256400433749517\\
1.793411747	0.256391789628193\\
1.796385595	0.256384112840904\\
1.799423056	0.256375513111309\\
1.802563859	0.256367877751814\\
1.805469069	0.256359321937341\\
1.808442141	0.25635172760365\\
1.81124402	0.2563432152331\\
1.814077717	0.256335661527475\\
1.816930347	0.256327192134993\\
1.819961999	0.25631967866387\\
1.822786254	0.256311251788837\\
1.826022317	0.256303778162745\\
1.828710483	0.256295393349685\\
1.831545635	0.256287959183155\\
1.834467955	0.256279615981655\\
1.837775963	0.256272220893143\\
1.841017957	0.256263918857755\\
1.844046145	0.25625656246956\\
1.846938544	0.256248301159734\\
1.84983003	0.256240983097913\\
1.852579816	0.2562327620779\\
1.855391424	0.256225481972198\\
1.858523865	0.256217300810973\\
1.862317119	0.256210058294739\\
1.865162368	0.256201916565922\\
1.867880315	0.256194711276047\\
1.87090053	0.256186608557827\\
1.87417426	0.256179440134661\\
1.877140092	0.256171376009707\\
1.879914135	0.256164244096982\\
1.882806716	0.256156218152394\\
1.885702764	0.25614912239717\\
1.888817237	0.25614113422438\\
1.891939012	0.256134074276958\\
1.895112665	0.256126123471674\\
1.898229932	0.256119098985554\\
1.901277226	0.256111185147675\\
1.905444271	0.256104195779464\\
1.909029066	0.256096318513029\\
1.912320429	0.256089363922386\\
1.915773437	0.256081522835499\\
1.9189429	0.256074602685078\\
1.922336331	0.256066797389842\\
1.92550189	0.256059911345221\\
1.928470654	0.256052141457668\\
1.931537693	0.2560452891873\\
1.934437613	0.256037554327337\\
1.938002855	0.256030735502483\\
1.941117601	0.25602303529383\\
1.944249167	0.256016249588503\\
1.946969338	0.256008583658617\\
1.950131915	0.256001830749534\\
1.953562667	0.255994198729578\\
1.956245853	0.255987478296087\\
1.959224643	0.255979879820849\\
1.962103246	0.255973191544899\\
1.964701493	0.255965626252742\\
1.96781907	0.255958969818814\\
1.97135495	0.255951437351631\\
1.97460063	0.255944812446698\\
1.977508328	0.255937312449836\\
1.980180397	0.25593071876331\\
1.9829847	0.255923250885545\\
1.985944538	0.255916688109231\\
1.989164101	0.255909252002693\\
1.993017422	0.255902719830739\\
1.995758405	0.255895315150879\\
1.99856897	0.255888813279736\\
2.001852237	0.255881439685266\\
2.005072237	0.255874967813646\\
2.008395878	0.255867624966496\\
2.011468526	0.255861182795327\\
2.0146519	0.255853870360599\\
2.017988056	0.25584745759298\\
2.021457539	0.255840175238905\\
2.025096036	0.255833791580079\\
2.028470616	0.255826538977963\\
2.031775442	0.255820184135274\\
2.034943127	0.255812960959464\\
2.038422326	0.255806634642306\\
2.0419016	0.255799440570157\\
2.045055428	0.255793142489966\\
2.048359468	0.255785977201781\\
2.052185999	0.255779707071976\\
2.055742891	0.255772570250976\\
2.058796711	0.255766327786948\\
2.061560939	0.255759219119239\\
2.064681694	0.255753004038308\\
2.068447192	0.255745923212834\\
2.072503336	0.255739735234214\\
2.076641908	0.255732681942731\\
2.080452717	0.255726520787522\\
2.08344609	0.255719494724557\\
2.086596611	0.255713360115691\\
2.089594407	0.25570636097851\\
2.092873998	0.255700252640753\\
2.096377446	0.25569328012933\\
2.099290993	0.255687197789236\\
2.102134524	0.255680251606219\\
2.105209772	0.255674194992121\\
2.108194172	0.255667274842805\\
2.111258215	0.255661243684788\\
2.114440732	0.255654349277082\\
2.1173447	0.255648343306959\\
2.120716413	0.255641474351368\\
2.123939576	0.255635493302667\\
2.126822044	0.255628649512246\\
2.129733305	0.255622693120197\\
2.132667346	0.25561587421055\\
2.135846511	0.255609942212048\\
2.138741754	0.255603147901279\\
2.141868182	0.255597240034894\\
2.145095651	0.2555904700436\\
2.148208547	0.255584586049552\\
2.151473841	0.255577840100798\\
2.154305643	0.255571979720934\\
2.157186571	0.255565257540222\\
2.16041548	0.255559420518025\\
2.163175245	0.255552721833285\\
2.166110359	0.255546907913849\\
2.168941039	0.255540232455419\\
2.17227746	0.255534441385445\\
2.175480631	0.255527788886034\\
2.178644616	0.255522020413823\\
2.18172958	0.25551539060852\\
2.185102155	0.255509644483965\\
2.18932745	0.255503037110207\\
2.192784128	0.255497313084786\\
2.195724952	0.255490727882346\\
2.198725918	0.255485025709115\\
2.201829821	0.255478462420088\\
2.20484757	0.255472781853689\\
2.207856405	0.255466240222481\\
2.210611315	0.255460581019124\\
2.213372846	0.25545406079243\\
2.216449623	0.255448422709906\\
2.219475858	0.255441923636713\\
2.22229986	0.255436306434382\\
2.225072331	0.255429828265945\\
2.228389739	0.255424231704748\\
2.231877276	0.255417774194584\\
2.234768557	0.255412198037036\\
2.23767702	0.255405760940921\\
2.24076628	0.255400204951115\\
2.243425326	0.255393788027072\\
2.246137568	0.255388251970687\\
2.248875257	0.255381854978969\\
2.251512454	0.255376338623268\\
2.254463934	0.255369961326373\\
2.257200321	0.255364464440218\\
2.259828984	0.255358106602858\\
2.262478667	0.255352628956703\\
2.265237755	0.255346290345824\\
2.267780228	0.255340831711739\\
2.27097216	0.25533451209649\\
2.274130725	0.255329072248152\\
2.277206409	0.255322771399904\\
2.280311224	0.255317350112615\\
2.283098348	0.255311067804953\\
2.286268927	0.255305664855643\\
2.289348697	0.255299400864353\\
2.292898736	0.255294016031597\\
2.296025339	0.255287770134679\\
2.299262055	0.255282403198703\\
2.302766056	0.255276175176357\\
2.306175532	0.255270825919051\\
2.30975107	0.255264615553685\\
2.312992634	0.255259283758618\\
2.316304625	0.255253090834839\\
2.319496987	0.255247776287259\\
2.322738448	0.25524160059189\\
2.326270768	0.25523630307875\\
2.329107139	0.255230144400822\\
2.331979118	0.255224863710787\\
2.335200378	0.255218721841523\\
2.338358212	0.255213457764985\\
2.34161671	0.255207332497832\\
2.344701889	0.255202084826921\\
2.347867515	0.255195975957539\\
2.351236416	0.255190744486141\\
2.355028191	0.255184651812392\\
2.35856473	0.255179436336168\\
2.361693365	0.255173359658154\\
2.36459915	0.255168159974531\\
2.367732056	0.255162099094555\\
2.371035364	0.255156915002781\\
2.374816802	0.255150869725377\\
2.378175586	0.255145701026501\\
2.381046211	0.255139671158431\\
2.384837893	0.255134517655331\\
2.387809009	0.255128503005593\\
2.390823697	0.255123364503003\\
2.394713511	0.255117364882819\\
2.397714798	0.25511224118732\\
2.400885157	0.255106256410164\\
2.403970586	0.255101147330221\\
2.407003238	0.255095177211805\\
2.409915855	0.25509008255777\\
2.413057246	0.255084126916051\\
2.416382568	0.255079046500187\\
2.420015846	0.255073105155376\\
2.423114106	0.255068038791862\\
2.426020132	0.255062111566431\\
2.428999508	0.255057059071383\\
2.431878982	0.255051145790059\\
2.434848816	0.255046106981552\\
2.437897436	0.255040207471318\\
2.441318378	0.255035182169391\\
2.444492315	0.255029296259509\\
2.447697511	0.255024284286179\\
2.451208157	0.255018411808175\\
2.454556851	0.255013412987461\\
2.457584889	0.255007553775134\\
2.460546501	0.255002567933059\\
2.463451751	0.254996721822491\\
2.466239633	0.254991748787103\\
2.469343653	0.254985915616649\\
2.472289362	0.254980955218032\\
2.475407792	0.254975134828332\\
2.478113702	0.254970186898618\\
2.480780815	0.254964379132601\\
2.483764423	0.254959443505991\\
2.487350826	0.254953648208867\\
2.490915098	0.254948724721625\\
2.494629398	0.254942941740886\\
2.497804068	0.254938030231373\\
2.500974738	0.254932259416814\\
2.504474647	0.254927359725474\\
2.507854715	0.254921600929167\\
2.510945436	0.254916712898562\\
2.513994192	0.254910965974884\\
2.517028461	0.254906089449678\\
2.520521634	0.254900354255276\\
2.523953002	0.254895489082272\\
2.527236675	0.254889765476096\\
2.530672673	0.254884911504229\\
2.534174414	0.254879199347511\\
2.537241406	0.254874356427849\\
2.54039349	0.254868655584108\\
2.543703112	0.254863823569874\\
2.546547936	0.254858133904917\\
2.549683383	0.254853312651491\\
2.553430226	0.254847634033396\\
2.556450068	0.254842823398314\\
2.559399178	0.254837155697445\\
2.562090625	0.254832355540414\\
2.565031287	0.254826698629406\\
2.56837263	0.2548219088123\\
2.571564666	0.254816262566057\\
2.574942755	0.254811482952922\\
2.578018155	0.254805847248612\\
2.58093455	0.254801077705681\\
2.584084856	0.254795452422729\\
2.587033198	0.254790692818405\\
2.589997264	0.254785077838489\\
2.592751416	0.254780328043366\\
2.595420085	0.254774723250406\\
2.598313834	0.254769983137244\\
2.601158683	0.254764388417405\\
2.604482666	0.254759657861159\\
2.607733756	0.254754073102821\\
2.610788711	0.254749351980624\\
2.613612588	0.254743777074396\\
2.617124864	0.254739065265555\\
2.62083071	0.254733500104262\\
2.624368949	0.254728797490264\\
2.628252771	0.254723241968917\\
2.631709989	0.254718548433421\\
2.634435281	0.254713002449232\\
2.63721461	0.254708317878061\\
2.639983264	0.254702781330416\\
2.643184087	0.254698105611565\\
2.646711259	0.254692578402016\\
2.65003319	0.254687911425633\\
2.652962898	0.254682393457891\\
2.655824014	0.254677735116275\\
2.659104788	0.254672226296181\\
2.662308398	0.254667576483778\\
2.666553508	0.254662076719311\\
2.670323399	0.254657435332706\\
2.673701248	0.254651944533951\\
2.677500177	0.254647311471848\\
2.680524402	0.254641829550996\\
2.684004678	0.25463720471422\\
2.68797788	0.254631731585532\\
2.691701724	0.254627114877023\\
2.694494628	0.254621650456834\\
2.697680999	0.254617041781627\\
2.700696126	0.254611585988319\\
2.703636179	0.254606985253528\\
2.706473742	0.25460153800752\\
2.709487231	0.254596945122339\\
2.712141293	0.254591506346059\\
2.715079317	0.254586921221739\\
2.717923656	0.254581490839618\\
2.720913852	0.254576913389455\\
2.725417339	0.254571491327898\\
2.728536296	0.254566921467225\\
2.731540641	0.2545615076546\\
2.734453009	0.254556945300762\\
2.737573679	0.254551539667376\\
2.740692614	0.254546984739724\\
2.743688973	0.254541587217806\\
2.746523508	0.254537039637676\\
2.749644806	0.254531650161349\\
2.752833163	0.254527109852047\\
2.755813917	0.254521728357323\\
2.758840591	0.254517195244105\\
2.762032272	0.254511821668846\\
2.765211715	0.254507295678901\\
2.768149475	0.254501929962813\\
2.771222186	0.254497411025246\\
2.773932107	0.254492053109849\\
2.776915856	0.254487541155662\\
2.779851436	0.254482190984266\\
2.782848535	0.254477685946344\\
2.785637668	0.254472343464037\\
2.788501784	0.254467845277116\\
2.791173577	0.25446251043073\\
2.7940374	0.254458019031389\\
2.796825808	0.25445269176948\\
2.799516531	0.254448207096111\\
2.802413456	0.254442887368948\\
2.805049899	0.254438409361742\\
2.807671033	0.254433097121261\\
2.810371171	0.254428625722184\\
2.812961674	0.254423320921989\\
2.815487748	0.254418856074761\\
2.818212208	0.254413558670083\\
2.821023034	0.254409100320155\\
2.823969369	0.254403810267831\\
2.827092152	0.254399358362363\\
2.829821873	0.254394075620829\\
2.832620853	0.254389630108667\\
2.835305503	0.254384354637905\\
2.838337279	0.254379915469564\\
2.841103774	0.254374647231101\\
2.843928748	0.254370214358728\\
2.846919765	0.254364953315603\\
2.849895543	0.254360526692976\\
2.852889098	0.254355272809712\\
2.856070634	0.254350852392193\\
2.859113529	0.254345605634787\\
2.862218981	0.254341191379311\\
2.865077679	0.254335951715194\\
2.867738572	0.254331543580243\\
2.870829025	0.254326310978264\\
2.874067948	0.254321908923846\\
2.877693978	0.254316683354245\\
2.880646462	0.254312287341862\\
2.883958042	0.254307068776239\\
2.88724885	0.254302678768883\\
2.890363044	0.254297467180189\\
2.893683086	0.254293083142284\\
2.896626255	0.254287878504787\\
2.899822505	0.254283500402195\\
2.903047418	0.254278302691456\\
2.905995895	0.254273930491439\\
2.908816314	0.254268739684288\\
2.911411817	0.254264373355489\\
2.914229776	0.254259189430006\\
2.917561989	0.254254828942411\\
2.920263877	0.254249651877892\\
2.922935365	0.254245297202832\\
2.925691668	0.254240126979774\\
2.928537932	0.254235778089878\\
2.931304446	0.254230614689953\\
2.934948022	0.254226271559127\\
2.938144134	0.254221114965156\\
2.941218824	0.254216777568569\\
2.944132035	0.254211627764503\\
2.947018599	0.254207296078552\\
2.950249482	0.254202153049445\\
2.953401148	0.254197827051744\\
2.95643692	0.254192690783723\\
2.959715519	0.254188370453057\\
2.962753186	0.254183240933313\\
2.96615969	0.254178926249645\\
2.970200634	0.254173803466403\\
2.974290749	0.254169494410818\\
2.978143273	0.254164378353312\\
2.981371483	0.254160074908017\\
2.985377558	0.254154965566474\\
2.989125859	0.254150667714758\\
2.993215254	0.25414556508037\\
2.996470715	0.254141272806595\\
2.999616351	0.254136176871493\\
3.003215754	0.254131890161067\\
3.006394627	0.254126800918307\\
3.010181029	0.254122519757652\\
3.013366706	0.254117437201195\\
3.016616482	0.254113161577722\\
3.019789164	0.254108085702413\\
3.023141831	0.254103815604521\\
3.026379646	0.254098746406044\\
3.030200823	0.254094481823078\\
3.033357968	0.254089419297972\\
3.036249005	0.25408516022021\\
3.039234502	0.254080104365818\\
3.042734061	0.254075850784432\\
3.045740372	0.254070801598898\\
3.048908837	0.254066553505969\\
3.052265116	0.254061510988206\\
3.05565139	0.254057268376654\\
3.058329908	0.254052232526332\\
3.061251954	0.254047995389927\\
3.063975341	0.254042966207456\\
3.066934798	0.254038734540794\\
3.070206788	0.254033712027289\\
3.073484356	0.254029485825751\\
3.077204083	0.254024469983023\\
3.081569885	0.254020249242785\\
3.085646927	0.254015240073326\\
3.089688187	0.254011024791304\\
3.093372893	0.254006022298256\\
3.096540267	0.254001812472117\\
3.099500517	0.253996816659266\\
3.102720387	0.253992612287381\\
3.105715534	0.253987623159123\\
3.109225172	0.253983424240565\\
3.112071069	0.253978441801904\\
3.114786802	0.253974248336421\\
3.117486363	0.253969272592943\\
3.120235666	0.25396508458094\\
3.123215642	0.253960115538784\\
3.126635339	0.253955932981305\\
3.129379994	0.253950970647168\\
3.132274638	0.253946793545869\\
3.135121322	0.253941837926979\\
3.137901161	0.25393766628411\\
3.140502096	0.253932717388197\\
3.143316061	0.25392855120661\\
3.146244603	0.253923609041901\\
3.148998643	0.253919448324987\\
3.15197531	0.253914512900189\\
3.155309448	0.253910357651897\\
3.158949447	0.253905428976173\\
3.163181509	0.253901279200966\\
3.16685061	0.253896357283937\\
3.171470503	0.25389221298679\\
3.175801578	0.2538872978385\\
3.179604555	0.253883159024877\\
3.183477217	0.253878250655774\\
3.187263948	0.25387411733161\\
3.190998334	0.25386921575255\\
3.194951208	0.253865087924247\\
3.198978751	0.253860193146459\\
3.202509383	0.253856070820844\\
3.206516842	0.253851182855938\\
3.21020356	0.25384706604026\\
3.21334429	0.253842184900185\\
3.216776552	0.253838073602104\\
3.220439749	0.253833199299151\\
3.224232308	0.253829093526718\\
3.228180471	0.253824226073498\\
3.231844677	0.253820125835131\\
3.235638374	0.253815265244567\\
3.23962248	0.253811170549043\\
3.24359029	0.253806316834349\\
3.24713965	0.253802227690798\\
3.25059946	0.253797380865463\\
3.254527606	0.253793297283328\\
3.25847782	0.253788457361118\\
3.262710327	0.253784379350157\\
3.265841736	0.253779546345085\\
3.269216591	0.253775473915359\\
3.273160549	0.253770647841679\\
3.27724856	0.253766581003526\\
3.281037764	0.253761761875717\\
3.28404139	0.253757700639746\\
3.287333665	0.2537528884725\\
3.290423522	0.253748832849569\\
3.293442153	0.253744027657776\\
3.296453894	0.253739977658993\\
3.29944534	0.25373517945774\\
3.30239685	0.25373113509443\\
3.305572272	0.25372634389898\\
3.308494162	0.253722305182682\\
3.311467014	0.253717521008449\\
3.31443996	0.253713487950908\\
3.317423509	0.253708710813466\\
3.321013799	0.25370468342661\\
3.324292489	0.253699913341676\\
3.327566392	0.253695891637605\\
3.330594922	0.253691128621026\\
3.333541516	0.253687112612\\
3.336784002	0.253682356679729\\
3.339665258	0.253678346378169\\
3.342619885	0.253673597546275\\
3.345601537	0.253669592964719\\
3.348588232	0.253664851249366\\
3.351643526	0.253660852400489\\
3.354360074	0.253656117817926\\
3.357286536	0.253652124714513\\
3.360048681	0.253647397281056\\
3.363031962	0.253643409936001\\
3.366255217	0.253638689668033\\
3.369208737	0.253634708094307\\
3.372862078	0.25362999500827\\
3.376458113	0.253626019218931\\
3.380010663	0.253621313331301\\
3.382946599	0.253617343339471\\
3.386298091	0.253612644666767\\
3.389349477	0.25360868048563\\
3.392086532	0.253603989044383\\
3.395061048	0.253600030687172\\
3.398049486	0.253595346493933\\
3.400809851	0.253591393973909\\
3.403461216	0.253586717045236\\
3.406303279	0.253582770375691\\
3.409491981	0.253578100728137\\
3.412350789	0.253574159922379\\
3.415275468	0.25356949757248\\
3.418405378	0.253565562643827\\
3.422005906	0.2535609076081\\
3.425410376	0.253556978569865\\
3.428400044	0.253552330864797\\
3.431502972	0.253548407730278\\
3.434566221	0.253543767372308\\
3.437828348	0.253539850154788\\
3.440755578	0.253535217160321\\
3.443877667	0.253531305873051\\
3.44664098	0.253526680258417\\
3.44947869	0.253522774914614\\
3.45225867	0.253518156696106\\
3.455178519	0.253514257308926\\
3.457949643	0.253509646502743\\
3.461231411	0.253505753085303\\
3.463973926	0.253501149707577\\
3.467031211	0.253497262272924\\
3.470552695	0.25349266633969\\
3.474087924	0.253488784900806\\
3.478030677	0.253484196428011\\
3.496267985	0.253480320997788\\
3.506236113	0.253475740001279\\
3.512883396	0.253471870592538\\
3.518304463	0.253467297088051\\
3.523009779	0.253463433713505\\
3.528119243	0.253458867716662\\
3.532871898	0.253455010388932\\
3.53754226	0.253450451915236\\
3.542323547	0.253446600646835\\
3.54725356	0.253442049711655\\
3.551774054	0.253438204514984\\
3.556379256	0.253433661133559\\
3.560509559	0.253429822020897\\
3.56463225	0.253425286208324\\
3.568444015	0.253421453191823\\
3.572423743	0.253416924963054\\
3.576113986	0.25341309805473\\
3.580223623	0.253408577424561\\
3.584516744	0.253404756636301\\
3.589317453	0.253400243619377\\
3.593691466	0.253396428962912\\
3.598018171	0.253391923573703\\
3.601768219	0.253388115060625\\
3.605434386	0.253383617313441\\
3.608991811	0.253379814955184\\
3.612523328	0.25337532486416\\
3.61578494	0.253371528671991\\
3.618787836	0.25336704625108\\
3.622390272	0.253363256236114\\
3.626174093	0.253358781499079\\
3.629565738	0.253354997672252\\
3.632656775	0.253350530632683\\
3.635475682	0.253346753004754\\
3.63915706	0.253342293676036\\
3.643215841	0.253338522257587\\
3.647215788	0.253334070652909\\
3.651085929	0.253330305454351\\
3.654441914	0.253325861586698\\
3.657949065	0.253322102618244\\
3.661834757	0.253317666500394\\
3.665243705	0.253313913772061\\
3.668533062	0.25330948541659\\
3.671973246	0.25330573893821\\
3.675121799	0.25330131835747\\
3.678278118	0.253297578138674\\
3.681294472	0.253293165344811\\
3.68447177	0.253289431395021\\
3.687583045	0.253285026399947\\
3.690895616	0.253281298728396\\
3.694111764	0.253276901543805\\
3.697292729	0.253273180159504\\
3.700800513	0.253268790796858\\
3.704389521	0.253265075708615\\
3.707891173	0.253260694179148\\
3.711171901	0.253256985395554\\
3.714022088	0.253252611710264\\
3.716763959	0.253248909239698\\
3.719581652	0.253244543409346\\
3.722786046	0.253240847259969\\
3.725980405	0.253236489295081\\
3.729413627	0.253232799474822\\
3.732664382	0.25322844938568\\
3.736218475	0.253224765902261\\
3.739905045	0.253220423698898\\
3.743218747	0.253216746559809\\
3.746190197	0.253212412252015\\
3.748998433	0.253208741464517\\
3.751722792	0.253204415061837\\
3.754602111	0.253200750632971\\
3.757767768	0.253196432144692\\
3.760638751	0.253192774081264\\
3.763885535	0.253188463516421\\
3.766703937	0.253184811825015\\
3.769981845	0.253180509192394\\
3.773184639	0.253176863879348\\
3.776471427	0.253172569187473\\
3.779472771	0.253168930258908\\
3.782345299	0.253164643516052\\
3.785372564	0.253161010977836\\
3.788521584	0.253156732192012\\
3.791865757	0.253153106049799\\
3.795299171	0.253148835228755\\
3.79833604	0.253145215487952\\
3.801411008	0.253140952639183\\
3.80518623	0.253137339304964\\
3.808550199	0.253133084435694\\
3.811638637	0.253129477512996\\
3.814836391	0.253125230630196\\
3.817810895	0.253121630123724\\
3.820787406	0.253117391234091\\
3.824232597	0.253113797148307\\
3.82742437	0.253109566258286\\
3.830439178	0.253105978597421\\
3.833228959	0.253101755713181\\
3.836230784	0.253098174481225\\
3.839545991	0.25309395960868\\
3.842869572	0.253090384809393\\
3.845978536	0.253086177954183\\
3.849156629	0.253082609591088\\
3.852114456	0.253078410758592\\
3.855459542	0.253074848834972\\
3.8588724	0.253070658030305\\
3.861911178	0.253067102549208\\
3.864771736	0.253062919777217\\
3.867608736	0.253059370741462\\
3.870501592	0.253055196006728\\
3.873713502	0.253051653418899\\
3.877223682	0.253047486725743\\
3.880072176	0.253043950588187\\
3.882955108	0.253039791940664\\
3.885689683	0.253036262255493\\
3.88881659	0.253032111657394\\
3.891779572	0.253028588426499\\
3.894585427	0.253024445881346\\
3.897371235	0.253020929106386\\
3.900714397	0.253016794617445\\
3.904404013	0.253013284299843\\
3.907309032	0.253009157870118\\
3.910348959	0.253005654011071\\
3.913485122	0.253001535643297\\
3.916607555	0.252998038243786\\
3.919542562	0.252993927940442\\
3.922508875	0.252990437001205\\
3.925471359	0.252986334764522\\
3.928591037	0.252982850286085\\
3.931795514	0.252978756118015\\
3.934743836	0.252975278100687\\
3.937504504	0.252971192002932\\
3.94030386	0.252967720446791\\
3.943464064	0.25296364242081\\
3.94609987	0.25296017732571\\
3.949185858	0.25295610737269\\
3.951886852	0.252952648738286\\
3.954519327	0.252948586859169\\
3.957093306	0.252945134684882\\
3.959911583	0.252941080880356\\
3.962549373	0.252937635165406\\
3.965475511	0.252933589435909\\
3.969009688	0.252930150179297\\
3.972162572	0.252926112525018\\
3.975237201	0.252922679725535\\
3.978282145	0.252918650146415\\
3.981034816	0.252915223802644\\
3.984062632	0.25291120229838\\
3.987163249	0.252907782408698\\
3.990210951	0.252903768978739\\
3.993074572	0.252900355541323\\
3.996192201	0.252896350184876\\
3.999255303	0.252892943197692\\
4.00245383	0.252888945913734\\
4.005360481	0.252885545374545\\
4.008484027	0.252881556161801\\
4.011865239	0.252878162068186\\
4.014870543	0.252874180925152\\
4.018352669	0.25287079327448\\
4.021869494	0.252866820199415\\
4.02543631	0.252863438988868\\
4.029577896	0.252859473979793\\
4.033548625	0.252856099206358\\
4.037490352	0.252852142261068\\
4.040382339	0.252848773921551\\
4.043846671	0.252844825037615\\
4.047001099	0.252841463128613\\
4.049938879	0.25283752230337\\
4.052805228	0.252834166821313\\
4.05568407	0.252830234051872\\
4.058788654	0.252826884993006\\
4.061531778	0.252822960276263\\
4.06409259	0.252819617636642\\
4.066691922	0.252815700969268\\
4.069446137	0.252812364744776\\
4.072493405	0.252808456123221\\
4.075385588	0.252805126309559\\
4.078670268	0.252801225730064\\
4.081650737	0.252797902322765\\
4.084546832	0.252794009781353\\
4.087954513	0.252790692775772\\
4.090818856	0.252786808268253\\
4.093932619	0.252783497659578\\
4.096954295	0.252779621181556\\
4.100370048	0.252776316964808\\
4.103451523	0.252772448511677\\
4.106641527	0.252769150681707\\
4.110129546	0.252765290248662\\
4.113068147	0.252761998800162\\
4.116089798	0.252758146382189\\
4.11893807	0.252754861309691\\
4.121849063	0.25275101690157\\
4.124759056	0.252747738199449\\
4.128109437	0.252743901795779\\
4.130781786	0.252740629458242\\
4.13372764	0.25273680105342\\
4.136459218	0.252733535074531\\
4.139416374	0.252729714662749\\
4.142641782	0.252726455036418\\
4.145737117	0.252722642611693\\
4.148724287	0.252719389331678\\
4.151981498	0.252715584887827\\
4.155383631	0.252712337947742\\
4.158254525	0.252708541478401\\
4.161601851	0.252705300871708\\
4.164576843	0.252701512370329\\
4.16774227	0.252698278090352\\
4.1709306	0.252694497550205\\
4.173844107	0.252691269590126\\
4.177350934	0.252687497004298\\
4.180272073	0.252684275357163\\
4.183211495	0.252680510718564\\
4.186261442	0.252677295377278\\
4.189170523	0.252673538678651\\
4.191999175	0.252670329635984\\
4.195001481	0.252666580869889\\
4.197868389	0.252663378118484\\
4.201072877	0.252659637277313\\
4.204298064	0.252656440809675\\
4.20747739	0.25265270788566\\
4.211055115	0.252649517694174\\
4.214210278	0.252645792679364\\
4.217418671	0.252642608756285\\
4.220748187	0.252638891642584\\
4.224087752	0.25263571398004\\
4.228042739	0.252632004759178\\
4.230903932	0.25262883334918\\
4.233734155	0.252625132012731\\
4.236935885	0.252621966847167\\
4.239861529	0.252618273386547\\
4.242943487	0.252615114457193\\
4.245701676	0.252611428863663\\
4.248436828	0.252608276162167\\
4.251404736	0.252604598426833\\
4.254188728	0.252601451944746\\
4.25688841	0.252597782058563\\
4.259677294	0.252594641787306\\
4.262311914	0.252590979741087\\
4.264961068	0.25258784567198\\
4.267731431	0.252584191456385\\
4.27091695	0.252581063580639\\
4.273804365	0.252577417186181\\
4.276648548	0.2525742954949\\
4.279399313	0.252570656911952\\
4.282367348	0.25256754139614\\
4.285435545	0.252563910614936\\
4.288343915	0.252560801265484\\
4.290896465	0.252557178276115\\
4.293685143	0.252554075083823\\
4.296487536	0.252550459876249\\
4.299248706	0.252547362831812\\
4.30205542	0.252543755395851\\
4.305022739	0.252540664489874\\
4.307676971	0.25253706481521\\
4.310415497	0.252533980038193\\
4.313044625	0.252530388114387\\
4.315761229	0.252527309456747\\
4.318460913	0.252523725273225\\
4.321460522	0.252520652725279\\
4.324580428	0.252517076271334\\
4.32748147	0.252514009823313\\
4.330210965	0.252510441088127\\
4.333107912	0.252507380730172\\
4.336024043	0.252503819702786\\
4.338901925	0.25250076542495\\
4.341845743	0.252497212094296\\
4.344752952	0.252494163886551\\
4.347850674	0.252490618241435\\
4.350999803	0.252487576093666\\
4.354243163	0.252484038122774\\
4.357060962	0.252481002024784\\
4.36045991	0.252477471716687\\
4.363638357	0.252474441658206\\
4.366289985	0.252470919001353\\
4.369047018	0.252467894972023\\
4.37236656	0.252464379954763\\
4.375268979	0.252461361944154\\
4.378191733	0.252457854554713\\
4.380891739	0.252454842552315\\
4.38379148	0.252451342778813\\
4.387215199	0.252448336774055\\
4.390044797	0.252444844604496\\
4.393414716	0.252441844586719\\
4.396606088	0.252438360009009\\
4.399276676	0.252435365967492\\
4.402137205	0.252431888969425\\
4.404946092	0.252428900893375\\
4.407699085	0.252425431462647\\
4.410786337	0.252422449341204\\
4.413488675	0.252418987465398\\
4.416237434	0.25241601128764\\
4.418884972	0.252412556954247\\
4.421695627	0.252409586709176\\
4.424518083	0.252406139905584\\
4.427421042	0.252403175582153\\
4.430269664	0.252399736295648\\
4.433208136	0.252396777882742\\
4.436747049	0.252393346100515\\
4.439664638	0.252390393586956\\
4.442658864	0.252386969296104\\
4.445937734	0.252384022670657\\
4.448974376	0.252380605858184\\
4.451810885	0.252377665109556\\
4.454872087	0.252374255762366\\
4.458021757	0.252371320879209\\
4.461150727	0.252367918984128\\
4.464628845	0.252364989955037\\
4.467798629	0.252361595498788\\
4.470859767	0.252358672312308\\
4.474142298	0.252355285281533\\
4.477422415	0.252352367926148\\
4.480408903	0.252348988307395\\
4.483407098	0.25234607677155\\
4.486707288	0.252342704551285\\
4.489786888	0.252339798823373\\
4.49292886	0.252336433987978\\
4.496622745	0.252333534056337\\
4.499887571	0.252330176592102\\
4.503122969	0.252327282445031\\
4.506709014	0.25232393233818\\
4.509508192	0.252321043963922\\
4.512656834	0.252317701200579\\
4.515495417	0.252314818587344\\
4.518419521	0.252311483153569\\
4.521324205	0.252308606289517\\
4.523998378	0.252305278171276\\
4.527168219	0.252302407044531\\
4.53030947	0.252299086227731\\
4.533005041	0.25229622082637\\
4.535846189	0.252292907296822\\
4.538840907	0.252290047608885\\
4.542028291	0.252286741352341\\
4.54483337	0.25228388736583\\
4.547883371	0.252280588367958\\
4.550584969	0.252277740070835\\
4.553277382	0.25227444831724\\
4.556149141	0.252271605697437\\
4.558946012	0.252268321173635\\
4.562299673	0.252265484219053\\
4.56483436	0.252262206910504\\
4.567403037	0.252259375608998\\
4.56993626	0.252256105501092\\
4.572648411	0.252253279840491\\
4.575272718	0.252250016918539\\
4.577933649	0.252247196886646\\
4.580719558	0.252243941135906\\
4.583458629	0.252241126720482\\
4.58636466	0.252237878126141\\
4.58921595	0.25223506931493\\
4.592415423	0.252231827862101\\
4.595479984	0.252229024642811\\
4.598036691	0.252225790316557\\
4.600672328	0.252222992676876\\
4.603513216	0.252219765462186\\
4.606444659	0.25221697338977\\
4.609387047	0.252213753271583\\
4.612244674	0.252210966754066\\
4.614943494	0.252207753717243\\
4.617696023	0.252204972742244\\
4.621046568	0.252201766771604\\
4.623969798	0.252198991326702\\
4.627133759	0.252195792406996\\
4.63044116	0.252193022479767\\
4.634099162	0.25218983059569\\
4.638488567	0.252187066173676\\
4.641505457	0.252183881309873\\
4.644977839	0.252181122380602\\
4.648179436	0.252177944521653\\
4.650942344	0.252175191072639\\
4.653758826	0.252172020203068\\
4.656673101	0.252169272221803\\
4.659978472	0.252166108326098\\
4.663234604	0.252163365800054\\
4.666176868	0.252160208862635\\
4.668804038	0.252157471779277\\
4.671395675	0.252154321784516\\
4.673937971	0.252151590131287\\
4.676884955	0.252148447063511\\
4.679691823	0.252145720827852\\
4.682184587	0.252142584671329\\
4.684787536	0.252139863840655\\
4.687346372	0.252136734579615\\
4.689908864	0.252134019141343\\
4.692365783	0.252130896759965\\
4.695152577	0.25212818670149\\
4.698097855	0.252125071183902\\
4.70094141	0.252122366492614\\
4.703895541	0.252119257822914\\
4.706854153	0.252116558486197\\
4.710108248	0.252113456648423\\
4.713332595	0.25211076265365\\
4.716863674	0.252107667631797\\
4.719863741	0.25210497896634\\
4.723070621	0.252101890744376\\
4.726388396	0.252099207395588\\
4.729238776	0.252096125957427\\
4.732080729	0.252093447912671\\
4.734925876	0.252090373242189\\
4.738048963	0.252087700488819\\
4.741058037	0.252084632569858\\
4.744627913	0.252081965095218\\
4.747517307	0.252078903911575\\
4.750474488	0.252076241703014\\
4.753435398	0.252073187238458\\
4.756489068	0.252070530283321\\
4.759545461	0.252067482521578\\
4.762464184	0.252064830807208\\
4.765777	0.252061789731968\\
4.768790614	0.252059143245711\\
4.771799773	0.252056108840637\\
4.774474038	0.252053467569835\\
4.777235614	0.252050439818551\\
4.780239389	0.252047803750554\\
4.782943958	0.252044782636655\\
4.785749042	0.252042151758813\\
4.78896453	0.252039137265862\\
4.791644339	0.252036511565525\\
4.794450685	0.252033503677049\\
4.797488523	0.252030883141576\\
4.800710428	0.252027881841087\\
4.80403741	0.252025266457835\\
4.807226239	0.252022271728807\\
4.810554556	0.25201966148514\\
4.813862076	0.25201667331102\\
4.816789663	0.252014068194319\\
4.819774109	0.252011086558527\\
4.822837916	0.252008486556164\\
4.825983887	0.252005511442103\\
4.829156059	0.252002916541469\\
4.83209638	0.25199994793251\\
4.83516192	0.251997358120997\\
4.839425972	0.25199439600049\\
4.842675715	0.251991811265502\\
4.845499643	0.251988855616773\\
4.848827435	0.251986275945729\\
4.851635061	0.251983326752085\\
4.854508917	0.251980752132404\\
4.857405293	0.251977809377136\\
4.860459415	0.251975239796255\\
4.863209046	0.251972303462627\\
4.86598807	0.251969738907988\\
4.868969229	0.25196680897925\\
4.872376563	0.251964249438315\\
4.875230866	0.251961325897698\\
4.878653016	0.251958771357938\\
4.882069025	0.25195585418866\\
4.88541659	0.251953304637556\\
4.889087002	0.251950393822817\\
4.892568115	0.251947849247872\\
4.896674358	0.251944944770857\\
4.900118815	0.251942405159581\\
4.902907303	0.251939507003458\\
4.905775913	0.251936972343386\\
4.908472175	0.251934080491318\\
4.911190538	0.251931550769988\\
4.913994392	0.251928665205123\\
4.916868732	0.251926140410098\\
4.919739981	0.251923261115573\\
4.922792577	0.251920741234428\\
4.925513007	0.251917868193369\\
4.928275296	0.251915353213704\\
4.931256942	0.251912486409231\\
4.934167785	0.25190997631866\\
4.937748041	0.251907115733881\\
4.941396922	0.251904610520029\\
4.945092507	0.251901756138049\\
4.948950168	0.251899255788573\\
4.95255044	0.251896407592494\\
4.955911613	0.251893912095056\\
4.958831316	0.251891070067969\\
4.961896521	0.251888579410266\\
4.964827543	0.251885743535259\\
4.967894841	0.251883257704997\\
4.971178748	0.251880427965155\\
4.974079116	0.251877946950068\\
4.977427	0.251875123328475\\
4.980566812	0.251872647116315\\
4.983542468	0.251869829596054\\
4.986186002	0.251867358174595\\
4.989253754	0.251864546738745\\
4.992352946	0.25186208009578\\
4.995367836	0.251859274727428\\
4.998471095	0.251856812850787\\
5.001944195	0.251854013533007\\
5.00500964	0.251851556410522\\
5.00813147	0.251848763126406\\
5.011586252	0.251846310745953\\
5.014471196	0.251843523478584\\
5.017425084	0.251841075828046\\
5.02017549	0.251838294560523\\
5.02281536	0.251835851627818\\
5.025422853	0.251833076343232\\
5.0281678	0.251830638116297\\
5.030919597	0.251827868797754\\
5.033838117	0.251825435264553\\
5.036559086	0.251822671895161\\
5.039723892	0.251820243043688\\
5.04266633	0.251817485606564\\
5.046345369	0.251815061424829\\
5.049806188	0.251812309903099\\
5.052853808	0.251809890379147\\
5.05653546	0.251807144755944\\
5.060274204	0.25180472987784\\
5.063505339	0.251801990136309\\
5.066353998	0.251799579892152\\
5.069351564	0.251796846015446\\
5.073066909	0.251794440393357\\
5.077098157	0.251791712364641\\
5.080612049	0.251789311352774\\
5.08426492	0.251786589155228\\
5.088020223	0.251784192741754\\
5.091005637	0.251781476358567\\
5.094662561	0.251779084531697\\
5.097738175	0.251776373946074\\
5.101005032	0.251773986694046\\
5.104055073	0.251771281889209\\
5.106928934	0.251768899200278\\
5.110038807	0.251766200159464\\
5.112849894	0.251763822021921\\
5.11560114	0.251761128728381\\
5.118401193	0.251758755130554\\
5.121085951	0.251756067567555\\
5.123964479	0.251753698497791\\
5.12687341	0.251751016648622\\
5.129777345	0.251748652095304\\
5.132724879	0.251745975943267\\
5.13545293	0.251743615894802\\
5.138407007	0.251740945423226\\
5.141207864	0.251738589868055\\
5.14421585	0.251735925060286\\
5.146972776	0.251733573986876\\
5.149864659	0.251730914826275\\
5.152504336	0.251728568223135\\
5.15527981	0.251725914693092\\
5.157934723	0.251723572548749\\
5.161046319	0.251720924632673\\
5.164693518	0.251718586935692\\
5.168523273	0.251715944617012\\
5.172277127	0.251713611355987\\
5.174870472	0.251710974618161\\
5.177871758	0.25170864578172\\
5.180593994	0.251706014608227\\
5.183243186	0.251703690185025\\
5.186025543	0.251701064559371\\
5.189267121	0.251698744538101\\
5.192139443	0.251696124443814\\
5.195347626	0.251693808813192\\
5.198214988	0.251691194233834\\
5.201402223	0.251688882982611\\
5.204143127	0.251686273901763\\
5.207318747	0.251683967018729\\
5.210159853	0.251681363420005\\
5.213023653	0.251679060893977\\
5.215835429	0.251676462761011\\
5.218799713	0.251674164580838\\
5.222055765	0.251671571897305\\
5.225082787	0.251669278051867\\
5.228724513	0.251666690801461\\
5.231900488	0.251664401279676\\
5.234644137	0.251661819446127\\
5.237411677	0.251659534236944\\
5.240743081	0.251656957804009\\
5.244366244	0.251654676896404\\
5.247164365	0.251652105847874\\
5.250240932	0.251649829230869\\
5.252898922	0.251647263550559\\
5.25586431	0.251644991213199\\
5.258702661	0.251642430884968\\
5.261881458	0.251640162816331\\
5.264529278	0.251637607824065\\
5.267214306	0.251635344013265\\
5.269896846	0.251632794340882\\
5.272678754	0.251630534777066\\
5.275463379	0.251627990408524\\
5.278840728	0.251625735080873\\
5.282000972	0.251623196000156\\
5.28482147	0.251620944897883\\
5.2877506	0.251618411089016\\
5.290580647	0.251616164201374\\
5.293386792	0.251613635648413\\
5.296540547	0.251611392964675\\
5.299565772	0.25160886965172\\
5.303345956	0.251606631161205\\
5.306268431	0.25160411307238\\
5.308815408	0.251601878764437\\
5.311675212	0.251599365883912\\
5.31440483	0.251597135747923\\
5.317212201	0.251594628059909\\
5.320332804	0.251592402085286\\
5.323364235	0.251589899574018\\
5.327006336	0.251587677750216\\
5.330553427	0.25158518039998\\
5.333861993	0.251582962716476\\
5.33752781	0.251580470511592\\
5.340743926	0.25157825695791\\
5.344190524	0.251575769882732\\
5.3471742	0.251573560448416\\
5.349866274	0.25157107848735\\
5.352647208	0.251568873161989\\
5.355529387	0.251566396299467\\
5.358605802	0.251564195072679\\
5.361461892	0.251561723293181\\
5.364370173	0.251559526154618\\
5.367516443	0.251557059442661\\
5.371007523	0.251554866382012\\
5.374987571	0.251552404722159\\
5.378528766	0.251550215729137\\
5.381643103	0.251547759105992\\
5.384798498	0.251545574170355\\
5.388601238	0.251543122568556\\
5.391596543	0.251540941680089\\
5.394693566	0.251538495084324\\
5.397607248	0.251536318232847\\
5.400621212	0.251533876627846\\
5.40354419	0.251531703803215\\
5.406409597	0.251529267173743\\
5.409587946	0.251527098365844\\
5.412246129	0.251524666696718\\
5.41485355	0.251522501895476\\
5.41750227	0.25152007517155\\
5.420087213	0.251517914366918\\
5.422752086	0.251515492573097\\
5.425350169	0.251513335755059\\
5.428041365	0.25151091887628\\
5.430626068	0.251508766034864\\
5.433150929	0.251506354056119\\
5.435671691	0.251504205181378\\
5.438601641	0.251501798087697\\
5.441799148	0.251499653169722\\
5.444670389	0.251497250946183\\
5.448661671	0.251495109975088\\
5.452328974	0.251492712606816\\
5.455872178	0.251490575572759\\
5.45906672	0.251488183044919\\
5.462449432	0.251486049938086\\
5.465673401	0.251483662235894\\
5.468861234	0.251481533046503\\
5.472008646	0.251479150155216\\
5.474882306	0.251477024873518\\
5.478143564	0.251474646778438\\
5.481237399	0.251472525394727\\
5.484517883	0.2514701520812\\
5.488600028	0.251468034585793\\
5.491881773	0.251465666039219\\
5.495344493	0.25146355242246\\
5.498620834	0.251461188628286\\
5.502110244	0.251459078880563\\
5.505056706	0.251456719824269\\
5.507981761	0.251454613935993\\
5.510896328	0.251452259603121\\
5.513949484	0.251450157564742\\
5.517076539	0.251447807940871\\
5.521042122	0.251445709742873\\
5.524640891	0.251443364813632\\
5.527807916	0.251441270446521\\
5.53083526	0.251438930197586\\
5.533657395	0.251436839651906\\
5.537109919	0.251434504069005\\
5.540184824	0.251432417335334\\
5.54276343	0.25143008640423\\
5.545926461	0.25142800347318\\
5.548571116	0.251425677179692\\
5.551189541	0.251423598041895\\
5.553856278	0.251421276371893\\
5.556548937	0.251419201018019\\
5.55926755	0.251416883957412\\
5.562207666	0.251414812378165\\
5.56485175	0.251412499912915\\
5.567913618	0.25141043209903\\
5.570635452	0.25140812421515\\
5.573341165	0.251406060157382\\
5.576223813	0.251403756840926\\
5.579465065	0.251401696530074\\
5.582652768	0.251399397767145\\
5.58540548	0.251397341194037\\
5.588673144	0.251395046970787\\
5.591358675	0.251392994126276\\
5.594638981	0.251390704428906\\
5.59819737	0.251388655303879\\
5.602498935	0.25138637011864\\
5.606638093	0.251384324704016\\
5.610690756	0.251382044017201\\
5.614302797	0.251380002303922\\
5.617665834	0.25137772610188\\
5.621871113	0.251375688080926\\
5.625519511	0.251373416350045\\
5.62875134	0.251371382012422\\
5.631849356	0.251369114739149\\
5.634725719	0.251367084075893\\
5.638335235	0.251364821246711\\
5.641466046	0.25136279424889\\
5.644288156	0.25136053585034\\
5.647516831	0.251358512509053\\
5.650621241	0.251356258527719\\
5.654217916	0.251354238834089\\
5.65759235	0.251351989256603\\
5.660709605	0.251349973201783\\
5.664031331	0.251347728014827\\
5.667847113	0.251345715590002\\
5.671387971	0.251343474780312\\
5.674633867	0.251341465976692\\
5.677882105	0.251339229531039\\
5.681469552	0.251337224339864\\
5.685103935	0.251334992245081\\
5.688864858	0.251332990657624\\
5.692444638	0.251330762900577\\
5.696478751	0.25132876490814\\
5.700284028	0.251326541475755\\
5.703999474	0.25132454706966\\
5.707795556	0.251322327948906\\
5.711467923	0.251320337120505\\
5.715722841	0.251318122298403\\
5.719061985	0.251316135039077\\
5.722922644	0.251313924502694\\
5.72651019	0.251311940803863\\
5.730319555	0.251309734540303\\
5.733687965	0.251307754393397\\
5.737234402	0.251305552389832\\
5.740865387	0.251303575786318\\
5.744167367	0.251301378029947\\
5.747981421	0.251299404961321\\
5.751376084	0.251297211439404\\
5.754567009	0.251295241897182\\
5.757765753	0.251293052597026\\
5.761454672	0.251291086572758\\
5.764952089	0.251288901481706\\
5.768324609	0.251286938966969\\
5.7723965	0.251284758072424\\
5.775848999	0.251282799058809\\
5.77870415	0.251280622348222\\
5.782299418	0.251278666827362\\
5.785487589	0.251276494288214\\
5.788514186	0.251274542251762\\
5.791979011	0.2512723738716\\
5.795237372	0.251270425311233\\
5.79889845	0.251268261077641\\
5.802384225	0.251266315985072\\
5.805707167	0.25126415588568\\
5.809211095	0.251262214252632\\
5.812874423	0.251260058275123\\
5.816363521	0.251258120093356\\
5.819619108	0.251255968225456\\
5.823074167	0.251254033486757\\
5.82642727	0.251251885716235\\
5.830409882	0.251249954412407\\
5.833850019	0.251247810727084\\
5.837258409	0.251245882849963\\
5.840425167	0.251243743237701\\
5.843631393	0.251241818779145\\
5.847688262	0.251239683227857\\
5.850698819	0.251237762179751\\
5.85407284	0.251235630677392\\
5.857485449	0.251233713031641\\
5.86068493	0.251231585566216\\
5.864042054	0.251229671314757\\
5.867027865	0.25122754787431\\
5.869825928	0.251225637009097\\
5.872982883	0.251223517581718\\
5.876111613	0.251221610094735\\
5.880578489	0.251219494668569\\
5.883997796	0.25121759055182\\
5.887172054	0.251215479115045\\
5.890493981	0.251213578360564\\
5.894111875	0.251211470901409\\
5.897440335	0.251209573501249\\
5.900408786	0.251207470007987\\
5.903439094	0.251205575954219\\
5.906871688	0.25120347641517\\
5.910073751	0.251201585699901\\
5.913868148	0.251199490103423\\
5.917268538	0.251197602718778\\
5.919985842	0.251195511053277\\
5.923099127	0.251193626991402\\
5.926293347	0.251191539245331\\
5.929662936	0.251189658498394\\
5.932580422	0.251187574660246\\
5.935393093	0.251185697220445\\
5.938259919	0.251183617278759\\
5.94147443	0.251181743138307\\
5.944871998	0.251179667081667\\
5.948269136	0.251177796232799\\
5.951100101	0.251175724049829\\
5.95397977	0.251173856484814\\
5.957643594	0.251171788164179\\
5.960774558	0.251169923875296\\
5.964100512	0.251167859405712\\
5.967379177	0.251165998385266\\
5.97038882	0.251163937755488\\
5.973614209	0.25116207999581\\
5.97702253	0.251160023194631\\
5.980498725	0.251158168688071\\
5.983700605	0.251156115704332\\
5.986745112	0.251154264443261\\
5.990025357	0.251152215265842\\
5.993241226	0.251150367242653\\
5.996809121	0.251148321860486\\
6.000203829	0.251146477067588\\
6.003988241	0.251144435469632\\
6.008973053	0.251142593899473\\
6.012824776	0.25114055607474\\
6.017209434	0.251138717719765\\
6.022878749	0.251136683657305\\
6.027500566	0.251134848509999\\
6.031465076	0.251132818198904\\
6.034663047	0.251130986251762\\
6.037748012	0.251128959681161\\
6.041094335	0.251127130926703\\
6.044961687	0.251125108085778\\
6.049935628	0.251123282516545\\
6.054373078	0.251121263394503\\
6.05994457	0.251119441003058\\
6.06469957	0.251117425589153\\
6.069257318	0.251115606368078\\
6.075273256	0.251113594651612\\
6.080436104	0.251111778593501\\
6.084214571	0.251109770563812\\
6.088337832	0.251107957661293\\
6.093018611	0.251105953307749\\
6.098833419	0.251104143553463\\
6.102886528	0.251102142865487\\
6.106433673	0.251100336252094\\
6.109937574	0.251098339219138\\
6.11326725	0.251096535739318\\
6.11615088	0.251094542350882\\
6.120235962	0.251092741997335\\
6.124673754	0.251090752242957\\
6.129052924	0.251088955008403\\
6.13311458	0.251086968877653\\
6.137147492	0.251085174754831\\
6.140821117	0.251083192237321\\
6.143847144	0.251081401218992\\
6.147044739	0.251079422304379\\
6.149669127	0.251077634383316\\
6.152318717	0.25107565906129\\
6.155180578	0.251073874230291\\
6.158182525	0.251071902490581\\
6.160904891	0.251070120742463\\
6.164692454	0.251068152574834\\
6.16774719	0.251066373902432\\
6.171177165	0.251064409296692\\
6.174903839	0.251062633692855\\
6.178062484	0.25106067263885\\
6.181473993	0.251058900096449\\
6.184464839	0.251056942584057\\
6.188089155	0.251055173095988\\
6.199941206	0.251053219115126\\
6.204849457	0.251051452674291\\
6.210336467	0.25104950221492\\
6.214636464	0.251047738814245\\
6.21813234	0.251045791866352\\
6.22112191	0.251044031498783\\
6.224468458	0.251042088052407\\
6.227402018	0.251040330710904\\
6.230725715	0.251038390756104\\
6.233878528	0.251036636433646\\
6.23753293	0.251034699960527\\
6.244267369	0.251032948650113\\
6.250442335	0.251031015648821\\
6.264295305	0.251029267343464\\
6.268513554	0.251027337804172\\
6.272063566	0.251025592496903\\
6.275966355	0.251023666409821\\
6.280299268	0.25102192409369\\
6.284271124	0.25102000144907\\
6.30312346	0.251018262117144\\
6.314209841	0.251016342905265\\
6.318292612	0.251014606550633\\
6.322062999	0.251012690761813\\
6.32607343	0.251010957377571\\
6.33286097	0.251009045002167\\
6.336272806	0.251007314581439\\
6.361966679	0.251005405609841\\
6.366849882	0.251003678145759\\
6.371089491	0.251001772568388\\
6.374906668	0.251000048054098\\
6.377985362	0.250998145861415\\
6.381601976	0.250996424290092\\
6.395664861	0.25099452547259\\
6.402081372	0.250992806837419\\
6.407911783	0.250990911385625\\
6.413028185	0.250989195679809\\
6.416829368	0.250987303584284\\
6.420139033	0.250985590801034\\
6.42371443	0.250983702052379\\
6.426886061	0.250981992184933\\
6.430111579	0.250980106773772\\
6.433738698	0.250978399815383\\
6.438448309	0.250976517732383\\
6.444071902	0.250974813676314\\
6.451582636	0.250972934912171\\
6.46171544	0.250971233751706\\
6.466224885	0.250969358297147\\
6.472344249	0.25096766002559\\
6.477284762	0.25096578787138\\
6.481115026	0.250964092482038\\
6.483908537	0.250962223618973\\
6.491260816	0.250960531105181\\
6.497589759	0.250958665524089\\
6.504178636	0.250956975879194\\
6.511044146	0.250955113570935\\
6.515017964	0.250953426788297\\
6.518002725	0.250951567743766\\
6.52089831	0.250949883816761\\
6.524424807	0.250948028026886\\
6.52836628	0.25094634694891\\
6.534125317	0.250944494404646\\
6.546765919	0.250942816169107\\
6.553314024	0.250940966861445\\
6.559061409	0.250939291461764\\
6.563458466	0.250937445381727\\
6.566743502	0.250935772811343\\
6.572812998	0.250933929949984\\
6.578364083	0.250932260202354\\
6.582507462	0.250930420550754\\
6.586243046	0.250928753619344\\
6.613809906	0.250926917168619\\
6.619742939	0.250925253046917\\
6.626252172	0.250923419788219\\
6.631825921	0.25092175846972\\
6.641190975	0.250919928394225\\
6.651079298	0.250918269872446\\
6.657580184	0.250916442971358\\
6.661571249	0.250914787239828\\
6.66550718	0.250912963504394\\
6.669606904	0.250911310556653\\
6.673696501	0.250909489978135\\
6.677640856	0.250907839807745\\
6.681585724	0.250906022377447\\
6.685573467	0.250904374977979\\
6.690100206	0.250902560687229\\
6.694066862	0.250900916052271\\
6.698861464	0.250899104892432\\
6.706686013	0.250897463015583\\
6.711655767	0.250895654978043\\
6.716631604	0.250894015852927\\
6.721422888	0.250892210929101\\
6.724805565	0.250890574549346\\
6.729000904	0.25088877273069\\
6.733619837	0.250887139089934\\
6.737024904	0.250885340367923\\
6.740813431	0.250883709459833\\
6.744649638	0.250881913825975\\
6.751013204	0.25088028564422\\
6.755599082	0.250878493090051\\
6.759478034	0.250876867628322\\
6.770881298	0.250875078145405\\
6.776126117	0.250873455397402\\
6.78271817	0.250871668977336\\
6.789822853	0.250870048936772\\
6.793629823	0.250868265571174\\
6.798474664	0.250866648231785\\
6.803396905	0.250864867912309\\
6.807350751	0.250863253267834\\
6.811380618	0.250861475986164\\
6.816640165	0.250859864030362\\
6.821339712	0.250858089778197\\
6.82539787	0.250856480504839\\
6.829755059	0.250854709273923\\
6.833958231	0.25085310267679\\
6.838288352	0.25085133445888\\
6.841458276	0.250849730531774\\
6.845523549	0.250847965318667\\
6.850433107	0.250846364055398\\
6.854699747	0.250844601838912\\
6.858014416	0.25084300323331\\
6.861879127	0.250841244005285\\
6.866439063	0.250839648051184\\
6.870436389	0.250837891803504\\
6.874547762	0.250836298494758\\
6.878218479	0.25083454521932\\
6.882594816	0.250832954549799\\
6.886441103	0.250831204238525\\
6.889778692	0.250829616202107\\
6.89349215	0.250827868846959\\
6.89796405	0.250826283437534\\
6.901960365	0.250824539030491\\
6.905428934	0.250822956241967\\
6.909907806	0.250821214775041\\
6.913889351	0.250819634601336\\
6.91846975	0.250817896066559\\
6.922358612	0.250816318501607\\
6.926062865	0.250814582891041\\
6.929871648	0.250813007928788\\
6.935175376	0.250811275234521\\
6.939959734	0.250809702868927\\
6.944098174	0.250807973083073\\
6.948421474	0.25080640330811\\
6.952247756	0.250804676422806\\
6.955390276	0.250803109232459\\
6.959037373	0.250801385239875\\
6.964015109	0.25079982062814\\
6.968037844	0.250798099520468\\
6.971941414	0.250796537481356\\
6.975454825	0.250794819250811\\
6.979710627	0.250793259778351\\
6.983883262	0.250791544417176\\
6.987006029	0.250789987505396\\
6.990929393	0.250788275005862\\
6.994593412	0.250786720648818\\
6.998766139	0.250785011003217\\
7.002394699	0.250783459194968\\
7.006015268	0.250781752395621\\
7.00973138	0.250780203130248\\
7.013749096	0.250778499169492\\
7.016589344	0.250776952441078\\
7.019900856	0.250775251311289\\
7.023135741	0.250773707113936\\
7.026735133	0.25077200880751\\
7.030440748	0.250770467135327\\
7.034853309	0.250768771644677\\
7.038667855	0.250767232491794\\
7.042547101	0.250765539809366\\
7.046672425	0.25076400316992\\
7.050751563	0.25076231328818\\
7.054920829	0.250760779156323\\
7.058828349	0.250759092067764\\
7.063978021	0.250757560437664\\
7.068035837	0.250755876134801\\
7.07217927	0.250754347000627\\
7.076063637	0.250752665476001\\
7.080119594	0.250751138831943\\
7.083719897	0.250749460078125\\
7.086907754	0.250747935918383\\
7.090885543	0.250746259927954\\
7.094471031	0.250744738246747\\
7.098646459	0.250743065012313\\
7.101956314	0.250741545803867\\
7.10586713	0.250739875318078\\
7.109540269	0.250738358576624\\
7.113458828	0.250736690832132\\
7.116581721	0.250735176551927\\
7.119854392	0.250733511541415\\
7.122891323	0.250731999716718\\
7.126246267	0.250730337432897\\
7.129818416	0.250728828057981\\
7.132822442	0.250727168493582\\
7.136330494	0.250725661562738\\
7.139758715	0.250724004710505\\
7.143323121	0.250722500218033\\
7.146452305	0.250720846070749\\
7.149758951	0.250719344010964\\
7.152886321	0.250717692561427\\
7.156628321	0.250716192928639\\
7.160019575	0.250714544169676\\
7.163572576	0.250713046958233\\
7.167052032	0.250711400882684\\
7.170243239	0.250709906086932\\
7.174162153	0.250708262687665\\
7.177727782	0.250706770301957\\
7.181078245	0.250705129571867\\
7.184125315	0.250703639590582\\
7.187891609	0.250702001522579\\
7.191102186	0.250700513940101\\
7.193836207	0.250698878527117\\
7.197021634	0.25069739333784\\
7.200298195	0.250695760572838\\
7.204093026	0.250694277771172\\
7.208172288	0.250692647647129\\
7.212420335	0.250691167227493\\
7.216051985	0.250689539737413\\
7.219091188	0.250688061694233\\
7.223140774	0.250686436831144\\
7.226180188	0.250684961158873\\
7.229834547	0.250683338915811\\
7.233187514	0.250681865608903\\
7.236110427	0.250680245978941\\
7.239093168	0.250678775031864\\
7.242120444	0.250677158008095\\
7.245119556	0.25067568941532\\
7.248400892	0.250674074990857\\
7.251538252	0.250672608746884\\
7.254861018	0.250670996914858\\
7.257969217	0.250669533014187\\
7.261240298	0.250667923767748\\
7.264630187	0.250666462204893\\
7.268243443	0.250664855537228\\
7.271292764	0.250663396306714\\
7.274785346	0.250661792211014\\
7.277651786	0.250660335307382\\
7.28085738	0.250658733776864\\
7.283917743	0.250657279194665\\
7.286754876	0.250655680222573\\
7.290269023	0.250654227956366\\
7.293665587	0.250652631535958\\
7.297832303	0.250651181580319\\
7.30193216	0.250649587704881\\
7.305925358	0.250648140054392\\
7.309846614	0.250646548717226\\
7.313827897	0.250645103366486\\
7.317330657	0.250643514560912\\
7.320939707	0.250642071504532\\
7.324264052	0.250640485223897\\
7.327950815	0.250639044456493\\
7.331275283	0.250637460694163\\
7.334146704	0.250636022210367\\
7.337696951	0.250634440959731\\
7.341594966	0.250633004754186\\
7.346845611	0.25063142600865\\
7.350753199	0.25062999207601\\
7.353986273	0.250628415828996\\
7.357587379	0.250626984163929\\
7.36079413	0.250625410408894\\
7.364185627	0.250623981006074\\
7.367835516	0.250622409736474\\
7.371766672	0.250620982590597\\
7.375887906	0.250619413799927\\
7.378925179	0.250617988905687\\
7.382800436	0.250616422587454\\
7.385505538	0.250614999939567\\
7.389080461	0.250613436087299\\
7.393366598	0.250612015680487\\
7.39685	0.250610454287734\\
7.400399191	0.250609036116732\\
7.403770057	0.250607477177062\\
7.407000696	0.250606061236612\\
7.410974631	0.250604504743612\\
7.414546313	0.250603091028481\\
7.41829355	0.250601536975758\\
7.422056966	0.250600125480711\\
7.425691993	0.25059857386189\\
7.430399736	0.250597164581711\\
7.434224863	0.250595615390439\\
7.438037104	0.250594208319917\\
7.441304863	0.250592661549864\\
7.444866671	0.250591256683799\\
7.448759186	0.250589712328656\\
7.452421896	0.250588309661863\\
7.455916542	0.250586767715331\\
7.459544192	0.250585367242638\\
7.463557136	0.250583827698439\\
7.466601759	0.250582429414683\\
7.469950369	0.250580892266565\\
7.4732127	0.250579496166597\\
7.477438428	0.250577961408322\\
7.480527609	0.250576567487002\\
7.483945569	0.250575035112346\\
7.486985084	0.250573643364543\\
7.490579337	0.250572113367323\\
7.4936869	0.250570723787913\\
7.497763139	0.250569196161938\\
7.501557246	0.250567808745826\\
7.504899354	0.250566283484933\\
7.508438799	0.25056489822702\\
7.512677863	0.250563375325073\\
7.516906364	0.250561992220275\\
7.522567736	0.250560471671151\\
7.52685836	0.250559090714391\\
7.530929677	0.250557572511985\\
7.533892635	0.250556193698203\\
7.537639658	0.250554677836434\\
7.540937703	0.250553301160579\\
7.544488732	0.250551787633372\\
7.547930687	0.250550413090413\\
7.551061479	0.250548901891721\\
7.554683257	0.250547529476622\\
7.558540659	0.250546020600421\\
7.562083625	0.250544650308163\\
7.565524606	0.250543143748437\\
7.569457472	0.250541775574016\\
7.573125274	0.250540271324775\\
7.576341844	0.250538905263198\\
7.579610129	0.250537403318463\\
7.583645245	0.250536039364748\\
7.586418693	0.250534539718566\\
7.589439172	0.250533177867737\\
7.593004613	0.250531680514164\\
7.597241276	0.250530320761263\\
7.601851089	0.250528825694384\\
7.605791089	0.250527468034454\\
7.609486659	0.250525975248366\\
7.613308678	0.250524619676472\\
7.617052648	0.250523129165288\\
7.620315326	0.250521775676501\\
7.623812874	0.250520287434358\\
7.627020477	0.250518936023758\\
7.631166462	0.250517450044805\\
7.634841368	0.250516100707488\\
7.639391877	0.250514616985893\\
7.644493189	0.250513269716965\\
7.648035261	0.250511788246916\\
7.651196472	0.250510443041492\\
7.655454063	0.250508963817194\\
7.65848388	0.250507620670396\\
7.662517664	0.25050614368607\\
7.666315727	0.250504802593043\\
7.670230931	0.250503327842929\\
7.6737146	0.250501988798815\\
7.677919048	0.250500516277171\\
7.681605631	0.250499179277129\\
7.684774486	0.250497708978227\\
7.687986472	0.250496374017432\\
7.691029458	0.250494905935567\\
7.694244405	0.250493573009198\\
7.698217063	0.250492107138676\\
7.701499531	0.250490776241926\\
7.705875365	0.250489312577076\\
7.710311039	0.250487983705144\\
7.714500594	0.250486522240311\\
7.718458991	0.250485195388411\\
7.722256834	0.250483736117954\\
7.725400991	0.250482411281314\\
7.728522507	0.25048095419961\\
7.732355825	0.250479631373464\\
7.735875633	0.250478176474909\\
7.740119076	0.250476855654504\\
7.74369005	0.250475402933509\\
7.746878959	0.250474084114103\\
7.750167982	0.250472633565097\\
7.753644191	0.250471316741957\\
7.756803573	0.250469868359386\\
7.759678864	0.250468553527786\\
7.76297533	0.250467107306115\\
7.76593843	0.250465794461348\\
7.768803781	0.250464350395055\\
7.771867237	0.250463039532423\\
7.775165817	0.250461597616005\\
7.777780164	0.250460288730814\\
7.780724813	0.250458848958779\\
7.783519004	0.250457542046363\\
7.786293549	0.250456104413241\\
7.789527515	0.250454799468919\\
7.792930344	0.250453363969263\\
7.796386657	0.250452060988384\\
7.799203795	0.250450627616748\\
7.802283858	0.250449326594665\\
7.805240517	0.250447895345632\\
7.80838814	0.250446596277709\\
7.811871544	0.250445167145872\\
7.815242558	0.250443870027485\\
7.818621677	0.250442443007459\\
7.822126382	0.250441147833997\\
7.825420211	0.250439722920402\\
7.828497731	0.250438429687262\\
7.831852449	0.250437006874749\\
7.835035138	0.250435715577329\\
7.837881855	0.250434294860559\\
7.840953124	0.250433005494291\\
7.843665233	0.250431586867932\\
7.846660435	0.250430299428235\\
7.849495192	0.250428882886988\\
7.852117262	0.250427597369302\\
7.854747885	0.250426182907873\\
7.857582883	0.250424899307652\\
7.86066282	0.250423486920761\\
7.863755204	0.250422205233464\\
7.866570831	0.250420794915854\\
7.869755138	0.250419515136953\\
7.87272712	0.25041810688338\\
7.875506187	0.250416829008358\\
7.878383719	0.250415422813595\\
7.881522125	0.250414146837939\\
7.884454393	0.250412742696774\\
7.887715364	0.25041146861599\\
7.890837897	0.250410066523225\\
7.893918027	0.250408794332825\\
7.897422835	0.250407394283284\\
7.900479338	0.25040612397879\\
7.90340971	0.250404725967304\\
7.906386856	0.25040345754425\\
7.909760426	0.250402061565672\\
7.913500379	0.250400795019609\\
7.917243766	0.250399401068798\\
7.92046192	0.25039813639528\\
7.923285107	0.250396744467124\\
7.92632071	0.250395481661716\\
7.929684482	0.250394091751104\\
7.933166595	0.250392830809385\\
7.936119276	0.250391442911236\\
7.939815465	0.250390183828789\\
7.942799604	0.25038879793803\\
7.945899206	0.250387540710451\\
7.949275013	0.250386156822022\\
7.95249719	0.250384901444925\\
7.955425236	0.250383519553786\\
7.958258231	0.250382266022784\\
7.961258659	0.250380886123908\\
7.964337565	0.250379634434633\\
7.967472466	0.250378256523007\\
7.970423433	0.250377006671092\\
7.973901473	0.250375630741727\\
7.977222021	0.250374382722828\\
7.980260103	0.250373008770731\\
7.983705928	0.250371762580504\\
7.986971368	0.250370390600715\\
7.989961112	0.250369146234833\\
7.992899854	0.250367776222401\\
7.996053774	0.250366533676541\\
7.99933135	0.250365165626528\\
8.002531134	0.250363924896386\\
8.005978985	0.250362558803871\\
8.009511381	0.250361319885142\\
8.012615945	0.250359955745219\\
8.015811257	0.250358718633618\\
8.018825023	0.250357356441391\\
8.02224135	0.250356121132641\\
8.025758351	0.25035476088324\\
8.02880704	0.250353527373068\\
8.032120728	0.250352169061625\\
8.034961223	0.250350937345779\\
8.037902929	0.250349580967444\\
8.04104699	0.250348351041675\\
8.04385969	0.250346996591621\\
8.046685057	0.250345768451689\\
8.049470835	0.250344415925094\\
8.052193487	0.250343189566774\\
8.055754046	0.250341838958835\\
8.059290759	0.250340614377912\\
8.062838345	0.250339265683836\\
8.065635054	0.250338042876101\\
8.06867436	0.250336696091117\\
8.072026473	0.25033547505238\\
8.075235137	0.25033413017172\\
8.078697702	0.250332910897786\\
8.081897731	0.250331567916713\\
8.08502727	0.250330350403409\\
8.088294324	0.250329009317187\\
8.091911378	0.250327793560349\\
8.094787698	0.250326454364259\\
8.097771575	0.250325240359731\\
8.101401788	0.250323903049066\\
8.104200281	0.250322690792701\\
8.107366595	0.250321355362777\\
8.110248692	0.250320144850444\\
8.11346091	0.250318811296584\\
8.116804512	0.25031760252415\\
8.119866478	0.250316270841691\\
8.123164226	0.250315063805051\\
8.126377019	0.250313733989345\\
8.129331353	0.250312528684388\\
8.131869349	0.250311200730799\\
8.134388765	0.25030999715343\\
8.136921762	0.250308671057347\\
8.140395888	0.250307469203484\\
8.143734423	0.250306144960294\\
8.147423816	0.250304944825858\\
8.150744568	0.250303622430973\\
8.153874492	0.250302424011905\\
8.157300172	0.250301103460743\\
8.160478566	0.250299906752983\\
8.164242344	0.250298588040983\\
8.167986019	0.250297393040493\\
8.171912549	0.250296076163105\\
8.17535716	0.250294882865842\\
8.178279247	0.250293567818528\\
8.18160579	0.250292376220471\\
8.184536274	0.250291062998709\\
8.187509898	0.250289873095845\\
8.190704252	0.250288561695123\\
8.193723409	0.250287373483444\\
8.196765773	0.250286063899271\\
8.199508443	0.250284877374782\\
8.20320104	0.250283569602673\\
8.206786203	0.250282384761388\\
8.209616727	0.250281078796876\\
8.212347503	0.250279895634824\\
8.214997097	0.250278591473451\\
8.217655283	0.250277409986661\\
8.220444275	0.250276107623989\\
8.223557697	0.250274927808511\\
8.226452626	0.250273627240106\\
8.229513526	0.250272449091995\\
8.232654197	0.250271150313449\\
8.235766964	0.250269973828762\\
8.23897592	0.250268676835666\\
8.242261657	0.250267502010485\\
8.245840804	0.250266206798452\\
8.24891849	0.250265033628862\\
8.251894816	0.250263740193517\\
8.254751195	0.250262568675605\\
8.257954258	0.250261277012589\\
8.261036088	0.250260107142462\\
8.264142127	0.250258817247424\\
8.266917732	0.250257649021194\\
8.269704422	0.250256360889795\\
8.272848723	0.250255194303591\\
8.275627858	0.250253907931508\\
8.278647302	0.250252742981459\\
8.28189269	0.250251458364385\\
8.284859076	0.250250295046635\\
8.287769818	0.250249012180268\\
8.29110226	0.250247850490966\\
8.294284402	0.250246569371029\\
8.297340425	0.250245409306338\\
8.300131305	0.25024412992856\\
8.30348804	0.250242971484654\\
8.30695884	0.250241693844771\\
8.310006527	0.250240537017826\\
8.312750366	0.250239261111599\\
8.315936107	0.25023810589781\\
8.318497722	0.250236831721001\\
8.321091133	0.250235678116571\\
8.324723615	0.250234405664959\\
8.327880034	0.250233253666099\\
8.331638734	0.250231982935482\\
8.3354001	0.250230832538405\\
8.338582195	0.250229563524586\\
8.341837645	0.250228414725525\\
8.345183879	0.250227147424322\\
8.348511011	0.250226000219518\\
8.352113132	0.250224734626763\\
8.355670429	0.250223589012464\\
8.359517398	0.250222325123995\\
8.362803515	0.250221181096462\\
8.366587991	0.25021991890814\\
8.369785061	0.250218776463635\\
8.373475323	0.250217515971329\\
8.376912892	0.250216375106132\\
8.380389363	0.250215116305716\\
8.383833251	0.250213977016116\\
8.387816763	0.250212719903487\\
8.391769046	0.250211582185782\\
8.395311474	0.250210326756845\\
8.39878154	0.250209190607335\\
8.402369131	0.250207936858007\\
8.405693008	0.25020680227301\\
8.408936215	0.250205550199225\\
8.412427265	0.250204417175066\\
8.415911736	0.250203166772758\\
8.419753788	0.250202035305772\\
8.422766224	0.250200786570907\\
8.426516039	0.250199656657436\\
8.429953738	0.250198409585969\\
8.43335018	0.250197281222368\\
8.436627295	0.250196035810279\\
8.440447176	0.25019490899291\\
8.443918982	0.250193665236197\\
8.447674752	0.250192539961432\\
8.451439046	0.250191297856096\\
8.454672226	0.250190174120315\\
8.457344007	0.250188933662364\\
8.459939318	0.250187811461959\\
8.462513928	0.250186572647427\\
8.465607539	0.250185451978797\\
8.468577911	0.250184214803718\\
8.471332213	0.250183095663272\\
8.47433277	0.250181860123701\\
8.477796628	0.250180742507856\\
8.481158887	0.250179508599854\\
8.484230029	0.250178392505043\\
8.487303925	0.250177160224682\\
8.490357009	0.250176045647336\\
8.493471036	0.250174814990706\\
8.496827751	0.250173701927276\\
8.500257883	0.250172472890467\\
8.503300352	0.250171361337404\\
8.506542846	0.250170133916537\\
8.509530847	0.250169023870309\\
8.512596223	0.250167798061501\\
8.515549276	0.250166689518578\\
8.518511225	0.250165465317961\\
8.522279462	0.250164358274832\\
8.525128172	0.250163135678548\\
8.527931803	0.250162030131703\\
8.531105673	0.25016080913591\\
8.533823459	0.250159705081852\\
8.536681069	0.250158485682716\\
8.539808182	0.25015738311795\\
8.542656204	0.250156165311658\\
8.546007686	0.250155064232706\\
8.548666093	0.250153848015445\\
8.551773349	0.250152748418833\\
8.554471079	0.250151533786802\\
8.557273537	0.250150435669071\\
8.560309019	0.250149222618489\\
8.563684722	0.250148125976185\\
8.566829583	0.250146914503275\\
8.569801447	0.250145819332956\\
8.573085022	0.25014460943395\\
8.575897918	0.250143515732182\\
8.57907958	0.250142307403332\\
8.582626977	0.250141215166685\\
8.585526004	0.250140008404248\\
8.588561486	0.250138917629308\\
8.592138015	0.250137712429554\\
8.595018939	0.25013662311291\\
8.598100731	0.250135419472122\\
8.601777089	0.250134331610379\\
8.605090274	0.250133129524846\\
8.608560797	0.250132043114608\\
8.611581177	0.25013084258064\\
8.615032858	0.250129757618528\\
8.617963065	0.250128558632439\\
8.620893563	0.250127475115083\\
8.623972263	0.250126277673191\\
8.627164026	0.250125195597226\\
8.630323771	0.250123999695875\\
8.633992728	0.250122919057948\\
8.637048194	0.250121724693482\\
8.641211189	0.250120645490244\\
8.64518742	0.250119452659022\\
8.649317932	0.250118374887144\\
8.652867826	0.250117183585538\\
8.656356963	0.250116107241679\\
8.659646874	0.250114917466073\\
8.662858431	0.250113842546921\\
8.666306388	0.2501126542937\\
8.669547378	0.250111580795946\\
8.672971715	0.250110394061516\\
8.675657925	0.250109321981857\\
8.678714141	0.250108136762626\\
8.682193272	0.250107066097769\\
8.68521223	0.250105882390165\\
8.688797471	0.250104813136827\\
8.691951748	0.250103630937284\\
8.69551558	0.250102563092188\\
8.699053867	0.250101382397152\\
8.701723668	0.250100315957031\\
8.705147439	0.250099136762956\\
8.708194015	0.250098071724552\\
8.711869587	0.250096894027908\\
8.7153692	0.250095830387974\\
8.718692143	0.250094654185234\\
8.722345232	0.250093591940526\\
8.725736848	0.250092417228175\\
8.728884852	0.250091356375467\\
8.731934142	0.250090183150011\\
8.734921855	0.250089123686072\\
8.738070435	0.250087951944013\\
8.741617557	0.250086893865634\\
8.744492062	0.250085723603496\\
8.747936691	0.250084666907466\\
8.75149892	0.250083498121779\\
8.754459009	0.250082442804904\\
8.758008258	0.250081275492202\\
8.761221197	0.250080221551289\\
8.76457911	0.25007905570813\\
8.767362106	0.25007800314\\
8.770550191	0.250076838762939\\
8.773431382	0.250075787564422\\
8.776237809	0.250074624650032\\
8.779113531	0.250073574817964\\
8.782090485	0.250072413362823\\
8.785419554	0.250071364894048\\
8.788515246	0.250070204894753\\
8.791674109	0.250069157786126\\
8.794448837	0.25006799923927\\
8.79723622	0.250066953487652\\
8.800096756	0.250065796389857\\
8.802748746	0.250064751992113\\
8.80540248	0.250063596339996\\
8.808793672	0.250062553293015\\
8.812247189	0.250061399083205\\
8.815106402	0.250060357383866\\
8.818129858	0.25005920461301\\
8.821139542	0.250058164258212\\
8.82447312	0.25005701292296\\
8.827648019	0.250055973909602\\
8.83055637	0.250054824006618\\
8.833731567	0.250053786331614\\
8.837686813	0.25005263785757\\
8.841056308	0.250051601517847\\
8.843972061	0.250050454469421\\
8.846805211	0.250049419461902\\
8.849557009	0.250048273835786\\
8.852250693	0.250047240157412\\
8.855423663	0.250046095950309\\
8.858324776	0.25004506359802\\
8.861124401	0.250043920806647\\
8.863918258	0.250042889777397\\
8.86663333	0.250041748398471\\
8.869477699	0.250040718689223\\
8.872701109	0.250039578719476\\
8.875572239	0.250038550327202\\
8.878474331	0.250037411763372\\
8.881641653	0.250036384685046\\
8.884932221	0.250035247523892\\
8.888325672	0.250034221756504\\
8.891995049	0.250033085994775\\
8.895357995	0.250032061535324\\
8.898302036	0.250030927169796\\
8.901181886	0.250029904015277\\
8.904387199	0.25002877104273\\
8.907661469	0.250027749190156\\
8.910911715	0.25002661760738\\
8.914346549	0.250025597053766\\
8.917420762	0.250024466857561\\
8.920588238	0.250023447599939\\
8.923819721	0.250022318787107\\
8.927178826	0.250021300822517\\
8.930541892	0.250020173389879\\
8.934542223	0.250019156715357\\
8.938534727	0.250018030659744\\
8.942780168	0.250017015272341\\
8.946675798	0.250015890590583\\
8.949922398	0.250014876487364\\
8.952594378	0.250013753176311\\
8.955499831	0.250012740354339\\
8.958535745	0.250011618410848\\
8.961288046	0.250010606867197\\
8.964333715	0.250009486288134\\
8.967862177	0.250008476019886\\
8.97071538	0.250007356802122\\
8.974680372	0.25000634780637\\
8.978570732	0.250005229946792\\
8.982209741	0.250004222220636\\
8.985116396	0.250003105716134\\
8.988126567	0.25000209925668\\
8.991413017	0.250000984104159\\
8.994388309	0.249999978908524\\
8.997898171	0.24999886510489\\
9.001265089	0.249997861170193\\
9.004832396	0.249996748712373\\
9.008006773	0.249995746035746\\
9.011308532	0.249994634920666\\
9.015001165	0.249993633499249\\
9.018213431	0.249992523723846\\
9.021175546	0.249991523554785\\
9.02413063	0.24999041511601\\
9.02725403	0.249989416196459\\
9.030140118	0.249988309091266\\
9.032949444	0.249987311418385\\
9.035681777	0.249986205643744\\
9.038425698	0.249985209214704\\
9.04139216	0.249984104767588\\
9.044407068	0.249983109579564\\
9.047137929	0.249982006456961\\
9.050113872	0.24998101250714\\
9.053306178	0.249979910706036\\
9.057201262	0.24997891799161\\
9.060798728	0.24997781750901\\
9.064672843	0.249976826027179\\
9.068012686	0.249975726860095\\
9.071287596	0.249974736608068\\
9.074467581	0.249973638753516\\
9.077780464	0.249972649728508\\
9.081110485	0.249971553183519\\
9.084079182	0.249970565382758\\
9.087028787	0.249969470144368\\
9.090027452	0.249968483565083\\
9.092917925	0.249967389630339\\
9.095945118	0.249966404269762\\
9.099145788	0.249965311635722\\
9.102141044	0.249964327491102\\
9.105103216	0.249963236154824\\
9.108929128	0.249962253223422\\
9.113215979	0.249961163181981\\
9.116632076	0.249960181461049\\
9.11950757	0.249959092711524\\
9.122219846	0.249958112198336\\
9.124927259	0.249957024737818\\
9.127584027	0.249956045429648\\
9.130681449	0.249954959255236\\
9.133390274	0.249953981149368\\
9.136468243	0.249952896258169\\
9.139303447	0.249951919351896\\
9.14232617	0.249950835741023\\
9.144945048	0.249949860031643\\
9.148023909	0.249948777698219\\
9.150885118	0.249947803183038\\
9.153869732	0.249946722124196\\
9.15708746	0.249945748800528\\
9.160268362	0.249944669013409\\
9.163370087	0.249943696878576\\
9.166693289	0.249942618360327\\
9.1702121	0.249941647411656\\
9.173268307	0.24994057015944\\
9.176792461	0.249939600394268\\
9.179846091	0.249938524405247\\
9.183025848	0.249937555820917\\
9.186338522	0.249936481092265\\
9.189419469	0.249935513686126\\
9.192330332	0.249934440215027\\
9.195718907	0.249933473984436\\
9.199350722	0.249932401768079\\
9.202318029	0.249931436710409\\
9.205582172	0.249930365745995\\
9.208956428	0.249929401858608\\
9.212119964	0.249928332143346\\
9.215923552	0.249927369423623\\
9.219564688	0.249926300954728\\
9.223225892	0.249925339400059\\
9.226318595	0.249924272174753\\
9.22958775	0.249923311782529\\
9.232922166	0.249922245798047\\
9.236227792	0.249921286565675\\
9.240149779	0.249920221819255\\
9.243929638	0.249919263744139\\
9.247313765	0.249918200233027\\
9.250622066	0.249917243312586\\
9.253911418	0.249916181034041\\
9.257502751	0.249915225265692\\
9.261556782	0.249914164216983\\
9.265997022	0.249913209598161\\
9.269932638	0.249912149776551\\
9.273217316	0.249911196304696\\
9.276579974	0.24991013770747\\
9.279903197	0.249909185380018\\
9.282788272	0.249908128004468\\
9.286170255	0.249907176818871\\
9.28882348	0.249906120662294\\
9.292095529	0.249905170616015\\
9.294987789	0.249904115675707\\
9.298156694	0.249903166766212\\
9.301538066	0.24990211303949\\
9.304673075	0.249901165264249\\
9.307900054	0.249900112748433\\
9.311714292	0.249899166104926\\
9.315129228	0.249898114797344\\
9.318522563	0.249897169283057\\
9.321552308	0.249896119181047\\
9.325065519	0.24989517479347\\
9.327780033	0.249894125894374\\
9.330909619	0.249893182631011\\
9.333884772	0.249892134932181\\
9.336761094	0.249891192790542\\
9.339892752	0.249890146289337\\
9.343052042	0.249889205266926\\
9.346103596	0.249888159960714\\
9.349444924	0.249887220055062\\
9.352339951	0.249886175941215\\
9.355349217	0.249885237149847\\
9.358497911	0.249884194225751\\
9.361491786	0.249883256546205\\
9.364961633	0.249882214809246\\
9.368613738	0.249881278239054\\
9.371894755	0.249880237686633\\
9.374719261	0.249879302223352\\
9.37796014	0.249878262852874\\
9.380794348	0.249877328494057\\
9.383697475	0.249876290302931\\
9.386624917	0.249875357046139\\
9.390718169	0.249874320031794\\
9.394102118	0.249873387874593\\
9.397805565	0.249872352034449\\
9.401398305	0.24987142097442\\
9.404358222	0.249870386305917\\
9.407603661	0.249869456340641\\
9.410784242	0.249868422841218\\
9.414041732	0.249867493968287\\
9.417067681	0.249866461635395\\
9.420035526	0.249865533852395\\
9.423651939	0.249864502683493\\
9.4270578	0.249863575988038\\
9.430552268	0.249862545980591\\
9.433787191	0.249861620370285\\
9.437341566	0.249860591521768\\
9.44076054	0.249859666994223\\
9.444155211	0.249858639302114\\
9.447907867	0.249857715854959\\
9.451114802	0.249856689316746\\
9.453808192	0.249855766947605\\
9.45715603	0.249854741560785\\
9.460566608	0.249853820267294\\
9.463593913	0.249852796029363\\
9.466683899	0.24985187580917\\
9.470331644	0.249850852717641\\
9.473424339	0.249849933568388\\
9.476459817	0.249848911620778\\
9.479626734	0.249847993540124\\
9.482546163	0.249846972733953\\
9.485632005	0.249846055719564\\
9.489365454	0.249845036052366\\
9.492424395	0.249844120101898\\
9.495375226	0.249843101571214\\
9.498445024	0.249842186682349\\
9.501912982	0.24984116928572\\
9.505104053	0.249840255456142\\
9.507989909	0.249839239191121\\
9.51071014	0.249838326418515\\
9.513867641	0.249837311282659\\
9.517372504	0.24983639956472\\
9.52073786	0.2498353855556\\
9.524343336	0.24983447489003\\
9.527685014	0.249833462005217\\
9.530915809	0.249832552389721\\
9.533845124	0.249831540626795\\
9.536442133	0.249830632059088\\
9.539304505	0.249829621415639\\
9.542096536	0.249828713893443\\
9.544688794	0.249827704367059\\
9.547606492	0.249826797888098\\
9.550210809	0.249825789476393\\
9.553407553	0.249824884038394\\
9.557108941	0.249823876738963\\
9.560131794	0.249822972339675\\
9.563294913	0.249821966150144\\
9.566251678	0.249821062787303\\
9.569198484	0.249820057705289\\
9.57192966	0.249819155376654\\
9.574842141	0.249818151399786\\
9.578136084	0.249817250103111\\
9.581680301	0.24981624722903\\
9.584811841	0.249815346962079\\
9.588090124	0.249814345188423\\
9.591397885	0.249813445948964\\
9.594545996	0.249812445273386\\
9.597434001	0.249811547059205\\
9.600260228	0.249810547479353\\
9.603040398	0.249809650288224\\
9.605859172	0.249808651801769\\
9.608577669	0.249807755631485\\
9.611268377	0.249806758236098\\
9.61405602	0.249805863084449\\
9.617350893	0.249804866777806\\
9.620162772	0.249803972642597\\
9.622935551	0.249802977422376\\
9.62579885	0.249802084301417\\
9.628520567	0.249801090165311\\
9.631358956	0.249800198056414\\
9.634157481	0.249799205002124\\
9.637144208	0.249798313903101\\
9.64108067	0.249797321928325\\
9.644587455	0.249796431837013\\
9.647676345	0.249795440939462\\
9.651075538	0.249794551853686\\
9.653865849	0.249793562031079\\
9.656956118	0.249792673948677\\
9.659986369	0.249791685198736\\
9.663016312	0.249790798117554\\
9.666386392	0.249789810438007\\
9.669112514	0.249788924355897\\
9.672626321	0.249787937744479\\
9.675534842	0.249787052659293\\
9.678610563	0.249786067113751\\
9.681542282	0.249785183023352\\
9.684291236	0.249784198541432\\
9.687023368	0.249783315443689\\
9.69007633	0.249782332023148\\
9.693550735	0.249781449915933\\
9.69632387	0.249780467554534\\
9.699701639	0.249779586435727\\
9.703424227	0.249778605131234\\
9.707595638	0.249777724998725\\
9.711290402	0.249776744748916\\
9.715513138	0.249775865600593\\
9.719837283	0.24977488640325\\
9.723503381	0.249774008237013\\
9.726558795	0.24977303008992\\
9.729672763	0.249772152903667\\
9.73303017	0.249771175804624\\
9.736329561	0.249770299596269\\
9.739673635	0.249769323543071\\
9.742735149	0.249768448310525\\
9.745486604	0.249767473300985\\
9.748590407	0.249766599042169\\
9.751222483	0.249765625074093\\
9.753719489	0.249764751786941\\
9.756301207	0.249763778858147\\
9.7589219	0.249762906540587\\
9.761410533	0.249761934648901\\
9.764191084	0.249761063298874\\
9.767829467	0.249760092442133\\
9.771161682	0.249759222057573\\
9.774424513	0.249758252233613\\
9.777261601	0.249757382812481\\
9.780416201	0.249756414019142\\
9.783927842	0.249755545559391\\
9.787972279	0.249754577794525\\
9.791848887	0.249753710294112\\
9.79604037	0.249752743555579\\
9.799356742	0.249751877012471\\
9.802337096	0.24975091129813\\
9.805774066	0.249750045710305\\
9.808668204	0.249749081018023\\
9.811366591	0.249748216383457\\
9.814822594	0.249747252711108\\
9.817687255	0.249746389027784\\
9.820351726	0.249745426373251\\
9.823254835	0.249744563639159\\
9.826207804	0.249743602000328\\
9.828873554	0.249742740213464\\
9.831991404	0.249741779588225\\
9.835154403	0.249740918746589\\
9.838338827	0.249739959132841\\
9.84145814	0.24973909923444\\
9.844365339	0.249738140630092\\
9.848093894	0.249737281672939\\
9.851379688	0.249736324075892\\
9.854695532	0.249735466058003\\
9.857987318	0.249734509466188\\
9.860789544	0.249733652385583\\
9.86378393	0.249732696796907\\
9.866896281	0.24973184065162\\
9.870275963	0.24973088606402\\
9.873372208	0.249730030852084\\
9.876215093	0.249729077263491\\
9.879048487	0.249728222982943\\
9.882132726	0.2497272703913\\
9.885022472	0.249726417040184\\
9.888098108	0.249725465443433\\
9.892632394	0.249724613019805\\
9.896216287	0.249723662415896\\
9.900163561	0.249722810917812\\
9.903032729	0.249721861304708\\
9.905628296	0.249721010730221\\
9.908282299	0.249720062105881\\
9.911011525	0.249719212453063\\
9.914206129	0.249718264815459\\
9.917076116	0.249717416082386\\
9.919886856	0.249716469429488\\
9.922620036	0.249715621614231\\
9.925522605	0.249714675944024\\
9.928405598	0.249713829044671\\
9.931774062	0.249712884355139\\
9.934781931	0.249712038369776\\
9.937685227	0.249711094658909\\
9.940848419	0.249710249585631\\
9.943855607	0.249709306851426\\
9.946899585	0.24970846268833\\
9.95008047	0.249707520928794\\
9.953310474	0.249706677673987\\
9.956098326	0.249705736887124\\
9.959026622	0.249704894538712\\
9.961847891	0.249703954722541\\
9.965326109	0.249703113278643\\
9.967975479	0.249702174431181\\
9.970854893	0.249701333889912\\
9.973579921	0.249700396009185\\
9.976127638	0.249699556368675\\
9.979165268	0.249698619452717\\
9.982046136	0.249697780711096\\
9.98471172	0.249696844757937\\
9.988801819	0.249696006913337\\
9.992401974	0.249695071921027\\
9.995592894	0.249694234971593\\
9.999252137	0.249693300938172\\
10.002663136	0.249692464882046\\
10.006430481	0.24969153180557\\
10.010350262	0.24969069664091\\
10.013762305	0.249689764519438\\
10.016873735	0.249688930244395\\
10.020311727	0.24968799907599\\
10.023733879	0.249687165688732\\
10.027633592	0.249686235471462\\
10.030636042	0.249685402970151\\
10.033983466	0.249684473702092\\
10.036822047	0.249683642084898\\
10.040408538	0.249682713764135\\
10.043921755	0.249681883029236\\
10.047438582	0.24968095565385\\
10.050878673	0.249680125799431\\
10.054204916	0.24967919936751\\
10.057820795	0.249678370391757\\
10.061167121	0.249677444901403\\
10.064479647	0.249676616802507\\
10.067615408	0.249675692251817\\
10.070746077	0.249674865027979\\
10.073994869	0.249673941415064\\
10.076906658	0.249673115064481\\
10.079873659	0.249672192387453\\
10.083099024	0.249671366908335\\
10.08611829	0.249670445165307\\
10.089145477	0.249669620555866\\
10.092511627	0.249668699744964\\
10.095378024	0.249667876003419\\
10.098714889	0.249666956122771\\
10.101668405	0.249666133247342\\
10.104803141	0.249665214295082\\
10.107748611	0.249664392283995\\
10.111392387	0.249663474258258\\
10.114052048	0.249662653109751\\
10.116807321	0.249661736008681\\
10.119628721	0.249660915720988\\
10.122430714	0.249659999542736\\
10.12544252	0.249659180114097\\
10.128214304	0.249658264856818\\
10.131257754	0.24965744628548\\
10.134324119	0.249656531947331\\
10.137213578	0.249655714231547\\
10.14031247	0.249654800810693\\
10.143335505	0.24965398394872\\
10.146725789	0.249653071443327\\
10.149748735	0.249652255433427\\
10.152649317	0.249651343841672\\
10.156048306	0.249650528682113\\
10.158970087	0.249649618002177\\
10.161948242	0.249648803691223\\
10.165113386	0.249647893921292\\
10.168251701	0.249647080457223\\
10.171525963	0.249646171595481\\
10.174930917	0.249645358976581\\
10.17783125	0.249644451021226\\
10.18121922	0.249643639245777\\
10.184343339	0.249642732195006\\
10.187609758	0.249641921261302\\
10.191566739	0.249641015113323\\
10.194905426	0.249640205019655\\
10.198443638	0.249639299772673\\
10.201278223	0.249638490517343\\
10.204023047	0.249637586169577\\
10.206964941	0.249636777750889\\
10.209864909	0.24963587430056\\
10.212525497	0.249635066716819\\
10.216752452	0.249634164162145\\
10.219533768	0.249633357411674\\
10.222362034	0.249632455750885\\
10.225149011	0.249631649831997\\
10.227737404	0.249630749063333\\
10.230672502	0.249629943974353\\
10.233500719	0.249629044096049\\
10.236306559	0.249628239835303\\
10.239477509	0.249627340845603\\
10.242280348	0.249626537411423\\
10.245446138	0.249625639308579\\
10.248661675	0.249624836699307\\
10.251836481	0.249623939481567\\
10.255556138	0.249623137695541\\
10.259316602	0.249622241361166\\
10.262288124	0.249621440396734\\
10.265807049	0.249620544943989\\
10.268954383	0.249619744799501\\
10.27206192	0.249618850226652\\
10.275095587	0.249618050900467\\
10.277960337	0.249617157205785\\
10.280850788	0.24961635869626\\
10.28383629	0.249615465878026\\
10.286724559	0.249614668183529\\
10.289962456	0.249613776240025\\
10.293516989	0.249612979358918\\
10.296480671	0.249612088288429\\
10.299500059	0.249611292219093\\
10.302292102	0.249610402019912\\
10.305420493	0.249609606760725\\
10.309014489	0.249608717431148\\
10.312155457	0.249607922980493\\
10.316109887	0.249607034518823\\
10.319617005	0.249606240875079\\
10.322733752	0.249605353279619\\
10.326073867	0.249604560441189\\
10.328750463	0.249603673710249\\
10.331779009	0.249602881675524\\
10.334855519	0.249601995807422\\
10.337604781	0.249601204574801\\
10.340505971	0.249600319567856\\
10.343854889	0.249599529135751\\
10.34696048	0.249598644988283\\
10.350162778	0.249597855355099\\
10.353087768	0.249596972065442\\
10.35635288	0.249596183229588\\
10.359638967	0.249595300796076\\
10.362763733	0.249594512755978\\
10.367192572	0.249593631176944\\
10.371302124	0.249592843931024\\
10.374627539	0.249591963204815\\
10.378343468	0.249591176751497\\
10.381445231	0.249590296876455\\
10.384700887	0.249589511214176\\
10.387910332	0.249588632188656\\
10.391458599	0.249587847315848\\
10.39441552	0.249586969138207\\
10.397279766	0.249586185053307\\
10.400214564	0.249585307721905\\
10.403385334	0.249584524423359\\
10.406746776	0.249583647936561\\
10.409847645	0.249582865422823\\
10.412430707	0.249581989778998\\
10.415223244	0.249581208048517\\
10.418467284	0.249580333246039\\
10.421523604	0.249579552297274\\
10.424261991	0.249578678334519\\
10.427456998	0.24957789816593\\
10.430758024	0.249577025041284\\
10.43379016	0.249576245651339\\
10.436831732	0.249575373363185\\
10.43996998	0.249574594750354\\
10.442877549	0.249573723297091\\
10.445742511	0.249572945459846\\
10.448806648	0.249572074839865\\
10.451675677	0.249571297776688\\
10.454399939	0.249570427988388\\
10.457099305	0.249569651697759\\
10.459845654	0.249568782739547\\
10.46247577	0.249568007219954\\
10.465376776	0.249567139090241\\
10.467937081	0.249566364340173\\
10.470536868	0.249565497037367\\
10.473205401	0.249564723055328\\
10.475700514	0.24956385657785\\
10.478575742	0.249563083362326\\
10.481074027	0.249562217708599\\
10.483619471	0.249561445258103\\
10.486127337	0.249560580426553\\
10.488752576	0.249559808739589\\
10.491429083	0.249558944728645\\
10.494117106	0.249558173803725\\
10.497049291	0.249557310611823\\
10.500209154	0.249556540447468\\
10.503118495	0.249555678073042\\
10.506468254	0.249554908667768\\
10.509208037	0.249554047109267\\
10.512088273	0.249553278461599\\
10.515317146	0.249552417717469\\
10.518349094	0.249551649825934\\
10.521104204	0.249550789894625\\
10.523816961	0.249550022757755\\
10.526844863	0.249549163637724\\
10.529570958	0.249548397254061\\
10.533293156	0.249547538943767\\
10.53711881	0.249546773311847\\
10.540182456	0.249545915809752\\
10.543057352	0.249545150928116\\
10.545907428	0.249544294232698\\
10.549195367	0.249543530099901\\
10.552122543	0.24954267420962\\
10.554886749	0.24954191082421\\
10.557741659	0.24954105573755\\
10.560709567	0.249540293098086\\
10.563456333	0.249539438813523\\
10.566673705	0.249538676918564\\
10.56953436	0.249537823434587\\
10.57231748	0.2495370622827\\
10.575081201	0.249536209597793\\
10.577830221	0.249535449187546\\
10.581102006	0.249534597300205\\
10.584089783	0.249533837630166\\
10.587163439	0.249532986538888\\
10.589982193	0.249532227607639\\
10.592718744	0.249531377310922\\
10.59541716	0.249530619117038\\
10.598136577	0.249529769613389\\
10.60132609	0.249529012155458\\
10.604475308	0.249528163443385\\
10.607863383	0.249527406719993\\
10.611293852	0.249526558798013\\
10.614949806	0.249525802807749\\
10.618011451	0.249524955674377\\
10.621036151	0.249524200415839\\
10.624142862	0.249523354069593\\
10.627118949	0.249522599541386\\
10.629993768	0.24952175398079\\
10.633005324	0.249521000181509\\
10.635741032	0.249520155405098\\
10.639926452	0.249519402333356\\
10.643787734	0.249518558339656\\
10.64718606	0.249517805994065\\
10.650692095	0.249516962781614\\
10.653477877	0.249516211160783\\
10.656471335	0.249515368728127\\
10.659509306	0.249514617830677\\
10.662116837	0.249513776176355\\
10.66511435	0.249513026000913\\
10.668236581	0.249512185123476\\
10.671267814	0.249511435668658\\
10.674452424	0.249510595566657\\
10.677709885	0.249509846831103\\
10.680676762	0.249509007503095\\
10.683884291	0.249508259485437\\
10.686858723	0.249507420929978\\
10.690234519	0.249506673628853\\
10.693210947	0.249505835844513\\
10.696309758	0.249505089258557\\
10.699475999	0.249504252243901\\
10.702656834	0.249503506371766\\
10.705866935	0.249502670125365\\
10.709810841	0.249501924965698\\
10.712788575	0.249501089486126\\
10.715798249	0.249500345037579\\
10.719085812	0.249499510323417\\
10.721887517	0.249498766584645\\
10.724926643	0.249497932634476\\
10.728839892	0.249497189604137\\
10.732736633	0.249496356416545\\
10.736187462	0.24949561409331\\
10.739199316	0.249494781666886\\
10.742157524	0.249494040049416\\
10.74520292	0.249493208382755\\
10.748485471	0.249492467469724\\
10.751947856	0.249491636561426\\
10.75522658	0.249490896351503\\
10.759092048	0.249490066200167\\
10.76262101	0.249489326692037\\
10.76609175	0.249488497296265\\
10.769343973	0.249487758488608\\
10.772593744	0.249486929847014\\
10.775829819	0.249486191738512\\
10.779109509	0.249485363849708\\
10.782277543	0.249484626439053\\
10.785257754	0.249483799301653\\
10.788400304	0.249483062587535\\
10.791396553	0.249482236200162\\
10.79422375	0.249481500181278\\
10.79714473	0.249480674542553\\
10.800524208	0.249479939217604\\
10.803296347	0.249479114326155\\
10.806310011	0.249478379693842\\
10.809347803	0.249477555548302\\
10.81232545	0.249476821607336\\
10.814993615	0.249475998206332\\
10.817713055	0.249475264955422\\
10.820557591	0.249474442297599\\
10.823579982	0.249473709735456\\
10.826552843	0.249472887819455\\
10.829370018	0.249472155944796\\
10.832566085	0.249471334769264\\
10.835919221	0.24947060358081\\
10.839077642	0.24946978314439\\
10.842217467	0.249469052640872\\
10.846002869	0.249468232942218\\
10.849966122	0.249467503122357\\
10.853499757	0.249466684160128\\
10.85690374	0.249465955022654\\
10.86020545	0.249465136795508\\
10.863102035	0.249464408339163\\
10.866451869	0.249463590845759\\
10.86967006	0.249462863069277\\
10.872482461	0.249462046308287\\
10.875851263	0.249461319210407\\
10.87885353	0.249460503180501\\
10.881706092	0.249459776759971\\
10.884452325	0.249458961459821\\
10.887204063	0.249458235715391\\
10.890596684	0.249457421143669\\
10.893546319	0.249456696074088\\
10.896777291	0.249455882229485\\
10.900415166	0.24945515783351\\
10.903945641	0.249454344714703\\
10.908772674	0.249453620991091\\
10.91216837	0.249452808596765\\
10.915325972	0.249452085544282\\
10.918601321	0.24945127387313\\
10.921556486	0.249450551490538\\
10.924437491	0.249449740541257\\
10.927699526	0.249449018827328\\
10.930421452	0.24944820859861\\
10.933533997	0.249447487552114\\
10.936087891	0.249446678042668\\
10.938642755	0.249445957662376\\
10.941312724	0.249445148870902\\
10.944778972	0.2494444291556\\
10.947419004	0.249443621080805\\
10.950131177	0.249442902029275\\
10.952942527	0.249442094669869\\
10.955909986	0.249441376280893\\
10.95854297	0.249440569635593\\
10.961057053	0.249439851907961\\
10.963559991	0.249439045975485\\
10.96623336	0.249438328907989\\
10.969221266	0.249437523687059\\
10.972224171	0.249436807278494\\
10.975084698	0.249436002767831\\
10.977925451	0.249435287016999\\
10.981353755	0.249434483215333\\
10.984295076	0.24943376812103\\
10.987403798	0.249432965027093\\
10.990750426	0.249432250588132\\
10.993749179	0.249431448200658\\
10.997189089	0.249430734415838\\
11.000661669	0.249429932733562\\
11.003748457	0.249429219601704\\
11.007407094	0.249428418623372\\
11.010441335	0.249427706143281\\
11.013458077	0.249426905867635\\
11.016503285	0.249426194038139\\
11.019424365	0.249425394463921\\
11.022357883	0.249424683283839\\
11.025471948	0.249423884409809\\
11.028222833	0.24942317387796\\
11.030991163	0.249422375702867\\
11.034341753	0.249421665818086\\
11.037045239	0.249420868340687\\
11.039940377	0.249420159101803\\
11.04313238	0.249419362320862\\
11.046281932	0.249418653726702\\
11.049636992	0.249417857640979\\
11.053287808	0.249417149690392\\
11.056319768	0.249416354298655\\
11.059480832	0.24941564699047\\
11.062342176	0.249414852291491\\
11.065470041	0.249414145624559\\
11.068929861	0.249413351617109\\
11.071823979	0.249412645590275\\
11.075113366	0.249411852273129\\
11.078233387	0.249411146885243\\
11.080930799	0.249410354257183\\
11.08371054	0.2494096495071\\
11.086458949	0.24940885756691\\
11.089539471	0.249408153453479\\
11.092640214	0.249407362199944\\
11.095312796	0.249406658722026\\
11.098167105	0.249405868153937\\
11.101197217	0.249405165310399\\
11.104134521	0.249404375426543\\
11.107583024	0.249403673216249\\
11.110511099	0.249402884015423\\
11.113586761	0.249402182437242\\
11.116491267	0.249401393918246\\
11.119634403	0.249400692971045\\
11.122588407	0.24939990513268\\
11.125711421	0.249399204815341\\
11.128579483	0.249398417656409\\
11.131515561	0.249397717967801\\
11.134780116	0.249396931487113\\
11.137620799	0.249396232426122\\
11.140615679	0.249395446622491\\
11.1435086	0.249394748187996\\
11.146613829	0.249393963060231\\
11.149360634	0.249393265251126\\
11.152074775	0.249392480798041\\
11.154750779	0.249391783613208\\
11.157761928	0.249390999833629\\
11.160541791	0.249390303271969\\
11.163885143	0.249389520164714\\
11.167486395	0.249388824225117\\
11.170179066	0.249388041789014\\
11.17328135	0.249387346470382\\
11.177193277	0.249386564704257\\
11.180556951	0.249385870005491\\
11.184624803	0.249385088908179\\
11.187833435	0.249384394828176\\
11.191038264	0.249383614398517\\
11.194509456	0.249382920936191\\
11.197422293	0.249382141173017\\
11.201014729	0.249381448327275\\
11.203888274	0.249380669229426\\
11.207252719	0.249379976999189\\
11.210004928	0.249379198565507\\
11.212643478	0.249378506949689\\
11.215447884	0.249377729179024\\
11.218265448	0.249377038176542\\
11.221161948	0.249376261067743\\
11.224292106	0.249375570677514\\
11.226865186	0.249374794229437\\
11.229531306	0.249374104450392\\
11.233327894	0.249373328661886\\
11.236502241	0.249372639492954\\
11.240019003	0.249371864362878\\
11.242813085	0.249371175802991\\
11.245644647	0.24937040133021\\
11.24884942	0.249369713378299\\
11.251959215	0.249368939561672\\
11.255204583	0.249368252216671\\
11.258798256	0.249367479055073\\
11.262219637	0.249366792315926\\
11.265167316	0.249366019808218\\
11.268209019	0.249365333673868\\
11.271214084	0.249364561818929\\
11.27441905	0.249363876288317\\
11.277345669	0.249363105085023\\
11.280245858	0.249362420157098\\
11.283292008	0.249361649604325\\
11.286280518	0.24936096527804\\
11.289418967	0.249360195374669\\
11.297610211	0.249359511648979\\
11.308141523	0.249358742393892\\
11.31218686	0.24935805926775\\
11.316422406	0.249357290659838\\
11.320155018	0.249356608132205\\
11.32360402	0.249355840170357\\
11.326795095	0.249355158240195\\
11.329869262	0.249354390923304\\
11.333270139	0.249353709589579\\
11.336738969	0.249352942916536\\
11.340452791	0.249352262178214\\
11.343595065	0.249351496147922\\
11.346825727	0.249350816003976\\
11.350669916	0.249350050615333\\
11.354345029	0.249349371064736\\
11.358039126	0.249348606316647\\
11.361377021	0.24934792735837\\
11.364695774	0.249347163249743\\
11.368308438	0.249346484882774\\
11.372028345	0.249345721412514\\
11.37564021	0.249345043635826\\
11.379637302	0.24934428080285\\
11.383381912	0.249343603615432\\
11.386887676	0.249342841418652\\
11.390269391	0.249342164819491\\
11.394252012	0.249341403257824\\
11.397627356	0.249340727245905\\
11.401172193	0.249339966318276\\
11.404080708	0.249339290892596\\
11.407842475	0.249338530597921\\
11.412812175	0.249337855757472\\
11.417167234	0.24933709609468\\
11.42045996	0.249336421838469\\
11.42455202	0.249335662806486\\
11.428676289	0.249334989133501\\
11.432901218	0.249334230731262\\
11.436319272	0.249333557640511\\
11.439234132	0.249332799866947\\
11.442333904	0.24933212735744\\
11.445198607	0.249331370211489\\
11.4484102	0.249330698282229\\
11.451881049	0.249329941762828\\
11.455123689	0.249329270412831\\
11.458356488	0.24932851451892\\
11.46162701	0.249327843747198\\
11.46520524	0.249327088477724\\
11.469231737	0.249326418283294\\
11.473408578	0.249325663637202\\
11.477677248	0.249324994019083\\
11.480946858	0.249324239995323\\
11.484603443	0.249323570952538\\
11.488079582	0.249322817550063\\
11.492390169	0.249322149081634\\
11.495884412	0.249321396299399\\
11.500256192	0.249320728404355\\
11.504395024	0.249319976241317\\
11.508548727	0.249319308918686\\
11.512742188	0.249318557373806\\
11.516712026	0.249317890622621\\
11.521202789	0.249317139694862\\
11.525260394	0.249316473514156\\
11.528349885	0.249315723202481\\
11.531036783	0.249315057591294\\
11.533909053	0.249314307894671\\
11.53674477	0.249313642852044\\
11.539491597	0.249312893769442\\
11.542242518	0.249312229294417\\
11.545238378	0.249311480824809\\
11.547828271	0.24931081691643\\
11.550468804	0.249310069058795\\
11.553250598	0.249309405716113\\
11.556152459	0.249308658469424\\
11.559773432	0.249307995691487\\
11.563407083	0.249307249054729\\
11.567224357	0.249306586840585\\
11.570750617	0.249305840812742\\
11.574362956	0.249305179161449\\
11.577845931	0.2493044337415\\
11.580600636	0.249303772652123\\
11.583475554	0.249303027839062\\
11.586685188	0.249302367310654\\
11.589627866	0.249301623103466\\
11.592858706	0.249300963135091\\
11.596223069	0.249300219532773\\
11.599506355	0.249299560123502\\
11.60239572	0.249298817125044\\
11.60616597	0.249298158273943\\
11.60987513	0.249297415878346\\
11.613758403	0.249296757584483\\
11.617916234	0.249296015790753\\
11.622128601	0.249295358053199\\
11.626122667	0.249294616860334\\
11.629271097	0.249293959678167\\
11.632239048	0.249293219085171\\
11.635380792	0.249292562457467\\
11.638721032	0.249291822463353\\
11.641647228	0.249291166389196\\
11.644587082	0.249290426992963\\
11.647739228	0.249289771471435\\
11.650806929	0.249289032672109\\
11.653786171	0.249288377702294\\
11.656789464	0.249287639498882\\
11.65979272	0.24928698507987\\
11.662665252	0.249286247471388\\
11.665530717	0.249285593602268\\
11.668497696	0.249284856587743\\
11.671403897	0.249284203267606\\
11.674797903	0.249283466846057\\
11.678042494	0.249282814073998\\
11.680839584	0.249282078244449\\
11.683797678	0.249281426019566\\
11.687538902	0.249280690781044\\
11.691289247	0.24928003910244\\
11.69471788	0.249279304453975\\
11.698619699	0.24927865332075\\
11.702231942	0.24927791926137\\
11.70521024	0.249277268672627\\
11.708843788	0.249276535201376\\
11.712753881	0.249275885156222\\
11.716933047	0.249275152272129\\
11.720848406	0.249274502769678\\
11.725006797	0.249273770471784\\
11.728365375	0.249273121511143\\
11.731079202	0.249272389798487\\
11.734529425	0.249271741378772\\
11.737597761	0.249271010250401\\
11.740971704	0.249270362370726\\
11.744194872	0.249269631825679\\
11.747255469	0.249268984485173\\
11.750513406	0.249268254522503\\
11.753485386	0.249267607720279\\
11.756444244	0.249266878339038\\
11.759750909	0.24926623207422\\
11.762647614	0.24926550327346\\
11.766002221	0.249264857545175\\
11.769086783	0.249264129323946\\
11.772479118	0.249263484131325\\
11.776973749	0.249262756488691\\
11.77985783	0.24926211183086\\
11.783062154	0.249261384765879\\
11.78621257	0.249260740641974\\
11.789258031	0.249260014153707\\
11.792330069	0.249259370562858\\
11.79553889	0.24925864465037\\
11.798940203	0.249258001591725\\
11.802123917	0.249257276254079\\
11.80481061	0.249256633726771\\
11.807955233	0.249255908963042\\
11.810962327	0.24925526696621\\
11.814165164	0.249254542775467\\
11.817254092	0.249253901308261\\
11.820228805	0.249253177689574\\
11.823329562	0.249252536751139\\
11.825989284	0.249251813703587\\
11.828566403	0.249251173293077\\
11.831753804	0.249250450815732\\
11.835423342	0.249249810932292\\
11.839539433	0.24924908902424\\
11.842857611	0.249248449667023\\
11.846138027	0.249247728327346\\
11.849692205	0.249247089495512\\
11.853326299	0.24924636872329\\
11.85711541	0.249245730415996\\
11.860861337	0.24924501021032\\
11.864259524	0.249244372426729\\
11.868146442	0.24924365278668\\
11.871271036	0.249243015525951\\
11.874580904	0.249242296450631\\
11.877868885	0.249241659711925\\
11.881109771	0.249240941200421\\
11.884065805	0.249240304982913\\
11.887747643	0.24923958703432\\
11.89098511	0.24923895133718\\
11.893885963	0.249238233950594\\
11.896840558	0.249237598772988\\
11.899796989	0.249236881947509\\
11.902960742	0.249236247288614\\
11.905832039	0.249235531023347\\
11.908942594	0.249234896882335\\
11.912375376	0.249234181176382\\
11.915296834	0.249233547552435\\
11.918454652	0.249232832404903\\
11.921433645	0.2492321992972\\
11.924579563	0.249231484707198\\
11.927727183	0.249230852114918\\
11.930941528	0.249230138081557\\
11.934324816	0.24922950600389\\
11.937803915	0.249228792526278\\
11.940641747	0.249228160962411\\
11.943521837	0.249227448039662\\
11.946664063	0.249226816988783\\
11.94961164	0.249226104620016\\
11.952461006	0.249225474081318\\
11.955225033	0.249224762265649\\
11.958186227	0.24922413223832\\
11.961283227	0.249223420974877\\
11.963982969	0.249222791458118\\
11.966901178	0.249222080746018\\
11.969674525	0.249221451739024\\
11.972604081	0.249220741577393\\
11.975928838	0.249220113079364\\
11.978889627	0.249219403467329\\
11.981763755	0.249218775477465\\
11.984614395	0.249218066414159\\
11.987318477	0.249217438931668\\
11.992016623	0.249216730416217\\
11.995351767	0.249216103440306\\
11.998130817	0.249215395471841\\
12.001501551	0.249214769001715\\
12.004917218	0.249214061579377\\
12.007927469	0.249213435614247\\
12.011267406	0.249212728737174\\
12.014383169	0.249212103276253\\
12.017311793	0.249211396943579\\
12.020263633	0.249210771986083\\
12.022991056	0.249210066196953\\
12.025938262	0.2492094417421\\
12.028679791	0.249208736495655\\
12.031712675	0.249208112542657\\
12.034756862	0.249207407838044\\
12.038159023	0.249206784386131\\
12.041490699	0.249206080222497\\
12.04438017	0.249205457270886\\
12.047309766	0.249204753647382\\
12.05051806	0.249204131195298\\
12.053239535	0.249203428111075\\
12.057487104	0.249202806157747\\
12.061792409	0.249202103611956\\
12.065523372	0.249201482156617\\
12.068197493	0.249200780148413\\
12.071109676	0.249200159190287\\
12.074017908	0.249199457718827\\
12.077104349	0.249198837257155\\
12.079800475	0.2491981363216\\
12.082696981	0.249197516355614\\
12.08574974	0.249196815955126\\
12.088542003	0.249196196484066\\
12.091750715	0.249195496617807\\
12.094478898	0.249194877640905\\
12.097236727	0.249194178308041\\
12.100113333	0.249193559824547\\
12.103025469	0.249192861024243\\
12.105809343	0.249192243033397\\
12.109211051	0.249191544764824\\
12.113238127	0.24919092726587\\
12.117133443	0.2491902295282\\
12.120044846	0.249189612520388\\
12.123043683	0.249188915312791\\
12.126271045	0.249188298795367\\
12.128966536	0.249187602117022\\
12.13193594	0.249186986089247\\
12.135051456	0.249186289939321\\
12.138379916	0.249185674400444\\
12.141510064	0.249184978778125\\
12.144387576	0.249184363727397\\
12.147260187	0.249183668631865\\
12.150466356	0.249183054068546\\
12.153382127	0.249182359498981\\
12.156417302	0.249181745422334\\
12.159753013	0.249181051377919\\
12.162536791	0.249180437787204\\
12.165367881	0.249179744267128\\
12.168443249	0.249179131161605\\
12.171314507	0.249178438165054\\
12.174351572	0.249177825543993\\
12.177198534	0.249177133070155\\
12.180261401	0.249176520932824\\
12.183349703	0.249175828980894\\
12.186481637	0.249175217326566\\
12.189802524	0.249174525895737\\
12.193455197	0.249173914723673\\
12.196939599	0.249173223813137\\
12.200508918	0.249172613122618\\
12.203676201	0.249171922731583\\
12.207373891	0.249171312521878\\
12.210844356	0.249170622649536\\
12.213971979	0.249170012919926\\
12.216766206	0.249169323565478\\
12.219787096	0.249168714315246\\
12.222715406	0.249168025477892\\
12.225682384	0.249167416706317\\
12.228537258	0.249166728385261\\
12.23152722	0.249166120091629\\
12.234556622	0.249165432286081\\
12.237901201	0.249164824469673\\
12.241140332	0.249164137178844\\
12.244104312	0.249163529838945\\
12.247104392	0.249162843062041\\
12.250139379	0.249162236197942\\
12.25309262	0.24916154993418\\
12.256122945	0.249160943545173\\
12.259093911	0.249160257793758\\
12.26200401	0.249159651879138\\
12.265030235	0.249158966639289\\
12.268420718	0.249158361198348\\
12.271819598	0.249157676469284\\
12.275200243	0.249157071501318\\
12.278304671	0.249156387282257\\
12.281102849	0.249155782786567\\
12.284178953	0.249155099076731\\
12.286876213	0.249154495052609\\
12.289616802	0.249153811851225\\
12.292706791	0.24915320829798\\
12.295902364	0.249152525604264\\
12.298938678	0.249151922521204\\
12.301921583	0.249151240334382\\
12.304751242	0.249150637720809\\
12.30800283	0.249149956040112\\
12.310879472	0.249149353895332\\
12.313589428	0.249148672719995\\
12.316346352	0.249148071043315\\
12.319178825	0.24914739037256\\
12.322258195	0.249146789163302\\
12.326011268	0.249146108996363\\
12.329873149	0.249145508253831\\
12.33352796	0.24914482858995\\
12.337553949	0.249144228313464\\
12.342047121	0.249143549151872\\
12.345717242	0.249142949340747\\
12.349524251	0.24914227068068\\
12.352664546	0.249141671334237\\
12.356169472	0.249140993174939\\
12.360112798	0.249140394292498\\
12.363406805	0.249139716633208\\
12.366941211	0.249139118214091\\
12.370262967	0.249138441054053\\
12.373782616	0.249137843097587\\
12.377247857	0.249137166436047\\
12.381099964	0.249136568941557\\
12.385071893	0.24913589277776\\
12.388267258	0.249135295744571\\
12.392702693	0.249134620077766\\
12.396529344	0.24913402350521\\
12.40040325	0.24913334833465\\
12.404290625	0.249132752222058\\
12.408391185	0.249132077546992\\
12.412024411	0.249131481893702\\
12.415075372	0.249130807713379\\
12.417908442	0.249130212518725\\
12.420838655	0.249129538832406\\
12.423958636	0.24912894409572\\
12.427536838	0.249128270902659\\
12.431820145	0.249127676623286\\
12.435045422	0.249127003922741\\
12.438386453	0.249126410100019\\
12.441671486	0.24912573789125\\
12.445291294	0.249125144524524\\
12.44920262	0.249124472806791\\
12.452427297	0.249123879895403\\
12.455520076	0.249123208667972\\
12.458561311	0.24912261621127\\
12.461651327	0.249121945473406\\
12.464560145	0.249121353470735\\
12.467522348	0.249120683221704\\
12.470538358	0.249120091672414\\
12.474082226	0.249119421911482\\
12.477152594	0.249118830814925\\
12.480562219	0.249118161541365\\
12.483637277	0.249117570896898\\
12.486792762	0.249116902109976\\
12.490517132	0.249116311916951\\
12.494624298	0.249115643615941\\
12.498539712	0.249115053873716\\
12.502830466	0.249114386057894\\
12.507330305	0.249113796765827\\
12.511109657	0.249113129434469\\
12.514462467	0.249112540591921\\
12.518151897	0.249111873744304\\
12.521225712	0.249111285350634\\
12.524906804	0.249110618986039\\
12.527849953	0.249110031040612\\
12.530738381	0.24910936515832\\
12.533665944	0.249108777660502\\
12.536906146	0.249108112259792\\
12.539726353	0.249107525208951\\
12.542538592	0.249106860289104\\
12.545318345	0.249106273684611\\
12.548430126	0.249105609244917\\
12.551551908	0.249105023086141\\
12.554337016	0.249104359125888\\
12.557083566	0.249103773412198\\
12.559849881	0.249103109930673\\
12.562808616	0.24910252466145\\
12.565626655	0.249101861657938\\
12.568567515	0.24910127683255\\
12.5712225	0.249100614306351\\
12.574073494	0.249100029924183\\
12.577197289	0.249099367874581\\
12.579942712	0.249098783935011\\
12.58267538	0.249098122361308\\
12.585408055	0.24909753886371\\
12.588599199	0.249096877765199\\
12.592045309	0.249096294708962\\
12.59529208	0.249095634084939\\
12.598266305	0.249095051469449\\
12.60148097	0.249094391319217\\
12.604784451	0.249093809143854\\
12.608522912	0.249093149466712\\
12.611694064	0.249092567730868\\
12.614791016	0.249091908526113\\
12.61800263	0.249091327229178\\
12.621167505	0.24909066849612\\
12.624812484	0.249090087637484\\
12.627719112	0.249089429375426\\
12.630592233	0.249088848954479\\
12.633940372	0.249088191162725\\
12.637008395	0.249087611178869\\
12.640361096	0.24908695385673\\
12.64321357	0.249086374309355\\
12.646353689	0.249085717456138\\
12.649151402	0.249085138344642\\
12.652110061	0.249084481959661\\
12.655323288	0.249083903283445\\
12.658466728	0.249083247366011\\
12.661517131	0.249082669124476\\
12.664718676	0.249082013673899\\
12.668086841	0.249081435866451\\
12.671108155	0.249080780882051\\
12.67420803	0.249080203508087\\
12.67704263	0.249079548989181\\
12.679918471	0.249078972048117\\
12.683688822	0.249078317994019\\
12.687167258	0.249077741485256\\
12.690443821	0.249077087895284\\
12.693487251	0.249076511818236\\
12.696367478	0.249075858691716\\
12.6996538	0.249075283045791\\
12.703167349	0.249074630382043\\
12.706253379	0.249074055166652\\
12.709312541	0.249073402965004\\
12.712565182	0.249072828179561\\
12.716286355	0.249072176439336\\
12.719417789	0.249071602083265\\
12.722473702	0.249070950803782\\
12.725774967	0.249070376876492\\
12.729155923	0.24906972605709\\
12.732368335	0.249069152558006\\
12.735451137	0.249068502198006\\
12.738591945	0.249067929126545\\
12.742060374	0.249067279225285\\
12.745229312	0.249066706580871\\
12.74799294	0.249066057137678\\
12.750810617	0.249065484919737\\
12.753877285	0.249064835933944\\
12.756620801	0.249064264141901\\
12.759626496	0.249063615612849\\
12.762302243	0.249063044246129\\
12.765419839	0.249062396173144\\
12.768143577	0.249061825231179\\
12.770692716	0.249061177613611\\
12.773526144	0.249060607095827\\
12.776314999	0.249059959933006\\
12.779004933	0.249059389838839\\
12.781875324	0.24905874313011\\
12.784873227	0.249058173458996\\
12.78791231	0.249057527203697\\
12.791015295	0.24905695795507\\
12.794090927	0.249056312152539\\
12.797146085	0.249055743325836\\
12.80014699	0.249055097975428\\
12.803212547	0.249054529570087\\
12.806126312	0.249053884671143\\
12.809750751	0.249053316686604\\
12.813614684	0.249052672238471\\
12.816969651	0.249052104674174\\
12.819802487	0.249051460676203\\
12.8227445	0.249050893531594\\
12.826149784	0.24905024998313\\
12.828991541	0.249049683257654\\
12.832063635	0.249049040158047\\
12.834876896	0.249048473851155\\
12.837490789	0.249047831199762\\
12.840173991	0.249047265310889\\
12.842953206	0.249046623107067\\
12.845513993	0.249046057635671\\
12.84812974	0.249045415878771\\
12.851062977	0.249044850824301\\
12.854208373	0.249044209513679\\
12.856781192	0.249043644875594\\
12.859530336	0.249043004010602\\
12.862101485	0.249042439788351\\
12.86459585	0.249041799368353\\
12.867457286	0.249041235561393\\
12.870025495	0.249040595585751\\
12.872543302	0.249040032193538\\
12.875353602	0.249039392661608\\
12.877894969	0.249038829683604\\
12.88040943	0.249038190594753\\
12.883077716	0.249037628030416\\
12.886094996	0.249036989384004\\
12.888947898	0.249036427232801\\
12.891749194	0.249035789028197\\
12.894487254	0.249035227289587\\
12.897565715	0.249034589526152\\
12.900436455	0.249034028199603\\
12.903318804	0.249033390876709\\
12.906732516	0.249032829961686\\
12.9102767	0.249032193078703\\
12.913105431	0.249031632574671\\
12.915920586	0.249030996130966\\
12.918996793	0.249030436037404\\
12.922372278	0.24902980003235\\
12.925541071	0.249029240348719\\
12.928430295	0.249028604781688\\
12.931576126	0.249028045507466\\
12.935476753	0.249027410377832\\
12.939005099	0.249026851512495\\
12.942209708	0.249026216819632\\
12.945821164	0.249025658362655\\
12.949130645	0.249025024105941\\
12.952003533	0.249024466056798\\
12.954796416	0.24902383223561\\
12.957968264	0.249023274593788\\
12.961313003	0.2490226412075\\
12.964101475	0.249022083972472\\
12.966865152	0.24902145102047\\
12.969780783	0.249020894191719\\
12.972454685	0.249020261673386\\
12.975421341	0.249019705250395\\
12.977986437	0.249019073165106\\
12.980540914	0.249018517147366\\
12.983486816	0.24901788549451\\
12.986499268	0.249017329881498\\
12.989111345	0.249016698660458\\
12.992215761	0.249016143451674\\
12.995724851	0.249015512661831\\
12.998492484	0.24901495785676\\
13.001587898	0.249014327497504\\
13.004225012	0.249013773095631\\
13.006930318	0.249013143166355\\
13.010409784	0.24901258916718\\
13.013573249	0.249011959667269\\
13.016256351	0.249011406070281\\
13.01922469	0.249010776999125\\
13.022310583	0.249010223803823\\
13.025359808	0.249009595160818\\
13.028532012	0.249009042366698\\
13.031891834	0.249008414151229\\
13.034812497	0.249007861757791\\
13.037469122	0.249007233969257\\
13.040138373	0.249006681976003\\
13.043004889	0.249006054613798\\
13.045561361	0.24900550302022\\
13.048093295	0.249004876083745\\
13.050750173	0.249004324889352\\
13.05345245	0.249003698377999\\
13.056446983	0.249003147582296\\
13.059549312	0.249002521495467\\
13.062585369	0.249001971097964\\
13.065450129	0.249001345435051\\
13.068296907	0.249000795435247\\
13.071197849	0.24900017019566\\
13.074258036	0.248999620593071\\
13.077322126	0.248998995776206\\
13.080162624	0.248998446570342\\
13.082969404	0.248997822175602\\
13.086022826	0.248997273365969\\
13.088836003	0.248996649392762\\
13.091798141	0.248996100978878\\
13.094708587	0.248995477426607\\
13.097377991	0.248994929407983\\
13.100146295	0.248994306276057\\
13.103092143	0.248993758652213\\
13.105946042	0.248993135940038\\
13.109555077	0.248992588710488\\
13.113351655	0.248991966417473\\
13.1165957	0.24899141958174\\
13.119892691	0.24899079770729\\
13.122986792	0.248990251264894\\
13.126350091	0.248989629808422\\
13.129535392	0.248989083758887\\
13.132299367	0.248988462719806\\
13.135616998	0.248987917062648\\
13.138760295	0.248987296440373\\
13.142420827	0.248986751175123\\
13.14595475	0.248986130969067\\
13.149059517	0.248985586095251\\
};
\addlegendentry{ScaledASD}

\addplot [color=mycolor7, mark size=1.8pt, mark=diamond, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.005332929	0.667056165947267\\
0.00966014	0.572384264238012\\
0.013957845	0.520742131082271\\
0.018280608	0.487808991278017\\
0.02249623	0.463344899605863\\
0.026878495	0.444495607620669\\
0.031231647	0.429421653976141\\
0.035095737	0.417064187424392\\
0.038680106	0.40670225944055\\
0.042798441	0.397833439639771\\
0.047163003	0.390105743492772\\
0.051535045	0.383275050783345\\
0.055273964	0.377167985322748\\
0.058918021	0.371656434122822\\
0.062728076	0.366642278918872\\
0.066445772	0.362048344596428\\
0.070229136	0.357812678894408\\
0.074161653	0.35388470589556\\
0.07812142	0.35022252198496\\
0.082421148	0.34679094317481\\
0.086144474	0.34356007396506\\
0.090282314	0.340504253251693\\
0.094060183	0.337601281307315\\
0.09805282	0.334831860944535\\
0.101684825	0.332179203357569\\
0.105269143	0.329628758998389\\
0.10908671	0.327168038828902\\
0.112567515	0.324786493579326\\
0.116342603	0.322475420282372\\
0.120075227	0.320227868212997\\
0.12404917	0.318038521779207\\
0.12784872	0.315903546237454\\
0.131631355	0.313820392468438\\
0.135728727	0.31178756752381\\
0.139958736	0.309804385940584\\
0.14427021	0.307870721128373\\
0.148209545	0.305986775866613\\
0.152397017	0.304152886846618\\
0.156304749	0.30236937192101\\
0.159946925	0.300636422161215\\
0.163912674	0.298954035438903\\
0.168032062	0.297321984782041\\
0.171778016	0.295739813259971\\
0.17571173	0.294206847220784\\
0.179822412	0.292722220762661\\
0.183562092	0.291284905829132\\
0.187617916	0.28989374388032\\
0.191796632	0.288547476472734\\
0.195775565	0.287244773177661\\
0.200354738	0.285984256070099\\
0.204480845	0.284764520561928\\
0.208434069	0.283584152689839\\
0.212441065	0.282441743155529\\
0.216348532	0.28133589850145\\
0.220227419	0.280265249826428\\
0.224888203	0.279228459429561\\
0.229203216	0.27822422573499\\
0.233628799	0.27725128680699\\
0.237534726	0.276308422720367\\
0.241975857	0.275394457009526\\
0.245962197	0.274508257382395\\
0.24979753	0.27364873585307\\
0.253797392	0.272814848419683\\
0.258455818	0.272005594390908\\
0.262794511	0.271220015445523\\
0.267330778	0.270457194493428\\
0.271534964	0.269716254393661\\
0.275641051	0.268996356573954\\
0.279178667	0.268296699587829\\
0.283014649	0.267616517637646\\
0.286902973	0.266955079086355\\
0.290865503	0.266311684975606\\
0.294869003	0.265685667564027\\
0.298912587	0.265076388896121\\
0.302952285	0.264483239409634\\
0.307144425	0.263905636587074\\
0.310924222	0.263343023655335\\
0.314813593	0.262794868335932\\
0.319391542	0.26226066164733\\
0.323993969	0.261739916759839\\
0.328175973	0.261232167902969\\
0.333330988	0.260736969324517\\
0.337521801	0.260253894300282\\
0.341425604	0.259782534193017\\
0.345241412	0.259322497558942\\
0.35104806	0.2588734093001\\
0.355055564	0.258434909860586\\
0.358914711	0.258006654464808\\
0.362916558	0.257588312395786\\
0.367071974	0.257179566311555\\
0.370879607	0.256780111597788\\
0.374999514	0.256389655754778\\
0.379014049	0.256007917816999\\
0.382994805	0.255634627803507\\
0.387262438	0.255269526197518\\
0.391746291	0.254912363453647\\
0.396369266	0.254562899531246\\
0.401622336	0.254220903452471\\
0.406181531	0.253886152883705\\
0.410138799	0.253558433739081\\
0.413908126	0.253237539804926\\
0.417858994	0.252923272383947\\
0.4215366	0.25261543995813\\
0.425556358	0.252313857869324\\
0.429262827	0.252018348016585\\
0.43285918	0.251728738569324\\
0.436816872	0.251444863695462\\
0.440647708	0.251166563303753\\
0.445041741	0.250893682799503\\
0.449502823	0.250626072852987\\
0.453381064	0.250363589179858\\
0.45775344	0.250106092332861\\
0.463293743	0.249853447504257\\
0.46761433	0.249605524338398\\
0.471437432	0.249362196753763\\
0.475640544	0.249123342774061\\
0.479662355	0.248888844367784\\
0.483647909	0.248658587295756\\
0.487446581	0.248432460966188\\
0.491802199	0.248210358296857\\
0.495285836	0.247992175583894\\
0.498825168	0.247777812376865\\
0.502211283	0.24756717135971\\
0.506496147	0.247360158237219\\
0.51019294	0.247156681626701\\
0.514355965	0.246956652954493\\
0.51860095	0.246759986357093\\
0.522687263	0.246566598586524\\
0.526530013	0.24637640891981\\
0.530483405	0.246189339072183\\
0.534706888	0.246005313113882\\
0.539199601	0.245824257390317\\
0.543312311	0.24564610044539\\
0.547011374	0.245470772947817\\
0.551234716	0.24529820762024\\
0.555295366	0.245128339171041\\
0.559102872	0.244961104228679\\
0.563156201	0.24479644127841\\
0.566802209	0.244634290601299\\
0.570772709	0.244474594215404\\
0.574738511	0.24431729581904\\
0.578110971	0.244162340735995\\
0.582241409	0.244009675862671\\
0.586184979	0.243859249617\\
0.590075191	0.243711011889153\\
0.5938201	0.243564913993876\\
0.597591706	0.24342090862445\\
0.601081582	0.243278949808215\\
0.605226593	0.243138992863568\\
0.609036686	0.243000994358416\\
0.612852115	0.24286491207002\\
0.616928214	0.242730704946185\\
0.620840256	0.24259833306775\\
0.624505738	0.242467757612344\\
0.628160471	0.242338940819351\\
0.632025631	0.242211845956053\\
0.636264927	0.242086437284937\\
0.640885523	0.241962680032079\\
0.645013239	0.241840540356604\\
0.649615052	0.241719985321189\\
0.653847385	0.241600982863581\\
0.6580348	0.241483501769048\\
0.661948423	0.241367511643787\\
0.666044234	0.241252982889253\\
0.670480784	0.241139886677352\\
0.675006164	0.241028194926464\\
0.679168298	0.240917880278327\\
0.683281273	0.240808916075683\\
0.687174873	0.24070127634069\\
0.691081525	0.240594935754092\\
0.69501612	0.24048986963508\\
0.698715989	0.240386053921863\\
0.702383427	0.240283465152889\\
0.70664138	0.240182080448718\\
0.710626278	0.240081877494505\\
0.714359028	0.239982834523092\\
0.717965407	0.239884930298661\\
0.721730694	0.239788144100961\\
0.726643444	0.239692455710046\\
0.730121855	0.239597845391564\\
0.734044268	0.239504293882514\\
0.737689554	0.23941178237747\\
0.741701071	0.239320292515343\\
0.745633864	0.239229806366481\\
0.750060127	0.239140306420278\\
0.75407416	0.239051775573185\\
0.757948531	0.238964197117064\\
0.762156803	0.238877554728024\\
0.766255051	0.238791832455515\\
0.769714892	0.238707014711885\\
0.773532665	0.238623086262194\\
0.777113736	0.238540032214422\\
0.780895758	0.238457838009947\\
0.784731042	0.238376489414375\\
0.788374576	0.238295972508641\\
0.792376074	0.23821627368038\\
0.796482798	0.238137379615629\\
0.80110717	0.238059277290735\\
0.805014563	0.237981953964552\\
0.808538046	0.237905397170859\\
0.812131091	0.237829594711078\\
0.815808562	0.237754534647122\\
0.819414469	0.237680205294558\\
0.823101513	0.237606595215935\\
0.826687121	0.237533693214318\\
0.830443251	0.237461488327056\\
0.834386853	0.237389969819683\\
0.838494009	0.237319127180071\\
0.842568696	0.237248950112713\\
0.846379319	0.237179428533188\\
0.850479487	0.237110552562824\\
0.854486351	0.237042312523463\\
0.858802458	0.236974698932456\\
0.862792684	0.236907702497729\\
0.86651447	0.236841314113059\\
0.87032996	0.23677552485345\\
0.874353464	0.236710325970667\\
0.878289635	0.23664570888888\\
0.882044227	0.236581665200467\\
0.886096607	0.236518186661892\\
0.890104032	0.236455265189742\\
0.893945668	0.236392892856877\\
0.897344039	0.236331061888641\\
0.901478215	0.236269764659255\\
0.90526812	0.23620899368825\\
0.908980859	0.236148741637026\\
0.912540649	0.236089001305518\\
0.916399133	0.236029765628933\\
0.920583838	0.2359710276746\\
0.924602094	0.235912780638874\\
0.928145256	0.235855017844175\\
0.933260608	0.23579773273605\\
0.937137	0.235740918880383\\
0.941218754	0.235684569960602\\
0.945308906	0.235628679775037\\
0.949767908	0.235573242234306\\
0.953281557	0.235518251358775\\
0.957585448	0.2354637012761\\
0.961470172	0.235409586218826\\
0.965430484	0.235355900522046\\
0.968941844	0.235302638621139\\
0.972728349	0.23524979504954\\
0.976496884	0.235197364436598\\
0.980388294	0.23514534150547\\
0.984140899	0.23509372107108\\
0.988232587	0.235042498038114\\
0.992167876	0.234991667399098\\
0.996544663	0.234941224232496\\
1.000760118	0.234891163700869\\
1.004725689	0.234841481049089\\
1.009294512	0.234792171602571\\
1.013097878	0.234743230765585\\
1.017308428	0.234694654019583\\
1.020970415	0.234646436921591\\
1.024682463	0.234598575102609\\
1.028377194	0.23455106426608\\
1.032499456	0.234503900186404\\
1.036209503	0.234457078707444\\
1.039854825	0.234410595741111\\
1.044701017	0.234364447265969\\
1.04866426	0.234318629325878\\
1.052691997	0.234273138028655\\
1.056587161	0.234227969544794\\
1.060395582	0.234183120106182\\
1.064481494	0.234138586004887\\
1.06835126	0.234094363591944\\
1.072382788	0.234050449276176\\
1.076194091	0.234006839523053\\
1.079976438	0.233963530853565\\
1.083774087	0.233920519843133\\
1.087515472	0.233877803120546\\
1.09145421	0.233835377366902\\
1.095204367	0.233793239314606\\
1.098991748	0.233751385746368\\
1.10266405	0.233709813494216\\
1.106492028	0.233668519438581\\
1.11041803	0.233627500507331\\
1.114329166	0.233586753674888\\
1.118266753	0.233546275961338\\
1.122175884	0.233506064431551\\
1.126120876	0.233466116194365\\
1.129796355	0.233426428401714\\
1.133811587	0.233386998247862\\
1.137537161	0.233347822968589\\
1.141191614	0.233308899840426\\
1.14491353	0.23327022617989\\
1.149018987	0.23323179934276\\
1.152716546	0.233193616723335\\
1.156786691	0.233155675753747\\
1.160530678	0.233117973903257\\
1.164229476	0.233080508677581\\
1.16802919	0.233043277618222\\
1.172017802	0.233006278301841\\
1.175815986	0.232969508339605\\
1.180234271	0.232932965376574\\
1.184444608	0.232896647091099\\
1.188262615	0.232860551194217\\
1.193549586	0.232824675429089\\
1.198809257	0.232789017570408\\
1.203427652	0.232753575423857\\
1.207202565	0.232718346825568\\
1.211014647	0.232683329641573\\
1.214534681	0.232648521767298\\
1.218612375	0.232613921127038\\
1.222421173	0.232579525673472\\
1.226203218	0.232545333387152\\
1.229595104	0.232511342276043\\
1.233530161	0.232477550375049\\
1.237315458	0.232443955745531\\
1.240997546	0.232410556474884\\
1.244501883	0.232377350676086\\
1.248322125	0.232344336487255\\
1.252532945	0.232311512071236\\
1.257097751	0.232278875615175\\
1.261779433	0.232246425330132\\
1.265703497	0.232214159450656\\
1.269901962	0.232182076234405\\
1.274274093	0.232150173961775\\
1.278145531	0.232118450935505\\
1.282078297	0.232086905480311\\
1.285865345	0.232055535942543\\
1.289641118	0.232024340689808\\
1.29342949	0.231993318110639\\
1.297092009	0.231962466614144\\
1.301058782	0.231931784629681\\
1.30476123	0.231901270606532\\
1.308533842	0.231870923013568\\
1.312249307	0.231840740338947\\
1.315785004	0.231810721089812\\
1.319365087	0.231780863791961\\
1.323229479	0.231751166989592\\
1.326877803	0.231721629244959\\
1.330503092	0.23169224913814\\
1.334163553	0.231663025266718\\
1.338490433	0.231633956245533\\
1.342687503	0.231605040706377\\
1.34666082	0.23157627729778\\
1.350924091	0.231547664684695\\
1.355044713	0.231519201548293\\
1.359169167	0.231490886585677\\
1.363078079	0.23146271850965\\
1.367141746	0.231434696048477\\
1.37070809	0.231406817945641\\
1.37510055	0.231379082959627\\
1.379031381	0.231351489863661\\
1.383036325	0.231324037445529\\
1.386685067	0.231296724507319\\
1.390321754	0.231269549865232\\
1.394188195	0.231242512349349\\
1.397920433	0.231215610803448\\
1.401471891	0.231188844084782\\
1.405528893	0.231162211063872\\
1.409226401	0.231135710624336\\
1.41270241	0.231109341662664\\
1.416557631	0.231083103088059\\
1.420360511	0.231056993822223\\
1.42445468	0.231031012799197\\
1.428448713	0.231005158965162\\
1.432458062	0.230979431278279\\
1.436042947	0.230953828708489\\
1.440135774	0.230928350237379\\
1.443857243	0.230902994857978\\
1.447732153	0.23087776157463\\
1.451709492	0.230852649402791\\
1.455528771	0.230827657368894\\
1.459790704	0.230802784510195\\
1.463935282	0.230778029874604\\
1.467859604	0.230753392520555\\
1.471757855	0.230728871516827\\
1.475958495	0.230704465942427\\
1.479724325	0.23068017488643\\
1.483720074	0.230655997447856\\
1.487523178	0.230631932735498\\
1.491527384	0.230607979867817\\
1.495327623	0.230584137972802\\
1.499479096	0.230560406187818\\
1.503587725	0.2305367836595\\
1.507870762	0.23051326954362\\
1.512087067	0.230489863004951\\
1.515930992	0.230466563217159\\
1.519752533	0.230443369362663\\
1.523812539	0.230420280632538\\
1.527576104	0.230397296226374\\
1.531264235	0.230374415352188\\
1.535757586	0.23035163722628\\
1.539604274	0.230328961073147\\
1.543865808	0.230306386125353\\
1.547905685	0.230283911623452\\
1.551714958	0.230261536815828\\
1.555661419	0.23023926095865\\
1.559839083	0.230217083315725\\
1.563417979	0.230195003158433\\
1.567313082	0.230173019765583\\
1.570991883	0.23015113242336\\
1.574619047	0.230129340425195\\
1.578277675	0.230107643071694\\
1.58185938	0.230086039670531\\
1.585658794	0.230064529536352\\
1.589338525	0.230043111990701\\
1.593076256	0.230021786361914\\
1.597031713	0.230000551985049\\
1.601312549	0.22997940820177\\
1.605241309	0.229958354360305\\
1.609364649	0.229937389815316\\
1.614131807	0.229916513927854\\
1.618821087	0.229895726065257\\
1.623653407	0.229875025601079\\
1.627710059	0.229854411914998\\
1.631613274	0.22983388439277\\
1.635911193	0.229813442426109\\
1.639914924	0.229793085412645\\
1.643870224	0.229772812755839\\
1.647759079	0.22975262386491\\
1.651534301	0.229732518154761\\
1.656050906	0.229712495045915\\
1.660044278	0.229692553964436\\
1.664018001	0.229672694341873\\
1.668132557	0.22965291561518\\
1.67231674	0.229633217226657\\
1.676183489	0.229613598623876\\
1.679877685	0.22959405925963\\
1.683867794	0.229574598591865\\
1.687811456	0.2295552160836\\
1.692136098	0.229535911202887\\
1.697190453	0.229516683422748\\
1.70222737	0.229497532221105\\
1.706300536	0.229478457080716\\
1.710488572	0.229459457489138\\
1.715105561	0.229440532938656\\
1.719474951	0.229421682926226\\
1.723213667	0.229402906953417\\
1.727531236	0.229384204526365\\
1.731216642	0.229365575155718\\
1.735467622	0.229347018356566\\
1.739856618	0.229328533648413\\
1.743647201	0.229310120555105\\
1.747549363	0.229291778604792\\
1.751813491	0.229273507329873\\
1.755464482	0.229255306266944\\
1.759402996	0.229237174956739\\
1.763720228	0.229219112944113\\
1.767646634	0.229201119777967\\
1.771808462	0.229183195011203\\
1.776596823	0.229165338200688\\
1.7806775	0.229147548907206\\
1.784712296	0.229129826695401\\
1.788962713	0.229112171133749\\
1.792669841	0.229094581794516\\
1.796394705	0.229077058253683\\
1.800269732	0.229059600090948\\
1.804428919	0.229042206889648\\
1.808802929	0.229024878236743\\
1.812619996	0.22900761372275\\
1.816415393	0.228990412941729\\
1.820247926	0.22897327549123\\
1.824038163	0.228956200972242\\
1.82782843	0.228939188989173\\
1.83133572	0.228922239149815\\
1.835474253	0.228905351065279\\
1.839432677	0.22888852434999\\
1.843469633	0.228871758621624\\
1.847537962	0.228855053501093\\
1.852219304	0.228838408612493\\
1.855646346	0.228821823583077\\
1.859719163	0.22880529804322\\
1.86336477	0.22878883162638\\
1.867370893	0.22877242396906\\
1.870838391	0.228756074710808\\
1.874486882	0.228739783494122\\
1.878289632	0.228723549964475\\
1.883349096	0.22870737377026\\
1.887281086	0.228691254562742\\
1.891551583	0.22867519199607\\
1.895457267	0.228659185727194\\
1.899244244	0.228643235415875\\
1.903160576	0.228627340724635\\
1.907127481	0.228611501318733\\
1.910808949	0.22859571686613\\
1.914472651	0.228579987037469\\
1.918494407	0.228564311506044\\
1.922315734	0.228548689947756\\
1.926086707	0.228533122041117\\
1.930573988	0.228517607467192\\
1.934236905	0.228502145909588\\
1.938342741	0.228486737054413\\
1.942141376	0.228471380590279\\
1.945948474	0.228456076208234\\
1.949524957	0.228440823601765\\
1.95353573	0.228425622466773\\
1.958061134	0.228410472501527\\
1.962377074	0.228395373406667\\
1.966320203	0.228380324885152\\
1.970147047	0.228365326642245\\
1.974821485	0.228350378385504\\
1.979056677	0.228335479824732\\
1.98316859	0.228320630671981\\
1.987111622	0.228305830641501\\
1.991016787	0.22829107944975\\
1.995276247	0.228276376815327\\
1.999350729	0.228261722458995\\
2.002948482	0.228247116103631\\
2.007082643	0.228232557474212\\
2.011336937	0.228218046297794\\
2.014927769	0.228203582303491\\
2.01909321	0.228189165222454\\
2.023014804	0.22817479478784\\
2.027021732	0.228160470734811\\
2.03116864	0.228146192800498\\
2.034915116	0.228131960723988\\
2.038696571	0.228117774246294\\
2.042516546	0.228103633110357\\
2.046283315	0.228089537061002\\
2.04994504	0.22807548584493\\
2.0540708	0.228061479210705\\
2.058209662	0.228047516908724\\
2.062140673	0.228033598691205\\
2.066007447	0.22801972431216\\
2.070219168	0.228005893527396\\
2.073902217	0.227992106094471\\
2.077604647	0.227978361772707\\
2.081646331	0.227964660323135\\
2.08548207	0.227951001508517\\
2.089746082	0.227937385093294\\
2.093547607	0.2279238108436\\
2.09761198	0.227910278527215\\
2.101659255	0.227896787913582\\
2.105354503	0.227883338773747\\
2.10911147	0.227869930880397\\
2.112733525	0.227856564007795\\
2.1172077	0.227843237931792\\
2.121214344	0.227829952429799\\
2.125091768	0.227816707280776\\
2.129138055	0.227803502265228\\
2.133783246	0.227790337165167\\
2.137912568	0.22777721176411\\
2.142482845	0.227764125847066\\
2.146205273	0.227751079200515\\
2.150324321	0.227738071612402\\
2.1542311	0.227725102872112\\
2.158080192	0.227712172770457\\
2.161717487	0.227699281099679\\
2.165625244	0.227686427653414\\
2.169369556	0.227673612226689\\
2.173298655	0.227660834615907\\
2.176991123	0.227648094618831\\
2.180823005	0.22763539203458\\
2.184724064	0.227622726663602\\
2.188363172	0.227610098307672\\
2.192978993	0.227597506769871\\
2.197007468	0.227584951854581\\
2.201331	0.227572433367466\\
2.206190704	0.227559951115466\\
2.210604927	0.22754750490678\\
2.215002817	0.227535094550848\\
2.219154605	0.227522719858355\\
2.222942345	0.227510380641205\\
2.227281645	0.227498076712516\\
2.231306663	0.227485807886594\\
2.235380055	0.227473573978961\\
2.239102585	0.227461374806286\\
2.24290918	0.227449210186423\\
2.246586663	0.227437079938376\\
2.25034359	0.227424983882287\\
2.253971299	0.227412921839436\\
2.258050039	0.227400893632223\\
2.262177018	0.227388899084161\\
2.26596992	0.227376938019859\\
2.270115289	0.227365010265017\\
2.274037768	0.227353115646421\\
2.27825746	0.227341253991915\\
2.282336159	0.227329425130412\\
2.286131258	0.227317628891865\\
2.290160743	0.227305865107272\\
2.294400846	0.22729413360866\\
2.298214873	0.227282434229067\\
2.302424655	0.22727076680255\\
2.30615792	0.227259131164161\\
2.310184628	0.227247527149943\\
2.313825031	0.227235954596919\\
2.318169181	0.227224413343096\\
2.323071997	0.227212903227416\\
2.326989067	0.227201424089803\\
2.33093287	0.227189975771109\\
2.335423181	0.227178558113128\\
2.339658394	0.227167170958576\\
2.343883416	0.227155814151092\\
2.347767394	0.227144487535229\\
2.351804941	0.227133190956424\\
2.355800461	0.22712192426103\\
2.359617772	0.227110687296256\\
2.36340706	0.227099479910214\\
2.367657118	0.227088301951871\\
2.37158106	0.227077153271054\\
2.375573034	0.227066033718439\\
2.379536876	0.227054943145555\\
2.384311839	0.227043881404763\\
2.389233504	0.227032848349244\\
2.393452608	0.227021843833013\\
2.398276497	0.227010867710893\\
2.403223857	0.22699991983851\\
2.40874306	0.226989000072287\\
2.413337754	0.22697810826944\\
2.418578051	0.226967244287978\\
2.422669137	0.226956407986673\\
2.426388185	0.226945599225077\\
2.43026163	0.226934817863487\\
2.434466986	0.226924063762983\\
2.438617591	0.226913336785372\\
2.442455452	0.22690263679321\\
2.446436241	0.226891963649791\\
2.45033373	0.226881317219132\\
2.454029823	0.22687069736598\\
2.458016659	0.22686010395579\\
2.461678567	0.226849536854732\\
2.465514715	0.226838995929674\\
2.469327605	0.226828481048185\\
2.473332182	0.226817992078523\\
2.477145673	0.226807528889638\\
2.480884408	0.226797091351148\\
2.484934142	0.22678667933335\\
2.489305843	0.226776292707201\\
2.493114068	0.226765931344325\\
2.497160467	0.22675559511701\\
2.501667381	0.226745283898175\\
2.506077423	0.226734997561401\\
2.510389901	0.226724735980892\\
2.515474769	0.226714499031502\\
2.519216416	0.226704286588697\\
2.522939128	0.226694098528578\\
2.526854897	0.226683934727849\\
2.530732953	0.226673795063856\\
2.534664525	0.226663679414513\\
2.538584879	0.226653587658363\\
2.542564193	0.226643519674546\\
2.546120055	0.226633475342776\\
2.549517204	0.226623454543377\\
2.554313333	0.226613457157238\\
2.558639579	0.226603483065839\\
2.562378202	0.226593532151228\\
2.566153958	0.226583604296019\\
2.569818699	0.226573699383396\\
2.574669095	0.226563817297106\\
2.578850116	0.226553957921448\\
2.582884472	0.226544121141268\\
2.586836158	0.226534306841967\\
2.590918785	0.226524514909489\\
2.595108982	0.22651474523031\\
2.599134944	0.226504997691454\\
2.603205568	0.226495272180459\\
2.607284261	0.226485568585411\\
2.611427388	0.226475886794899\\
2.615448571	0.226466226698047\\
2.618962557	0.22645658818449\\
2.623271056	0.226446971144376\\
2.627014522	0.226437375468362\\
2.63091056	0.226427801047609\\
2.635462709	0.22641824777378\\
2.639410607	0.226408715539043\\
2.643542087	0.226399204236049\\
2.64726922	0.226389713757955\\
2.65137479	0.226380243998394\\
2.655242491	0.226370794851496\\
2.659034445	0.226361366211871\\
2.663120716	0.2263519579746\\
2.667286179	0.226342570035246\\
2.67123019	0.226333202289855\\
2.67537837	0.22632385463493\\
2.679790225	0.226314526967448\\
2.684672902	0.226305219184851\\
2.688946248	0.226295931185046\\
2.693120331	0.226286662866397\\
2.696838255	0.226277414127724\\
2.700634342	0.226268184868309\\
2.704525679	0.22625897498788\\
2.708334711	0.226249784386617\\
2.712316148	0.226240612965148\\
2.716473333	0.226231460624545\\
2.720211718	0.22622232726633\\
2.724547018	0.226213212792458\\
2.728668679	0.226204117105327\\
2.732642139	0.226195040107772\\
2.736702894	0.226185981703063\\
2.740673714	0.226176941794895\\
2.744337003	0.226167920287409\\
2.748196009	0.226158917085166\\
2.752246676	0.226149932093157\\
2.756098422	0.226140965216789\\
2.759851975	0.226132016361917\\
2.763498256	0.226123085434789\\
2.767560794	0.226114172342097\\
2.771391655	0.226105276990936\\
2.775676078	0.226096399288829\\
2.780850539	0.226087539143714\\
2.785023359	0.226078696463939\\
2.789087816	0.226069871158263\\
2.793446965	0.226061063135865\\
2.797543848	0.226052272306338\\
2.801860988	0.226043498579666\\
2.805908043	0.226034741866263\\
2.809750131	0.226026002076936\\
2.813732574	0.22601727912291\\
2.818001306	0.226008572915798\\
2.822191856	0.225999883367633\\
2.826720342	0.225991210390845\\
2.830646774	0.225982553898265\\
2.834462865	0.225973913803125\\
2.83828045	0.225965290019059\\
2.842214432	0.225956682460105\\
2.846115504	0.22594809104069\\
2.850122302	0.22593951567565\\
2.85438759	0.225930956280214\\
2.858203949	0.225922412769993\\
2.8618546	0.225913885061021\\
2.865596754	0.225905373069714\\
2.869309679	0.225896876712877\\
2.873041257	0.22588839590772\\
2.876955243	0.225879930571841\\
2.880582574	0.225871480623235\\
2.884428322	0.225863045980288\\
2.888537529	0.225854626561777\\
2.893073274	0.225846222286874\\
2.897198161	0.22583783307515\\
2.901175732	0.22582945884655\\
2.905860837	0.225821099521426\\
2.910160524	0.225812755020509\\
2.91411463	0.22580442526494\\
2.918181096	0.225796110176232\\
2.92235896	0.225787809676293\\
2.926663809	0.225779523687433\\
2.930711158	0.225771252132332\\
2.934730354	0.225762994934078\\
2.938818429	0.225754752016141\\
2.942558395	0.225746523302384\\
2.946539096	0.225738308717062\\
2.950737627	0.225730108184815\\
2.954640954	0.225721921630671\\
2.958406235	0.225713748980059\\
2.962114545	0.22570559015879\\
2.965805135	0.225697445093064\\
2.969573487	0.225689313709479\\
2.973596721	0.225681195935019\\
2.9774427	0.225673091697056\\
2.982057861	0.225665000923355\\
2.986477778	0.225656923542077\\
2.990320464	0.225648859481763\\
2.9943504	0.225640808671352\\
2.998455123	0.225632771040179\\
3.002856278	0.225624746517959\\
3.007050894	0.225616735034811\\
3.011380946	0.225608736521234\\
3.015317309	0.225600750908128\\
3.019281529	0.225592778126778\\
3.022964958	0.22558481810887\\
3.026707805	0.225576870786477\\
3.03045616	0.225568936092064\\
3.034403732	0.225561013958498\\
3.038241032	0.225553104319021\\
3.042108855	0.225545207107293\\
3.04610383	0.225537322257349\\
3.05123026	0.225529449703625\\
3.056674257	0.225521589380953\\
3.060653198	0.225513741224552\\
3.064769238	0.225505905170046\\
3.068816384	0.225498081153445\\
3.073361788	0.225490269111166\\
3.077786006	0.225482468980005\\
3.082586375	0.225474680697167\\
3.086501205	0.22546690420025\\
3.090415828	0.22545913942724\\
3.094458549	0.225451386316532\\
3.099194495	0.22544364480691\\
3.103277419	0.22543591483755\\
3.107430102	0.225428196348039\\
3.112373991	0.22542048927835\\
3.116748506	0.225412793568854\\
3.12122265	0.225405109160317\\
3.12529545	0.225397435993913\\
3.129311666	0.225389774011209\\
3.133256413	0.225382123154159\\
3.136985798	0.225374483365123\\
3.140995298	0.225366854586866\\
3.144616207	0.225359236762534\\
3.149298713	0.225351629835685\\
3.153580621	0.225344033750272\\
3.157606763	0.225336448450638\\
3.161766229	0.225328873881538\\
3.165467503	0.225321309988106\\
3.16915677	0.22531375671589\\
3.173156436	0.225306214010824\\
3.177163281	0.225298681819254\\
3.180958321	0.2252911600879\\
3.185033324	0.225283648763908\\
3.189274607	0.225276147794801\\
3.192994264	0.225268657128498\\
3.19665469	0.22526117671333\\
3.200255984	0.225253706498014\\
3.204335251	0.225246246431663\\
3.208260134	0.225238796463784\\
3.212995978	0.225231356544293\\
3.216798341	0.225223926623486\\
3.220704921	0.225216506652062\\
3.224548156	0.22520909658111\\
3.228410981	0.225201696362115\\
3.231866314	0.225194305946964\\
3.23602001	0.225186925287924\\
3.239913356	0.225179554337653\\
3.243840791	0.225172193049227\\
3.247440924	0.225164841376091\\
3.251328514	0.225157499272074\\
3.25479611	0.225150166691422\\
3.259091563	0.225142843588752\\
3.263503592	0.225135529919076\\
3.267011346	0.225128225637796\\
3.271007045	0.225120930700701\\
3.274928921	0.225113645063967\\
3.278717751	0.225106368684156\\
3.282851961	0.225099101518219\\
3.28687116	0.225091843523489\\
3.291403336	0.22508459465768\\
3.295757048	0.2250773548789\\
3.299687455	0.225070124145628\\
3.30379944	0.225062902416733\\
3.308377077	0.225055689651463\\
3.312733879	0.225048485809441\\
3.316627091	0.225041290850669\\
3.320621541	0.225034104735534\\
3.324910588	0.225026927424791\\
3.32870107	0.225019758879571\\
3.332548234	0.225012599061393\\
3.336396978	0.225005447932126\\
3.340580166	0.224998305454033\\
3.344590324	0.22499117158973\\
3.348518405	0.224984046302215\\
3.35240517	0.224976929554852\\
3.356239463	0.224969821311363\\
3.359979645	0.224962721535848\\
3.363567769	0.224955630192756\\
3.368005526	0.224948547246918\\
3.371743506	0.224941472663517\\
3.375814892	0.224934406408089\\
3.37966845	0.224927348446534\\
3.383506009	0.224920298745119\\
3.387448089	0.224913257270443\\
3.391622837	0.224906223989489\\
3.395378606	0.224899198869565\\
3.399206168	0.224892181878349\\
3.403329545	0.224885172983855\\
3.407377198	0.224878172154453\\
3.41125326	0.224871179358858\\
3.415064133	0.224864194566118\\
3.418992112	0.22485721774564\\
3.422959382	0.224850248867165\\
3.426655845	0.224843287900766\\
3.430177928	0.22483633481686\\
3.434022876	0.224829389586199\\
3.437851772	0.22482245217987\\
3.441799568	0.224815522569278\\
3.445207648	0.224808600726174\\
3.448980546	0.224801686622639\\
3.452641397	0.224794780231059\\
3.456311206	0.224787881524165\\
3.460103339	0.224780990474995\\
3.463760021	0.224774107056914\\
3.46752718	0.224767231243603\\
3.471577155	0.224760363009069\\
3.475967999	0.224753502327608\\
3.480644662	0.224746649173851\\
3.485243681	0.224739803522728\\
3.489648175	0.224732965349477\\
3.493732865	0.224726134629649\\
3.497073112	0.224719311339084\\
3.501055615	0.224712495453935\\
3.504765512	0.224705686950644\\
3.509030749	0.224698885805969\\
3.512827087	0.224692091996934\\
3.516718351	0.224685305500872\\
3.520712947	0.224678526295411\\
3.524670002	0.224671754358458\\
3.528499725	0.224664989668202\\
3.53267657	0.224658232203122\\
3.536525278	0.224651481941974\\
3.540259187	0.224644738863804\\
3.544311522	0.224638002947908\\
3.548257124	0.224631274173893\\
3.552223969	0.224624552521602\\
3.556183966	0.224617837971171\\
3.559613756	0.224611130502988\\
3.563808513	0.224604430097721\\
3.567526331	0.224597736736283\\
3.571266996	0.224591050399866\\
3.575530869	0.224584371069904\\
3.579317978	0.224577698728087\\
3.582933211	0.224571033356373\\
3.587057012	0.224564374936948\\
3.590923711	0.224557723452269\\
3.59474391	0.224551078885016\\
3.599133613	0.224544441218137\\
3.603020143	0.224537810434799\\
3.606885142	0.224531186518417\\
3.611195118	0.224524569452638\\
3.61484433	0.224517959221357\\
3.618724875	0.224511355808682\\
3.623777999	0.224504759198954\\
3.627679793	0.224498169376748\\
3.631701917	0.224491586326858\\
3.635698058	0.224485010034298\\
3.639670643	0.224478440484302\\
3.643626591	0.224471877662329\\
3.647488201	0.224465321554041\\
3.65198702	0.224458772145312\\
3.655935955	0.224452229422238\\
3.659779542	0.224445693371108\\
3.663714083	0.224439163978428\\
3.667218538	0.224432641230897\\
3.671125239	0.22442612511542\\
3.674805403	0.224419615619095\\
3.678584948	0.224413112729215\\
3.682608382	0.224406616433279\\
3.686484641	0.224400126718958\\
3.690464691	0.224393643574124\\
3.694266393	0.224387166986832\\
3.698101991	0.22438069694531\\
3.702087445	0.224374233437985\\
3.706051602	0.224367776453453\\
3.709745374	0.224361325980487\\
3.713488679	0.224354882008041\\
3.71838513	0.224348444525229\\
3.722985668	0.224342013521344\\
3.727117146	0.224335588985845\\
3.731395702	0.224329170908359\\
3.734818831	0.224322759278662\\
3.738911981	0.224316354086712\\
3.742933119	0.22430995532261\\
3.746578423	0.224303562976618\\
3.750784277	0.224297177039153\\
3.754842539	0.224290797500788\\
3.758675086	0.224284424352235\\
3.762769328	0.224278057584361\\
3.767484791	0.224271697188179\\
3.771529388	0.224265343154846\\
3.775671664	0.224258995475656\\
3.77977415	0.224252654142041\\
3.783439572	0.224246319145575\\
3.787511014	0.224239990477964\\
3.792268547	0.224233668131049\\
3.796934336	0.224227352096801\\
3.801250977	0.224221042367318\\
3.805288771	0.224214738934832\\
3.809309405	0.224208441791682\\
3.812950906	0.224202150930352\\
3.81671123	0.224195866343436\\
3.821104984	0.224189588023638\\
3.826006443	0.224183315963796\\
3.830180348	0.22417705015685\\
3.834280251	0.224170790595863\\
3.838293705	0.224164537274\\
3.842146102	0.224158290184538\\
3.846017979	0.224152049320865\\
3.849749012	0.224145814676474\\
3.853589109	0.224139586244953\\
3.857658567	0.224133364020002\\
3.861356564	0.22412714799542\\
3.864943343	0.224120938165096\\
3.869377473	0.224114734523023\\
3.873934751	0.22410853706329\\
3.877948486	0.224102345780072\\
3.882315935	0.224096160667636\\
3.88727636	0.224089981720345\\
3.891734402	0.22408380893265\\
3.895521666	0.224077642299076\\
3.899339208	0.224071481814248\\
3.903328305	0.224065327472865\\
3.907670279	0.224059179269706\\
3.911664421	0.224053037199632\\
3.915713319	0.224046901257589\\
3.919847868	0.224040771438588\\
3.924174597	0.224034647737722\\
3.92796649	0.224028530150158\\
3.931861476	0.224022418671129\\
3.935824669	0.224016313295943\\
3.940090336	0.22401021401998\\
3.944098154	0.224004120838679\\
3.948242553	0.223998033747548\\
3.952671324	0.223991952742165\\
3.95698785	0.223985877818165\\
3.961001049	0.223979808971251\\
3.964996615	0.223973746197181\\
3.969378553	0.223967689491771\\
3.974601982	0.223961638850899\\
3.979030886	0.223955594270499\\
3.984000006	0.22394955574656\\
3.988689925	0.223943523275114\\
3.993543344	0.223937496852269\\
3.998680854	0.223931476474161\\
4.003490891	0.223925462136989\\
4.009185657	0.223919453836991\\
4.014605699	0.223913451570468\\
4.020404042	0.223907455333752\\
4.026713198	0.223901465123228\\
4.031863577	0.223895480935321\\
4.036735712	0.223889502766504\\
4.041497887	0.223883530613281\\
4.046385429	0.223877564472218\\
4.051109802	0.223871604339893\\
4.056172771	0.223865650212937\\
4.06136107	0.223859702088027\\
4.066336356	0.223853759961863\\
4.07159573	0.22384782383118\\
4.076798216	0.223841893692748\\
4.081328001	0.223835969543379\\
4.086798822	0.223830051379912\\
4.092885198	0.223824139199214\\
4.097494275	0.223818232998186\\
4.102412147	0.22381233277375\\
4.107603068	0.223806438522874\\
4.112732718	0.223800550242535\\
4.117829119	0.223794667929744\\
4.12322972	0.223788791581537\\
4.127765177	0.223782921194981\\
4.13294743	0.223777056767156\\
4.138662381	0.223771198295172\\
4.143754257	0.223765345776158\\
4.148530909	0.223759499207264\\
4.153668716	0.223753658585664\\
4.158659937	0.22374782390855\\
4.163352657	0.223741995173127\\
4.168026927	0.223736172376626\\
4.172794292	0.223730355516293\\
4.177181357	0.223724544589392\\
4.181311526	0.223718739593196\\
4.185780819	0.223712940524997\\
4.190251153	0.223707147382109\\
4.194477023	0.223701360161847\\
4.199643811	0.22369557886154\\
4.204184545	0.223689803478546\\
4.211101742	0.223684034010211\\
4.214783445	0.223678270453909\\
4.219780709	0.223672512807015\\
4.22482344	0.223666761066923\\
4.229483047	0.223661015231023\\
4.233684212	0.22365527529672\\
4.238345461	0.223649541261432\\
4.242385128	0.223643813122574\\
4.246649672	0.223638090877573\\
4.250821712	0.223632374523866\\
4.255408084	0.223626664058887\\
4.259740234	0.22362095948008\\
4.26436433	0.223615260784888\\
4.268876582	0.22360956797077\\
4.272851996	0.223603881035172\\
4.276690303	0.223598199975549\\
4.280724264	0.223592524789367\\
4.284805567	0.223586855474079\\
4.288790539	0.223581192027153\\
4.292738488	0.223575534446047\\
4.296248859	0.223569882728225\\
4.300193857	0.223564236871143\\
4.30410769	0.223558596872274\\
4.308172524	0.223552962729068\\
4.312230403	0.22354733443899\\
4.316153081	0.223541711999495\\
4.320381171	0.223536095408032\\
4.324517241	0.223530484662055\\
4.328305647	0.223524879759013\\
4.331991968	0.223519280696354\\
4.336137322	0.223513687471512\\
4.340336824	0.22350810008192\\
4.344374929	0.223502518525016\\
4.348296182	0.223496942798226\\
4.352328531	0.223491372898961\\
4.356188871	0.223485808824643\\
4.360456795	0.223480250572678\\
4.364225099	0.223474698140465\\
4.368194997	0.2234691515254\\
4.372595809	0.223463610724868\\
4.376961706	0.22345807573625\\
4.380749311	0.223452546556916\\
4.385255384	0.223447023184232\\
4.388854341	0.223441505615549\\
4.392699915	0.223435993848218\\
4.396553513	0.223430487879563\\
4.400225094	0.223424987706927\\
4.403833132	0.223419493327613\\
4.407778762	0.223414004738939\\
4.411624658	0.223408521938199\\
4.416134902	0.22340304492268\\
4.419952517	0.223397573689654\\
4.423994531	0.223392108236393\\
4.428218743	0.223386648560146\\
4.43222426	0.223381194658159\\
4.436308868	0.223375746527652\\
4.44005653	0.223370304165858\\
4.444291405	0.22336486756998\\
4.448136277	0.223359436737206\\
4.451880611	0.22335401166472\\
4.455214269	0.223348592349693\\
4.459055449	0.223343178789284\\
4.462651797	0.223337770980626\\
4.466326052	0.223332368920855\\
4.470114948	0.223326972607092\\
4.473835903	0.223321582036426\\
4.477644216	0.223316197205954\\
4.481373672	0.223310818112745\\
4.485166562	0.22330544475386\\
4.488963585	0.223300077126353\\
4.493275425	0.223294715227245\\
4.49703161	0.22328935905355\\
4.501180291	0.223284008602275\\
4.505008987	0.223278663870409\\
4.508890566	0.223273324854912\\
4.512737176	0.223267991552749\\
4.516874232	0.223262663960857\\
4.520816509	0.223257342076163\\
4.525489727	0.223252025895567\\
4.529777911	0.223246715415971\\
4.533787477	0.223241410634249\\
4.53804692	0.223236111547261\\
4.541955665	0.223230818151853\\
4.546503136	0.223225530444852\\
4.55248843	0.223220248423073\\
4.562738499	0.223214972083305\\
4.568893607	0.223209701422336\\
4.57469201	0.223204436436919\\
4.579135636	0.223199177123807\\
4.583479247	0.223193923479725\\
4.587698661	0.223188675501381\\
4.591841171	0.223183433185476\\
4.595756166	0.223178196528681\\
4.599684803	0.223172965527661\\
4.603524695	0.223167740179059\\
4.607631771	0.223162520479499\\
4.611467633	0.223157306425586\\
4.615461523	0.223152098013914\\
4.619679013	0.223146895241054\\
4.623415409	0.223141698103565\\
4.627607624	0.22313650659798\\
4.631992118	0.223131320720824\\
4.636622805	0.223126140468599\\
4.64124661	0.223120965837783\\
4.645487327	0.223115796824848\\
4.649283971	0.223110633426245\\
4.653251674	0.223105475638397\\
4.657062771	0.223100323457725\\
4.66063519	0.223095176880621\\
4.664456617	0.223090035903461\\
4.668221197	0.223084900522604\\
4.671885778	0.223079770734391\\
4.675890465	0.223074646535145\\
4.679631158	0.22306952792117\\
4.683627884	0.223064414888758\\
4.687198648	0.223059307434166\\
4.691772106	0.223054205553652\\
4.696230627	0.223049109243444\\
4.700143629	0.223044018499763\\
4.70392955	0.223038933318796\\
4.707743476	0.223033853696721\\
4.712042353	0.223028779629703\\
4.716460393	0.223023711113874\\
4.721513476	0.223018648145368\\
4.726109634	0.223013590720281\\
4.730257027	0.223008538834705\\
4.734006349	0.223003492484698\\
4.738212069	0.222998451666321\\
4.742276331	0.222993416375599\\
4.745805508	0.222988386608547\\
4.749452831	0.222983362361166\\
4.753350472	0.222978343629423\\
4.75732576	0.222973330409283\\
4.762804449	0.222968322696689\\
4.767183452	0.222963320487561\\
4.771237398	0.2229583237778\\
4.775129879	0.2229533325633\\
4.778862152	0.222948346839924\\
4.782686301	0.222943366603531\\
4.786572837	0.222938391849947\\
4.790605311	0.222933422574991\\
4.794968261	0.222928458774454\\
4.799047164	0.222923500444123\\
4.803364328	0.222918547579754\\
4.806988556	0.222913600177095\\
4.81077256	0.222908658231869\\
4.815080425	0.222903721739788\\
4.818998352	0.222898790696536\\
4.823369185	0.222893865097794\\
4.827180573	0.222888944939219\\
4.831009713	0.222884030216436\\
4.83480334	0.222879120925082\\
4.838652654	0.22287421706075\\
4.842527128	0.222869318619033\\
4.846781928	0.222864425595492\\
4.850559068	0.222859537985689\\
4.854637282	0.222854655785146\\
4.858795814	0.222849778989392\\
4.86282168	0.222844907593922\\
4.866635374	0.222840041594218\\
4.870622758	0.222835180985749\\
4.874411572	0.22283032576396\\
4.878143941	0.222825475924292\\
4.881894338	0.222820631462158\\
4.885625047	0.222815792372952\\
4.889689052	0.222810958652064\\
4.893569185	0.222806130294854\\
4.897685891	0.222801307296678\\
4.901743019	0.222796489652864\\
4.905677953	0.222791677358735\\
4.90969565	0.222786870409586\\
4.913666345	0.222782068800703\\
4.917420496	0.222777272527356\\
4.921519672	0.222772481584798\\
4.925369327	0.222767695968268\\
4.928849916	0.222762915672977\\
4.932910331	0.222758140694141\\
4.936719042	0.222753371026946\\
4.940263309	0.22274860666656\\
4.943717092	0.222743847608153\\
4.947425208	0.222739093846856\\
4.951232759	0.222734345377804\\
4.954966534	0.222729602196106\\
4.959414901	0.222724864296859\\
4.963447443	0.222720131675142\\
4.967356639	0.222715404326028\\
4.971679472	0.222710682244564\\
4.975952089	0.222705965425788\\
4.979911784	0.222701253864725\\
4.984823573	0.222696547556376\\
4.98887863	0.222691846495742\\
4.993368984	0.222687150677795\\
4.999442972	0.222682460097502\\
5.003555072	0.222677774749815\\
5.008335178	0.222673094629664\\
5.013200907	0.222668419731976\\
5.017425546	0.222663750051657\\
5.022427065	0.222659085583596\\
5.026524212	0.222654426322675\\
5.030950498	0.222649772263766\\
5.034647383	0.222645123401712\\
5.040266629	0.222640479731359\\
5.044964874	0.22263584124753\\
5.049394306	0.222631207945039\\
5.053975411	0.22262657981868\\
5.057792001	0.22262195686324\\
5.062089402	0.222617339073495\\
5.065876075	0.222612726444203\\
5.070328372	0.222608118970112\\
5.074366735	0.222603516645949\\
5.07840603	0.222598919466445\\
5.082339601	0.222594327426305\\
5.086576003	0.222589740520232\\
5.090103841	0.222585158742897\\
5.094573926	0.222580582088978\\
5.098509697	0.222576010553139\\
5.102601717	0.222571444130028\\
5.107304457	0.222566882814274\\
5.111234861	0.222562326600506\\
5.11535246	0.222557775483336\\
5.119131628	0.222553229457368\\
5.123330941	0.222548688517187\\
5.127054607	0.222544152657373\\
5.131995226	0.222539621872488\\
5.137674242	0.222535096157102\\
5.142280382	0.222530575505746\\
5.146919028	0.222526059912954\\
5.151089052	0.222521549373257\\
5.156656252	0.222517043881159\\
5.160507416	0.222512543431169\\
5.165381168	0.222508048017775\\
5.169730231	0.222503557635454\\
5.17359683	0.222499072278686\\
5.178354907	0.222494591941917\\
5.182357932	0.22249011661961\\
5.186758543	0.222485646306198\\
5.192037113	0.222481180996115\\
5.196284309	0.22247672068378\\
5.202361025	0.222472265363603\\
5.206304435	0.222467815029984\\
5.210606637	0.222463369677326\\
5.215953052	0.222458929299995\\
5.219898182	0.222454493892376\\
5.223799984	0.222450063448831\\
5.227776603	0.222445637963709\\
5.23218042	0.222441217431368\\
5.236134872	0.222436801846142\\
5.240329137	0.222432391202353\\
5.244364963	0.222427985494327\\
5.248395791	0.222423584716376\\
5.252424	0.222419188862806\\
5.25655587	0.222414797927906\\
5.261303649	0.222410411905972\\
5.266337111	0.22240603079128\\
5.271473336	0.222401654578101\\
5.276666283	0.222397283260693\\
5.280706827	0.222392916833323\\
5.285163266	0.222388555290237\\
5.289106642	0.222384198625674\\
5.2932976	0.222379846833863\\
5.298722043	0.222375499909043\\
5.303564431	0.222371157845421\\
5.307558126	0.222366820637217\\
5.311511009	0.222362488278632\\
5.315825414	0.222358160763872\\
5.31995398	0.22235383808712\\
5.324363469	0.222349520242566\\
5.328662061	0.222345207224394\\
5.333158644	0.222340899026771\\
5.337389729	0.222336595643859\\
5.341239626	0.222332297069831\\
5.345436916	0.222328003298831\\
5.349278222	0.222323714325005\\
5.353559524	0.222319430142506\\
5.357309056	0.222315150745464\\
5.36146057	0.222310876128015\\
5.365322679	0.22230660628428\\
5.370849636	0.22230234120838\\
5.374983853	0.222298080894431\\
5.379575294	0.222293825336544\\
5.383747489	0.222289574528818\\
5.38813165	0.222285328465359\\
5.392676824	0.222281087140257\\
5.396363049	0.222276850547609\\
5.400891473	0.222272618681494\\
5.40483812	0.222268391535988\\
5.409739963	0.222264169105183\\
5.413518383	0.222259951383137\\
5.417944983	0.222255738363918\\
5.421840078	0.2222515300416\\
5.426293586	0.222247326410229\\
5.43166851	0.222243127463872\\
5.435596548	0.222238933196577\\
5.44010955	0.222234743602381\\
5.443816185	0.222230558675346\\
5.448510646	0.222226378409503\\
5.452321117	0.22222220279889\\
5.45643784	0.222218031837538\\
5.460044943	0.222213865519479\\
5.464108328	0.222209703838744\\
5.467952079	0.22220554678935\\
5.472442211	0.222201394365327\\
5.476639399	0.222197246560686\\
5.480687734	0.222193103369447\\
5.485336891	0.222188964785615\\
5.489602127	0.222184830803213\\
5.4953084	0.222180701416239\\
5.500971202	0.222176576618699\\
5.504689647	0.2221724564046\\
5.509279844	0.222168340767942\\
5.513007485	0.222164229702717\\
5.518286681	0.222160123202934\\
5.522375153	0.222156021262574\\
5.526896257	0.222151923875642\\
5.531086786	0.222147831036119\\
5.535887366	0.222143742738002\\
5.540327229	0.222139658975271\\
5.544454756	0.222135579741921\\
5.549398663	0.222131505031928\\
5.553709122	0.222127434839286\\
5.558024355	0.222123369157969\\
5.56332328	0.222119307981961\\
5.567846983	0.222115251305241\\
5.57230205	0.222111199121793\\
5.57636589	0.222107151425588\\
5.580619286	0.22210310821061\\
5.585409533	0.222099069470833\\
5.58944639	0.222095035200237\\
5.594330133	0.222091005392788\\
5.598507579	0.222086980042475\\
5.603085549	0.22208295914326\\
5.606852972	0.222078942689133\\
5.611775634	0.222074930674044\\
5.616473901	0.222070923091997\\
5.620711907	0.222066919936945\\
5.62521923	0.222062921202878\\
5.629722669	0.222058926883753\\
5.634884759	0.222054936973565\\
5.640161219	0.222050951466264\\
5.644471521	0.222046970355857\\
5.648978797	0.222042993636287\\
5.652779143	0.222039021301561\\
5.657174276	0.222035053345629\\
5.661624907	0.222031089762494\\
5.667271105	0.222027130546111\\
5.672013237	0.222023175690483\\
5.676423179	0.222019225189563\\
5.681371909	0.222015279037368\\
5.686654117	0.22201133722784\\
5.690524137	0.222007399755002\\
5.695042363	0.222003466612799\\
5.699577127	0.22199953779526\\
5.703930906	0.221995613296328\\
5.707962512	0.221991693110038\\
5.713194611	0.221987777230335\\
5.718025193	0.221983865651255\\
5.72201776	0.221979958366748\\
5.726245723	0.221976055370857\\
5.730599609	0.221972156657521\\
5.735078742	0.221968262220807\\
5.739558806	0.221964372054652\\
5.744749207	0.221960486153118\\
5.74939306	0.221956604510144\\
5.753238111	0.221952727119813\\
5.757238321	0.221948853976053\\
5.761196247	0.221944985072962\\
5.765455852	0.221941120404467\\
5.769273625	0.221937259964675\\
5.773341311	0.221933403747508\\
5.777157884	0.221929551747089\\
5.781213808	0.221925703957334\\
5.7847238	0.221921860372385\\
5.78871402	0.221918020986154\\
5.792880904	0.221914185792796\\
5.796563887	0.221910354786218\\
5.800697529	0.221906527960587\\
5.804727881	0.221902705309812\\
5.808486542	0.22189888682808\\
5.812250867	0.221895072509283\\
5.815980746	0.221891262347638\\
5.820104622	0.221887456337021\\
5.823788622	0.221883654471675\\
5.827492066	0.22187985674547\\
5.831161744	0.221876063152664\\
5.835130978	0.221872273687126\\
5.838832054	0.221868488343129\\
5.842645362	0.221864707114529\\
5.846380517	0.221860929995643\\
5.850397479	0.221857156980297\\
5.854598379	0.221853388062845\\
5.858736618	0.221849623237099\\
5.862662925	0.221845862497435\\
5.866895712	0.221842105837647\\
5.870929576	0.221838353252165\\
5.874945022	0.221834604734747\\
5.878702752	0.221830860279858\\
5.882475275	0.221827119881243\\
5.886451184	0.221823383533401\\
5.890276368	0.221819651230048\\
5.89426395	0.221815922965745\\
5.899157392	0.221812198734156\\
5.903554032	0.221808478529903\\
5.907346935	0.221804762346616\\
5.911797115	0.221801050178973\\
5.916189224	0.221797342020555\\
5.920534418	0.221793637866103\\
5.924383635	0.221789937709165\\
5.930155566	0.221786241544536\\
5.935967627	0.221782549365717\\
5.940857034	0.221778861167578\\
5.945123951	0.221775176943553\\
5.949691699	0.221771496688608\\
5.953568501	0.221767820396092\\
5.957341077	0.221764148061078\\
5.961840236	0.221760479676837\\
5.965986629	0.221756815238532\\
5.969905677	0.221753154739356\\
5.97361108	0.221749498174586\\
5.977629092	0.221745845537307\\
5.981616937	0.221742196822932\\
5.985803633	0.221738552024429\\
5.990393259	0.22173491113735\\
5.994887067	0.221731274154546\\
5.999274756	0.221727641071707\\
6.003088822	0.221724011881556\\
6.006934261	0.221720386579953\\
6.011713043	0.221716765159453\\
6.01633434	0.221713147616113\\
6.020502574	0.22170953394231\\
6.024998806	0.221705924134312\\
6.029695144	0.221702318184298\\
6.034274573	0.221698716088761\\
6.038559459	0.221695117839662\\
6.042953085	0.221691523433753\\
6.046741248	0.221687932862747\\
6.050540447	0.221684346123682\\
6.054570114	0.221680763207988\\
6.059419405	0.221677184113028\\
6.063353093	0.221673608829917\\
6.067107189	0.221670037356363\\
6.070823977	0.221666469683144\\
6.074909533	0.221662905808355\\
6.07864775	0.221659345722383\\
6.082337239	0.221655789423767\\
6.086574892	0.221652236902452\\
6.09028403	0.221648688157456\\
6.093962516	0.221645143178246\\
6.0976383	0.221641601964379\\
6.101406494	0.221638064504772\\
6.105587008	0.221634530799585\\
6.109466039	0.221631000837131\\
6.113099656	0.221627474618229\\
6.116953471	0.221623952130518\\
6.120843139	0.221620433375562\\
6.124489283	0.221616918340238\\
6.12808352	0.221613407026936\\
6.132078564	0.221609899421682\\
6.136766803	0.221606395527796\\
6.141038836	0.221602895330357\\
6.146250007	0.22159939883371\\
6.149913926	0.221595906021864\\
6.153908312	0.221592416900325\\
6.157849172	0.221588931451909\\
6.161759828	0.221585449683408\\
6.165946675	0.221581971576303\\
6.170521128	0.221578497138825\\
6.174877676	0.221575026350959\\
6.179501585	0.221571559222546\\
6.183573012	0.221568095731899\\
6.187659797	0.221564635890648\\
6.191597316	0.221561179675247\\
6.195537122	0.221557727099323\\
6.199278993	0.221554278137231\\
6.202835011	0.221550832804855\\
6.206672997	0.221547391074196\\
6.211062732	0.221543952963645\\
6.215080884	0.221540518442584\\
6.219018036	0.221537087532207\\
6.223150329	0.22153366019895\\
6.226984543	0.221530236467158\\
6.230775049	0.22152681629996\\
6.234602991	0.22152339972523\\
6.238763793	0.221519986702383\\
6.242657242	0.221516577263254\\
6.246922998	0.221513171363108\\
6.250631672	0.221509769038192\\
6.254881372	0.221506370239122\\
6.258810997	0.221502975007103\\
6.26273044	0.221499583287528\\
6.266592653	0.221496195127164\\
6.270554898	0.221492810465543\\
6.274897848	0.221489429355667\\
6.279733188	0.221486051730489\\
6.284037473	0.221482677650013\\
6.288362271	0.221479307039811\\
6.292520399	0.221475939967725\\
6.296421871	0.221472576351047\\
6.299862005	0.221469216266434\\
6.303257753	0.221465859621871\\
6.307348068	0.221462506503895\\
6.3112365	0.221459156810044\\
6.314928022	0.22145581063797\\
6.318948621	0.221452467873462\\
6.323036759	0.221449128626647\\
6.327191633	0.221445792770117\\
6.331482387	0.221442460428024\\
6.335255754	0.221439131458121\\
6.339609373	0.221435806000327\\
6.343799447	0.221432483895705\\
6.347823702	0.221429165301893\\
6.352529788	0.2214258500412\\
6.356363274	0.221422538291184\\
6.3602458	0.221419229853054\\
6.364573724	0.221415924926783\\
6.368638915	0.221412623289832\\
6.37255587	0.221409325167388\\
6.377139441	0.221406030310205\\
6.381533062	0.221402738971836\\
6.385441055	0.221399450872956\\
6.38953644	0.221396166299066\\
6.393546876	0.221392884936979\\
6.398901039	0.221389607108161\\
6.402575275	0.221386332461285\\
6.406430266	0.221383061358317\\
6.410317253	0.221379793404987\\
6.41447913	0.221376529008865\\
6.418330277	0.221373267727307\\
6.422150843	0.221370010019271\\
6.425878267	0.221366755387576\\
6.42952224	0.221363504349113\\
6.433596895	0.22136025634523\\
6.437376924	0.221357011958118\\
6.441213225	0.221353770559813\\
6.444992879	0.22135053280614\\
6.44874293	0.22134729799097\\
6.452627015	0.221344066853167\\
6.456791188	0.221340838598446\\
6.460764717	0.221337614059333\\
6.464668907	0.221334392342082\\
6.46837846	0.22133117438491\\
6.47317553	0.22132795918182\\
6.476811121	0.221324747790319\\
6.480710054	0.221321539077693\\
6.484452018	0.221318334236125\\
6.488187267	0.221315131989824\\
6.491950114	0.221311933683039\\
6.495811182	0.221308737878413\\
6.49979677	0.221305546091945\\
6.504176145	0.221302356703761\\
6.508155265	0.221299171423873\\
6.511880926	0.22129598842622\\
6.515674336	0.221292809640036\\
6.51947156	0.22128963300623\\
6.523403628	0.22128646070181\\
6.527454261	0.221283290404278\\
6.531488758	0.221280124570754\\
6.535640095	0.221276960580918\\
6.539986888	0.221273801208622\\
6.543857252	0.221270643496748\\
6.547568315	0.221267490577365\\
6.551426802	0.221264339112388\\
6.555513808	0.221261192639143\\
6.55926921	0.221258047388504\\
6.56293551	0.221254907356345\\
6.56698463	0.221251768285754\\
6.570669184	0.221248634691588\\
6.574384079	0.2212455017648\\
6.578122278	0.221242374607754\\
6.582439505	0.221239247786275\\
6.587364924	0.221236127067987\\
6.591373846	0.221233006310781\\
6.595590147	0.221229892035732\\
6.600068611	0.221226777298844\\
6.604265147	0.22122366947474\\
6.607908477	0.221220560710916\\
6.612058944	0.221217459349114\\
6.615752192	0.221214356507307\\
6.619331172	0.221211261623327\\
6.623839177	0.221208164648194\\
6.627645205	0.221205076262267\\
6.631414847	0.22120198509355\\
6.635960139	0.221198903231263\\
6.640654359	0.221195817803123\\
6.64540407	0.221192742496153\\
6.649451861	0.221189662736363\\
6.654621363	0.221186594023303\\
6.659332931	0.221183519852394\\
6.664240335	0.221180457779706\\
6.669831519	0.221177389109922\\
6.674520472	0.221174333733027\\
6.678618425	0.221171270467169\\
6.682541883	0.221168221851664\\
6.686359423	0.221165163881799\\
6.689962169	0.221162122104886\\
6.693809191	0.2211590693108\\
6.697451416	0.221156034462884\\
6.701355986	0.221152986710393\\
6.705679702	0.221149958896913\\
6.709871672	0.221146916035878\\
6.713832537	0.221143895379417\\
6.718135572	0.221140857241514\\
6.722132483	0.221137843884166\\
6.72609599	0.221134810280327\\
6.730696832	0.221131804386456\\
6.734716334	0.22112877510393\\
6.739183383	0.221125776863276\\
6.744793979	0.221122751662299\\
6.749457156	0.221119761293534\\
6.754022066	0.221116739903503\\
6.758209598	0.221113757658314\\
6.762927111	0.221110739773429\\
6.766647662	0.221107765941168\\
6.77084177	0.221104751215421\\
6.7749077	0.221101786128418\\
6.77931541	0.221098774169906\\
6.78408898	0.22109581820955\\
6.78861944	0.22109280857393\\
6.792307698	0.221089862177626\\
6.796125331	0.221086854360635\\
6.80013828	0.221083918029751\\
6.804160803	0.221080911458669\\
6.808175221	0.221077985767613\\
6.812469379	0.221074979791462\\
6.816234625	0.221072065398097\\
6.820347439	0.221069059276435\\
6.824188835	0.221066156933961\\
6.828078819	0.221063149824039\\
6.8319955	0.221060260394619\\
6.835746861	0.221057251336665\\
6.839672389	0.22105437580698\\
6.843379554	0.221051363707344\\
6.847290132	0.221048503206433\\
6.851014697	0.221045486818269\\
6.854970196	0.22104264263792\\
6.858588263	0.221039620538999\\
6.862260515	0.221036794157102\\
6.86602763	0.221033764724425\\
6.869858867	0.221030957831694\\
6.873721349	0.221027919212293\\
6.878152611	0.22102513374288\\
6.883078618	0.221022083820344\\
6.887629844	0.221019321986825\\
6.892222194	0.221016258342876\\
6.896080842	0.221013522676357\\
6.900058203	0.22101044254663\\
6.904706803	0.221007735942654\\
6.908398073	0.221004636165963\\
6.912419877	0.221001961936997\\
6.917462235	0.220998838896966\\
6.922179811	0.220996200832515\\
6.926836132	0.220993050390399\\
6.93142695	0.22099045282577\\
6.935154549	0.220987270243175\\
6.938958959	0.220984718138125\\
6.94288856	0.220981497987965\\
6.947174542	0.220978997016654\\
6.951661244	0.220975733080536\\
6.955512817	0.220973289734343\\
6.959435378	0.220969974884226\\
6.963113354	0.220967596589198\\
6.966890817	0.220964222650773\\
6.971118078	0.220961917901766\\
6.974817834	0.220958475496649\\
6.978804251	0.22095625401036\\
6.982718883	0.220952732373594\\
6.986484738	0.220950605263008\\
6.990235744	0.220946992031825\\
6.994258785	0.220944972004901\\
6.997958062	0.220941252973924\\
7.002610677	0.220939354559509\\
7.006210985	0.220935513396706\\
7.011293012	0.220933753201136\\
7.016243869	0.220929771117782\\
7.019820853	0.220928168115648\\
7.023955338	0.220924023482301\\
7.028110158	0.220922599345287\\
7.031805486	0.220918267244198\\
7.035420629	0.22091704671189\\
7.039450463	0.220912498414378\\
7.043496344	0.220911509711046\\
7.047573468	0.220906712066164\\
7.050975319	0.220905987367185\\
7.055197634	0.220900902085111\\
7.059251238	0.220900478036335\\
7.063235726	0.220895060846545\\
7.067274518	0.220894979138902\\
7.071862429	0.220889178798985\\
7.075948085	0.220889486798917\\
7.07973815	0.220883243924812\\
7.084457662	0.220883995358818\\
7.089341086	0.220877241040829\\
7.094002194	0.22087849672835\\
7.098490219	0.220871150889943\\
7.103213702	0.220872979513243\\
7.107334768	0.220864948960113\\
7.111785568	0.220867427851783\\
7.116275894	0.220858603947754\\
7.120112394	0.220861819864549\\
7.124117057	0.220852075757894\\
7.127899264	0.220856125593403\\
7.1327183	0.220845312902019\\
7.136984909	0.220850304267812\\
7.141899499	0.220838249115223\\
7.146565703	0.220844300688688\\
7.151297466	0.220830798965633\\
7.156517491	0.220838040460205\\
7.161249267	0.220822852171207\\
7.165667026	0.220831423727803\\
7.169740107	0.220814266272704\\
7.174453584	0.220824316996594\\
7.178886804	0.220804857241708\\
7.182783835	0.220816542514488\\
7.187497959	0.220794387540105\\
7.191887587	0.220807864620627\\
7.196351858	0.220782551114353\\
7.200291817	0.220797972410999\\
7.205393161	0.220768954846088\\
7.210184019	0.220786458111081\\
7.214069415	0.220753096163491\\
7.21868122	0.220772790765126\\
7.222833953	0.220734336966628\\
7.227271891	0.220756285411198\\
7.231572	0.220711874925335\\
7.235990335	0.220736069059096\\
7.241125002	0.220684714843738\\
7.245321874	0.220711046880829\\
7.249975926	0.220651645494499\\
7.254911695	0.220679875495373\\
7.259829707	0.220611231430671\\
7.264338964	0.22064095544645\\
7.268234209	0.220561834814953\\
7.272811875	0.220592461819056\\
7.277192659	0.220501688432841\\
7.282796482	0.220532438981833\\
7.287170617	0.220429045114618\\
7.291629471	0.220458988626432\\
7.295760503	0.220342425217499\\
7.300844619	0.220370571830896\\
7.304542154	0.220240964190608\\
7.308599477	0.22026641551257\\
7.312719395	0.2201248190939\\
7.316781732	0.22014695568984\\
7.320733679	0.219995529957356\\
7.325097306	0.220014177949019\\
7.32910276	0.21985617731011\\
7.333418033	0.219871674339853\\
7.337499352	0.219711184052544\\
7.341569324	0.219724286669818\\
7.345536231	0.219565720427491\\
7.349812419	0.219577368097119\\
7.353518225	0.219424856216162\\
7.357847433	0.219435889619276\\
7.361635979	0.219292748268436\\
7.366168002	0.219303705249254\\
7.370144217	0.219172138525157\\
7.374615979	0.219183197151511\\
7.379237134	0.219064272071733\\
7.383200697	0.219075324191694\\
7.387381272	0.218969151895622\\
7.39162313	0.218979937422469\\
7.396266008	0.218885948656102\\
7.400102866	0.218896182162313\\
7.40450409	0.218813401077269\\
7.408380708	0.218822854593466\\
7.412419415	0.21875011776785\\
7.416381475	0.218758655663064\\
7.420592855	0.218694762141622\\
7.424731461	0.21870234105804\\
7.428569126	0.218646141834606\\
7.432748283	0.218652792060129\\
7.436601607	0.218603235386145\\
7.440579866	0.2186090364322\\
7.444418999	0.218565184801916\\
7.4483424	0.218570242717739\\
7.452501676	0.218531273607096\\
7.457379657	0.218535703303045\\
7.461566	0.218500901672134\\
7.465810013	0.218504814862626\\
7.469733956	0.218473562219655\\
7.47425025	0.21847706026951\\
7.478017884	0.218448822919708\\
7.482057687	0.21845199341447\\
7.486273049	0.21842631118881\\
7.490353875	0.218429227050814\\
7.494021789	0.218405703062037\\
7.498111535	0.218408423234811\\
7.502491717	0.218386714819784\\
7.506451505	0.218389285795021\\
7.510317837	0.218369096618581\\
7.514106588	0.218371554310844\\
7.518028278	0.218352627531261\\
7.521947127	0.218354999189628\\
7.525676512	0.218337111563878\\
7.529694736	0.218339417544006\\
7.533630881	0.218322374352911\\
7.537505043	0.218324629664122\\
7.541337894	0.218308260348207\\
7.545758767	0.218310475947985\\
7.549855718	0.21829463035794\\
7.553900582	0.218296814200331\\
7.558564438	0.21828135937832\\
7.562723525	0.218283517240568\\
7.566900863	0.218268334659833\\
7.570631115	0.218270470779178\\
7.575228675	0.218255453978903\\
7.579666629	0.218257571532831\\
7.583610577	0.218242624093643\\
7.587810999	0.218244725554887\\
7.592037475	0.218229759367629\\
7.596147718	0.218231846761576\\
7.601023434	0.218216780548411\\
7.605117994	0.21821885563634\\
7.608948101	0.218203613688849\\
7.6134009	0.218205678096238\\
7.617275491	0.218190189200284\\
7.621101597	0.218192244505708\\
7.625070358	0.218176441027252\\
7.628547772	0.218178488824016\\
7.632423098	0.218162305933905\\
7.636441056	0.218164347873827\\
7.641221172	0.218147722893265\\
7.646769195	0.218149760719661\\
7.651358839	0.218132632570901\\
7.656103492	0.218134668146014\\
7.660799503	0.218116976895623\\
7.665734769	0.218119012226162\\
7.670339369	0.218100698710573\\
7.674515412	0.218102735973719\\
7.679256559	0.218083741498714\\
7.683970677	0.218085783070022\\
7.688269801	0.218066049177863\\
7.693406949	0.218068097661558\\
7.698312271	0.218047565960705\\
7.703086334	0.218049624222183\\
7.70713923	0.218028236276437\\
7.711173649	0.218030307476156\\
7.715575856	0.218008004751032\\
7.719370234	0.218010092378491\\
7.724830834	0.217986816243973\\
7.730818568	0.217988924150116\\
7.736525223	0.217964615940194\\
7.740558543	0.217966748366232\\
7.74553735	0.217941349496617\\
7.751239316	0.217943511097186\\
7.755456135	0.21791696324384\\
7.760049237	0.21791915910241\\
7.76543561	0.217891404444628\\
7.770584485	0.217893640079222\\
7.775572511	0.217864621612196\\
7.78425281	0.217866902970072\\
7.788442499	0.217836564892934\\
7.792468761	0.217838898333353\\
7.797790995	0.217807186519804\\
7.802296876	0.217809578785024\\
7.806573981	0.217776441344548\\
7.810657883	0.217778899520407\\
7.815361802	0.217744287458586\\
7.820127778	0.217746818927105\\
7.824137555	0.217710686913624\\
7.828341959	0.217713299301818\\
7.832719464	0.217675606554101\\
7.837277056	0.217678307684236\\
7.841104486	0.217639018972778\\
7.846458045	0.21764181682062\\
7.851270776	0.217600903598924\\
7.855472132	0.217603806267223\\
7.8606316	0.217561247924215\\
7.865185155	0.21756426363836\\
7.869705929	0.217520048864187\\
7.873858295	0.217523185996259\\
7.877900377	0.21747731424282\\
7.882254705	0.217480581367532\\
7.885793599	0.217433064373604\\
7.890320014	0.217436470356358\\
7.894175873	0.217387333693211\\
7.898348764	0.21739088780522\\
7.902255409	0.217340172383729\\
7.906270743	0.21734388443321\\
7.910301926	0.217291647897944\\
7.914694724	0.217295528359768\\
7.918855862	0.217241846281656\\
7.923442616	0.2172459064016\\
7.927596486	0.217190873170179\\
7.933706736	0.217195125015023\\
7.938216293	0.217138854326518\\
7.943541863	0.217143310749015\\
7.948190719	0.217085935589856\\
7.952610072	0.217090610079247\\
7.956385728	0.217032282117739\\
7.960807413	0.217037188512673\\
7.964934766	0.216978076835836\\
7.969654952	0.216983228887641\\
7.974159006	0.216923518055071\\
7.97923607	0.216928928844772\\
7.984086563	0.216868816274711\\
7.988153242	0.216874497505192\\
7.992343718	0.216814190256624\\
7.996405389	0.21682015145987\\
8.001359997	0.21675986252279\\
8.005030277	0.216766110238045\\
8.009155842	0.216706054486965\\
8.013945749	0.21671259147625\\
8.018388729	0.216652981473372\\
8.022995313	0.216659806043924\\
8.02775237	0.216600847894381\\
8.032433253	0.216607953392024\\
8.036255276	0.216549842851469\\
8.040624341	0.216557217375245\\
8.044640717	0.216500136390098\\
8.048684642	0.216507762758495\\
8.053359242	0.216451876584136\\
8.058467422	0.216459732559808\\
8.062774033	0.216405187556201\\
8.067259139	0.216413246312613\\
8.071082677	0.216360168466283\\
8.075218398	0.216368399259314\\
8.079222503	0.216316893430977\\
8.083886618	0.216325262423823\\
8.087752821	0.216275412277149\\
8.09170088	0.216283883458776\\
8.096139685	0.216235751991553\\
8.10067774	0.21624428812789\\
8.105159353	0.216197918703878\\
8.109372979	0.216206482265846\\
8.113420267	0.216161900033992\\
8.118103271	0.216170454055764\\
8.122151876	0.216127667642184\\
8.126119827	0.216136176474807\\
8.131062936	0.216095179839737\\
8.135730017	0.216103609778022\\
8.140360094	0.216064384142658\\
8.144751347	0.21607270391503\\
8.150558136	0.216035219678966\\
8.15556898	0.21604340080021\\
8.159981022	0.216007619387509\\
8.165692558	0.216015636382432\\
8.169863593	0.215981511971032\\
8.173685443	0.215989342482501\\
8.178289735	0.215956823586926\\
8.183059662	0.215964448385117\\
8.18734797	0.215933479275459\\
8.191480288	0.215940882186546\\
8.196320827	0.215911404137256\\
8.201952555	0.21591857190961\\
8.205704443	0.215890524279694\\
8.211027306	0.215897446404505\\
8.216120817	0.215870767556557\\
8.220002938	0.215877436057884\\
8.224128234	0.215852064127313\\
8.228018817	0.215858473334391\\
8.232734717	0.215834346862452\\
8.236485711	0.215840493174696\\
8.240561675	0.215817551620089\\
8.244539621	0.215823433273084\\
8.248711979	0.215801617416933\\
8.252652505	0.215807234255617\\
8.256768131	0.215786486514282\\
8.26063111	0.215791839777702\\
8.265558104	0.215772104436834\\
8.269310958	0.215777196557534\\
8.274057045	0.215758419939707\\
8.277835645	0.215763254359363\\
8.282078333	0.215745384936352\\
8.28703394	0.215749965938516\\
8.291599506	0.215732954397911\\
8.295776718	0.215737286957881\\
8.300416915	0.215721086232512\\
8.304249788	0.215725175883913\\
8.308302029	0.215709741151398\\
8.31213198	0.215713593868601\\
8.316662963	0.215698882527203\\
8.320866128	0.215702504622532\\
8.325489304	0.215688476248569\\
8.330439757	0.215691874283145\\
8.334445372	0.215678490574303\\
8.338861326	0.215681671281221\\
8.343014934	0.215668895989446\\
8.347668861	0.21567186620808\\
8.35219153	0.215659665065001\\
8.356169591	0.215662431685193\\
8.360123665	0.215650772322527\\
8.364177662	0.215653342237552\\
8.36864402	0.215642194104489\\
8.372723096	0.215644574171686\\
8.377697922	0.215633908450816\\
8.382550062	0.215636105458961\\
8.386150986	0.215625894981973\\
8.390483603	0.215627915624471\\
8.39442543	0.215618134788685\\
8.398475325	0.215619985641832\\
8.402105287	0.215610610328248\\
8.405723188	0.215612297833787\\
8.409826055	0.215603305327274\\
8.414426818	0.215604835778731\\
8.418737113	0.215596204690738\\
8.423321947	0.215597584222866\\
8.427301785	0.215589294417031\\
8.431538737	0.215590528998025\\
8.435603189	0.215582561518748\\
8.439729958	0.215583656944689\\
8.444096798	0.215575993948955\\
8.447988612	0.215576955840205\\
8.452489752	0.215569580532574\\
8.456200555	0.215570414331779\\
8.460083097	0.215563310902656\\
8.463774777	0.215564021874098\\
8.468366376	0.215557175441153\\
8.472351263	0.215557768671236\\
8.476760713	0.215551165224012\\
8.480885413	0.215551645622634\\
8.485208789	0.215545271970195\\
8.489075739	0.215545644272937\\
8.492891136	0.215539487994438\\
8.497083125	0.215539756765303\\
8.501623384	0.215533806163477\\
8.505578519	0.215533975798164\\
8.509847995	0.215528219855466\\
8.51390303	0.215528294585013\\
8.518278445	0.215522722922393\\
8.522139702	0.215522706817131\\
8.52689691	0.215517309655308\\
8.531631438	0.215517206629028\\
8.536698734	0.215511974752048\\
8.540781778	0.215511788566366\\
8.545017587	0.215506713287455\\
8.549638943	0.215506447556254\\
8.553764314	0.215501520685719\\
8.557786059	0.215501178879677\\
8.562876298	0.215496392694832\\
8.567359372	0.21549597814598\\
8.571278693	0.215491325362909\\
8.5752227	0.215490841269197\\
8.579907934	0.215486315016287\\
8.584668994	0.215485764446118\\
8.588260874	0.215481358239251\\
8.592132607	0.215480744135981\\
8.596647191	0.215476451855262\\
8.60073924	0.215475777041634\\
8.604631602	0.215471592909591\\
8.6087691	0.215470860092082\\
8.613447971	0.215466778653235\\
8.618621815	0.215465990426341\\
8.622423107	0.215462006528026\\
8.626528352	0.215461165378439\\
8.630853121	0.215457274152848\\
8.636415408	0.21545638246353\\
8.640886849	0.21545257931089\\
8.644952814	0.215451639365045\\
8.651204185	0.215447919937814\\
8.655068566	0.215446933922748\\
8.659841479	0.215443294110806\\
8.664719455	0.215442264121695\\
8.669211293	0.215438700038496\\
8.67377641	0.215437628081973\\
8.678036602	0.215434136051485\\
8.682773531	0.21543302404922\\
8.687283408	0.215429600593726\\
8.691218968	0.215428450385787\\
8.695178497	0.215425092214442\\
8.699359752	0.215423905562597\\
8.70366438	0.215420609560639\\
8.708976478	0.21541938815155\\
8.713405425	0.215416151370225\\
8.718577921	0.215414896818491\\
8.723594972	0.215411716465571\\
8.728732261	0.215410430316711\\
8.760258132	0.215407303747599\\
8.766631683	0.215405987480874\\
8.771832961	0.215402912190224\\
8.778784016	0.215401567221395\\
8.786492637	0.215398540835291\\
8.792329257	0.215397168519267\\
8.798714911	0.215394188787803\\
8.805337714	0.215392790421167\\
8.810251541	0.215389855211538\\
8.814663343	0.215388432035004\\
8.819730027	0.215385539324974\\
8.824642361	0.215384092525729\\
8.830167487	0.215381240397489\\
8.83522982	0.215379771111451\\
8.839367924	0.215376957745855\\
8.844054649	0.215375467059847\\
8.853025136	0.215372690730987\\
8.857722978	0.215371179684802\\
8.863445844	0.215368438754895\\
8.870001902	0.215366908343306\\
8.8757296	0.215364201257872\\
8.883796042	0.215362652432567\\
8.889283142	0.215359977715915\\
8.89421856	0.215358411387294\\
8.899234507	0.215355767638246\\
8.904447865	0.215354184677226\\
8.910102925	0.215351570565095\\
8.918536013	0.215349971804784\\
8.92353258	0.215347386065595\\
8.928713998	0.215345772302911\\
8.935253989	0.21534321373583\\
8.93995331	0.21534158573306\\
8.945044494	0.215339053197013\\
8.951081446	0.215337411683315\\
8.956611614	0.215334904093826\\
8.961469436	0.215333249766633\\
8.966752066	0.215330766092827\\
8.97069751	0.215329099619237\\
8.975742085	0.215326638881006\\
8.983989856	0.215324960899079\\
8.991019238	0.215322522164428\\
8.998151311	0.215320833284446\\
9.003349746	0.215318415666965\\
9.008567644	0.215316716472622\\
9.014171815	0.215314319129111\\
9.022082847	0.215312610178695\\
9.02651111	0.21531023230691\\
9.031078652	0.215308514134373\\
9.035848489	0.215306154970925\\
9.03965677	0.215304428086949\\
9.044196428	0.215302086905277\\
9.048555665	0.215300351798278\\
9.053284415	0.215298027906774\\
9.057440341	0.215296285043879\\
9.062287697	0.215293977784078\\
9.067363301	0.215292227612042\\
9.071336549	0.21528993635695\\
9.075642503	0.215288179303041\\
9.080214204	0.21528590345551\\
9.084782473	0.215284139928357\\
9.088923153	0.21528187891958\\
9.092834676	0.215280109309992\\
9.097095272	0.215277862598078\\
9.101600175	0.215276087279789\\
9.106498119	0.215273854348399\\
9.111083137	0.21527207367885\\
9.116227189	0.215269854035907\\
9.120905766	0.215268068356924\\
9.124950449	0.215265861533404\\
9.129225577	0.215264071171895\\
9.134271855	0.215261876720676\\
9.138639556	0.215260081989268\\
9.142697134	0.215257899484036\\
9.147153566	0.215256100681702\\
9.152784688	0.215253929715917\\
9.156632083	0.215252127128571\\
9.161169395	0.215249967314499\\
9.165701086	0.215248161215556\\
9.17025522	0.215246012183317\\
9.17416418	0.215244202834248\\
9.179079522	0.21524206423097\\
9.183694187	0.215240251881807\\
9.187127363	0.215238123370766\\
9.191240939	0.215236308260614\\
9.19565193	0.215234189520449\\
9.19958507	0.21523237187795\\
9.204176934	0.215230262601922\\
9.208269008	0.215228442645706\\
9.212947259	0.215226342540981\\
9.216839133	0.215224520480121\\
9.221205043	0.215222429267096\\
9.225401739	0.215220605301495\\
9.229834359	0.215218522713154\\
9.233921861	0.215216697033971\\
9.238446492	0.215214622815281\\
9.243297822	0.215212795605287\\
9.248019589	0.215210729512628\\
9.252992585	0.215208900946577\\
9.257069511	0.215206842747182\\
9.261324978	0.215205012992168\\
9.266487297	0.215202962463609\\
9.270647181	0.215201131679387\\
9.275618662	0.215199088609085\\
9.282994239	0.215197256948388\\
9.287695733	0.215195221133138\\
9.292209307	0.215193388741991\\
9.296462381	0.215191359987519\\
9.301301172	0.215189527005523\\
9.306198595	0.215187505126061\\
9.310433327	0.215185671686668\\
9.315226669	0.215183656504558\\
9.319823226	0.215181822735336\\
9.324476741	0.21517981408064\\
9.328877993	0.215177980103545\\
9.332715269	0.215175977813678\\
9.336745186	0.215174143745267\\
9.340905468	0.21517214766468\\
9.345723249	0.215170313616363\\
9.349553477	0.215168323596175\\
9.353449934	0.215166489674437\\
9.357398112	0.215164505572146\\
9.361744209	0.215162671878756\\
9.365952767	0.215160693557939\\
9.370185491	0.215158860190141\\
9.374316988	0.215156887520171\\
9.378623531	0.215155054570904\\
9.38274806	0.215153087426677\\
9.386506747	0.215151254984744\\
9.390102299	0.215149293246424\\
9.393702249	0.215147461396667\\
9.397841504	0.215145504949454\\
9.402418743	0.215143673772935\\
9.406293254	0.215141722506818\\
9.410321114	0.215139892080966\\
9.414562361	0.21513794589051\\
9.418792071	0.215136116289297\\
9.422517758	0.215134175073444\\
9.426652638	0.215132346367521\\
9.430855956	0.21513041002936\\
9.435063865	0.2151285822862\\
9.438757784	0.215126650732808\\
9.443209686	0.215124824016841\\
9.447346487	0.215122897159093\\
9.451591391	0.215121071531841\\
9.455536214	0.215119149284227\\
9.459572892	0.21511732480443\\
9.464188463	0.215115407084903\\
9.468939252	0.215113583808622\\
9.473047015	0.215111670538441\\
9.477225493	0.215109848519196\\
9.482098626	0.215107939622762\\
9.488195861	0.21510611891163\\
9.492667796	0.215104214316365\\
9.497521338	0.215102394962068\\
9.501728752	0.215100494598266\\
9.506567101	0.215098676647304\\
9.511211666	0.215096780448014\\
9.515778988	0.215094963944732\\
9.521364446	0.215093071845611\\
9.526529135	0.215091256832308\\
9.531507218	0.215089368771534\\
9.537411161	0.215087555288539\\
9.541635941	0.21508567120668\\
9.546464447	0.215083859292439\\
9.551391027	0.215081979132351\\
9.558317901	0.215080168823506\\
9.562738584	0.215078292530243\\
9.567753925	0.215076483861719\\
9.572373772	0.215074611382411\\
9.577333411	0.215072804387468\\
9.581553722	0.215070935671258\\
9.586288424	0.215069130381589\\
9.59130673	0.215067265379514\\
9.596011804	0.215065461825288\\
9.600707014	0.215063600490223\\
9.606041388	0.215061798700153\\
9.610355281	0.215059940986724\\
9.614765995	0.215058140988141\\
9.619257722	0.215056286852632\\
9.624215529	0.215054488671538\\
9.63034004	0.215052638071839\\
9.635162689	0.215050841732958\\
9.641374645	0.215048994628481\\
9.646511086	0.21504720015531\\
9.651100431	0.215045356506937\\
9.658055349	0.215043563921819\\
9.662454943	0.215041723691812\\
9.666535401	0.21503993301596\\
9.671260418	0.21503809616794\\
9.675519374	0.215036307421499\\
9.679770117	0.215034473920351\\
9.68457322	0.215032687122434\\
9.688424647	0.215030856934278\\
9.692785562	0.215029072103013\\
9.697388447	0.21502724519514\\
9.701454616	0.215025462347722\\
9.705164616	0.215023638688535\\
9.709565737	0.21502185784125\\
9.713331351	0.215020037400233\\
9.717600033	0.215018258568504\\
9.721391139	0.215016441316172\\
9.725414134	0.21501466451459\\
9.729525538	0.215012850422444\\
9.733589998	0.215011075664809\\
9.737311134	0.215009264705275\\
9.741357063	0.215007492004639\\
9.745217307	0.21500568415106\\
9.749258613	0.215003913519724\\
9.753678378	0.215002108746308\\
9.757906339	0.215000340195892\\
9.761833118	0.214998538477674\\
9.767078744	0.214996772019128\\
9.771384827	0.214994973331936\\
9.776875443	0.214993208975558\\
9.780604308	0.214991413295976\\
9.784392446	0.214989651051467\\
9.788497047	0.214987858356804\\
9.792634924	0.214986098233272\\
9.796289135	0.21498430850155\\
9.800100976	0.214982550507532\\
9.804142169	0.214980763717425\\
9.808101859	0.214979007860928\\
9.812302479	0.214977223991764\\
9.816647802	0.214975470280278\\
9.821493466	0.214973689311987\\
9.826830996	0.214971937752507\\
9.830489065	0.214970159665614\\
9.834640218	0.214968410264657\\
9.838332261	0.214966635040254\\
9.842789007	0.214964887803885\\
9.846846313	0.214963115423609\\
9.850428287	0.214961370357454\\
9.853794587	0.214959600803453\\
9.857824543	0.214957857912727\\
9.861510412	0.214956091167649\\
9.866392071	0.214954350457166\\
9.87065405	0.214952586504141\\
9.87503628	0.214950847978333\\
9.879351038	0.214949086800945\\
9.883764365	0.214947350463872\\
9.888198276	0.214945592046153\\
9.892741819	0.214943857901531\\
9.89664076	0.214942102227919\\
9.901123943	0.214940370279128\\
9.904756876	0.214938617334483\\
9.908956353	0.214936887584571\\
9.912646435	0.214935137354137\\
9.916739128	0.214933409805852\\
9.920386654	0.214931662275245\\
9.924323196	0.214929936931034\\
9.928472092	0.214928192086227\\
9.933770317	0.214926468948265\\
9.937591256	0.214924726775579\\
9.942017211	0.214923005845754\\
9.945687951	0.214921266331841\\
9.949985007	0.214919547611785\\
9.954085345	0.214917810743612\\
9.957922784	0.214916094234719\\
9.962108728	0.214914359999558\\
9.965813925	0.214912645702972\\
9.970780507	0.214910914088387\\
9.974980992	0.214909202005025\\
9.979580832	0.214907472998875\\
9.984873665	0.214905763129441\\
9.98909314	0.214904036719833\\
9.993502653	0.214902329064818\\
9.997774622	0.21490060524014\\
10.003318533	0.21489889979983\\
10.007304439	0.214897178548713\\
10.011060441	0.214895475323208\\
10.016240858	0.214893756634519\\
10.02106227	0.214892055623738\\
10.025166308	0.214890339486584\\
10.029478428	0.214888640690252\\
10.035152888	0.214886927093959\\
10.039136263	0.214885230511658\\
10.043325402	0.214883519445765\\
10.047835588	0.214881825076894\\
10.052605295	0.214880116531149\\
10.057645007	0.214878424374966\\
10.062236343	0.214876718339316\\
10.06764887	0.214875028394924\\
10.072617506	0.214873324859497\\
10.077583119	0.214871637125863\\
10.081727677	0.21486993608099\\
10.088044189	0.214868250556933\\
10.093164743	0.214866551993109\\
10.098148118	0.214864868677331\\
10.103379128	0.214863172585222\\
10.107026168	0.214861491476299\\
10.111595301	0.21485979784674\\
10.11598482	0.214858118943125\\
10.120165131	0.214856427767106\\
10.124365813	0.214854751067142\\
10.12926494	0.214853062335803\\
10.13450596	0.214851387837725\\
10.139262006	0.214849701542363\\
10.143891169	0.214848029244297\\
10.149099573	0.214846345376341\\
10.153060466	0.214844675276316\\
10.15784783	0.214842993827341\\
10.16181978	0.214841325923288\\
10.166402831	0.214839646884994\\
10.171002247	0.214837981174761\\
10.175385467	0.214836304538973\\
10.179391459	0.214834641020318\\
10.183659002	0.214832966778988\\
10.18913367	0.214831305449586\\
10.194399483	0.214829633594786\\
10.198533478	0.214827974452225\\
10.20316687	0.214826304976142\\
10.207249219	0.214824648017945\\
10.21178777	0.214822980912873\\
10.215643508	0.214821326136482\\
10.220339638	0.214819661394822\\
10.224336168	0.214818008797618\\
10.22880342	0.214816346411882\\
10.232847725	0.214814695991172\\
10.23719486	0.214813035953955\\
10.241559611	0.214811387706992\\
10.245524989	0.214809730011002\\
10.250034872	0.21480808393497\\
10.254297326	0.214806428572996\\
10.258547667	0.214804784665029\\
10.262847221	0.214803131629959\\
10.267694717	0.214801489887127\\
10.272107494	0.214799839171938\\
10.276204378	0.214798199591269\\
10.281427159	0.214796551189008\\
10.285139487	0.214794913767476\\
10.290386108	0.214793267671285\\
10.295429315	0.214791632405816\\
10.299650435	0.214789988608905\\
10.304133043	0.214788355496382\\
10.308218064	0.214786713992051\\
10.312487732	0.214785083029309\\
10.316392394	0.214783443810921\\
10.320651001	0.214781814994763\\
10.324775099	0.214780178055757\\
10.329221851	0.214778551382938\\
10.333887179	0.214776916716822\\
10.337821265	0.214775292184067\\
10.342420855	0.214773659784414\\
10.346936824	0.214772037388407\\
10.351383816	0.214770407248865\\
10.356251478	0.214768786986253\\
10.360268263	0.214767159100524\\
10.3648852	0.21476554096794\\
10.368598108	0.214763915329781\\
10.373430857	0.214762299323813\\
10.378262699	0.214760675927057\\
10.384222506	0.214759062044268\\
10.389714158	0.214757440882796\\
10.393959202	0.214755829119721\\
10.398695552	0.214754210187472\\
10.403363439	0.214752600540625\\
10.407367649	0.214750983831593\\
10.411807229	0.214749376297455\\
10.415722319	0.214747761805684\\
10.420022728	0.214746156380727\\
10.424340582	0.214744544100321\\
10.428566477	0.214742940780982\\
10.432551074	0.214741330706081\\
10.436820979	0.214739729488781\\
10.440714036	0.214738121613595\\
10.445084257	0.214736522494741\\
10.448794388	0.214734916813503\\
10.452920123	0.214733319789472\\
10.457061467	0.214731716296482\\
10.46083447	0.214730121363647\\
10.464912668	0.214728520053234\\
10.468600619	0.214726927207947\\
10.472909568	0.214725328074499\\
10.477237028	0.214723737313093\\
10.481696194	0.214722140351027\\
10.485571553	0.214720551669826\\
10.49008078	0.214718956873609\\
10.494016956	0.214717370268923\\
10.498220297	0.214715777633056\\
10.501909109	0.214714193101183\\
10.506252997	0.214712602620208\\
10.510220839	0.214711020157434\\
10.514279234	0.214709431825944\\
10.51910273	0.214707851428546\\
10.522561999	0.214706265241155\\
10.527070682	0.214704686905388\\
10.531346419	0.214703102856756\\
10.535760255	0.214701526578891\\
10.539364362	0.214699944663704\\
10.544524557	0.214698370439982\\
10.548470202	0.214696790652976\\
10.552536214	0.21469521847964\\
10.557470158	0.21469364081557\\
10.561328467	0.214692070688857\\
10.565174489	0.214690495142517\\
10.568901491	0.21468892705865\\
10.572445623	0.214687353624875\\
10.576287395	0.214685787580081\\
10.580728942	0.214684216253727\\
10.58438952	0.214682652244218\\
10.58872504	0.214681083020178\\
10.592466174	0.214679521042166\\
10.596689802	0.214677953915361\\
10.600523357	0.214676393965059\\
10.60477016	0.214674828930441\\
10.608797173	0.21467327100405\\
10.613121625	0.214671708056604\\
10.616954838	0.214670152150323\\
10.621169485	0.214668591285058\\
10.624797041	0.214667037395089\\
10.629136269	0.214665478607037\\
10.634248461	0.214663926729583\\
10.638494769	0.214662370013815\\
10.642480149	0.214660820145062\\
10.647116717	0.21465926549667\\
10.652507187	0.214657717632821\\
10.656365011	0.214656165046923\\
10.660551376	0.214654619184169\\
10.665386875	0.214653068655912\\
10.66936199	0.214651524790443\\
10.674254177	0.214649976314999\\
10.679240464	0.214648434443008\\
10.683533198	0.214646888015569\\
10.687919733	0.214645348133257\\
10.691827145	0.214643803749045\\
10.696027787	0.214642265852603\\
10.700522151	0.214640723506858\\
10.705000894	0.214639187592481\\
10.708997305	0.214637647280481\\
10.713175039	0.214636113344365\\
10.717154969	0.214634575061399\\
10.722424044	0.214633043099743\\
10.726304714	0.214631506841122\\
10.730599984	0.214629976850127\\
10.734669588	0.214628442611191\\
10.739085781	0.214626914587059\\
10.743452256	0.214625382363166\\
10.747308373	0.214623856302105\\
10.751735934	0.214622326088635\\
10.755476808	0.21462080198685\\
10.760248515	0.214619273779207\\
10.764221252	0.214617751632917\\
10.768729031	0.214616225426527\\
10.772365742	0.214614705231934\\
10.776497023	0.214613181022242\\
10.780383027	0.214611662775568\\
10.784561571	0.214610140558039\\
10.788730949	0.21460862425551\\
10.794155186	0.214607104025626\\
10.798733642	0.214605589663465\\
10.802827029	0.214604071416736\\
10.807009826	0.214602558991171\\
10.811383562	0.214601042723122\\
10.815235448	0.214599532230388\\
10.819555666	0.214598017936558\\
10.823501628	0.214596509372893\\
10.827658473	0.214594997048849\\
10.831351861	0.214593490410501\\
10.835578251	0.21459198005183\\
10.839244341	0.214590475335034\\
10.843619516	0.214588966937334\\
10.847252233	0.214587464138359\\
10.85120921	0.214585957697246\\
10.854981156	0.214584456812343\\
10.858704078	0.214582952323455\\
10.862905098	0.214581453348881\\
10.867004203	0.214579950807884\\
10.870678054	0.214578453739912\\
10.874558644	0.214576953142473\\
10.879466904	0.214575457977375\\
10.883858002	0.214573959319182\\
10.888338759	0.214572466053247\\
10.89261278	0.214570969330011\\
10.896263063	0.214569477959513\\
10.901090621	0.214567983166962\\
10.905832021	0.214566493688197\\
10.909972409	0.214565000822068\\
10.913741114	0.214563513231335\\
10.917701306	0.214562022287387\\
10.921368626	0.214560536580994\\
10.925131542	0.214559047555\\
10.928986306	0.214557563729255\\
10.933053534	0.214556076617009\\
10.936497083	0.214554594668226\\
10.942142308	0.214553109465536\\
10.946307666	0.214551629390035\\
10.950645607	0.214550146092727\\
10.955117405	0.214548667886844\\
10.960469372	0.214547186490752\\
10.964231325	0.214545710150822\\
10.968527074	0.214544230651803\\
10.972456316	0.214542756174167\\
10.976512583	0.214541278568094\\
10.980336292	0.214539805949103\\
10.984383503	0.214538330231859\\
10.988222857	0.21453685946787\\
10.992263782	0.214535385635352\\
10.99581565	0.214533916722731\\
11.001110656	0.214532444770859\\
11.004847063	0.214530977705974\\
11.009768308	0.214529507630681\\
11.013686671	0.214528042409912\\
11.018962362	0.214526574207135\\
11.022319442	0.214525110826863\\
11.026693919	0.214523644492574\\
11.030726784	0.214522182949192\\
11.035240655	0.214520718479359\\
11.038935268	0.214519258769268\\
11.043966273	0.214517796159873\\
11.048020098	0.214516338279487\\
11.052661783	0.214514877526541\\
11.056581916	0.214513421472264\\
11.060458896	0.214511962571785\\
11.064585172	0.21451050834004\\
11.069220711	0.214509051288055\\
11.073191604	0.214507598875278\\
11.077005771	0.214506143667828\\
11.081556018	0.214504693070453\\
11.086807522	0.214503239703604\\
11.091077201	0.214501790918069\\
11.096710675	0.21450033938789\\
11.101280605	0.214498892410654\\
11.105334882	0.214497442713229\\
11.1097375	0.214495997540753\\
11.113932252	0.214494549672178\\
11.118001349	0.214493106300924\\
11.122619465	0.214491660257321\\
11.126745818	0.214490218683762\\
11.131177954	0.214488774461251\\
11.135147703	0.214487334681878\\
11.139369131	0.214485892276595\\
11.143442009	0.214484454287892\\
11.14753102	0.214483013695991\\
11.152098469	0.214481577494457\\
11.15573735	0.214480138712103\\
11.16041048	0.214478704294246\\
11.163976432	0.214477267317612\\
11.169092001	0.214475834679945\\
11.17260574	0.214474399505227\\
11.176640731	0.214472968644274\\
11.181279552	0.214471535267669\\
11.186113436	0.214470106179954\\
11.190269501	0.214468674597683\\
11.194539277	0.214467247279747\\
11.198315781	0.214465817488028\\
11.202696007	0.21446439193642\\
11.207053703	0.2144629639315\\
11.211154545	0.214461540142769\\
11.215313288	0.214460113920897\\
11.219107617	0.214458691891605\\
11.223619577	0.214457267449045\\
11.227873325	0.214455847175764\\
11.23225456	0.214454424508795\\
11.236232505	0.214453005988094\\
11.240716047	0.214451585093004\\
11.244580137	0.21445016832148\\
11.248393715	0.214448749194561\\
11.252448498	0.214447334168802\\
11.256244547	0.214445916806373\\
11.260184552	0.21444450352298\\
11.264375356	0.214443087921367\\
11.268352831	0.214441676376951\\
11.272388854	0.21444026253248\\
11.276309847	0.214438852723656\\
11.280378906	0.214437440632685\\
11.284459214	0.21443603255608\\
11.288387281	0.214434622214958\\
11.292497148	0.214433215867207\\
11.296806676	0.21443180727231\\
11.300697249	0.214430402650052\\
11.304400819	0.214428995797759\\
11.308320268	0.214427592897647\\
11.312174123	0.21442618778435\\
11.316298629	0.214424786603033\\
11.320457791	0.214423383225143\\
11.324263618	0.214421983759293\\
11.328282479	0.214420582113221\\
11.332179864	0.214419184359513\\
11.336383632	0.214417784441682\\
11.340346476	0.214416388396795\\
11.344181192	0.214414990203645\\
11.348261273	0.21441359586427\\
11.352087679	0.214412199392253\\
11.356288808	0.214410806755089\\
11.360619156	0.214409412000654\\
11.364504125	0.214408021062405\\
11.368198034	0.214406628022032\\
11.372010151	0.214405238779414\\
11.375775406	0.214403847449581\\
11.379841292	0.214402459899314\\
11.383630741	0.214401070276512\\
11.38748005	0.214399684415329\\
11.391668954	0.214398296496061\\
11.395521104	0.214396912320696\\
11.399264467	0.214395526101478\\
11.40299811	0.214394143608679\\
11.40690207	0.21439275908603\\
11.410855902	0.214391378272553\\
11.414838151	0.214389995443012\\
11.418711601	0.214388616305618\\
11.422836557	0.21438723516573\\
11.426703346	0.214385857701186\\
11.430577578	0.2143844782475\\
11.434537671	0.214383102452591\\
11.438228965	0.214381724681676\\
11.44252879	0.214380350553187\\
11.446422861	0.214378974461617\\
11.450478873	0.214377601996338\\
11.454184976	0.214376227580703\\
11.458213009	0.214374856775442\\
11.462230102	0.214373484032334\\
11.46594945	0.214372114883896\\
11.469725044	0.21437074380992\\
11.473723302	0.214369376315128\\
11.477728407	0.214368006906908\\
11.481529681	0.21436664106258\\
11.4853219	0.214365273316745\\
11.489027604	0.214363909119722\\
11.492913167	0.214362543032891\\
11.496389553	0.214361180480017\\
11.50028285	0.214359816048849\\
11.504372166	0.21435845513697\\
11.508232054	0.214357092358121\\
11.512035895	0.214355733084093\\
11.516178225	0.214354371954226\\
11.519877771	0.214353014314927\\
11.523786543	0.214351654830717\\
11.528331336	0.214350298823007\\
11.532630169	0.214348940981143\\
11.536932615	0.214347586601908\\
11.54099622	0.214346230399085\\
11.544969821	0.214344877645215\\
11.54887612	0.214343523078134\\
11.552715855	0.21434217194653\\
11.556445091	0.214340819011908\\
11.560565472	0.21433946949947\\
11.564272469	0.214338118194027\\
11.56800675	0.214336770297676\\
11.57207821	0.214335420618149\\
11.575900696	0.214334074334801\\
11.57957205	0.214332726277936\\
11.583746894	0.214331381604516\\
11.587920791	0.214330035167062\\
11.591813744	0.214328692100512\\
11.595799881	0.214327347279225\\
11.599500124	0.214326005816493\\
11.603726155	0.214324662608151\\
11.608479601	0.214323322746182\\
11.613018247	0.214321981147565\\
11.617315573	0.214320642883321\\
11.621568595	0.214319302891215\\
11.625835324	0.214317966221668\\
11.630186753	0.214316627832873\\
11.634359792	0.214315292754992\\
11.638378669	0.214313955966315\\
11.64217233	0.21431262247709\\
11.646427078	0.214311287285351\\
11.650303543	0.214309955381765\\
11.654312975	0.214308621783784\\
11.658598904	0.21430729146285\\
11.662731163	0.214305959455461\\
11.666653854	0.214304630714177\\
11.6706116	0.214303300294231\\
11.674897937	0.214301973129606\\
11.678720309	0.21430064429395\\
11.68250744	0.214299318703018\\
11.686486598	0.214297991448512\\
11.690242893	0.21429666742829\\
11.694005975	0.21429534175181\\
11.698144229	0.214294019299343\\
11.702143381	0.214292695197763\\
11.705876382	0.2142913743101\\
11.710306342	0.214290051780305\\
11.714308722	0.214288732454493\\
11.718266003	0.214287411493383\\
11.722198713	0.214286093726482\\
11.726293538	0.214284774330963\\
11.72993086	0.214283458120039\\
11.733660215	0.214282140287025\\
11.73754151	0.214280825629159\\
11.741415075	0.214279509355568\\
11.745181621	0.214278196247837\\
11.748952285	0.214276881530606\\
11.75285147	0.214275569970107\\
11.756914194	0.214274256806166\\
11.761210206	0.214272946789994\\
11.765430593	0.214271635176295\\
11.770228798	0.214270326701557\\
11.774647072	0.214269016635058\\
11.778618059	0.214267709698863\\
11.7825598	0.214266401176527\\
11.786674079	0.214265095775999\\
11.791094686	0.214263788794798\\
11.796197655	0.214262484927062\\
11.800161318	0.214261179483979\\
11.804533223	0.214259877146174\\
11.809779952	0.214258573238196\\
11.814819874	0.214257272427462\\
11.818774844	0.214255970051586\\
11.822467198	0.21425467076508\\
11.826398418	0.214253369918309\\
11.830326839	0.214252072153182\\
11.834340305	0.214250772832538\\
11.838225221	0.214249476585957\\
11.842070918	0.214248178788455\\
11.846148645	0.214246884057596\\
11.850001362	0.214245587780262\\
11.85397414	0.214244294562301\\
11.857943714	0.214242999802182\\
11.861804012	0.214241708094312\\
11.865505753	0.214240414848449\\
11.86930055	0.214239124647859\\
11.873301981	0.214237832913306\\
11.877212732	0.214236544217198\\
11.880824376	0.214235253991018\\
11.884270507	0.214233966796608\\
11.888154734	0.21423267807587\\
11.892184356	0.214231392380368\\
11.896199057	0.214230105162145\\
11.90012313	0.214228820962786\\
11.904060597	0.214227535244163\\
11.908189706	0.214226252538168\\
11.912889765	0.214224968316242\\
11.917215895	0.214223687100851\\
11.921254155	0.214222404372729\\
11.925137858	0.214221124645188\\
11.929347445	0.214219843407967\\
11.933100991	0.21421856516553\\
11.93674186	0.214217285416331\\
11.940515236	0.214216008656261\\
11.944332782	0.214214730392205\\
11.948028033	0.214213455111767\\
11.951743328	0.214212178329986\\
11.955485088	0.214210904526458\\
11.959062832	0.214209629224094\\
11.962805739	0.214208356894752\\
11.966664254	0.214207083068946\\
11.970631931	0.214205812211089\\
11.975004684	0.214204539858993\\
11.978969901	0.214203270469913\\
11.982855628	0.214201999588697\\
11.986907447	0.214200731665692\\
11.991088865	0.214199462252514\\
11.995096104	0.214198195792902\\
11.999286352	0.214196927844943\\
12.003108258	0.21419566284604\\
12.007117979	0.214194396360482\\
12.01077309	0.214193132819609\\
12.014568579	0.214191867793646\\
12.019056509	0.214190605708143\\
12.022862238	0.21418934213896\\
12.026924077	0.214188081506164\\
12.030763025	0.214186819390982\\
12.035011598	0.214185560208236\\
12.039358644	0.214184299544254\\
12.043344703	0.214183041808914\\
12.047528411	0.214181782593361\\
12.051350423	0.214180526302785\\
12.054795595	0.21417926853288\\
12.058744974	0.214178013684438\\
12.062567093	0.214176757357413\\
12.066675141	0.21417550394848\\
12.070567465	0.21417424906158\\
12.074394712	0.214172997089537\\
12.078294163	0.214171743640012\\
12.082343295	0.214170493102243\\
12.086156072	0.214169241087341\\
12.089867179	0.214167991981247\\
12.093682713	0.214166741398234\\
12.098331636	0.214165493721215\\
12.10289783	0.214164244567357\\
12.106865709	0.214162998316823\\
12.111592704	0.214161750589393\\
12.115764896	0.214160505762762\\
12.120771851	0.214159259459041\\
12.124624663	0.214158016053737\\
12.1286805	0.214156771171014\\
12.132549991	0.214155529184464\\
12.136540635	0.214154285720041\\
12.140951974	0.214153045149685\\
12.145007779	0.214151803100851\\
12.149108718	0.214150563944137\\
12.153507138	0.214149323308211\\
12.157669002	0.21414808556258\\
12.162491545	0.214146846336878\\
12.166798125	0.214145609999794\\
12.170644568	0.214144372181629\\
12.174366031	0.214143137250561\\
12.178611533	0.21414190083727\\
12.182548207	0.214140667309684\\
12.186618643	0.214139432298597\\
12.190431524	0.214138200171972\\
12.194614072	0.214136966560436\\
12.198465475	0.214135735832259\\
12.202299183	0.214134503617616\\
12.20564237	0.214133274285379\\
12.209346421	0.214132043464987\\
12.213057416	0.214130815526188\\
12.216887773	0.214129586097409\\
12.221166495	0.214128359549553\\
12.225247798	0.214127131509756\\
12.230450751	0.214125906350356\\
12.234557258	0.21412467969691\\
12.238676934	0.214123455923491\\
12.243224658	0.214122230653773\\
12.247773779	0.214121008263859\\
12.251713676	0.214119784375262\\
12.255673434	0.214118563366386\\
12.260068845	0.214117340856299\\
12.264457939	0.214116121226\\
12.268789932	0.214114900091821\\
12.27266118	0.214113681837647\\
12.276915998	0.214112462076781\\
12.281008705	0.214111245196288\\
12.285377826	0.214110026806147\\
12.290052771	0.214108811296889\\
12.295471689	0.214107594274889\\
12.300514345	0.214106380134437\\
12.305126473	0.214105164478008\\
12.309451514	0.214103951703933\\
12.313827055	0.214102737410495\\
12.318867588	0.214101526000383\\
12.323846592	0.214100313067374\\
12.329079461	0.214099103018811\\
12.333750597	0.214097891443675\\
12.338280476	0.214096682754246\\
12.343825191	0.214095472534425\\
12.349008134	0.214094265201745\\
12.353426161	0.214093056334697\\
12.35762625	0.214091850356366\\
12.363874238	0.214090642839543\\
12.368974892	0.214089438213174\\
12.37400352	0.214088232044046\\
12.378356332	0.214087028767266\\
12.382510343	0.214085823943299\\
12.386919542	0.21408462201373\\
12.391257928	0.214083418532405\\
12.395338438	0.214082217947684\\
12.399867196	0.214081015806481\\
12.404565741	0.214079816564245\\
12.4088448	0.21407861576065\\
12.413569268	0.214077417858555\\
12.418601609	0.214076218390059\\
12.422673963	0.214075021825753\\
12.427328088	0.214073823689861\\
12.431790934	0.214072628461007\\
12.436267033	0.214071431655213\\
12.440779195	0.214070237759479\\
12.447117156	0.214069042281308\\
12.456577267	0.214067849716362\\
12.461282852	0.21406665556332\\
12.465626404	0.21406546432685\\
12.471438815	0.214064271496454\\
12.475934496	0.214063081586152\\
12.481131816	0.21406189007593\\
12.486059042	0.214060701489483\\
12.490441789	0.214059511296974\\
12.494714149	0.214058324032082\\
12.49861835	0.214057135154815\\
12.502521504	0.214055949209195\\
12.506220257	0.214054761644712\\
12.510348061	0.214053577016073\\
12.515121463	0.214052390761924\\
12.519065295	0.214051207447983\\
12.523150064	0.214050022501718\\
12.527643131	0.214048840500211\\
12.531917135	0.21404765685939\\
12.537450676	0.214046476168043\\
12.541349475	0.214045293830231\\
12.545743326	0.214044114446787\\
12.550219349	0.214042933409554\\
12.554413132	0.214041755331764\\
12.559200865	0.214040575592675\\
12.564519212	0.214039398818289\\
12.569517959	0.214038220374929\\
12.573614907	0.21403704490171\\
12.578677933	0.21403586775166\\
12.583109427	0.214034693577379\\
12.587401261	0.214033517718221\\
12.591122457	0.214032344840651\\
12.595267029	0.214031170269985\\
12.600185867	0.214029998686906\\
12.605337735	0.214028825402328\\
12.61075066	0.214027655111524\\
12.615751591	0.214026483110639\\
12.62220776	0.21402531410991\\
12.626788465	0.21402414339032\\
12.631450406	0.21402297567746\\
12.636386142	0.214021806236784\\
12.641119596	0.214020639809609\\
12.645525903	0.214019471645457\\
12.649763066	0.214018306501778\\
12.654288891	0.214017139611777\\
12.658568489	0.214015975749416\\
12.662965043	0.214014810131186\\
12.667512916	0.214013647547975\\
12.671391168	0.214012483199148\\
12.675169905	0.214011321892911\\
12.679582864	0.214010158811127\\
12.684588371	0.214008998779715\\
12.688465019	0.214007836962611\\
12.692303575	0.214006678203865\\
12.696604691	0.214005517649088\\
12.7016411	0.214004360160863\\
12.705990934	0.214003200866057\\
12.709863875	0.214002044646218\\
12.714023266	0.21400088660904\\
12.71907801	0.21399973165546\\
12.723114933	0.213998574873561\\
12.727218429	0.213997421184102\\
12.73128838	0.213996265655153\\
12.73559582	0.213995113227706\\
12.73944748	0.213993958949366\\
12.744293271	0.213992807781818\\
12.748621324	0.213991654751758\\
12.753409067	0.213990504842002\\
12.757114399	0.213989353057895\\
12.76115197	0.213988204403836\\
12.765515908	0.21398705386336\\
12.769611754	0.213985906462907\\
12.773511367	0.213984757163749\\
12.777474136	0.213983611014814\\
12.781711737	0.213982462954657\\
12.78603841	0.213981318055165\\
12.790458397	0.213980171231702\\
12.795227619	0.213979027579578\\
12.799322969	0.2139778819905\\
12.803729486	0.213976739583685\\
12.807512961	0.213975595226691\\
12.811613552	0.213974454063127\\
12.816075944	0.213973310935915\\
12.820207171	0.213972171013554\\
12.823827741	0.213971029113836\\
12.827888875	0.21396989043063\\
12.832115529	0.213968749756108\\
12.836340016	0.213967612310026\\
12.84051066	0.213966472858417\\
12.845553924	0.213965336647427\\
12.850047014	0.213964198416447\\
12.854905477	0.213963063438531\\
12.859158155	0.2139619264259\\
12.863423619	0.21396079267903\\
12.867726381	0.213959656882474\\
12.87156038	0.213958524364652\\
12.875294178	0.213957389781892\\
12.87929173	0.213956258491123\\
12.883333335	0.213955125119888\\
12.887286605	0.213953995054165\\
12.891220701	0.213952862892198\\
12.895284628	0.213951734049537\\
12.901685414	0.213950603094569\\
12.905936553	0.213949475472989\\
12.910887093	0.213948345722764\\
12.916983702	0.213947219320299\\
12.922444944	0.213946090772552\\
12.92849897	0.213944965587229\\
12.934830556	0.213943838239711\\
12.940619296	0.213942714269577\\
12.946730851	0.213941588120038\\
12.952937449	0.213940465363135\\
12.958979435	0.213939340409328\\
12.965521175	0.213938218863714\\
12.97069947	0.213937095103387\\
12.975407071	0.213935974767131\\
12.980660362	0.213934852198054\\
12.987950372	0.213933733069222\\
12.993700118	0.213932611689147\\
12.999070486	0.213931493765811\\
13.006318844	0.213930373572504\\
13.011489962	0.213929256852757\\
13.015910521	0.213928137843988\\
13.020874663	0.213927022325912\\
13.027118102	0.213925904499446\\
13.031705346	0.213924790181151\\
13.037842138	0.213923673534757\\
13.04358007	0.213922560414348\\
13.047959984	0.213921444945801\\
13.056505294	0.213920333021396\\
13.061646588	0.21391921872847\\
13.06788407	0.213918107998188\\
13.073742577	0.213916994878665\\
13.079195008	0.213915885340631\\
13.089277894	0.213914773392291\\
13.09555238	0.213913665044649\\
13.10048854	0.213912554265277\\
13.105375252	0.213911447106169\\
13.11140619	0.213910337493544\\
13.117129936	0.213909231521124\\
13.121590028	0.21390812307304\\
13.127191498	0.213907018285468\\
13.13250517	0.213905910999707\\
13.137541304	0.21390480739515\\
13.141923317	0.21390370126951\\
13.146099634	0.213902598846145\\
13.151020933	0.213901493878414\\
13.154926176	0.213900392634427\\
13.158942488	0.213899288822402\\
13.163701232	0.21389818875598\\
13.17094925	0.213897086097456\\
13.176208407	0.213895987206797\\
13.182481138	0.213894885699575\\
13.187480891	0.213893787982894\\
13.192042344	0.213892687624766\\
13.196374134	0.213891591080275\\
13.201018617	0.213890491869046\\
13.20588168	0.213889396494976\\
13.211287817	0.213888298428443\\
13.21597822	0.213887204223016\\
13.221575251	0.213886107298986\\
13.225776158	0.213885014260452\\
13.230111293	0.213883918476726\\
13.235197092	0.213882826603326\\
13.239728448	0.213881731957717\\
13.243501574	0.213880641247711\\
13.248140834	0.213879547738019\\
13.252647259	0.21387845818967\\
13.257439865	0.213877365813703\\
13.261895049	0.21387627742529\\
13.266134871	0.213875186180857\\
13.270802025	0.213874098950656\\
13.274499572	0.213873008835566\\
13.279037617	0.213871922761872\\
13.283557965	0.213870833773932\\
13.288378417	0.213869748855047\\
13.292595324	0.213868660992068\\
13.298604037	0.213867577226294\\
13.303963149	0.213866490486087\\
13.309714177	0.213865407871748\\
13.315716899	0.213864322252122\\
13.323835748	0.213863240787542\\
13.328891646	0.213862156286304\\
13.335574008	0.21386107596982\\
13.341688933	0.213859992584783\\
13.346375808	0.213858913414734\\
13.3528129	0.21385783114371\\
13.357843549	0.213856753118458\\
13.362018341	0.213855671959258\\
13.366972214	0.213854595077163\\
13.372818852	0.21385351502759\\
13.377504825	0.213852439287023\\
13.381881638	0.213851360344892\\
13.387430971	0.213850285744235\\
13.391740426	0.213849207907353\\
13.396232193	0.213848134444997\\
13.401997317	0.213847057711177\\
13.406294514	0.21384598538552\\
13.410682297	0.213844909752563\\
13.415164992	0.213843838562025\\
13.419676294	0.21384276402774\\
13.423917972	0.213841693970731\\
13.428137717	0.213840620532929\\
13.432316308	0.213839551607879\\
13.436201775	0.21383847926436\\
13.441099199	0.213837411469716\\
13.445309283	0.213836340218283\\
13.449433562	0.21383527355249\\
13.453832988	0.213834203390944\\
13.458305445	0.213833137852468\\
13.463188936	0.213832068778614\\
13.467720334	0.21383100436592\\
13.471678492	0.213829936377549\\
13.477671309	0.213828873089126\\
13.483468056	0.213827806184039\\
13.487580803	0.213826744018374\\
13.491752475	0.21382567819437\\
13.49608547	0.21382461714996\\
13.500188992	0.213823552404831\\
13.504572375	0.213822492480198\\
13.508341392	0.213821428811722\\
13.512571376	0.213820370005399\\
13.51706179	0.213819307411371\\
13.521186465	0.213818249721876\\
13.525172027	0.213817188200088\\
13.529624326	0.213816131625974\\
13.534511483	0.213815071174202\\
13.538564433	0.21381401571403\\
13.542871626	0.213812956330054\\
13.547827028	0.213811901982392\\
13.553107171	0.213810843663991\\
13.557165183	0.213809790427421\\
13.561206652	0.213808733172364\\
13.565940142	0.213807681045478\\
13.571022827	0.21380662485154\\
13.575214505	0.213805573832941\\
13.579615597	0.213804518697888\\
13.583572667	0.213803468786195\\
13.588507286	0.213802414707787\\
13.592438163	0.213801365901632\\
13.597072384	0.213800312877623\\
13.601438732	0.213799265175649\\
13.605881089	0.213798213203797\\
13.61060912	0.213797166604657\\
13.61579256	0.213796115682708\\
13.621431367	0.213795070185068\\
13.626231094	0.213794020310776\\
13.630468342	0.213792975913312\\
13.636123093	0.213791927084415\\
13.640232847	0.213790883785825\\
13.644483015	0.213789836000056\\
13.648571105	0.213788793799051\\
13.652958035	0.213787747054131\\
13.657363007	0.213786705949429\\
13.661598574	0.213785660243092\\
13.665750152	0.213784620233427\\
13.66983056	0.21378357556339\\
13.674173614	0.213782536647509\\
13.678111288	0.213781493011485\\
13.682437573	0.213780455188149\\
13.686871622	0.213779412583847\\
13.690788736	0.213778375851832\\
13.69555542	0.213777334276948\\
13.699761272	0.21377629863505\\
13.704447842	0.213775258087279\\
13.708775755	0.213774223534299\\
13.712904545	0.21377318401133\\
13.71669691	0.213772150546092\\
13.721354362	0.2137711120456\\
13.725003299	0.213770079666941\\
13.729490278	0.213769042186606\\
13.734472844	0.213768010893377\\
13.738096763	0.213766974430849\\
13.742319176	0.21376594422192\\
13.745871082	0.21376490877487\\
13.750830972	0.213763879649118\\
13.754617055	0.213762845215186\\
13.758356845	0.213761817171518\\
13.762403533	0.213760783748347\\
13.766566752	0.213759756785676\\
13.770401323	0.213758724370894\\
13.774811502	0.213757698488154\\
13.778907659	0.213756667079388\\
13.783137829	0.213755642275532\\
13.787503708	0.213754611870387\\
13.791546048	0.21375358814438\\
13.796655747	0.21375255874046\\
13.801135738	0.213751536091294\\
13.805598946	0.213750507686189\\
13.809477292	0.213749486112864\\
13.81330481	0.213748458704157\\
13.817330566	0.213747438205693\\
13.821384782	0.213746411790962\\
13.825239724	0.213745392366403\\
13.829104989	0.213744366943198\\
13.832802601	0.213743348591602\\
13.837010831	0.213742324157478\\
13.840728377	0.213741306877923\\
13.845231796	0.213740283430412\\
13.849515602	0.213739267222\\
13.853976945	0.213738244758627\\
13.858260071	0.213737229620477\\
13.862225689	0.213736208138756\\
13.86678122	0.213735194070008\\
13.87117063	0.213734173567427\\
13.875662559	0.213733160567241\\
13.879783481	0.213732141041297\\
13.884095319	0.213731129108854\\
13.887818184	0.213730110557013\\
13.891564607	0.213729099691514\\
13.895696128	0.213728082111234\\
13.899456839	0.213727072311906\\
13.903595437	0.213726055700624\\
13.907466639	0.213725046966722\\
13.912194532	0.213724031321869\\
13.916553043	0.213723023652648\\
13.920618331	0.213722008971641\\
13.924885872	0.213721002366402\\
13.928933189	0.21371998864663\\
13.933084474	0.213718983104691\\
13.937105181	0.21371797034353\\
13.941259653	0.213716965864234\\
13.945341256	0.213715954059049\\
13.949157568	0.213714950641758\\
13.954064624	0.213713939789893\\
13.958928549	0.213712937434007\\
13.963438687	0.213711927532782\\
13.969101746	0.213710926237712\\
13.97497878	0.213709917284438\\
13.979262721	0.213708917049627\\
13.983512234	0.213707909041596\\
13.987335352	0.213706909866519\\
13.991086019	0.213705902800992\\
13.994935474	0.213704904685141\\
13.998780996	0.213703898559372\\
14.003573683	0.213702901502274\\
14.007879379	0.213701896313483\\
14.012400521	0.213700900314689\\
14.016693159	0.213699896060094\\
14.021018188	0.213698901119189\\
14.025448089	0.21369789779596\\
14.029287377	0.213696903912561\\
14.033133485	0.213695901517867\\
14.037761687	0.21369490869161\\
14.041792968	0.213693907222585\\
14.046403439	0.213692915453141\\
14.050758951	0.213691914906894\\
14.055270636	0.213690924193979\\
14.05934437	0.213689924567605\\
14.064449394	0.213688934910944\\
14.069554118	0.213687936201505\\
14.073886199	0.21368694760087\\
14.078214328	0.213685949805402\\
14.081927882	0.213684962260602\\
14.085743097	0.213683965376117\\
14.089538291	0.213682978886984\\
14.094902782	0.213681982910462\\
14.098846408	0.213680997476869\\
14.102756243	0.213680002405263\\
14.106526008	0.213679018027122\\
14.111331194	0.213678023857358\\
14.115728755	0.213677040534613\\
14.120885073	0.213676047263584\\
14.125190014	0.213675064996215\\
14.129966902	0.213674072620789\\
14.134888745	0.213673091408819\\
14.140224887	0.213672099925828\\
14.145001773	0.213671119769311\\
14.149488158	0.213670129175547\\
14.155064515	0.213669150074593\\
14.159536514	0.213668160366824\\
14.164819162	0.213667182321563\\
14.169552101	0.213666193496532\\
14.173678007	0.213665216507153\\
14.177794593	0.213664228561539\\
14.181944094	0.213663252628262\\
14.188328341	0.213662265558737\\
14.192496816	0.213661290681836\\
14.196774287	0.213660304485017\\
14.201174823	0.213659330664798\\
14.205812677	0.213658345337273\\
14.210438329	0.213657372574097\\
14.215520275	0.213656388112406\\
14.220296514	0.213655416406681\\
14.224382853	0.213654432807331\\
14.229472814	0.213653462159513\\
14.234638811	0.213652479418958\\
14.238888567	0.213651509829544\\
14.242683232	0.213650527944214\\
14.246823596	0.213649559413757\\
14.251009695	0.213648578380022\\
14.255100348	0.21364761090913\\
14.259118592	0.213646630723318\\
14.263320137	0.213645664312642\\
14.267547793	0.21364468497104\\
14.271361937	0.21364371962129\\
14.275566164	0.213642741120134\\
14.280460927	0.21364177683208\\
14.285050619	0.213640799167552\\
14.288499635	0.21363983594201\\
14.292731125	0.213638859110254\\
14.296422218	0.213637896948103\\
14.300809738	0.213636920945196\\
14.304617417	0.213635959847376\\
14.308813149	0.213634984669349\\
14.312909514	0.213634024636858\\
14.317857111	0.213633050279695\\
14.323677617	0.213632091313591\\
14.328925416	0.213631117773207\\
14.333443469	0.213630159874613\\
14.338513387	0.213629187146871\\
14.342922483	0.213628230316978\\
14.347769181	0.213627258397682\\
14.351810181	0.213626302637741\\
14.355628219	0.213625331522634\\
14.359963048	0.213624376833972\\
14.364385476	0.213623406518732\\
14.368956629	0.213622452902738\\
14.37251968	0.213621483382984\\
14.376750163	0.213620530841122\\
14.380238213	0.213619562112401\\
14.384611253	0.213618610646211\\
14.388352113	0.213617642704001\\
14.392681256	0.213616692315096\\
14.396404908	0.213615725154815\\
14.400776199	0.21361477584488\\
14.404328813	0.213613809461866\\
14.408056932	0.213612861232672\\
14.411867579	0.213611895622192\\
14.416273986	0.213610948475586\\
14.421927825	0.213609983632834\\
14.426353957	0.213609037570746\\
14.430919001	0.213608073490831\\
14.435055724	0.213607128515283\\
14.439779669	0.213606165193234\\
14.444161745	0.213605221306328\\
14.448734232	0.213604258737105\\
14.453226165	0.213603315941038\\
14.457703852	0.213602354119501\\
14.462891738	0.213601412416551\\
14.467249584	0.21360045133748\\
14.471753594	0.213599510730035\\
14.47580181	0.213598550388121\\
14.480210662	0.213597610878648\\
14.484777296	0.213596651268497\\
14.488955977	0.213595712859571\\
14.493135115	0.213594753975682\\
14.496885121	0.21359381666998\\
14.501811769	0.213592858506766\\
14.506268329	0.213591922307066\\
14.510299428	0.213590964858832\\
14.514120754	0.21359002976802\\
14.518651111	0.213589073028975\\
14.522564375	0.213588139050049\\
14.526501646	0.213587183014292\\
14.530758569	0.213586250150359\\
14.534984741	0.213585294811891\\
14.539219107	0.21358436306617\\
14.542948908	0.213583408418873\\
14.54801077	0.213582477794701\\
14.552759558	0.21358152383234\\
14.556460609	0.213580594333191\\
14.560350728	0.213579641049422\\
14.564955938	0.213578712678873\\
14.568909567	0.213577760067227\\
14.572710511	0.213576832828998\\
14.576600381	0.213575880882888\\
14.581019337	0.213574954780818\\
14.584853673	0.21357400349352\\
14.58865387	0.213573078531598\\
14.592391375	0.213572127896258\\
14.596436491	0.213571204078589\\
14.600722468	0.213570254088238\\
14.60498797	0.213569331419089\\
14.6089923	0.213568382066593\\
14.613037411	0.213567460550373\\
14.617265689	0.213566511828469\\
14.621206241	0.213565591469726\\
14.62579988	0.213564643371009\\
14.630088332	0.213563724174454\\
14.634340316	0.213562776691364\\
14.638007878	0.213561858661867\\
14.642642378	0.213560911786684\\
14.64764412	0.213559994929265\\
14.651781553	0.213559048654122\\
14.656378721	0.213558132973973\\
14.660014724	0.213557187290835\\
14.664342882	0.213556272793331\\
14.668394309	0.213555327693986\\
14.672794364	0.213554414384661\\
14.677638715	0.213553469860743\\
14.682482957	0.213552557745314\\
14.68731417	0.213551613788264\\
14.691492996	0.213550702872641\\
14.6961774	0.213549759473727\\
14.700740865	0.213548849763996\\
14.705824465	0.213547906914296\\
14.709967315	0.213546998416755\\
14.714431342	0.213546056107146\\
14.719256989	0.213545148828282\\
14.724019591	0.213544207049455\\
14.72807527	0.213543300995973\\
14.73308798	0.213542359738406\\
14.737670844	0.213541454917202\\
14.741932504	0.213540514171172\\
14.746267723	0.213539610589377\\
14.750483079	0.213538670344939\\
14.754329365	0.213537768009901\\
14.758510976	0.21353682825689\\
14.762597721	0.213535927176191\\
14.76658353	0.213534987904209\\
14.771471947	0.213534088085665\\
14.775303009	0.213533149284083\\
14.779480206	0.21353225073575\\
14.783515814	0.213531312393705\\
14.787715342	0.213530415123887\\
14.791305713	0.213529477230257\\
14.795250007	0.213528581247528\\
14.799377794	0.213527643790934\\
14.803594663	0.213526749104113\\
14.807865041	0.213525812072925\\
14.81182371	0.213524918691114\\
14.816055757	0.213523982073419\\
14.820881491	0.213523090005998\\
14.82547586	0.213522153789609\\
14.829205413	0.21352126304624\\
14.833704911	0.21352032721869\\
14.837644173	0.213519437809331\\
14.84226201	0.213518502357847\\
14.846456536	0.213517614292765\\
14.85059296	0.213516679204276\\
14.854703595	0.213515792494039\\
14.858663159	0.213514857755167\\
14.86253634	0.213513972410671\\
14.866644669	0.213513038007711\\
14.870306343	0.213512154040174\\
14.874325543	0.213511219959092\\
14.878149538	0.213510337380083\\
14.882288125	0.213509403606501\\
14.886400899	0.213508522427928\\
14.891198406	0.21350758894712\\
14.895167217	0.213506709181257\\
14.899230827	0.213505775978141\\
14.903566553	0.213504897637625\\
14.907316223	0.213503964696742\\
14.911658257	0.213503087794583\\
14.915632604	0.213502155100096\\
14.919474851	0.213501279649714\\
14.923870879	0.213500347185392\\
14.92867011	0.213499473200589\\
14.93277418	0.213498540949796\\
14.937437241	0.213497668444797\\
14.941813309	0.213496736390484\\
14.945660367	0.213495865379938\\
14.950166997	0.213494933504619\\
14.954495923	0.21349406400361\\
14.958570263	0.213493132289364\\
14.962722025	0.213492264313429\\
14.967396089	0.213491332741877\\
14.971925842	0.213490466307026\\
14.975721984	0.213489534859319\\
14.980218539	0.213488669982013\\
14.984072578	0.213487738638835\\
14.988703217	0.213486875336047\\
14.992664317	0.213485944077565\\
14.99672825	0.213485082366769\\
15.001887491	0.213484151172645\\
15.006008322	0.213483291071837\\
15.010447922	0.213482359921214\\
15.014429328	0.213481501448913\\
15.019430199	0.213480570320388\\
15.023322604	0.213479713495682\\
15.028314241	0.213478782367286\\
15.033215777	0.213477927209818\\
15.037433137	0.213476996059022\\
15.041875752	0.213476142589022\\
15.046100722	0.213475211392687\\
15.050667228	0.213474359630987\\
15.055179878	0.213473428365377\\
15.059362213	0.213472578333428\\
15.063448099	0.21347164697417\\
15.067478925	0.213470798694065\\
15.072226228	0.213469867216141\\
15.077006998	0.21346902071062\\
15.081960554	0.213468089088348\\
15.086097983	0.213467244380834\\
15.090482555	0.213466312587842\\
15.094676094	0.213465469702453\\
15.09921453	0.213464537711657\\
15.103283402	0.213463696673225\\
15.107211913	0.213462764456821\\
15.111117531	0.213461925290922\\
15.115238009	0.213460992820338\\
15.119433499	0.213460155553306\\
15.123428408	0.213459222799211\\
15.127732926	0.213458387458161\\
15.1314633	0.213457454390415\\
15.135883065	0.213456621003272\\
15.140760076	0.213455687590917\\
15.145095565	0.213454856186435\\
15.14911275	0.213453922397661\\
15.153233601	0.213453093005457\\
15.157311241	0.213452158807582\\
15.161581174	0.213451331458148\\
15.16589989	0.213450396817587\\
15.169630924	0.213449571542329\\
15.174122886	0.213448636424563\\
15.17880149	0.213447813255824\\
15.183471425	0.213446877625388\\
15.188682637	0.213446056596468\\
15.192226073	0.213445120416905\\
15.196501833	0.21344430156211\\
15.200546451	0.213443364795937\\
15.204748295	0.213442548150594\\
15.208437152	0.213441610759284\\
15.212939952	0.213440796359773\\
15.21726701	0.213439858303723\\
15.221240471	0.213439046187517\\
15.225342413	0.213438107426002\\
15.229456942	0.213437297631686\\
15.234006786	0.213436358122832\\
15.239006513	0.213435550690162\\
15.243295341	0.213434610390902\\
15.247289391	0.21343380536082\\
15.251610538	0.213432864226874\\
15.255522926	0.213432061641546\\
15.259924049	0.213431119627365\\
15.264064383	0.213430319530233\\
15.268589629	0.213429376588971\\
15.272527727	0.213428579024768\\
15.276622454	0.213427635108234\\
15.281644641	0.213426840123053\\
15.285263312	0.213425895181668\\
15.289388402	0.213425102822988\\
15.293171653	0.213424156805748\\
15.297884905	0.213423367122471\\
15.301672814	0.213422419976906\\
15.305970423	0.21342163301941\\
15.309661279	0.213420684691518\\
15.314120754	0.213419900511714\\
15.318556864	0.21341895094593\\
15.323664938	0.213418169597279\\
15.327796807	0.21341721873642\\
15.332483896	0.213416440274015\\
15.336928545	0.213415488059234\\
15.340770764	0.213414712539826\\
15.344887406	0.213413758910539\\
15.348916485	0.213412986392604\\
15.353130646	0.213412031286472\\
15.357083403	0.213411261830261\\
15.361159922	0.21341030518308\\
15.365269086	0.213409538850674\\
15.369534662	0.213408580596379\\
15.37365839	0.213407817451735\\
15.377843625	0.213406857522284\\
15.383545885	0.213406097631319\\
15.389745106	0.213405135956663\\
15.39364455	0.213404379387299\\
15.398452274	0.213403415895305\\
15.402597562	0.213402662717528\\
15.406600711	0.213401697333915\\
15.41119659	0.213400947619856\\
15.415644292	0.213399980268122\\
15.419909251	0.213399234092105\\
15.423292805	0.213398264693473\\
15.427561126	0.213397522132104\\
15.431688831	0.213396550605407\\
15.436114008	0.213395811737638\\
15.43949589	0.213394837999295\\
15.443129331	0.213394102906491\\
15.447579737	0.213393126870376\\
15.451799138	0.213392395636411\\
15.455441715	0.213391417213818\\
15.459877346	0.213390689925127\\
15.463973368	0.213389709024643\\
15.468642485	0.213388985770341\\
15.472515933	0.213388002297785\\
15.476480412	0.213387283169713\\
15.480625956	0.213386297028043\\
15.48504494	0.213385582120879\\
15.489120801	0.213384593210089\\
15.493252022	0.213383882621435\\
15.496989541	0.213382890838458\\
15.500702875	0.213382184668926\\
15.505514208	0.213381189907543\\
15.510149142	0.213380488260863\\
15.515261386	0.213379490411578\\
15.519189939	0.213378793394695\\
15.52286684	0.213377792344657\\
15.526659111	0.21337710006782\\
15.531969158	0.213376095700693\\
15.53797225	0.213375408277581\\
15.542005338	0.213374400473422\\
15.54632555	0.21337371802125\\
15.550270154	0.213372706656411\\
15.554286658	0.213372029296025\\
15.558196351	0.213371014243005\\
15.562818436	0.213370342099038\\
15.567000864	0.213369323226365\\
15.571346609	0.213368656427315\\
15.574939062	0.213367633599426\\
15.578712025	0.213366972277815\\
15.582522835	0.213365945354896\\
15.586180418	0.213365289647384\\
15.589875122	0.213364258485244\\
15.594219015	0.213363608532764\\
15.598200904	0.21336257298268\\
15.602207576	0.213361928930584\\
15.60613113	0.213360888839155\\
15.609838952	0.213360250837345\\
15.614117705	0.213359206046321\\
15.619153909	0.213358574249411\\
15.623637691	0.213357524595548\\
15.627675599	0.213356899163011\\
15.631716116	0.21335584447788\\
15.635885319	0.213355225574198\\
15.639900288	0.213354165684032\\
15.643820221	0.213353553478883\\
15.647665001	0.213352488204372\\
15.652142414	0.213351882872769\\
15.656284422	0.213350812028893\\
15.660351197	0.213350213751382\\
15.664338208	0.213349137147195\\
15.668830679	0.213348546110026\\
15.673191659	0.213347463548469\\
15.67703475	0.213346879943774\\
15.681219964	0.213345791221471\\
15.685740726	0.213345215247477\\
15.689622878	0.213344120154487\\
15.693505834	0.2133435520157\\
15.697470085	0.213342450335323\\
15.702076444	0.213341890242738\\
15.706605474	0.213340781751269\\
15.711011417	0.213340229922577\\
15.716541669	0.213339114389066\\
15.721589525	0.213338571048896\\
15.725347621	0.213337448234886\\
15.729353043	0.213336913614993\\
15.733220425	0.213335783274284\\
15.737783713	0.213335257613818\\
15.741337711	0.213334119492177\\
15.745586801	0.213333603037913\\
15.749437863	0.213332456872796\\
15.753969081	0.213331949879384\\
15.75811392	0.213330795399656\\
15.762362492	0.21333029812988\\
15.766259188	0.213329135055506\\
15.770959311	0.213328647780545\\
15.774833678	0.213327475822283\\
15.779026739	0.21332699882201\\
15.783067679	0.213325817681077\\
15.787311833	0.213325351244314\\
15.791246349	0.213324160612067\\
15.795576074	0.213323705036904\\
15.799417924	0.213322504594474\\
15.803599936	0.213322060188556\\
15.807265357	0.213320849606509\\
15.811847489	0.213320416687354\\
15.815881924	0.213319195625293\\
15.820023431	0.213318774520632\\
15.823784473	0.213317542626824\\
15.828177883	0.213317133674919\\
15.83199456	0.213315890585874\\
15.835911313	0.213315494135874\\
15.839829076	0.213314239475953\\
15.843843687	0.213313855888233\\
15.847673763	0.213312589269197\\
15.851171902	0.213312218915762\\
15.855038018	0.21331093993631\\
15.858795283	0.213310583201142\\
15.862633716	0.213309291446469\\
15.866351216	0.213308948725935\\
15.870925749	0.213307643767225\\
15.875344277	0.213307315470493\\
15.879438822	0.213305996864426\\
15.883233972	0.213305683413851\\
15.887018096	0.213304350702069\\
15.890728247	0.213304052533677\\
15.895066588	0.213302705242243\\
15.898742442	0.21330242280612\\
15.902544784	0.213301060444969\\
15.905928617	0.213300794205775\\
15.909805506	0.213299416268095\\
15.913528595	0.213299166705488\\
15.917475735	0.21329777266715\\
15.921596886	0.213297540276309\\
15.925265258	0.213296129595204\\
15.928907362	0.213295914887327\\
15.932901949	0.213294487002716\\
15.936711048	0.213294290505536\\
15.940102462	0.213292844837376\\
15.94398237	0.213292667095694\\
15.947796088	0.213291203043923\\
15.95206392	0.213291044620166\\
15.9562501	0.213289561563962\\
15.959856963	0.213289423038764\\
15.964113521	0.213287920335775\\
15.968681752	0.213287802308539\\
15.973050613	0.213286279294108\\
15.977434308	0.213286182383623\\
15.981560093	0.213284638369947\\
15.985931995	0.213284563215006\\
15.989981921	0.213282997490274\\
15.994356864	0.213282944750322\\
15.998741153	0.213281356577821\\
16.003023631	0.213281326933608\\
16.006892293	0.213279715550815\\
16.010746655	0.213279709705058\\
16.01528683	0.213278074322647\\
16.019230565	0.213278093000749\\
16.023399113	0.213276432801614\\
16.02758685	0.21327647675237\\
16.031503934	0.21327479089056\\
16.035468675	0.213274860886887\\
16.03928412	0.213273148486539\\
16.043469204	0.213273245326239\\
16.047438314	0.213271505480445\\
16.051659982	0.213271629986965\\
16.056039712	0.21326986175661\\
16.059886008	0.213270014779843\\
16.064163038	0.21326821719238\\
16.068132372	0.213268399609496\\
16.071951357	0.21326657165767\\
16.075614524	0.213266784373922\\
16.079367826	0.213264925014489\\
16.083317978	0.213265168964077\\
16.087134422	0.213263277116397\\
16.091106394	0.213263553263356\\
16.094944138	0.213261627807993\\
16.098769346	0.213261937147072\\
16.103386077	0.213259976924323\\
16.108319567	0.213260320481892\\
16.112263177	0.213258324290234\\
16.11700074	0.213258703125242\\
16.122090526	0.213256669719752\\
16.126624869	0.213257084924643\\
16.131221333	0.213255013015322\\
16.135894502	0.213255465717039\\
16.14105432	0.213253353967098\\
16.146283819	0.213253845328041\\
16.150394003	0.213251692352115\\
16.155464566	0.213252223571156\\
16.159391345	0.213250027933417\\
16.164187355	0.213250600246931\\
16.167824202	0.213248360459187\\
16.172122679	0.213248975142054\\
16.176266741	0.213246689661712\\
16.180830003	0.213247348028384\\
16.184938323	0.21324501525637\\
16.188899037	0.213245718661925\\
16.192711728	0.213243336940519\\
16.198259632	0.21324408678172\\
16.202517108	0.213241654392302\\
16.206328557	0.213242452108666\\
16.210478864	0.213239967269388\\
16.214315464	0.213240814344271\\
16.219094132	0.213238275207606\\
16.224032703	0.213239173169285\\
16.229022947	0.213236577819541\\
16.234255082	0.213237528242282\\
16.238291965	0.213234874692963\\
16.242267175	0.213235879198106\\
16.246477107	0.213233165389225\\
16.250582447	0.213234225646243\\
16.25439837	0.213231449441512\\
16.258524734	0.213232567169053\\
16.262450934	0.21322972635298\\
16.266566565	0.213230903319925\\
16.270519029	0.213227995594792\\
16.274280028	0.213229233621249\\
16.278145238	0.213226256604018\\
16.281840942	0.213227557562313\\
16.285706444	0.21322450878139\\
16.289987272	0.213225874597005\\
16.294500686	0.213222751488919\\
16.299211325	0.213224184141422\\
16.304580492	0.213220984047385\\
16.308492253	0.213222485571254\\
16.3123482	0.213219205733615\\
16.316422092	0.213220778219051\\
16.320475928	0.213217415777648\\
16.325473848	0.213219061371293\\
16.329862276	0.213215613359673\\
16.333926787	0.213217334265277\\
16.338101478	0.213213797606821\\
16.342285583	0.21321559608577\\
16.347160117	0.21321196758973\\
16.351181414	0.213213845961503\\
16.355187664	0.21321012231891\\
16.359109399	0.213212082961421\\
16.363249933	0.213208260740891\\
16.366793482	0.213210306090704\\
16.371352154	0.21320638173417\\
16.375593756	0.213208514286504\\
16.379454541	0.213204484104861\\
16.383436563	0.21320670641351\\
16.387397978	0.21320256658215\\
16.390938372	0.21320488125917\\
16.394628807	0.213200627813475\\
16.398278704	0.213203037528682\\
16.402456145	0.213198666359446\\
16.406287557	0.213201173839652\\
16.410044056	0.213196680688468\\
16.413842085	0.2131992887165\\
16.417551904	0.213194669171112\\
16.421828783	0.213197380584541\\
16.425564844	0.21319263007419\\
16.43017995	0.213195447763724\\
16.434366706	0.213190561554501\\
16.438389434	0.213193488462081\\
16.442358072	0.213188461652337\\
16.446595464	0.213191500768834\\
16.450832783	0.213186328284644\\
16.455370183	0.213189482647149\\
16.459522847	0.213184159237906\\
16.463648788	0.213187431926603\\
16.467491283	0.213181952160713\\
16.471404748	0.213185346295239\\
16.475155463	0.21317970455608\\
16.480042371	0.213183223291403\\
16.48412253	0.213177413773444\\
16.488826487	0.21318106029514\\
16.492794621	0.213175077000431\\
16.497105573	0.213178854519384\\
16.501618043	0.213172691254371\\
16.505569494	0.213176603000814\\
16.50951167	0.213170253373611\\
16.513726921	0.213174302590453\\
16.518271169	0.213167760008645\\
16.522100501	0.213171949944073\\
16.526090018	0.213165207613122\\
16.530236686	0.213169541512402\\
16.534859367	0.213162592434775\\
16.538891586	0.213167073531188\\
16.543781934	0.213159910506322\\
16.553577326	0.213164542011254\\
16.559536958	0.213157157636459\\
16.564665155	0.213161942728496\\
16.568908359	0.213154329400991\\
16.573594353	0.213159271214052\\
16.577704804	0.213151421134211\\
16.582835786	0.213156522744657\\
16.587439207	0.213148427920687\\
16.591484601	0.213153692333371\\
16.595699024	0.213145344587562\\
16.600427927	0.213150774720734\\
16.60571008	0.213142165697517\\
16.610435572	0.213147764366643\\
16.61454328	0.213138885542615\\
16.619432964	0.213144655443049\\
16.623805384	0.213135498139215\\
16.628766776	0.21314144182768\\
16.633350138	0.213131997224163\\
16.638014741	0.213138117099116\\
16.643176946	0.213128376252546\\
16.648159255	0.213134674533401\\
16.653799772	0.213124628397259\\
16.658819753	0.213131107102493\\
16.66382775	0.213120746550709\\
16.668708382	0.213127407474988\\
16.673340113	0.213116723328988\\
16.67755086	0.213123568019249\\
16.681514333	0.213112551078851\\
16.686045128	0.213119580809589\\
16.689740917	0.21310822188789\\
16.693889728	0.213115437635683\\
16.697836852	0.213103727598317\\
16.701628454	0.2131111300158\\
16.706298437	0.213099059824749\\
16.711190356	0.213106649214181\\
16.715928703	0.21309420997642\\
16.721204683	0.213101986263132\\
16.725844212	0.213089169284278\\
16.729922294	0.213097131990221\\
16.733866869	0.213083928833359\\
16.737762987	0.213092077051065\\
16.741625463	0.213078479600859\\
16.745523299	0.213086811968155\\
16.749498781	0.213072812500284\\
16.754144931	0.213081327176148\\
16.759454857	0.213066918432035\\
16.765313865	0.213075613073962\\
16.769719237	0.21306078834064\\
16.774263175	0.213069660084016\\
16.779199461	0.213054413278898\\
16.783809692	0.213063458718819\\
16.789242169	0.213047784479004\\
16.793880304	0.213056999655004\\
16.798772636	0.213040893430604\\
16.80401706	0.213050273814866\\
16.808622162	0.213033731965648\\
16.813439438	0.213043272455124\\
16.817495302	0.213026292349676\\
16.823368801	0.213035987262656\\
16.828583238	0.213018567379004\\
16.836382936	0.213028410456612\\
16.842232076	0.213010550483123\\
16.846858314	0.21302053489611\\
16.852135997	0.213002235831308\\
16.856208089	0.213012354192581\\
16.860566864	0.21299361844221\\
16.866854753	0.213003862825401\\
16.872081519	0.212984694295127\\
16.877529147	0.212995056259374\\
16.882152347	0.212975460441153\\
16.887300843	0.212985931062237\\
16.891386386	0.21296591511242\\
16.896453815	0.212976485020255\\
16.901010061	0.212956057827283\\
16.906286457	0.212966717249595\\
16.910149375	0.212945889489264\\
16.91458046	0.212956628301216\\
16.919288003	0.212935412477358\\
16.92385629	0.212946220256669\\
16.928063208	0.212924630725335\\
16.933129928	0.212935496812319\\
16.938090322	0.212913549787597\\
16.942953543	0.212924463349441\\
16.947862195	0.212902176889307\\
16.95315106	0.212913126987714\\
16.958013001	0.212890520958725\\
16.963099713	0.21290149661996\\
16.96821434	0.212878592639713\\
16.974721909	0.212889582926062\\
16.980037891	0.212866404283105\\
16.985384659	0.21287739836456\\
16.991224995	0.212853969915671\\
16.995962368	0.212864957140702\\
17.001522864	0.21284130518613\\
17.009585351	0.212852275150438\\
17.014517717	0.212828427288111\\
17.020851545	0.212839369900176\\
17.025684615	0.212815354860596\\
17.031434344	0.212826260402953\\
17.038442088	0.212802107866838\\
17.042554872	0.212812967052187\\
17.048087894	0.212788707453469\\
17.055876984	0.212799511474635\\
17.061680092	0.212775175791936\\
17.066743277	0.212785916365078\\
17.072531161	0.212761535904896\\
17.077979076	0.212772205305373\\
17.084487359	0.212747811480595\\
17.091351182	0.212758402571109\\
17.096777623	0.21273402667857\\
17.103712967	0.2127445329294\\
17.109815506	0.212720205930175\\
17.115582077	0.212730621431479\\
17.121754121	0.212706373737476\\
17.128720598	0.212716693203814\\
17.134609858	0.212692554474111\\
};
\addlegendentry{ScaledGD}

\addplot [color=mycolor8, mark size=1.7pt, mark=triangle, mark options={solid, mycolor8}]
  table[row sep=crcr]{%
0	0.739905941009557\\
0.14321272	0.674562937486519\\
0.192130876	0.621963882536585\\
0.255640782	0.598116251038517\\
0.305318151	0.567312068659719\\
0.354816928	0.556394011944495\\
0.426562947	0.531311828075349\\
0.602546945	0.524712311504507\\
0.68947673	0.506067684316947\\
0.765414427	0.501140850857553\\
0.852466508	0.489674968258315\\
0.907688872	0.48546935333965\\
0.958537675	0.477698852014065\\
1.00206537	0.473959051732048\\
1.039497835	0.468122541977374\\
1.079364749	0.464765891186669\\
1.124660213	0.460091270920362\\
1.175984807	0.457075164353803\\
1.219671729	0.453176729821909\\
1.261306822	0.450460825178289\\
1.297245202	0.447119585021679\\
1.329691835	0.444663437124237\\
1.36351356	0.44174030079457\\
1.393130426	0.43950522405829\\
1.428584083	0.436904137880524\\
1.471759641	0.434854808397308\\
1.518501739	0.432505638324948\\
1.553214472	0.430611037874914\\
1.593550204	0.428461079511092\\
1.633658609	0.426695049186848\\
1.659843223	0.424704578245576\\
1.68862787	0.423046099717345\\
1.712663858	0.421185801146383\\
1.740030989	0.419618953921549\\
1.76939287	0.417868080192026\\
1.803066274	0.416381597232918\\
1.851740741	0.414726262899498\\
1.882014984	0.413312709762144\\
1.911082942	0.411744135462098\\
1.9401686	0.410398872277772\\
1.968249718	0.408911672122913\\
2.000174857	0.407631819803094\\
2.027618078	0.406222532364156\\
2.057488465	0.40500612101928\\
2.087591795	0.403672128958841\\
2.119372255	0.402517505148589\\
2.147466259	0.401256364860924\\
2.177264507	0.400161843565435\\
2.209944865	0.398970948807635\\
2.239281066	0.397934649968134\\
2.27402387	0.396811118654683\\
2.304424275	0.39583092178142\\
2.335912617	0.394771607635324\\
2.377687964	0.393845171604573\\
2.435617119	0.39284673265595\\
2.494419207	0.39197154558241\\
2.526002801	0.391030529718911\\
2.564821227	0.390203968292046\\
2.606452417	0.389316895497543\\
2.640653685	0.388536282850812\\
2.683436769	0.387699715166431\\
2.713336185	0.386962372105754\\
2.746874066	0.386172968458391\\
2.782015867	0.385476256059377\\
2.809659814	0.38473081220098\\
2.853341867	0.384072165456356\\
2.885765234	0.383367640710824\\
2.922558606	0.382744593748149\\
2.957888603	0.382078126812537\\
2.992869379	0.381488330597346\\
3.026691197	0.380857246700158\\
3.055049045	0.380298480300105\\
3.081315049	0.379700291823858\\
3.122293595	0.379170468341843\\
3.17564078	0.378602870715545\\
3.216011972	0.378100038957471\\
3.253360479	0.377560903299551\\
3.274152454	0.377083246153903\\
3.29841436	0.376570609838961\\
3.320188209	0.376116440229678\\
3.345683632	0.375628496281278\\
3.372438251	0.375196251426522\\
3.410058961	0.374731337407816\\
3.434248254	0.37431957198681\\
3.465294428	0.373876158871273\\
3.488117956	0.373483537577854\\
3.523741234	0.373060218930316\\
3.552398602	0.372685508780926\\
3.57415902	0.372280990460973\\
3.612231242	0.371923053129253\\
3.64247056	0.371536143640085\\
3.668674033	0.371193928010982\\
3.705496124	0.370823529552285\\
3.732645176	0.370496064624874\\
3.764916233	0.370141164863525\\
3.790393665	0.369827553081882\\
3.815341096	0.369487217624897\\
3.84579317	0.369186628678793\\
3.870881823	0.368859994214776\\
3.900260282	0.368571659324272\\
3.924231773	0.368257927389795\\
3.969906162	0.367981134068227\\
4.031955194	0.367679565391178\\
4.074893936	0.367413652667946\\
4.12697805	0.367123562039159\\
4.184930305	0.366867916115405\\
4.257238932	0.366588667741276\\
4.320354895	0.366342718047047\\
4.350933494	0.366073721338521\\
4.396203524	0.365836936958038\\
4.436398828	0.365577642714562\\
4.480810726	0.365349529146215\\
4.524586546	0.365099426096694\\
4.550995751	0.364879522315537\\
4.590145514	0.364638133981667\\
4.622862939	0.364426009774248\\
4.64905452	0.364192891624785\\
4.676362859	0.363988145168404\\
4.704198841	0.363762882036012\\
4.728391123	0.363565137697183\\
4.750458509	0.363347341432056\\
4.777423269	0.363156247761455\\
4.804549226	0.362945555098624\\
4.833669454	0.36276078300223\\
4.859523015	0.362556853621573\\
4.886226772	0.362378094690064\\
4.912398393	0.362180609450174\\
4.942567732	0.362007574430646\\
4.984079793	0.361816233759606\\
5.017776274	0.361648651155547\\
5.049778474	0.361463173583311\\
5.080260379	0.361300788370411\\
5.105712266	0.361120909189083\\
5.146550743	0.360963481635867\\
5.177836627	0.360788951675498\\
5.205370106	0.360636256259063\\
5.2411929	0.360466840767893\\
5.268917659	0.360318665176034\\
5.299776723	0.360154142795231\\
5.328809073	0.360010287007284\\
5.355356251	0.359850448831194\\
5.385432625	0.359710724270652\\
5.422880678	0.359555372984548\\
5.453435732	0.359419601737268\\
5.489516877	0.359268550825405\\
5.514974486	0.359136564917813\\
5.540226154	0.358989637935243\\
5.565111588	0.358861278667529\\
5.588082547	0.358718308569909\\
5.61403009	0.358593425899614\\
5.645278671	0.358454254425723\\
5.666550642	0.358332706397621\\
5.692889938	0.358197183499884\\
5.714972903	0.358078835718366\\
5.735387114	0.357946819037116\\
5.756393035	0.35783154417766\\
5.781176987	0.357702898555333\\
5.811027521	0.357590575911936\\
5.842859514	0.35746517294369\\
5.871202729	0.357355688009376\\
5.910852158	0.357233405627064\\
5.94602741	0.357126649704875\\
5.976885829	0.357007371791488\\
6.001734324	0.356903241633544\\
6.027419484	0.356786857665609\\
6.061530592	0.356685255138032\\
6.095539656	0.356571659853611\\
6.123712459	0.356472491625309\\
6.145989579	0.356361584715506\\
6.17411532	0.356264761968951\\
6.197115247	0.356156447791017\\
6.217578839	0.356061885953317\\
6.237959573	0.355956073263599\\
6.262850497	0.355863691756294\\
6.283907281	0.355760293461477\\
6.311863182	0.355670015467634\\
6.34125923	0.355568948392778\\
6.371180363	0.35548070064005\\
6.41599973	0.355381885312178\\
6.444208689	0.355295597870604\\
6.475764113	0.355198958316571\\
6.500142154	0.355114564410041\\
6.52455117	0.355020027967631\\
6.557895283	0.354937463797918\\
6.58381421	0.354844960939157\\
6.607943348	0.354764165521649\\
6.639033939	0.354673629687397\\
6.665919545	0.354594544697572\\
6.692346948	0.354505912142592\\
6.73409058	0.354428481772511\\
6.763699741	0.354341691420195\\
6.793446277	0.354265862244237\\
6.829887407	0.35418085555033\\
6.857049347	0.354106576399486\\
6.887832194	0.354023297224131\\
6.922749833	0.353950519068245\\
6.949464922	0.353868913555739\\
6.988307653	0.353797589393132\\
7.023061037	0.353717605858902\\
7.087661397	0.3536476906128\\
7.151861345	0.353569279437027\\
7.197741551	0.353500729858375\\
7.25008295	0.35342384338585\\
7.29077426	0.353356617961983\\
7.391323953	0.353281210407751\\
7.458074086	0.353215269276582\\
7.547845289	0.353141296636961\\
7.637561026	0.353076601506244\\
7.703258935	0.353004021474905\\
7.783866184	0.35294053554625\\
7.864735125	0.352869307434976\\
7.951302305	0.35280699533228\\
8.012284053	0.352737079996102\\
8.07646759	0.352675907698103\\
8.115457917	0.352607267464566\\
8.148002347	0.35254720224122\\
8.178858113	0.352479800843455\\
8.221770249	0.352420811195917\\
8.260071449	0.352354613709315\\
8.302527075	0.352296669313252\\
8.340965947	0.352231642095504\\
8.368744894	0.352174713747534\\
8.407531763	0.352110824381827\\
8.438571909	0.352054883948867\\
8.466284107	0.351992101190029\\
8.497904408	0.351937121561415\\
8.539793184	0.351875415284847\\
8.577884448	0.351821370326955\\
8.614835958	0.351760711480179\\
8.653635485	0.351707575993504\\
8.712967172	0.351647936550137\\
8.756221698	0.351595686228578\\
8.808075383	0.351537039144653\\
8.858478539	0.351485650536921\\
8.908343024	0.351427969709349\\
8.959757384	0.351377420182353\\
9.010280014	0.351320680409464\\
9.071336598	0.351270948113563\\
9.127277072	0.351215125057537\\
9.187740369	0.351166188893538\\
9.247332236	0.351111259044693\\
9.295626255	0.351063098632482\\
9.3432985	0.351009039275273\\
9.389110482	0.350961634924011\\
9.429339062	0.350908424104625\\
9.465003752	0.350861756784399\\
9.513477009	0.350809373279924\\
9.554556995	0.350763424594763\\
9.604756913	0.350711847883773\\
9.648137708	0.350666600045971\\
9.684962038	0.35061581028051\\
9.725850845	0.35057124608616\\
9.769027826	0.350521224064992\\
9.801150169	0.350477326870703\\
9.837221533	0.35042805401382\\
9.88109423	0.350384807714494\\
9.922724616	0.350336266038771\\
9.967313412	0.350293655046431\\
10.010665839	0.350245827142397\\
10.042872833	0.350203836365971\\
10.078800042	0.350156705375622\\
10.112493171	0.350115320201687\\
10.157059607	0.35006886979728\\
10.207533008	0.350028076071639\\
10.247676852	0.349982290435449\\
10.283190439	0.349942074445575\\
10.317395797	0.349896938250527\\
10.351203774	0.349857286708758\\
10.383749009	0.349812785099926\\
10.435219414	0.349773685127437\\
10.482012734	0.349729803704341\\
10.529620288	0.349691242815794\\
10.583457547	0.349647967615463\\
10.623992047	0.349609933704349\\
10.677163424	0.349567251185123\\
10.731280345	0.349529732509736\\
10.790141818	0.34948762953575\\
10.840439101	0.349450614705767\\
10.893817685	0.349409078532111\\
10.945134734	0.349372556495726\\
10.996703039	0.349331574754222\\
11.062744187	0.349295534785877\\
11.108782192	0.349255095471456\\
11.159085501	0.349219527160031\\
11.194706725	0.349179618617694\\
11.236587761	0.349144511855251\\
11.271466007	0.349105122767551\\
11.297496819	0.349070467738497\\
11.332788075	0.349031587113566\\
11.361241328	0.348997374284307\\
11.3864837	0.348958991444353\\
11.428854907	0.348925211553351\\
11.47538086	0.348887316123627\\
11.523219989	0.348853960171879\\
11.559590541	0.348816542070139\\
11.606265854	0.348783601312026\\
11.642799344	0.348746650738345\\
11.675641791	0.348714116672885\\
11.705724533	0.348677624099953\\
11.732297025	0.348645488462358\\
11.758591648	0.348609444626124\\
11.78960521	0.348577699379746\\
11.819066645	0.348542095270447\\
11.844448723	0.348510732599007\\
11.867384555	0.348475559452553\\
11.891433189	0.348444571752709\\
11.912936992	0.348409821042407\\
11.938734255	0.348379200916588\\
11.960091454	0.348344864345197\\
11.985504248	0.348314604594729\\
12.012354976	0.348280674086819\\
12.036600466	0.348250767705323\\
12.056080303	0.348217235399928\\
12.076401652	0.348187675566976\\
12.09693818	0.348154533810546\\
12.118842811	0.348125313885541\\
12.140225204	0.348092555225152\\
12.176957278	0.348063668741471\\
12.199379763	0.348031285918293\\
12.222563586	0.348002726577635\\
12.244773802	0.347970712520666\\
12.268438677	0.34794247418762\\
12.292873895	0.347910822007633\\
12.31351889	0.347882898704454\\
12.342061354	0.347851601688197\\
12.364013371	0.347823987589776\\
12.386663192	0.347793039194371\\
12.411403298	0.347765728623384\\
12.432131479	0.347735122470947\\
12.457710428	0.347708109893203\\
12.481954515	0.347677839765657\\
12.503823992	0.347651119785598\\
12.526103866	0.347621179619677\\
12.547148004	0.347594746976068\\
12.567585455	0.347565130858516\\
12.591013711	0.347538980420259\\
12.61527397	0.347509682583184\\
12.636292907	0.347483809345322\\
12.671294784	0.347454824161741\\
12.69614126	0.347429223241575\\
12.720618466	0.347400545221106\\
12.745874815	0.347375211854474\\
12.7661635	0.347346835639188\\
12.796140348	0.347321765176868\\
12.837970419	0.347293685537292\\
12.862854254	0.347268873441524\\
12.887648087	0.347241085272784\\
12.907800322	0.347216527113948\\
12.928672684	0.347189025432044\\
12.954045357	0.347164716885407\\
12.987086472	0.347137496823631\\
13.011627528	0.347113433666255\\
13.033023226	0.347086490471721\\
13.052774557	0.34706266857946\\
13.085424711	0.347035997609768\\
13.109878258	0.347012412954348\\
13.135750126	0.34698600967436\\
13.165984728	0.346962658320606\\
13.192818776	0.346936518299323\\
13.217908596	0.346913396402438\\
13.242606435	0.346887515310009\\
13.263731977	0.346864619112976\\
13.288266762	0.346838992717778\\
13.308167153	0.346816318548833\\
13.32931008	0.346790942714677\\
13.36009983	0.346768486984885\\
13.380545028	0.3467433576683\\
13.404159246	0.346721116869186\\
13.425194772	0.346696230116812\\
13.447765461	0.346674200818101\\
13.471811021	0.346649552764147\\
13.497979857	0.346627731611568\\
13.519552451	0.346603318475366\\
13.543652371	0.346581702188523\\
13.566290235	0.346557520272175\\
13.589967352	0.346536105642489\\
13.613248164	0.346512151328576\\
13.636454597	0.346490935217312\\
13.66323551	0.346467204966681\\
13.695413476	0.346446184303015\\
13.722845197	0.346422674652635\\
13.748425115	0.346401846431811\\
13.774078473	0.346378553992718\\
13.800178501	0.346357915274237\\
13.821175469	0.346334836729526\\
13.843990247	0.346314384635414\\
13.865248296	0.346291516738297\\
13.885801897	0.346271248451421\\
13.906697232	0.34624858802336\\
13.931086141	0.346228500785805\\
13.955684624	0.346206044714689\\
13.980459201	0.346186135826165\\
14.001198688	0.346163881064565\\
14.021481813	0.3461441478809\\
14.041646616	0.346122091444353\\
14.066598285	0.346102531376004\\
14.087552118	0.346080670341376\\
14.106656036	0.346061280851994\\
14.128578393	0.346039612355881\\
14.150371859	0.346020390960927\\
14.176863362	0.345998912198105\\
14.197625041	0.345979856463514\\
14.226356072	0.345958564685437\\
14.249936311	0.34593967222631\\
14.276477999	0.345918564739672\\
14.305740453	0.345899833218999\\
14.32757578	0.345878907384317\\
14.349880824	0.345860334511778\\
14.37206855	0.345839587742021\\
14.398429788	0.345821171272792\\
14.419273275	0.345800601032069\\
14.441066452	0.345782338765663\\
14.470294904	0.34576194256793\\
14.498516186	0.345743832347094\\
14.527024802	0.345723607754923\\
14.54834939	0.34570564746455\\
14.574775486	0.345685592087905\\
14.595817925	0.345667779653984\\
14.627330138	0.345647891149066\\
14.648771693	0.34563022453767\\
14.674235836	0.345610500605769\\
14.700227994	0.345592977822062\\
14.720383887	0.345573416208459\\
14.74581062	0.345556035295746\\
14.769566869	0.345536633788643\\
14.793339368	0.345519392827424\\
14.821665201	0.345500149256903\\
14.848408367	0.345483046363992\\
14.877447173	0.34546395860101\\
14.903867894	0.345446991928641\\
14.92371057	0.34542805788404\\
14.949069321	0.345411225619026\\
14.976488755	0.345392443242597\\
14.998234326	0.345375743605502\\
15.020260605	0.345357110885054\\
15.043781887	0.345340542129382\\
15.066831409	0.345322057089843\\
15.087452522	0.345305617501268\\
15.110687605	0.345287278203812\\
15.137723401	0.345270966099423\\
15.167182929	0.345252770640627\\
15.195113171	0.345236584368179\\
15.218072697	0.345218530879198\\
15.239702267	0.345202468816417\\
15.26354513	0.34518455546218\\
15.291619745	0.345168616016043\\
15.317391557	0.345150840994486\\
15.338243403	0.345135022600567\\
15.363884731	0.345117384141861\\
15.388217374	0.345101685263668\\
15.418013054	0.345084181629492\\
15.439647776	0.345068600757821\\
15.460588295	0.345051230240655\\
15.483779648	0.345035765892977\\
15.509130553	0.345018526815392\\
15.537129225	0.345003177535244\\
15.561259812	0.344986068249234\\
15.582941498	0.344970832605638\\
15.604215808	0.344953851491959\\
15.630053802	0.344938728078851\\
15.654354895	0.344921873546376\\
15.684225366	0.344906860982043\\
15.705046171	0.344890131467154\\
15.731125765	0.344875228393698\\
15.750836164	0.344858622359658\\
15.772177052	0.344843827442465\\
15.793988658	0.344827343378854\\
15.815640257	0.344812655306092\\
15.838640563	0.344796291728198\\
15.865361059	0.344781709210312\\
15.891792281	0.344765464658611\\
15.913582681	0.344750986427832\\
15.945681712	0.344734859467408\\
15.980209626	0.344720484277292\\
16.01806519	0.344704473497333\\
16.048831756	0.344690200122292\\
16.084954662	0.344674304135559\\
16.116491159	0.344660131370415\\
16.147747261	0.344644348812742\\
16.181998692	0.344630275472298\\
16.227323446	0.344614605002096\\
16.259174821	0.344600629920701\\
16.294527756	0.344585070218499\\
16.333640962	0.344571192249638\\
16.3669723	0.344555742017594\\
16.3989903	0.344541960033484\\
16.434618939	0.34452661799495\\
16.478541367	0.344512930886147\\
16.516878772	0.344497695785216\\
16.549983834	0.344484102460235\\
16.587651997	0.344468973061315\\
16.61901529	0.344455472446252\\
16.651903141	0.344440447533645\\
16.690566491	0.344427038571812\\
16.723595513	0.344412116949303\\
16.759829389	0.344398798600885\\
16.798337808	0.344383979091348\\
16.840329974	0.344370750333033\\
16.874366955	0.344356031778037\\
16.905915157	0.344342891602705\\
16.953666336	0.344328272862134\\
17.002133702	0.344315220278515\\
17.049587976	0.344300700230204\\
17.096025374	0.344287734262556\\
17.140555707	0.344273311801916\\
17.179184337	0.34426043148972\\
17.220475344	0.344246105529401\\
17.258654542	0.344233309927044\\
17.304357175	0.344219079396586\\
17.343181446	0.344206367573078\\
17.387105192	0.344192231418565\\
17.425018128	0.344179602457237\\
17.46482109	0.344165559640991\\
17.507160833	0.344153012639214\\
17.540286923	0.344139062139453\\
17.572264019	0.344126596208365\\
17.608224647	0.344112737018907\\
17.641447755	0.344100351283136\\
17.673191147	0.344086582413093\\
17.709464708	0.344074276010496\\
17.735616284	0.344060596483964\\
17.763885076	0.34404836856538\\
17.794339456	0.344034777421157\\
17.826438131	0.344022627150148\\
17.859503974	0.344009123441454\\
17.901546599	0.343997049994042\\
17.940932353	0.343983632788248\\
17.967723798	0.343971635352711\\
17.996136192	0.343958303731042\\
18.029922421	0.343946381507653\\
18.059574251	0.343933134564953\\
18.08904834	0.343921286765758\\
18.112544153	0.343908123610223\\
18.139049539	0.343896349458822\\
18.163954354	0.343883269211737\\
18.185435439	0.343871567943066\\
18.208611009	0.343858569738573\\
18.252939682	0.343846940598685\\
18.278991609	0.343834023583539\\
18.303541648	0.343822465829403\\
18.32617948	0.343809629162725\\
18.352149561	0.343798142062011\\
18.384751776	0.343785384915079\\
18.409202201	0.343773967745978\\
18.433986752	0.343761289301984\\
18.465041802	0.343749941352998\\
18.500146256	0.343737340806841\\
18.547713167	0.343726061376593\\
18.580884335	0.343713537934655\\
18.618535779	0.34370232633172\\
18.643846581	0.34368987921166\\
18.66928843	0.343678734754364\\
18.691909991	0.343666363184915\\
18.725816375	0.343655285201166\\
18.752001398	0.343642988421933\\
18.775925276	0.343631976249048\\
18.805127916	0.34361975351031\\
18.834409721	0.343608806494846\\
18.882369154	0.343596657057367\\
18.928200721	0.343585774554951\\
18.964872651	0.343573697689784\\
19.001960205	0.343562879064957\\
19.027980126	0.343550874053275\\
19.059839491	0.343540118679325\\
19.085077281	0.343528184812228\\
19.122954395	0.343517492071042\\
19.170895445	0.343505628649394\\
19.219452504	0.343494997931301\\
19.256444811	0.343483204265535\\
19.284957782	0.343472634969165\\
19.318110499	0.343460910379146\\
19.347839772	0.343450401911273\\
19.388226145	0.343438745726109\\
19.422092691	0.343428297501517\\
19.459422722	0.343416709059408\\
19.491907912	0.343406320500753\\
19.528199246	0.343394799148829\\
19.569019087	0.343384469686497\\
19.606742917	0.343373014780667\\
19.641528699	0.343362743852639\\
19.687858717	0.343351354757444\\
19.727234796	0.343341141809177\\
19.777986234	0.343329817897628\\
19.822787889	0.34331966238191\\
19.86367695	0.343308403035361\\
19.899101573	0.3432983044122\\
19.944320683	0.343287109020191\\
19.97568503	0.343277066756689\\
20.013671252	0.343265934716812\\
20.050275544	0.343255948287042\\
20.085439213	0.343244879004807\\
20.12181571	0.343234947889694\\
20.15679158	0.343223940778397\\
20.19125798	0.343214064465608\\
20.226670865	0.343203118946196\\
20.260328864	0.343193296930028\\
20.302757461	0.343182412430969\\
20.341640569	0.343172644212231\\
20.373343022	0.3431618201694\\
20.408245062	0.343152105255308\\
20.445059403	0.343141341111849\\
20.480270842	0.343131679015929\\
20.525219685	0.343120974222146\\
20.569159702	0.343111364464114\\
20.60751394	0.343100718477352\\
20.639097024	0.34309116058302\\
20.674349886	0.343080572867545\\
20.711309963	0.34307106636873\\
20.743194242	0.343060536395616\\
20.77842877	0.343051080830027\\
20.814385047	0.34304060807705\\
20.856028862	0.343031202988201\\
20.893199362	0.343020786939723\\
20.942763694	0.343011431876838\\
20.990205843	0.343001072023712\\
21.034021525	0.34299176654163\\
21.068605428	0.342981462381078\\
21.099770906	0.342972206040169\\
21.141642226	0.342961957075698\\
21.181820552	0.342952749441764\\
21.219944786	0.342942555183055\\
21.256627953	0.342933395827257\\
21.280901813	0.342923255790065\\
21.303977323	0.342914144288826\\
21.32460542	0.342904057994892\\
21.353289857	0.34289499392982\\
21.376739502	0.342884960906769\\
21.40255618	0.34287594386457\\
21.423440879	0.342865963645821\\
21.448927658	0.342856993218229\\
21.473670727	0.342847065342905\\
21.497687108	0.34283814112659\\
21.520388988	0.342828265139424\\
21.548347819	0.342819386735925\\
21.570582803	0.342809562187175\\
21.597084538	0.342800729202827\\
21.627245064	0.342790955648191\\
21.649618419	0.34278216769403\\
21.670836094	0.342772444694567\\
21.703103084	0.342763701386283\\
21.730417662	0.342754028508319\\
21.75637681	0.342745329466168\\
21.791016182	0.342735706281218\\
21.824276506	0.342727051129963\\
21.852563236	0.342717477214658\\
21.88535715	0.342708865583487\\
21.910773942	0.342699340519488\\
21.940907544	0.342690772041959\\
21.970047297	0.342681295415888\\
22.002358415	0.342672769729859\\
22.026177372	0.342663341133212\\
22.05375132	0.342654857880766\\
22.0786719	0.342645476909855\\
22.098648925	0.342637035737255\\
22.123990826	0.342627701993118\\
22.150152512	0.342619302550732\\
22.178516254	0.342610015639076\\
22.206242976	0.342601657581311\\
22.232465275	0.342592417112435\\
22.257109021	0.34258410009769\\
22.280792231	0.342574905686419\\
22.302839632	0.342566629377014\\
22.329683136	0.342557480642633\\
22.358323946	0.342549244704763\\
22.396646186	0.342540141270934\\
22.438719874	0.342531945374602\\
22.470600092	0.342522886869336\\
22.501203638	0.342514730688292\\
22.523340442	0.342505716743849\\
22.545486392	0.342497599955548\\
22.566739648	0.342488630208388\\
22.593544004	0.342480552493937\\
22.616963415	0.342471626584659\\
22.639478834	0.34246358762875\\
22.666457051	0.342454705202035\\
22.690329979	0.3424467046929\\
22.712149077	0.342437865397444\\
22.733539139	0.342429903026804\\
22.759179318	0.342421106515266\\
22.780815929	0.342413181978282\\
22.803169467	0.342404427907224\\
22.82348139	0.342396540902447\\
22.84664865	0.342387828932272\\
22.873127909	0.342379979161592\\
22.898383661	0.342371308956502\\
22.937299261	0.342363496125102\\
22.969839687	0.342354867353031\\
23.001693909	0.342347091169335\\
23.036906784	0.342338503501905\\
23.074415595	0.342330763677546\\
23.10966662	0.342322216790006\\
23.143213607	0.342314513039767\\
23.172047767	0.342306006610948\\
23.199928203	0.342298338652717\\
23.230805753	0.342289872364981\\
23.259633308	0.342282239919719\\
23.283894381	0.342273813458903\\
23.307556366	0.342266216250593\\
23.331433712	0.342257829305967\\
23.359347809	0.342250267061568\\
23.387323615	0.342241919325787\\
23.418924561	0.342234391775201\\
23.451229519	0.342226082944251\\
23.481009379	0.342218589820282\\
23.511810507	0.342210319593439\\
23.540017863	0.342202860631739\\
23.56769149	0.342194628711524\\
23.603653563	0.342187203650574\\
23.633516768	0.342179009742703\\
23.661419011	0.342171618323761\\
23.688680746	0.342163462137105\\
23.720784305	0.342156104104168\\
23.747865498	0.342147985350711\\
23.773464407	0.342140660450484\\
23.795481572	0.342132578845275\\
23.819334787	0.342125286827133\\
23.845712719	0.342117242088244\\
23.8754275	0.342109982704185\\
23.906072339	0.342101974552681\\
23.950417806	0.342094747557304\\
23.984934019	0.342086775717192\\
24.018894398	0.342079580867657\\
24.047222718	0.342071645065843\\
24.075882498	0.342064482121835\\
24.10818758	0.342056582088091\\
24.141211952	0.34204945081179\\
24.169629926	0.342041586278719\\
24.198829364	0.342034486434756\\
24.232045477	0.342026657137747\\
24.25402317	0.342019588493188\\
24.28107755	0.342011794170383\\
24.304649207	0.342004756494681\\
24.331168225	0.341996996886929\\
24.352625896	0.341989989951904\\
24.386261837	0.341982264802743\\
24.412263077	0.341975288382546\\
24.437071594	0.341967597438145\\
24.464748501	0.341960651309224\\
24.496169854	0.341952994318368\\
24.535606706	0.341946078259438\\
24.556884591	0.341938454973487\\
24.587533798	0.341931568765509\\
24.607744207	0.341923978938353\\
24.628257698	0.341917122364495\\
24.650489904	0.341909565752539\\
24.671718686	0.341902738598155\\
24.694411325	0.34189521496027\\
24.717731517	0.34188841701286\\
24.749710091	0.341880926110366\\
24.776676184	0.341874157159562\\
24.80404998	0.341866698756183\\
24.834205286	0.341859958593713\\
24.865937073	0.341852532455549\\
24.896717056	0.341845820875216\\
24.92614875	0.341838426770719\\
24.965951328	0.341831743568364\\
24.995683667	0.341824381268299\\
25.025703211	0.341817726241786\\
25.05024012	0.341810395519209\\
25.076432664	0.34180376846839\\
25.100478044	0.341796469098613\\
25.136533322	0.34178986982531\\
25.165381582	0.341782601585874\\
25.188170825	0.341776029893853\\
25.217751469	0.341768792564499\\
25.249766647	0.341762248259443\\
25.279944817	0.341755041622081\\
25.305679463	0.341748524511565\\
25.332801236	0.341741348350258\\
25.360065923	0.341734858243723\\
25.38736827	0.341727712344647\\
25.418990866	0.341721249053384\\
25.456369715	0.341714133204805\\
25.483803016	0.341707696541934\\
25.514767083	0.341700610534183\\
25.580756079	0.341694200314613\\
25.624706223	0.341687143940064\\
25.655791897	0.341680759980483\\
25.69354411	0.341673733033519\\
25.732632253	0.34166737515238\\
25.766131578	0.341660377429373\\
25.79026759	0.341654045446854\\
25.826422811	0.341647076746142\\
25.851678428	0.341640770484139\\
25.876127606	0.341633830605994\\
25.89822314	0.341627549888089\\
25.922639128	0.341620638634707\\
25.943308119	0.341614383286152\\
25.96481152	0.341607500461611\\
25.989057744	0.341601270309318\\
26.016072583	0.341594415719567\\
26.03733179	0.341588210592068\\
26.067686929	0.341581384044904\\
26.10393925	0.341575203772346\\
26.129646956	0.341568405077389\\
26.157153285	0.341562249491504\\
26.182451327	0.34155547846017\\
26.206944772	0.341549347394271\\
26.22666667	0.341542603839755\\
26.249948182	0.341536497128699\\
26.279321597	0.34152978086596\\
26.303205888	0.341523698346138\\
26.327991232	0.341517009191862\\
26.354907805	0.341510950701184\\
26.385044111	0.341504288473775\\
26.415318226	0.341498253851648\\
26.43586775	0.341491618371204\\
26.459651843	0.341485607458509\\
26.493804775	0.341478998546802\\
26.525051025	0.341473011185882\\
26.563373877	0.341466428666339\\
26.59316063	0.341460464700989\\
26.621986275	0.341453908398667\\
26.650379352	0.3414479676741\\
26.671877497	0.341441437415669\\
26.692395769	0.341435519778514\\
26.713728243	0.341429015392247\\
26.742387196	0.34142312069052\\
26.763612526	0.34141664200626\\
26.788110996	0.341410770089358\\
26.809549424	0.341404316938508\\
26.83694022	0.341398467657189\\
26.859959355	0.341392039872686\\
26.888164187	0.341386213079054\\
26.909998355	0.341379810495361\\
26.938238096	0.341374006042844\\
26.96004276	0.341367628495926\\
26.983662206	0.341361846239271\\
27.00644921	0.34135549356658\\
27.027644419	0.341349733361826\\
27.056890918	0.34134340540228\\
27.081132008	0.341337667106758\\
27.108053529	0.341331363700726\\
27.135962633	0.341325647173027\\
27.16889427	0.341319368162311\\
27.202258872	0.341313673262286\\
27.225032289	0.341307418490109\\
27.245189721	0.341301745078847\\
27.268928381	0.341295514389827\\
27.299826487	0.341289862329637\\
27.323910594	0.341283655569788\\
27.343978571	0.341278024724196\\
27.368293922	0.341271841740889\\
27.392605426	0.341266231974614\\
27.412107443	0.341260072616581\\
27.433743939	0.341254483795534\\
27.454522496	0.341248347912837\\
27.476303904	0.341242779904089\\
27.500590392	0.341236667348123\\
27.522973729	0.341231120019905\\
27.543475793	0.341225030643365\\
27.571512209	0.341219503865051\\
27.598592687	0.341213437521925\\
27.625434863	0.341207931164029\\
27.647435582	0.341201887709585\\
27.668772308	0.341196401643726\\
27.691413439	0.341190380934498\\
27.712338518	0.341184915033407\\
27.733746786	0.341178916927168\\
27.754271306	0.34117347106467\\
27.792291294	0.341167495420438\\
27.820497695	0.34116206947144\\
27.858762954	0.341156116149451\\
27.901482	0.341150709989924\\
27.934371322	0.34114477885162\\
27.965699327	0.341139392358595\\
27.999575521	0.341133483266612\\
28.034497224	0.341128116318167\\
28.069274358	0.341122229136326\\
28.106210698	0.341116881611571\\
28.146424816	0.341111016204855\\
28.194432966	0.34110568798392\\
28.229325302	0.341099844218467\\
28.262084632	0.341094535182498\\
28.301357769	0.341088712925595\\
28.331225951	0.341083422956734\\
28.373373848	0.341077622076787\\
28.409790571	0.341072351058167\\
28.442641799	0.341066571424705\\
28.478038905	0.341061319240437\\
28.510793067	0.341055560724089\\
28.561644446	0.341050327259254\\
28.596412385	0.341044589731745\\
28.632750336	0.341039374872377\\
28.669151657	0.341033658206512\\
28.703973162	0.34102846183959\\
28.737641642	0.341022765909241\\
28.77177135	0.341017587922689\\
28.807928128	0.341011912602782\\
28.845892967	0.341006752885441\\
28.883161355	0.341001098051955\\
28.924277251	0.340995956493589\\
28.963937364	0.340990322023532\\
29.000605908	0.340985198514803\\
29.040764638	0.340979584286205\\
29.079304005	0.340974478718682\\
29.118134958	0.340968884610589\\
29.157438484	0.340963796876722\\
29.197781421	0.340958222769169\\
29.245315398	0.34095315276229\\
29.285584035	0.340947598536319\\
29.325939211	0.340942546150619\\
29.365824761	0.340937011688242\\
29.405136153	0.340931976818779\\
29.429419124	0.340926462002979\\
29.454959068	0.340921444545659\\
29.481004116	0.340915949260375\\
29.503517956	0.340910949111945\\
29.539676606	0.340905473242067\\
29.568807199	0.340900490300108\\
29.593931182	0.34089503373146\\
29.627203958	0.340890067894373\\
29.650133609	0.340884630513715\\
29.672121554	0.340879681680716\\
29.694621741	0.340874263375719\\
29.7163212	0.34086933144683\\
29.737823433	0.340863932106078\\
29.758958422	0.340859016982118\\
29.778525072	0.340853636495095\\
29.803759546	0.340848738077676\\
29.82584988	0.340843376334754\\
29.850937901	0.340838494526266\\
29.872762176	0.340833151418694\\
29.89603242	0.340828286122297\\
29.917782522	0.3408229615422\\
29.941474632	0.34081811266183\\
29.965317788	0.34081280650219\\
29.990208588	0.340807973942526\\
30.015926435	0.340802686097185\\
30.03886701	0.340797869763663\\
30.061561152	0.340792600127305\\
30.085639408	0.340787799926097\\
30.108083237	0.340782548394238\\
30.129282596	0.340777764232258\\
30.151528423	0.340772530701242\\
30.172492174	0.340767762486121\\
30.198475871	0.340762546853114\\
30.219655762	0.340757794493211\\
30.244873166	0.340752596656181\\
30.268193891	0.340747860060561\\
30.292099103	0.340742679918283\\
30.312528939	0.340737958996714\\
30.334636353	0.340732796448756\\
30.359093189	0.340728091111704\\
30.38268931	0.340722946058421\\
30.403837069	0.340718256217046\\
30.426526816	0.340713128559564\\
30.448870003	0.340708454125704\\
30.470877274	0.34070334376592\\
30.493499933	0.340698684652091\\
30.519216259	0.340693591492665\\
30.540400201	0.340688947612051\\
30.571206738	0.3406838715564\\
30.591785282	0.340679242822847\\
30.622562853	0.340674183775126\\
30.644948076	0.340669570103142\\
30.66906749	0.340664527968245\\
30.694659228	0.340659929272977\\
30.716259848	0.340654903956537\\
30.739333304	0.340650320153783\\
30.765284378	0.340645311562148\\
30.789871679	0.340640742568341\\
30.816407505	0.340635750608576\\
30.840631042	0.340631196340774\\
30.863525769	0.340626220920659\\
30.884789042	0.340621681296545\\
30.908618443	0.340616722324555\\
30.930262847	0.340612197262436\\
30.952610796	0.340607254647746\\
30.974250309	0.340602744066531\\
31.000141154	0.340597817719001\\
31.037036284	0.340593321538212\\
31.063596382	0.34058841136838\\
31.089974427	0.340583929508136\\
31.117242441	0.340579035427219\\
31.145424873	0.340574567808231\\
31.176876151	0.340569689728111\\
31.200624101	0.340565236271677\\
31.221086626	0.340560374104899\\
31.242449453	0.3405559347329\\
31.263829297	0.340551088392663\\
31.289488238	0.340546663027554\\
31.314587673	0.340541832427701\\
31.335682131	0.340537420992516\\
31.361661823	0.340532606047535\\
31.390614891	0.340528208465862\\
31.410791377	0.340523409090875\\
31.43847228	0.340519025286866\\
31.469320658	0.340514241397625\\
31.499118696	0.340509871295989\\
31.53179317	0.340505102808867\\
31.558158025	0.340500746334857\\
31.589589225	0.340495993166845\\
31.628235952	0.340491650246257\\
31.671167395	0.340486912314957\\
31.71832104	0.340482582874127\\
31.768847659	0.340477860097744\\
31.809799229	0.340473544063545\\
31.844497269	0.340468836360883\\
31.888770394	0.340464533660707\\
31.920022753	0.340459840951164\\
31.950971799	0.340455551512933\\
31.983643135	0.340450873716492\\
32.021085229	0.340446597468643\\
32.051852153	0.340441934505873\\
32.084527448	0.340437671377353\\
32.113884407	0.340433023169393\\
32.144199357	0.340428773089662\\
32.179668965	0.340424139558227\\
32.213468267	0.340419902457247\\
32.247785352	0.340415283524611\\
32.277523203	0.340411059332838\\
32.318040942	0.340406454921839\\
32.352188387	0.340402243570226\\
32.389021209	0.340397653604257\\
32.423604762	0.340393455024242\\
32.45865114	0.340388879427241\\
32.486919066	0.340384693550753\\
32.527844721	0.340380132247199\\
32.561876498	0.340375959006642\\
32.598557529	0.340371411921561\\
32.625695977	0.340367251249815\\
32.65498216	0.34036271830876\\
32.682477203	0.340358570139173\\
32.711416147	0.340354051268226\\
32.74791068	0.340349915534617\\
32.78020081	0.340345410660384\\
32.808708158	0.340341287297029\\
32.845873366	0.340336796346634\\
32.874943039	0.340332685288271\\
32.905839825	0.340328208189346\\
32.936926099	0.340324109371164\\
32.966420135	0.34031964605186\\
33.015618599	0.340315559409497\\
33.05145816	0.340311109798459\\
33.084350216	0.340307035267999\\
33.127101648	0.340302599294378\\
33.165180897	0.340298536812344\\
33.197380917	0.340294114405781\\
33.235156646	0.340290063909132\\
33.277596904	0.340285654999753\\
33.322632019	0.340281616425885\\
33.356761613	0.34027722094431\\
33.40017712	0.340273194231043\\
33.436730004	0.34026881210837\\
33.471249363	0.340264797193951\\
33.500406066	0.340260428361749\\
33.530781164	0.340256425184844\\
33.557399474	0.34025206957516\\
33.589345839	0.340248078074853\\
33.628993846	0.340243735620194\\
33.661465282	0.340239755735983\\
33.693696391	0.340235426369329\\
33.724819895	0.340231458041117\\
33.756946058	0.340227141695894\\
33.778114956	0.340223184864\\
33.803374853	0.340218881474093\\
33.824786373	0.340214936079226\\
33.850849438	0.340210645578976\\
33.87188141	0.340206711562247\\
33.893645344	0.340202433886434\\
33.913896066	0.340198511189353\\
33.935333131	0.340194246273203\\
33.960164977	0.340190334837661\\
33.982604933	0.340186082616835\\
34.004695342	0.340182182385119\\
34.026061505	0.340177942795712\\
34.046916652	0.340174053710495\\
34.06916715	0.340169826689029\\
34.09902475	0.340165948693356\\
34.121339389	0.340161734176783\\
34.145867376	0.340157867214083\\
34.167840278	0.340153665139776\\
34.191459911	0.34014980915385\\
34.213752816	0.340145619459599\\
34.234481957	0.340141774394612\\
34.257328487	0.340137597018621\\
34.279719914	0.340133762819114\\
34.300443205	0.340129597700001\\
34.323252435	0.340125774310876\\
34.345039492	0.340121621387657\\
34.376464227	0.340117808754171\\
34.397125835	0.340113667966276\\
34.420329461	0.340109866034051\\
34.452196883	0.340105737321299\\
34.485738876	0.340101946036311\\
34.51305563	0.340097829338923\\
34.546438265	0.340094048647491\\
34.579874557	0.34008994390608\\
34.606659507	0.340086173754875\\
34.628147416	0.340082080910441\\
34.67312558	0.340078321246483\\
34.702198494	0.340074240240411\\
34.728617567	0.340070491011054\\
34.755714674	0.34006642178511\\
34.776801545	0.340062682938053\\
34.800903941	0.340058625434382\\
34.822141866	0.340054896917658\\
34.846205782	0.340050851078779\\
34.878574747	0.340047132840752\\
34.903689799	0.340043098609558\\
34.92504798	0.340039390598923\\
34.950484378	0.340035367918673\\
34.975606873	0.34003167008445\\
35.007475273	0.34002765889877\\
35.030637313	0.340023971190304\\
35.05175209	0.340019971443176\\
35.073540222	0.340016293810142\\
35.095460331	0.34001230544591\\
35.133019375	0.340008637838285\\
35.1586446	0.34000466080165\\
35.185342023	0.340001003169737\\
35.206620493	0.339997037405753\\
35.238122236	0.339993389700164\\
35.259578797	0.339989435154228\\
35.28070645	0.339985797325891\\
35.30921601	0.339981853943746\\
35.332757169	0.339978225943896\\
35.35746423	0.339974293671633\\
35.380240148	0.339970675451801\\
35.401637194	0.339966754235848\\
35.423084664	0.339963145747871\\
35.451776703	0.339959235534994\\
35.487198093	0.339955636731015\\
35.508974736	0.33995173746831\\
35.535102812	0.339948148300762\\
35.555850405	0.339944259935659\\
35.576607171	0.339940680357272\\
35.596998342	0.33993680283753\\
35.626268138	0.339933232801325\\
35.646882864	0.339929366075023\\
35.667809685	0.339925805534314\\
35.68914139	0.339921949549856\\
35.710318687	0.339918398458239\\
35.736218114	0.33991455316435\\
35.761760858	0.339911011475709\\
35.78996359	0.339907176821428\\
35.815361085	0.339903644489925\\
35.848526365	0.339899820424607\\
35.875382589	0.339896297404689\\
35.896549077	0.339892483877996\\
35.922278051	0.339888970124382\\
35.944235557	0.339885167086288\\
35.982027877	0.339881662553978\\
36.004395865	0.339877869954765\\
36.033356184	0.339874374599021\\
36.056739162	0.339870592389267\\
36.084112128	0.339867106165634\\
36.118923117	0.339863334296222\\
36.146862369	0.339859857160506\\
36.17692135	0.339856095582611\\
36.199540582	0.339852627490889\\
36.226703244	0.339848876155989\\
36.256825698	0.339845417064592\\
36.287175737	0.339841675924453\\
36.315566538	0.339838225789982\\
36.342926421	0.339834494796659\\
36.375436693	0.339831053575971\\
36.405518941	0.339827332681813\\
36.429492726	0.33982390033202\\
36.450254398	0.339820189489653\\
36.470628248	0.339816765968125\\
36.491610052	0.339813065130463\\
36.514042025	0.339809650394822\\
36.538698236	0.339805959515054\\
36.563897349	0.339802553523169\\
36.586158363	0.339798872554769\\
36.613473038	0.339795475264764\\
36.644801947	0.339791804161472\\
36.67565193	0.339788415531713\\
36.701513993	0.339784754247553\\
36.724378771	0.339781374236644\\
36.745995347	0.339777722725901\\
36.770323996	0.339774351292705\\
36.800885978	0.339770709509937\\
36.82497044	0.339767346613543\\
36.85016353	0.339763714513569\\
36.881099609	0.33976036011331\\
36.901711461	0.339756737651222\\
36.937931096	0.339753391706667\\
36.96777378	0.33974977883781\\
36.989833561	0.339746441308758\\
37.012422135	0.339742837988741\\
37.034928028	0.339739508835227\\
37.059598076	0.339735915019918\\
37.092566144	0.339732594202207\\
37.133317305	0.339729009847723\\
37.167169355	0.339725697326311\\
37.199104879	0.339722122389023\\
37.224025604	0.339718818124629\\
37.249021534	0.339715252561157\\
37.279610519	0.33971195651473\\
37.313955053	0.339708400281949\\
37.341147052	0.339705112414651\\
37.371467313	0.339701565469678\\
37.3981866	0.339698285742905\\
37.432376618	0.339694748043098\\
37.465700003	0.339691476418456\\
37.497704507	0.339687947921426\\
37.517979817	0.339684684360742\\
37.546535754	0.339681165024326\\
37.580268637	0.339677909489644\\
37.609402734	0.339674399271927\\
37.646921285	0.3396711517255\\
37.68259107	0.3396676505848\\
37.715285354	0.339664410989098\\
37.746259384	0.339660918883965\\
37.787014469	0.339657687201672\\
37.826689897	0.339654204090892\\
37.86277938	0.339650980284892\\
37.900771719	0.339647506127477\\
37.932276701	0.339644290160869\\
37.966192748	0.339640824916063\\
38.003700111	0.339637616752148\\
38.032505932	0.339634160379418\\
38.065565656	0.339630959981699\\
38.104017388	0.339627512440742\\
38.138035566	0.339624319772926\\
38.169743669	0.339620881023655\\
38.213255621	0.33961769604965\\
38.248547284	0.339614266052204\\
38.296480541	0.339611088736118\\
38.326449375	0.33960766745085\\
38.353401522	0.339604497756991\\
38.379794804	0.33960108514447\\
38.401525946	0.339597923037334\\
38.431181289	0.339594519058351\\
38.455383136	0.339591364502633\\
38.481547116	0.339587969118189\\
38.504361012	0.339584822078775\\
38.53269946	0.339581435250086\\
38.566152667	0.339578295692056\\
38.594298909	0.339574917380535\\
38.624533027	0.33957178526916\\
38.652530373	0.339568415436443\\
38.678250168	0.339565290737173\\
38.706677252	0.339561929345099\\
38.738019307	0.339558812023579\\
38.778424249	0.339555459034186\\
38.8190086	0.339552349056247\\
38.85503022	0.339549004431775\\
38.882963093	0.339545901763428\\
38.908036339	0.339542565466328\\
38.934587711	0.339539470073763\\
38.966485923	0.339536142066682\\
38.987125624	0.339533053916277\\
39.008426728	0.33952973416205\\
39.029739995	0.339526653220361\\
39.058009341	0.339523341682031\\
39.081519315	0.339520267915788\\
39.107174311	0.339516964556589\\
39.136533571	0.3395138979327\\
39.166275489	0.339510602716062\\
39.189391909	0.339507543201609\\
39.212887959	0.339504256091146\\
39.23386709	0.339501203653393\\
39.257529521	0.339497924612916\\
39.290025422	0.339494879219285\\
39.314068399	0.33949160821279\\
39.335733841	0.339488569830887\\
39.355735424	0.339485306822556\\
39.381360588	0.339482275420151\\
39.40388378	0.339479020374355\\
39.448983593	0.339475995919385\\
39.492112801	0.339472748800675\\
39.523964188	0.33946973126125\\
39.55349146	0.33946649203436\\
39.588564304	0.339463481378751\\
39.621401876	0.339460250008598\\
39.651830858	0.339457246205239\\
39.673098139	0.339454022656916\\
39.700038282	0.339451025674409\\
39.727966287	0.339447809913192\\
39.758508599	0.339444819720294\\
39.791662497	0.33944161171163\\
39.819470861	0.339438628277271\\
39.845663175	0.33943542798678\\
39.873907923	0.339432451280037\\
39.900372615	0.339429258673523\\
39.924755912	0.339426288663634\\
39.95540624	0.339423103707063\\
39.986076005	0.339420140363427\\
40.015695583	0.339416963022939\\
40.045371706	0.339414006315113\\
40.07140139	0.339410836557015\\
40.096941167	0.3394078864547\\
40.123887427	0.339404724245471\\
40.148146771	0.339401780718532\\
40.178434487	0.339398626024814\\
40.207773091	0.339395689043261\\
40.236205551	0.339392541831864\\
40.261998859	0.339389611365863\\
40.287641194	0.339386471603757\\
40.323507271	0.339383547623623\\
40.352474067	0.339380415277945\\
40.377027164	0.339377497754136\\
40.409364086	0.339374372792185\\
40.435318909	0.33937146169531\\
40.466499703	0.339368344084541\\
40.491328776	0.33936543938536\\
40.515921704	0.339362329093382\\
40.55256606	0.3393594307628\\
40.580465244	0.339356327757388\\
40.612168931	0.339353435766447\\
40.644436742	0.339350340015528\\
40.672696632	0.339347454335419\\
40.705211528	0.339344365807078\\
40.73450177	0.339341486409128\\
40.781997063	0.339338405071603\\
40.826540119	0.339335531927288\\
40.87399484	0.339332457748962\\
40.921828783	0.339329590829894\\
40.972613674	0.339326523779307\\
41.006341623	0.339323663057234\\
41.033425627	0.339320603103081\\
41.05984641	0.339317748549892\\
41.093973415	0.339314695661006\\
41.136516663	0.339311847248731\\
41.169985478	0.339308801394097\\
41.208457067	0.339305959094893\\
41.239299769	0.339302920243647\\
41.268267808	0.339300084029809\\
41.293008617	0.339297052151226\\
41.317392329	0.339294221995184\\
41.343936433	0.339291197058683\\
41.36962795	0.339288372933001\\
41.396708359	0.339285354908149\\
41.424665934	0.339282536785518\\
41.455774097	0.339279525642017\\
41.489685487	0.33927671349526\\
41.523764008	0.339273709202956\\
41.556014415	0.339270903005033\\
41.584032412	0.339267905533913\\
41.615374649	0.339265105257901\\
41.670753034	0.339262114578089\\
41.705267934	0.3392593201972\\
41.734160272	0.339256336278957\\
41.761292947	0.339253547766527\\
41.79267681	0.339250570580246\\
41.816066494	0.339247787909743\\
41.848816879	0.339244817425958\\
41.88178903	0.339242040570964\\
41.904035598	0.339239076760342\\
41.943250694	0.339236305694571\\
41.980166855	0.339233348527912\\
42.018035212	0.3392305832252\\
42.048359926	0.339227632673428\\
42.080661567	0.339224873107731\\
42.123932728	0.339221929141914\\
42.154058577	0.339219175287313\\
42.192735697	0.339216237878638\\
42.228330462	0.339213489709327\\
42.287023652	0.33921055882912\\
42.327612156	0.339207816319419\\
42.371255269	0.339204891939123\\
42.403669254	0.339202155063469\\
42.426946868	0.339199237154656\\
42.45988862	0.339196505887606\\
42.483919931	0.339193594421981\\
42.513609733	0.339190868738202\\
42.537053268	0.33918796368759\\
42.565227952	0.339185243561868\\
42.587442783	0.339182344898216\\
42.630541751	0.339179630305458\\
42.663904685	0.33917673800084\\
42.686424273	0.339174028916058\\
42.718374609	0.339171142942666\\
42.741774198	0.339168439340993\\
42.768051506	0.339165559671141\\
42.799525602	0.339162861527819\\
42.827717831	0.339159988133941\\
42.861963509	0.339157295424323\\
42.883379723	0.339154428278976\\
42.910316275	0.339151740978527\\
42.94890359	0.339148880054378\\
42.973346017	0.339146198138675\\
43.013941729	0.339143343408517\\
43.046746207	0.339140666853241\\
43.077597729	0.339137818289976\\
43.107704572	0.339135147070926\\
43.137288411	0.339132304647577\\
43.162718742	0.33912963874065\\
43.19701805	0.33912680243035\\
43.250396734	0.339124141811556\\
43.289694269	0.339121311587556\\
43.325878548	0.339118656233006\\
43.38094899	0.339115832068665\\
43.420193658	0.339113181954582\\
43.458329745	0.339110363823376\\
43.49839438	0.339107718926083\\
43.548239729	0.339104906801595\\
43.59876039	0.339102267097521\\
43.648673903	0.339099460953446\\
43.714773149	0.339096826419118\\
43.786643949	0.339094026229262\\
43.819107895	0.339091396841319\\
43.857995192	0.339088602579591\\
43.902944426	0.339085978314767\\
43.936527693	0.339083189955189\\
43.970054034	0.339080570790321\\
44.011337322	0.339077788307021\\
44.049779551	0.339075174219043\\
44.081670818	0.339072397586254\\
44.10674866	0.339069788552203\\
44.13487746	0.339067017744263\\
44.172692318	0.339064413741276\\
44.201907644	0.339061648732627\\
44.235584779	0.339059049737933\\
44.267635489	0.339056290503126\\
44.302526459	0.339053696494061\\
44.342788148	0.339050943007738\\
44.370049734	0.339048353961727\\
44.396282129	0.339045606198648\\
44.43869276	0.33904302209321\\
44.470229291	0.339040280028223\\
44.513283579	0.33903770084098\\
44.551201506	0.33903496444904\\
44.586882566	0.339032390157709\\
44.631272154	0.339029659413871\\
44.665367488	0.339027089996252\\
44.698683872	0.339024364875668\\
44.72834162	0.339021800309665\\
44.762535061	0.339019080787587\\
44.794682188	0.339016521051193\\
44.834371912	0.339013807102966\\
44.888160913	0.339011252174267\\
44.921968806	0.339008543775341\\
44.958864794	0.339005993632513\\
45.025873257	0.339003290758427\\
45.1314709	0.33900074537974\\
45.203412455	0.338998048006133\\
45.277935907	0.338995507369939\\
45.348651162	0.338992815472545\\
45.418991165	0.338990279557295\\
45.461280641	0.338987593111938\\
45.498886498	0.338985061896167\\
45.532335147	0.338982380878766\\
45.580274746	0.338979854341098\\
45.618735247	0.33897717872767\\
45.671647138	0.338974656846816\\
45.715620123	0.338971986613464\\
45.756746063	0.338969469368221\\
45.79042704	0.338966804491139\\
45.821099231	0.338964291860398\\
45.860868392	0.338961632315874\\
45.890577604	0.338959124278604\\
45.924319732	0.338956470043012\\
45.96241879	0.338953966578268\\
46.009799253	0.33895131762808\\
46.054806394	0.338948818715003\\
46.08465491	0.338946175026769\\
46.118112046	0.338943680644587\\
46.151865563	0.338941042194952\\
46.17708807	0.338938552322971\\
46.202068461	0.33893591908867\\
46.232187978	0.33893343370628\\
46.263441497	0.338930805664129\\
46.29169024	0.338928324750806\\
46.317436255	0.338925701877707\\
46.348609281	0.338923225413004\\
46.374685847	0.33892060768595\\
46.401079568	0.338918135649508\\
46.436961811	0.338915523045571\\
46.474487005	0.338913055417107\\
46.496855585	0.338910447913446\\
46.517225365	0.33890798467276\\
46.541484248	0.338905382246619\\
46.563037343	0.338902923373584\\
46.593338961	0.338900326002292\\
46.616097504	0.338897871476866\\
46.635621931	0.338895279137835\\
46.663373767	0.338892828940053\\
46.688656205	0.338890241610769\\
46.712753197	0.338887795720743\\
46.742065775	0.338885213378785\\
46.769358416	0.338882771776708\\
46.801727718	0.338880194399726\\
46.831468165	0.338877757065867\\
46.863577032	0.338875184631597\\
46.88974297	0.338872751546298\\
46.910745014	0.338870184032553\\
46.937937502	0.338867755176237\\
46.958124116	0.338865192560916\\
46.984991094	0.338862767914074\\
47.012709165	0.338860210175151\\
47.041459177	0.338857789718355\\
47.071615918	0.338855236833876\\
47.097026962	0.338852820547772\\
47.12897994	0.338850272495873\\
47.154586613	0.338847860361181\\
47.180867239	0.338845317120062\\
47.206268401	0.338842909117578\\
47.226004123	0.338840370665525\\
47.247589129	0.33883796677611\\
47.272065552	0.338835433091483\\
47.295847069	0.338833033296078\\
47.317036824	0.338830504357315\\
47.340484441	0.338828108636928\\
47.37112863	0.338825584422538\\
47.400185646	0.338823192758254\\
47.419913071	0.338820673246824\\
47.441325787	0.338818285619792\\
47.466402698	0.33881577078998\\
47.496175482	0.338813387181433\\
47.527319565	0.33881087701197\\
47.549827339	0.338808497403196\\
47.57606118	0.338805991872898\\
47.613770061	0.338803616245258\\
47.648616505	0.338801115333\\
47.680606211	0.338798743667936\\
47.708355974	0.338796247352668\\
47.738979007	0.338793879631682\\
47.775603774	0.338791387892431\\
47.809390971	0.338789024097088\\
47.839403665	0.338786536912953\\
47.863777245	0.338784177024897\\
47.887420115	0.338781694375041\\
47.913457162	0.338779338375976\\
47.940808198	0.338776860239639\\
47.969929178	0.338774508111342\\
48.002689623	0.338772034467831\\
48.033916968	0.338769686192144\\
48.057993746	0.338767217020838\\
48.078963371	0.338764872579663\\
48.108268258	0.338762407860006\\
48.130077476	0.338760067235325\\
48.159618258	0.338757606946835\\
48.182499087	0.33875527012068\\
48.214024249	0.338752814242945\\
48.27283142	0.338750481197421\\
48.310185686	0.33874802971009\\
48.352688017	0.338745700427369\\
48.386127004	0.33874325331016\\
48.41726189	0.338740927772478\\
48.451488929	0.338738485005181\\
48.479545428	0.33873616319483\\
48.509691112	0.338733724757299\\
48.536012202	0.338731406656647\\
48.559633508	0.338728972528802\\
48.583781255	0.338726658120268\\
48.607320462	0.338724228282097\\
48.632467666	0.338721917548171\\
48.652818227	0.338719491979725\\
48.677123396	0.338717184902956\\
48.700236936	0.338714763584355\\
48.744263859	0.338712460147359\\
48.772049781	0.338710043058786\\
48.793946532	0.338707743244231\\
48.828016146	0.338705330365932\\
48.855459006	0.338703034156558\\
48.878679163	0.338700625468845\\
48.901383013	0.338698332847448\\
48.927383736	0.338695928330695\\
48.951861212	0.338693639280134\\
48.985861703	0.33869123891478\\
49.012410348	0.338688953417972\\
49.038849857	0.338686557184522\\
49.066915732	0.338684275224444\\
49.092662786	0.33868188310346\\
49.124071121	0.338679604663149\\
49.15338232	0.338677216635259\\
49.177754041	0.338674941697812\\
49.203339909	0.338672557743707\\
49.227506363	0.338670286292282\\
49.252662112	0.338667906392713\\
49.2768427	0.338665638410523\\
49.300539394	0.338663262546301\\
49.324480236	0.338660998016621\\
49.353523378	0.338658626168621\\
49.378051058	0.338656365074778\\
49.412491356	0.338653997223936\\
49.454602262	0.338651739549325\\
49.488809293	0.338649375676634\\
49.518433258	0.338647121404694\\
49.588190324	0.338644761491211\\
49.633537941	0.338642510605451\\
49.672006359	0.338640154632291\\
49.70132553	0.338637907116269\\
49.730384821	0.338635555064604\\
49.759232698	0.338633310901939\\
49.789013864	0.338630962753009\\
49.820056455	0.33862872192737\\
49.843965587	0.338626377662462\\
49.871392288	0.338624140157583\\
49.892786393	0.338621799758051\\
49.943830935	0.338619565557714\\
49.973008419	0.338617229004971\\
50.004395112	0.338614998093014\\
50.036200582	0.338612665368525\\
50.065086443	0.338610437728846\\
50.102972294	0.338608108814137\\
50.13530078	0.338605884430682\\
50.168400242	0.33860355930734\\
50.198428757	0.338601338164116\\
50.223551891	0.338599016813777\\
50.255845006	0.338596798894841\\
50.282103154	0.338594481299206\\
50.30895557	0.338592266588673\\
50.343968803	0.338589952729496\\
50.370251355	0.33858774121153\\
50.396140801	0.338585431070624\\
50.42464464	0.338583222729443\\
50.450609282	0.338580916288674\\
50.471097575	0.338578711108552\\
50.496476072	0.338576408349844\\
50.517756836	0.338574206315102\\
50.541404935	0.338571907220439\\
50.567407591	0.338569708315459\\
50.596959793	0.338567412866866\\
50.623851197	0.33856521707608\\
50.65655815	0.338562925255654\\
50.690502064	0.338560732563542\\
50.727766524	0.338558444353426\\
50.753551904	0.338556254744521\\
50.777857126	0.338553970126915\\
50.804527562	0.338551783585804\\
50.836740625	0.338549502542964\\
50.866175765	0.338547319054284\\
50.886468608	0.33854504156852\\
50.90790793	0.338542861116959\\
50.928879507	0.338540587170629\\
50.957216039	0.338538409740927\\
50.980832711	0.338536139316453\\
51.006889336	0.338533964893397\\
51.033676604	0.33853169797325\\
51.05765915	0.338529526541681\\
51.083729548	0.338527263108382\\
51.111447915	0.338525094653196\\
51.145429134	0.338522834689321\\
51.171349282	0.338520669195453\\
51.195742265	0.338518412683637\\
51.225802359	0.33851625013608\\
51.252783192	0.338513997059002\\
51.281474097	0.338511837442796\\
51.302218715	0.338509587783191\\
51.322959823	0.338507431083424\\
51.349244791	0.338505184824086\\
51.375627102	0.338503031025899\\
51.396380532	0.338500788149663\\
51.421784266	0.33849863723824\\
51.450050517	0.338496397728004\\
51.46983704	0.338494249688581\\
51.494910516	0.338492013527285\\
51.515411349	0.338489868345149\\
51.536531404	0.338487635515794\\
51.570142267	0.338485493176277\\
51.599424828	0.338483263661906\\
51.629332004	0.33848112415039\\
51.654505539	0.338478897934105\\
51.678946628	0.338476761236016\\
51.698588295	0.338474538300969\\
51.733253634	0.338472404401786\\
51.760465952	0.338470184731178\\
51.800406445	0.338468053616424\\
51.82395641	0.338465837193504\\
51.846785869	0.338463708848753\\
51.872171579	0.338461495656827\\
51.898109552	0.338459370067696\\
51.928847405	0.338457160090116\\
51.954465317	0.338455037242275\\
51.980787197	0.338452830462442\\
52.011649725	0.338450710341602\\
52.031336415	0.338448506742976\\
52.051007293	0.338446389334894\\
52.074734206	0.338444188900976\\
52.096334711	0.338442074191459\\
52.117028025	0.338439876905806\\
52.145437901	0.338437764880707\\
52.172457637	0.33843557072692\\
52.193740823	0.338433461372138\\
52.222726117	0.338431270333869\\
52.243877906	0.33842916363535\\
52.273915443	0.338426975696305\\
52.294700408	0.338424871640036\\
52.31866651	0.338422686783967\\
52.34327766	0.338420585355989\\
52.365330054	0.338418403566693\\
52.393579501	0.338416304753085\\
52.414665809	0.33841412601442\\
52.442860188	0.338412029801305\\
52.463273898	0.338409854097167\\
52.483354031	0.338407760470724\\
52.515095413	0.33840558778506\\
52.546277908	0.338403496731504\\
52.58761609	0.338401327048312\\
52.606946996	0.338399238553904\\
52.633702501	0.33839707185723\\
52.657174002	0.338394985908281\\
52.682803885	0.338392822182217\\
52.709349458	0.338390738765076\\
52.73466765	0.338388577993767\\
52.756065339	0.338386497094834\\
52.777769913	0.338384339262467\\
52.799055268	0.338382260868181\\
52.822529795	0.338380105958996\\
52.84333416	0.33837803005584\\
52.874669731	0.338375878054127\\
52.902553201	0.338373804628631\\
52.925587479	0.338371655518719\\
52.961688504	0.338369584557459\\
52.999622972	0.338367438323733\\
53.024671755	0.338365369813324\\
53.050418963	0.338363226440213\\
53.077365218	0.338361160367318\\
53.100237737	0.338359019839299\\
53.13310718	0.338356956190621\\
53.158767659	0.338354818492221\\
53.179431156	0.338352757254507\\
53.200112053	0.338350622370298\\
53.221049267	0.338348563530344\\
53.250963692	0.338346431444944\\
53.271784854	0.338344374989581\\
53.298248919	0.338342245687655\\
53.323906247	0.338340191603762\\
53.350018143	0.338338065070027\\
53.371523249	0.338336013344526\\
53.393064215	0.338333889563741\\
53.414112549	0.338331840183596\\
53.444093341	0.338329719140569\\
53.469053877	0.338327672092782\\
53.490546256	0.338325553772371\\
53.514613434	0.338323509044002\\
53.535813893	0.338321393431099\\
53.556108777	0.338319351009233\\
53.581759299	0.338317238088794\\
53.608407413	0.338315197960567\\
53.638312475	0.338313087717583\\
53.665201153	0.338311049870175\\
53.686092294	0.338308942289689\\
53.709482931	0.338306906710316\\
53.737719921	0.338304801777412\\
53.766137485	0.338302768453342\\
53.79292279	0.338300666153155\\
53.817808234	0.338298635071689\\
53.843499658	0.338296535389398\\
53.870663601	0.338294506537882\\
53.891060784	0.338292409458717\\
53.911710639	0.33829038282454\\
53.937374454	0.338288288333768\\
53.957646598	0.33828626390436\\
53.977964023	0.3382841719873\\
54.001236425	0.338282149750134\\
54.021646771	0.338280060392154\\
54.045473785	0.338278040334746\\
54.069188984	0.338275953521251\\
54.093518903	0.338273935631153\\
54.11567459	0.338271851347603\\
54.143316902	0.338269835612414\\
54.169674564	0.338267753844312\\
54.190357319	0.338265740251667\\
54.217632897	0.338263660984558\\
54.236648024	0.338261649522143\\
54.261910997	0.33825957274162\\
54.296610074	0.338257563397155\\
54.325254145	0.338255489088859\\
54.352326703	0.338253481850104\\
54.378959485	0.338251409999719\\
54.421249584	0.33824940485448\\
54.454528635	0.338247335447736\\
54.497922876	0.33824533238386\\
54.538118699	0.338243265406532\\
54.571543564	0.338241264411903\\
54.603937045	0.338239199849811\\
54.635388995	0.338237200912359\\
54.668987688	0.33823513875137\\
54.695644616	0.338233141859061\\
54.730908425	0.338231082085089\\
54.766108663	0.338229087225935\\
54.792704759	0.338227029824933\\
54.821773766	0.338225036986983\\
54.843526559	0.338222981944957\\
54.869871588	0.338220991116302\\
54.9033444	0.338218938419299\\
54.931899864	0.338216949588068\\
54.955057242	0.338214899222182\\
54.982476557	0.338212912376551\\
55.005074047	0.338210864327913\\
55.027119825	0.338208879456096\\
55.055009782	0.338206833710893\\
55.080018423	0.338204850801141\\
55.102795617	0.338202807345604\\
55.133350277	0.338200826386213\\
55.164277587	0.33819878520661\\
55.188088163	0.338196806185915\\
55.212719461	0.338194767268568\\
55.240386024	0.33819279017494\\
55.263956007	0.338190753506211\\
55.293139424	0.338188778328067\\
55.320591629	0.338186743894362\\
55.344429133	0.338184770620162\\
55.36904978	0.338182738407933\\
55.398182589	0.338180767026172\\
55.424145214	0.338178737021918\\
55.453684401	0.338176767521128\\
55.48192924	0.338174739711392\\
55.503527476	0.338172772080151\\
55.52835831	0.338170746451521\\
55.55508197	0.338168780678448\\
55.577799386	0.338166757217552\\
55.602913499	0.338164793291303\\
55.637971861	0.338162771984818\\
55.665264237	0.338160809894091\\
55.689434532	0.338158790728742\\
55.714518851	0.338156830462273\\
55.741421967	0.338154813424824\\
55.770033199	0.338152854971389\\
55.796061114	0.338150840048648\\
55.823636138	0.338148883397063\\
55.851149058	0.33814687057589\\
55.879852238	0.338144915715017\\
55.901864481	0.338142904982307\\
55.924742278	0.338140951901037\\
55.955071013	0.338138943243739\\
55.979266803	0.338136991931014\\
56.002467443	0.338134985336111\\
56.025570977	0.338133035780905\\
56.05692339	0.338131031235435\\
56.102821803	0.338129083426765\\
56.160503638	0.338127080917802\\
56.20658659	0.338125134844726\\
56.236291487	0.338123134359396\\
56.269680518	0.338121190011006\\
56.303634745	0.338119191536477\\
56.334123303	0.338117248901909\\
56.380784231	0.338115252425387\\
56.430004027	0.338113311493825\\
56.486868762	0.338111317002568\\
56.527029236	0.338109377763217\\
56.568455885	0.338107385244527\\
56.630033006	0.338105447686645\\
56.689239095	0.338103457127866\\
56.733713821	0.338101521240749\\
56.763801262	0.338099532629269\\
56.800157889	0.33809759840225\\
56.829543094	0.338095611725501\\
56.865389308	0.338093679147955\\
56.894630372	0.338091694393418\\
56.92478193	0.338089763454756\\
56.958324308	0.338087780609953\\
56.990731423	0.338085851299629\\
57.029701639	0.338083870352122\\
57.061154124	0.338081942659632\\
57.092069392	0.338079963597036\\
57.128680675	0.338078037511905\\
57.160758431	0.338076060321872\\
57.186302194	0.338074135833679\\
57.212707395	0.338072160503909\\
57.235018616	0.338070237602261\\
57.270104579	0.338068264120499\\
57.292180501	0.338066342795046\\
57.317998101	0.338064371149078\\
57.345146937	0.338062451389513\\
57.36715376	0.338060481567169\\
57.391848729	0.33805856336322\\
57.434719135	0.33805659535238\\
57.463579316	0.338054678693814\\
57.484056135	0.338052712482398\\
57.506540208	0.338050797359026\\
57.527628044	0.338048832934996\\
57.556493998	0.338046919336665\\
57.580497901	0.338044956688032\\
57.605120042	0.338043044604631\\
57.632111585	0.338041083719448\\
57.65305549	0.338039173140898\\
57.672101459	0.338037214007261\\
57.693893146	0.338035304923535\\
57.721723289	0.338033347529582\\
57.74400755	0.338031439930683\\
57.765725182	0.338029484264606\\
57.792811161	0.338027578140579\\
57.81566766	0.338025624190602\\
57.845221157	0.338023719531528\\
57.872987632	0.338021767285931\\
57.899376171	0.338019864081935\\
57.928363438	0.33801791352903\\
57.951671541	0.338016011770279\\
57.971536212	0.338014062898431\\
57.99403856	0.338012162575119\\
58.023998357	0.338010215372733\\
58.044850934	0.338008316475109\\
58.068905135	0.338006370930637\\
58.099849175	0.338004473448981\\
58.121004873	0.338002529550916\\
58.142721886	0.338000633475542\\
58.165420236	0.337998691212421\\
58.190204301	0.337996796533695\\
58.212435919	0.337994855894103\\
58.233604384	0.337992962602418\\
58.253419629	0.337991023574983\\
58.273848993	0.337989131660783\\
58.294740408	0.33798719423417\\
58.317467493	0.337985303687929\\
58.347317955	0.337983367850854\\
58.368527295	0.337981478663093\\
58.394725183	0.337979544404316\\
58.416398799	0.337977656565586\\
58.445721406	0.337975723873912\\
58.475526479	0.337973837374811\\
58.49671622	0.337971906239082\\
58.521690632	0.337970021070241\\
58.54922967	0.337968091479353\\
58.57563796	0.337966207631449\\
58.604515097	0.337964279574334\\
58.630085665	0.33796239703808\\
58.651342114	0.337960470503716\\
58.680349703	0.337958589269863\\
58.707187141	0.337956664247272\\
58.73131431	0.337954784306615\\
58.754194582	0.337952860784865\\
58.777693004	0.337950982128231\\
58.798213367	0.337949060096433\\
58.823550375	0.337947182714693\\
58.847768249	0.337945262162002\\
58.871823395	0.337943386046067\\
58.892371182	0.33794146696168\\
58.912923978	0.337939592102498\\
58.934316673	0.337937674475658\\
58.954472281	0.337935800864216\\
58.973560733	0.337933884684209\\
59.000342966	0.337932012311537\\
59.019910572	0.337930097567694\\
59.046629984	0.337928226424856\\
59.067178327	0.337926313106551\\
59.086778277	0.337924443184654\\
59.11344281	0.337922531281305\\
59.143234984	0.337920662571495\\
59.177618171	0.337918752072561\\
59.203289577	0.337916884566023\\
59.226852103	0.337914975461013\\
59.248600195	0.337913109148969\\
59.269944574	0.337911201427431\\
59.290677723	0.337909336301143\\
59.317138543	0.337907429952671\\
59.343226311	0.337905566003441\\
59.365492147	0.337903661017675\\
59.386420248	0.337901798236848\\
59.405747694	0.337899894603465\\
59.431431042	0.337898032982419\\
59.458731928	0.337896130691146\\
59.49099738	0.3378942702213\\
59.51368692	0.337892369261906\\
59.543215859	0.33789050993472\\
59.566716563	0.337888610297016\\
59.591702365	0.337886752103989\\
59.615049917	0.337884853777832\\
59.638211381	0.337882996710503\\
59.666495561	0.337881099685793\\
59.686771042	0.337879243735737\\
59.71315961	0.337877348002416\\
59.732819242	0.33787549316125\\
59.754133136	0.337873598709308\\
59.7780917	0.337871744968685\\
59.8033431	0.337869851788151\\
59.822427063	0.337867999139772\\
59.846834882	0.337866107220722\\
59.873619535	0.337864255656316\\
59.899812018	0.337862364988866\\
59.927625896	0.337860514500208\\
59.950639926	0.337858625074519\\
59.971390644	0.337856775653421\\
59.997371381	0.337854887459706\\
60.025057428	0.337853039098018\\
60.047936004	0.337851152126522\\
60.068837865	0.337849304816137\\
60.095157312	0.33784741905715\\
60.121288933	0.33784557279\\
60.143243603	0.337843688233859\\
60.170308921	0.337841843001912\\
60.193422867	0.337839959639\\
60.219120363	0.337838115434264\\
60.242268096	0.337836233255001\\
60.266175609	0.337834390069523\\
60.299562594	0.337832509064381\\
60.325549974	0.337830666890249\\
60.35054086	0.337828787049735\\
60.371199613	0.337826945879076\\
60.391117729	0.337825067193742\\
60.411601385	0.337823227018723\\
60.437125323	0.337821349479168\\
60.462779866	0.337819510291993\\
60.482440275	0.337817633888858\\
60.503431067	0.337815795681769\\
60.522765061	0.33781392040574\\
60.548740519	0.337812083171019\\
60.570413678	0.337810209012824\\
60.595635767	0.337808372742798\\
60.621429246	0.337806499693205\\
60.654154164	0.337804664380232\\
60.687778485	0.337802792430055\\
60.711844074	0.337800958066538\\
60.735594422	0.337799087206636\\
60.763218963	0.337797253785017\\
60.794641557	0.337795384006289\\
60.822404278	0.337793551519043\\
60.846007203	0.337791682812433\\
60.868978578	0.33778985125208\\
60.889603387	0.33778798360858\\
60.910762726	0.337786152967677\\
60.936657808	0.337784286378312\\
60.964258446	0.337782456649458\\
60.990284328	0.337780591105304\\
61.010121941	0.337778762281129\\
61.032301705	0.337776897773303\\
61.054021722	0.33777506984649\\
61.080136765	0.337773206366148\\
61.108449958	0.337771379329408\\
61.147710958	0.337769516867756\\
61.169901365	0.337767690713841\\
61.199874667	0.337765829262123\\
61.220848953	0.337764003983828\\
61.244550712	0.337762143533338\\
61.264855857	0.337760319123491\\
61.285984027	0.337758459665554\\
61.314005341	0.33775663611703\\
61.335722722	0.337754777643025\\
61.359800126	0.337752954948729\\
61.38465219	0.337751097450074\\
61.404445249	0.337749275602956\\
61.423995743	0.337747419071107\\
61.445506064	0.337745598064158\\
61.469795754	0.337743742490624\\
61.490947533	0.337741922316868\\
61.513173059	0.33774006769319\\
61.533041348	0.337738248345697\\
61.554004006	0.337736394663464\\
61.573908638	0.337734576135335\\
61.596417921	0.337732723386181\\
61.631246732	0.337730905670563\\
61.654676025	0.337729053846163\\
61.675062598	0.337727236936238\\
61.695824745	0.337725386028307\\
61.717343763	0.337723569917296\\
61.741049958	0.337721719917594\\
61.763576179	0.33771990459876\\
61.788655214	0.337718055499089\\
61.810053144	0.337716240965729\\
61.836623845	0.337714392757935\\
61.857762592	0.337712579003392\\
61.886673353	0.33771073167936\\
61.909579647	0.337708918697008\\
61.939063656	0.33770707224867\\
61.961103431	0.337705260031929\\
61.981296494	0.337703414451257\\
62.002975922	0.337701602993579\\
62.023992411	0.337699758272582\\
62.044502993	0.337697947567468\\
62.064822513	0.337696103698209\\
62.086177825	0.337694293739185\\
62.110977849	0.337692450713758\\
62.135363608	0.337690641494403\\
62.154833815	0.337688799304951\\
62.174638616	0.337686990818873\\
62.195366007	0.337685149457577\\
62.215898524	0.337683341698429\\
62.236788481	0.337681501157519\\
62.257782507	0.337679694118982\\
62.278278963	0.337677854390723\\
62.304377411	0.337676048066531\\
62.32458808	0.337674209143234\\
62.346421604	0.337672403527152\\
62.369406686	0.337670565401161\\
62.396822826	0.337668760486997\\
62.420450725	0.337666923150714\\
62.441146968	0.337665118932307\\
62.463215145	0.337663282378163\\
62.485125151	0.337661478849399\\
62.506111875	0.337659643069873\\
62.533384503	0.337657840224669\\
62.553997375	0.337656005212279\\
62.57508323	0.337654203044597\\
62.595506089	0.337652368791902\\
62.616134356	0.337650567295739\\
62.638275493	0.337648733795345\\
62.66214167	0.337646932964739\\
62.685246415	0.337645100209283\\
62.705946595	0.337643300038313\\
62.739247122	0.337641468020484\\
62.762474866	0.33763966850326\\
62.78678471	0.337637837215787\\
62.812951008	0.337636038346459\\
62.834781558	0.337634207782108\\
62.856606219	0.337632409554873\\
62.881664386	0.33763057970645\\
62.906141572	0.337628782115535\\
62.925596842	0.337626952975894\\
62.959047415	0.337625156015565\\
62.984326236	0.337623327577597\\
63.013036948	0.337621531242162\\
63.040064157	0.337619703498805\\
63.063849166	0.337617907782606\\
63.087502494	0.337616080726828\\
63.114108756	0.337614285624252\\
63.145324289	0.33761245924907\\
63.168327094	0.337610664754534\\
63.191984271	0.337608839053009\\
63.218702263	0.337607045160972\\
63.239118374	0.337605220126196\\
63.260397329	0.337603426831158\\
63.281297594	0.337601602456271\\
63.303353347	0.337599809752769\\
63.33134453	0.33759798603095\\
63.352699081	0.337596193913554\\
63.373544208	0.337594370838022\\
63.39449845	0.337592579301348\\
63.416022123	0.337590756865365\\
63.442035768	0.337588965904062\\
63.468531088	0.337587144100924\\
63.49892798	0.337585353709679\\
63.521997782	0.337583532532735\\
63.571398562	0.337581742706273\\
63.613136668	0.3375799221489\\
63.643013844	0.337578132881988\\
63.669878777	0.337576312937611\\
63.696140158	0.337574524225049\\
63.721003328	0.337572704887128\\
63.744461858	0.337570916723757\\
63.765396606	0.337569097985797\\
63.790014634	0.337567310366494\\
63.816329221	0.337565492222037\\
63.847123173	0.337563705141721\\
63.872359154	0.337561887584348\\
63.892576583	0.337560101037968\\
63.912855805	0.337558284061307\\
63.933782665	0.337556498043853\\
63.956542746	0.337554681641568\\
63.984871494	0.337552896148071\\
64.010992617	0.33755108031386\\
64.036985739	0.337549295339384\\
64.06450179	0.337547480066995\\
64.091991868	0.337545695606647\\
64.118650505	0.337543880889858\\
64.138436587	0.337542096938778\\
64.163304488	0.337540282771412\\
64.183886418	0.33753849932478\\
64.208861713	0.337536685700699\\
64.236703515	0.337534902753731\\
64.262910037	0.33753308966684\\
64.287881458	0.337531307214788\\
64.313849017	0.337529494659021\\
64.3345968	0.337527712697179\\
64.362184303	0.337525900666523\\
64.383938626	0.337524119190214\\
64.405972478	0.337522307678686\\
64.43465168	0.33752052668328\\
64.459188998	0.337518715684934\\
64.484433936	0.337516935165835\\
64.508872244	0.337515124674775\\
64.539023229	0.337513344627419\\
64.558592343	0.337511534637778\\
64.581562588	0.337509755057644\\
64.607311965	0.337507945563596\\
64.627474211	0.337506166446198\\
64.649154296	0.337504357441961\\
64.670589213	0.337502578782847\\
64.690422425	0.337500770262674\\
64.710546816	0.337498992057438\\
64.730963301	0.337497184015613\\
64.752215173	0.337495406259876\\
64.787003657	0.337493598690737\\
64.808987042	0.33749182138016\\
64.840304669	0.337490014278074\\
64.870201299	0.337488237408356\\
64.892230923	0.33748643076773\\
64.920520275	0.337484654334606\\
64.94172464	0.337482848149883\\
64.969793428	0.337481072149127\\
64.997562863	0.33747926641479\\
65.027172883	0.337477490842211\\
65.050016793	0.337475685552782\\
65.072358711	0.33747391040422\\
65.102465488	0.337472105554262\\
65.12512739	0.3374703308256\\
65.156108737	0.337468526409705\\
65.181605137	0.337466752096863\\
65.205078808	0.337464948109669\\
65.230664113	0.337463174208599\\
65.256186263	0.337461370644782\\
65.281758273	0.337459597151476\\
65.304373398	0.337457794005739\\
65.328533373	0.337456020916222\\
65.350768964	0.337454218183319\\
65.37838656	0.337452445493653\\
65.398711887	0.337450643168371\\
65.420287183	0.337448870874652\\
65.441253022	0.33744706895181\\
65.463854944	0.337445297050178\\
65.492295811	0.337443495524635\\
65.515568865	0.33744172401126\\
65.538453196	0.337439922877913\\
65.566047636	0.337438151749\\
65.592822293	0.337436351002786\\
65.614205405	0.337434580254579\\
65.635457458	0.337432779890466\\
65.656362882	0.337431009519243\\
65.682271603	0.337429209532242\\
65.707021701	0.337427439534315\\
65.733372096	0.337425639919467\\
65.754988203	0.337423870291186\\
65.778146123	0.337422071043576\\
65.800712263	0.337420301781326\\
65.822606995	0.337418502896068\\
65.847546635	0.33741673399627\\
65.876595691	0.337414935468523\\
65.904065717	0.337413166927629\\
65.934045168	0.337411368752581\\
65.954619284	0.337409600567084\\
65.976197653	0.33740780273996\\
65.998392729	0.337406034906389\\
66.021388995	0.337404237422452\\
66.041951804	0.337402469937365\\
66.061671925	0.337400672791917\\
66.08353421	0.33739890565191\\
66.104496123	0.337397108840284\\
66.125223513	0.337395342041992\\
66.147312952	0.337393545559554\\
66.16793686	0.337391779099642\\
66.191579846	0.337389982941801\\
66.211592336	0.33738821681697\\
66.23185458	0.337386420979167\\
66.252969542	0.337384655186153\\
66.272544042	0.337382859663867\\
66.29201922	0.337381094199439\\
66.311774942	0.337379298988181\\
66.331470741	0.337377533849145\\
66.351774827	0.337375738944464\\
66.37171506	0.33737397412766\\
66.396753028	0.337372179525133\\
66.422090469	0.337370415027438\\
66.44168638	0.337368620722689\\
66.46899901	0.337366856541005\\
66.491512984	0.337365062529681\\
66.517166013	0.337363298660956\\
66.538679816	0.337361504938749\\
66.558990627	0.337359741379957\\
66.58467873	0.337357947942585\\
66.605907431	0.33735618469074\\
66.631710593	0.337354391533961\\
66.654280977	0.337352628586104\\
66.677187459	0.337350835705708\\
66.700612471	0.337349073058924\\
66.722276293	0.337347280450733\\
66.744671038	0.337345518102131\\
66.771592137	0.337343725762007\\
66.799457588	0.337341963708734\\
66.822804154	0.337340171632571\\
66.849607693	0.337338409871805\\
66.877552798	0.337336618055528\\
66.902188749	0.337334856584487\\
66.936498516	0.337333065024057\\
66.960742444	0.337331303839987\\
66.985445923	0.337329512531395\\
67.010689313	0.337327751631576\\
67.039850675	0.337325960570855\\
67.069064366	0.337324199952602\\
67.095054827	0.337322409135812\\
67.122442773	0.337320648796468\\
67.150370503	0.337318858219704\\
67.178311631	0.337317098156657\\
67.201971977	0.337315307816041\\
67.223428646	0.3373135480267\\
67.24483758	0.337311757918399\\
67.267387039	0.337309998400209\\
67.294276014	0.337308208520414\\
67.318909974	0.337306449270856\\
67.345908089	0.337304659615799\\
67.36651865	0.33730290063238\\
67.396455768	0.337301111198313\\
67.428094652	0.337299352478585\\
67.451877493	0.337297563261801\\
67.483441756	0.337295804803339\\
67.511888624	0.337294015800165\\
67.545316182	0.337292257600574\\
67.578474204	0.337290468807366\\
67.61167213	0.33728871086429\\
67.639289214	0.337286922277435\\
67.664177089	0.337285164588551\\
67.685290602	0.337283376204471\\
67.705640312	0.337281618767479\\
67.728543803	0.337279830582626\\
67.750048642	0.33727807339527\\
67.777448349	0.337276285406126\\
67.80413071	0.337274528466172\\
67.836436232	0.337272740669258\\
67.858377353	0.337270983974509\\
67.883227977	0.33726919636637\\
67.904389415	0.337267439914661\\
67.928019322	0.337265652491871\\
67.949942829	0.337263896281064\\
67.970932102	0.337262109040242\\
67.992373338	0.337260353068237\\
68.014956858	0.33725856600602\\
68.040746104	0.337256810270744\\
68.066334888	0.3372550233838\\
68.093178237	0.337253267883213\\
68.11239965	0.337251481168251\\
68.136183865	0.337249725900342\\
68.156881158	0.337247939354094\\
68.177168439	0.337246184316885\\
68.200369868	0.337244397936116\\
68.222989738	0.337242643127659\\
68.244327335	0.337240856909161\\
68.266418316	0.337239102327541\\
68.287152433	0.337237316268142\\
68.312002046	0.337235561911472\\
68.341691839	0.337233776008025\\
68.367002026	0.337232021874453\\
68.391087845	0.337230236123846\\
68.416219175	0.337228482211542\\
68.438946069	0.337226696610689\\
68.462028012	0.337224942917863\\
68.484324642	0.337223157463708\\
68.504745127	0.337221403988595\\
68.525510875	0.337219618678111\\
68.552084705	0.337217865418976\\
68.574020899	0.337216080249173\\
68.599021175	0.337214327204315\\
68.618657161	0.337212542172221\\
68.638819505	0.337210789339964\\
68.659638046	0.337209004442643\\
68.679392303	0.337207251821347\\
68.698872436	0.337205467055891\\
68.721700105	0.337203714643937\\
68.746141575	0.337201930007468\\
68.769102131	0.337200177803274\\
68.788845821	0.337198393292937\\
68.808062056	0.337196641294952\\
68.827586881	0.337194856907927\\
68.848697822	0.337193105114622\\
68.870173211	0.337191320848118\\
68.894043811	0.337189569257997\\
68.915070148	0.337187785109244\\
68.936708255	0.337186033720841\\
68.965657609	0.337184249687107\\
68.991555582	0.337182498498981\\
69.017434066	0.337180714577556\\
69.038239445	0.337178963588302\\
69.067195936	0.337177179776503\\
69.097999122	0.33717542898474\\
69.138305819	0.337173645279916\\
69.16559701	0.337171894684289\\
69.188383472	0.337170111083816\\
69.214368249	0.337168360683005\\
69.242650124	0.337166577184285\\
69.268256339	0.337164826976994\\
69.288309403	0.337163043577453\\
69.314489358	0.337161293562418\\
69.337006116	0.337159510259516\\
69.357858883	0.337157760435497\\
69.379265372	0.337155977226713\\
69.400817183	0.337154227592504\\
69.421389825	0.337152444475354\\
69.444371943	0.337150695029767\\
69.474202934	0.337148912001788\\
69.505649783	0.337147162743673\\
69.539906789	0.337145379802428\\
69.56807076	0.337143630730655\\
69.598687791	0.337141847873736\\
69.63734123	0.337140098987211\\
69.671841342	0.337138316212232\\
69.711453888	0.337136567509879\\
69.741774817	0.337134784814485\\
69.766298234	0.337133036295264\\
69.795364412	0.337131253677128\\
69.82552884	0.337129505340019\\
69.857587262	0.337127722796831\\
69.891551403	0.337125974640846\\
69.918792995	0.337124192170328\\
69.945901243	0.337122444194503\\
69.975163911	0.337120661794405\\
70.007840259	0.337118913997805\\
70.039062488	0.337117131665898\\
70.064994181	0.337115384047612\\
70.092074528	0.337113601781691\\
70.122010325	0.337111854340838\\
70.150935356	0.33711007213873\\
70.181996368	0.337108324874454\\
70.215870914	0.337106542734002\\
70.242845278	0.337104795645471\\
70.273431281	0.337103013564552\\
70.301509167	0.337101266650962\\
70.339690774	0.337099484627473\\
70.368407835	0.337097737888049\\
70.402191382	0.33709595591991\\
70.431589648	0.337094209353898\\
70.460377066	0.337092427439056\\
70.489086838	0.337090681045732\\
70.515822826	0.337088899182162\\
70.541581984	0.337087152960822\\
70.569960639	0.337085371146515\\
70.594396309	0.337083625096487\\
70.620095775	0.337081843329465\\
70.649144504	0.337080097450097\\
70.68200817	0.3370783157284\\
70.711642068	0.337076570019072\\
70.742598541	0.33707478834077\\
70.773861108	0.337073042800876\\
70.816195444	0.337071261164058\\
70.852670756	0.337069515793027\\
70.880623392	0.337067734195809\\
70.90430256	0.337065988993095\\
70.924272814	0.337064207433614\\
70.956546206	0.337062462398686\\
70.98551926	0.3370606808751\\
71.012044089	0.337058936007465\\
71.040391445	0.337057154517958\\
71.060884082	0.337055409817138\\
71.084574424	0.337053628359918\\
71.113713811	0.337051883825459\\
71.151677682	0.337050102398756\\
71.179156875	0.337048358030232\\
71.207564557	0.337046576632295\\
71.228629761	0.337044832429306\\
71.255412622	0.337043051058409\\
71.27653544	0.337041307020575\\
71.318585364	0.337039525675015\\
71.366539347	0.33703778180198\\
71.400488569	0.337036000480077\\
71.427105486	0.337034256771508\\
71.460086577	0.337032475471602\\
71.49336987	0.337030731927193\\
71.520039508	0.337028950647647\\
71.548583317	0.337027207267111\\
71.578516056	0.337025426006311\\
71.611113676	0.337023682789387\\
71.638091087	0.337021901545735\\
71.665495445	0.337020158492188\\
71.707745739	0.337018377264113\\
71.747194055	0.337016634373724\\
71.791010398	0.337014853159674\\
71.822033153	0.337013110432251\\
71.855875516	0.337011329230699\\
71.887009225	0.337009586666073\\
71.923945108	0.337007805475506\\
71.949535561	0.337006063073529\\
71.988098777	0.337004281892459\\
72.032020304	0.337002539653008\\
72.065840621	0.337000758479967\\
72.098921419	0.336999016402937\\
72.128795308	0.33699723523648\\
72.161826497	0.336995493321791\\
72.203748912	0.336993712160491\\
72.23104267	0.336991970408085\\
72.269188249	0.336990189250533\\
72.301461295	0.336988447660375\\
72.341877152	0.336986666505188\\
72.377524301	0.336984925077261\\
72.44958231	0.336983143923071\\
72.501635441	0.336981402657381\\
72.554102391	0.336979621502847\\
72.595816437	0.336977880399422\\
72.626726819	0.336976099243211\\
72.659719417	0.336974358302103\\
72.687018138	0.336972577142909\\
72.718746202	0.336970836364188\\
72.740733789	0.336969055200724\\
72.777474543	0.336967314584483\\
72.804300751	0.336965533415482\\
72.835200202	0.336963792961831\\
72.865046394	0.336962011786046\\
72.893473138	0.336960271495117\\
72.918856164	0.336958490311314\\
72.939902679	0.336956750183266\\
72.970135683	0.336954968990235\\
73.000788225	0.336953229025239\\
73.027705789	0.336951447821791\\
73.053209968	0.336949708020044\\
73.074041235	0.336947926805002\\
73.101066576	0.336946187166715\\
73.130244821	0.33694440593893\\
73.160505678	0.336942666464339\\
73.191696126	0.336940885222669\\
73.216766637	0.336939145912032\\
73.242060539	0.336937364655359\\
73.267369583	0.336935625508949\\
73.292304027	0.336933844236175\\
73.320036124	0.336932105254287\\
73.344596799	0.336930323964328\\
73.365815196	0.336928585147278\\
73.391554915	0.336926803839065\\
73.411137054	0.336925065187185\\
73.432961257	0.336923283859682\\
73.455056314	0.33692154537332\\
73.477028795	0.336919764025493\\
73.498577215	0.336918025705026\\
73.518823188	0.336916244335861\\
73.54104652	0.336914506181679\\
73.562748139	0.336912724790184\\
73.589642461	0.336910986802695\\
73.614510554	0.336909205387893\\
73.638951793	0.336907467567525\\
73.661046257	0.336905686128455\\
73.686792828	0.336903948475659\\
73.71755841	0.336902167011378\\
73.746918234	0.336900429526614\\
73.770451737	0.336898648036196\\
73.804164518	0.33689691071995\\
73.832014651	0.336895129202487\\
73.864170472	0.336893392055257\\
73.891522974	0.336891610509857\\
73.913862194	0.336889873532166\\
73.933666544	0.33688809195795\\
73.955067059	0.336886355150331\\
73.976341438	0.336884573546441\\
74.003015331	0.336882836909455\\
74.028189108	0.336881055275043\\
74.053105728	0.336879318809259\\
74.082485974	0.336877537143501\\
74.104959305	0.336875800849511\\
74.12918284	0.336874019151594\\
74.159610864	0.336872283030002\\
74.18218045	0.336870501299131\\
74.202628329	0.336868765350563\\
74.223565662	0.336866983585955\\
74.249868092	0.336865247811056\\
74.269034554	0.336863466011949\\
74.289412417	0.336861730411372\\
74.315127069	0.336859948577015\\
74.341051415	0.336858213151439\\
74.361506434	0.336856431281098\\
74.385887515	0.336854696031216\\
74.406494501	0.336852914124171\\
74.432930109	0.336851179050688\\
74.460393229	0.336849397106238\\
74.491577714	0.336847662209881\\
74.528316018	0.336845880227336\\
74.550639277	0.336844145508846\\
74.57683015	0.336842363487531\\
74.599575732	0.336840628947662\\
74.624190038	0.336838846886924\\
74.649467584	0.336837112526449\\
74.676266088	0.336835330425638\\
74.703060782	0.33683359624535\\
74.727793412	0.336831814103838\\
74.753080045	0.336830080104537\\
74.77919745	0.336828297921711\\
74.804761407	0.336826564104219\\
74.824590679	0.336824781879475\\
74.848801014	0.336823048244626\\
74.870890937	0.33682126597738\\
74.892915021	0.336819532526027\\
74.913942397	0.336817750215705\\
74.935748831	0.33681601694871\\
74.962978097	0.336814234594752\\
74.985063535	0.336812501513003\\
75.012842237	0.336810719114866\\
75.037695348	0.336808986219253\\
75.057985472	0.336807203776404\\
75.081014899	0.336805471067837\\
75.107762871	0.336803688579763\\
75.13057536	0.336801956059168\\
75.156143952	0.336800173525367\\
75.181551649	0.336798441193683\\
75.203809471	0.336796658613661\\
75.235390661	0.336794926471845\\
75.260486598	0.336793143845124\\
75.286647293	0.336791411894139\\
75.312946108	0.336789629220259\\
75.334558234	0.336787897461091\\
75.354385976	0.336786114739603\\
75.377791376	0.336784383173245\\
75.398692964	0.336782600403709\\
75.423693556	0.336780869031173\\
75.448442838	0.33677908621317\\
75.482606084	0.336777355035475\\
75.514405628	0.33677557216859\\
75.544798768	0.33677384118678\\
75.57635124	0.336772058270614\\
75.610949127	0.336770327485736\\
75.63690876	0.336768544519906\\
75.66346773	0.336766813933025\\
75.692063304	0.336765030917155\\
75.7236172	0.336763300529348\\
75.750034126	0.33676151746308\\
75.776437065	0.336759787275438\\
75.824139591	0.336758004158424\\
75.852642697	0.336756274172045\\
75.877167445	0.33675449100395\\
75.898698701	0.336752761219957\\
75.926248682	0.336750978000454\\
75.952691533	0.336749248419971\\
75.978032897	0.336747465148753\\
76.002690773	0.336745735772922\\
76.030909191	0.33674395244969\\
76.060435571	0.336742223279662\\
76.084185096	0.336740439904127\\
76.117467259	0.336738710941071\\
76.140752152	0.336736927512959\\
76.167954938	0.336735198758052\\
76.185993616	0.336733415277102\\
76.206387973	0.33673168673153\\
76.228532262	0.336729903197488\\
76.250973466	0.336728174862458\\
76.273046667	0.336726391275086\\
76.294738187	0.336724663151806\\
76.325769459	0.336722879510874\\
76.3540467	0.336721151600575\\
76.377472317	0.336719367905864\\
76.398902498	0.336717640209782\\
76.425787813	0.336715856461091\\
76.445906699	0.336714128980471\\
76.482135046	0.336712345177604\\
76.528886829	0.336710617913706\\
76.568238387	0.336708834056484\\
76.603646422	0.336707107010579\\
76.632367277	0.336705323098824\\
76.657379643	0.336703596272196\\
76.682408018	0.336701812305753\\
76.704392633	0.336700085699691\\
76.743604067	0.336698301678408\\
76.777332791	0.336696575294217\\
76.819282763	0.336694791217957\\
76.864274004	0.336693065056951\\
76.900375129	0.336691280925586\\
76.929700135	0.33668955498909\\
76.961864155	0.336687770802505\\
76.997824273	0.336686045091851\\
77.035120437	0.336684260849942\\
77.076677591	0.336682535366478\\
77.123990086	0.336680751069144\\
77.160554362	0.336679025814225\\
77.189767111	0.336677241461386\\
77.224308284	0.336675516436377\\
77.261631032	0.336673732027958\\
77.286397222	0.336672007234237\\
77.323027823	0.336670222770173\\
77.350998533	0.336668498209125\\
77.383090508	0.336666713689365\\
77.412175893	0.33666498936238\\
77.443373991	0.336663204786884\\
77.472324708	0.336661480695372\\
77.498973189	0.336659696064103\\
77.538629553	0.336657972209477\\
77.584602782	0.336656187522417\\
77.612445772	0.3366544639061\\
77.639631653	0.336652679163232\\
77.667492529	0.336650955786656\\
77.702633296	0.336649170987987\\
77.728392693	0.336647447852595\\
77.753929388	0.336645662998127\\
77.788687519	0.336643940105368\\
77.820810016	0.336642155195119\\
77.845155365	0.336640432546459\\
77.882081583	0.336638647580464\\
77.904172774	0.336636925177363\\
77.93066572	0.336635140155653\\
77.95552099	0.336633417999595\\
77.985464419	0.336631632922222\\
78.011911935	0.336629911014691\\
78.04188967	0.336628125881712\\
78.067103729	0.336626404224204\\
78.092845762	0.336624619035684\\
78.123839889	0.336622897629699\\
78.146444185	0.336621112385723\\
78.166863781	0.336619391232772\\
78.194736691	0.336617605933421\\
78.234083821	0.336615885035025\\
78.259101264	0.336614099680397\\
78.284942829	0.336612379038084\\
78.312022205	0.336610593628285\\
78.337247425	0.336608873243589\\
78.367912075	0.336607087778735\\
78.391026898	0.336605367653199\\
78.423858174	0.336603582133417\\
78.453531683	0.33660186226859\\
78.481016034	0.336600076694014\\
78.504920672	0.336598357091456\\
78.525483079	0.336596571462228\\
78.546826894	0.336594852123505\\
78.571972095	0.336593066439779\\
78.595058082	0.336591347366461\\
78.620204923	0.336589561628402\\
78.640678559	0.336587842822075\\
78.666401378	0.336586057029852\\
78.687427586	0.336584338492095\\
78.708577981	0.336582552645891\\
78.734030202	0.336580834378306\\
78.760202058	0.33657904847831\\
78.781190012	0.336577330482495\\
78.809127151	0.336575544528907\\
78.828689882	0.33657382680647\\
78.854186536	0.336572040799498\\
78.883876389	0.336570323352057\\
78.911218817	0.336568537291919\\
78.937405759	0.33656682012109\\
78.963679846	0.33656503400801\\
78.988749477	0.336563317115427\\
79.015347217	0.336561530949642\\
79.038174021	0.336559814336939\\
79.063327959	0.336558028118695\\
79.08855162	0.336556311787507\\
79.120031524	0.336554525517056\\
79.152377048	0.336552809469036\\
79.178550705	0.336551023146639\\
79.199743831	0.336549307383434\\
79.222767287	0.336547521009365\\
79.252615531	0.336545805532642\\
79.278223186	0.336544019107176\\
79.297823691	0.336542303918594\\
79.321818343	0.336540517442024\\
79.34322703	0.336538802543254\\
79.363167899	0.336537016015875\\
79.389865701	0.336535301408596\\
79.411795227	0.336533514830715\\
79.436259737	0.336531800516606\\
79.468235847	0.336530013888536\\
79.496155257	0.33652829986929\\
79.526480382	0.336526513191353\\
79.553490226	0.33652479946866\\
79.584751921	0.336523012741191\\
79.607914869	0.336521299316744\\
79.632396969	0.336519512540084\\
79.653699002	0.336517799415591\\
79.674119068	0.33651601259009\\
79.696427558	0.336514299767259\\
79.72204023	0.336512512893269\\
79.754268526	0.336510800373817\\
79.785843064	0.336509013451707\\
79.814048538	0.336507301237347\\
79.837200582	0.336505514267491\\
79.862206539	0.336503802359952\\
79.897848315	0.336502015342732\\
79.927157297	0.336500303743738\\
79.952408311	0.336498516679548\\
79.985441493	0.33649680539083\\
80.013484145	0.336495018280069\\
80.041696633	0.336493307303368\\
80.069539248	0.336491520146442\\
80.096192771	0.336489809483499\\
80.126410212	0.336488022280828\\
80.146756448	0.336486311933385\\
80.168353642	0.336484524685392\\
80.19129252	0.336482814655204\\
80.213057989	0.336481027362319\\
80.236212818	0.336479317651139\\
80.26364722	0.33647753031381\\
80.283650177	0.336475820923393\\
80.304903079	0.336474033542066\\
80.334469337	0.336472324474177\\
80.360283378	0.336470537049312\\
80.382392082	0.336468828305715\\
80.402673382	0.336467040837778\\
80.424007563	0.336465332420244\\
80.44974969	0.33646354490971\\
80.477714839	0.336461836820012\\
80.50818934	0.336460049267364\\
80.552252247	0.336458341507281\\
80.59766055	0.336456553913005\\
80.642222979	0.336454846484314\\
80.698386407	0.336453058848919\\
80.739159621	0.336451351753404\\
80.775436529	0.336449564077389\\
80.817541624	0.336447857316842\\
80.856821656	0.336446069600724\\
80.903655538	0.336444363176934\\
80.946311249	0.336442575421239\\
81.005094418	0.336440869335995\\
81.062849039	0.336439081541256\\
81.111375771	0.33643737579636\\
81.164991435	0.336435587963109\\
81.207533634	0.336433882560357\\
81.247543206	0.336432094689153\\
81.281898794	0.336430389630348\\
81.318377315	0.336428601721741\\
81.35840074	0.336426897008688\\
81.392490361	0.336425109063242\\
81.429875244	0.336423404697751\\
81.474957938	0.33642161671604\\
81.51946081	0.336419912699918\\
81.553301706	0.336418124682521\\
81.586463432	0.336416421017585\\
81.627626887	0.33641463296509\\
81.660837066	0.336412929653153\\
81.699304663	0.336411141566157\\
81.736921385	0.336409438609036\\
81.782176123	0.336407650488146\\
81.822821458	0.336405947887662\\
81.862145649	0.336404159733484\\
81.899663859	0.336402457491462\\
81.934939219	0.336400669304622\\
81.968040495	0.336398967422878\\
82.000012909	0.336397179204004\\
82.038094612	0.336395477684372\\
82.076418767	0.336393689434096\\
82.117322046	0.336391988278402\\
82.158248792	0.336390199997371\\
82.194784086	0.336388499207444\\
82.2349485	0.336386710896309\\
82.276133545	0.336385010473977\\
82.316176649	0.336383222133402\\
82.349224041	0.336381522080504\\
82.372350248	0.336379733711152\\
82.399678641	0.336378034029523\\
82.420387328	0.33637624563207\\
82.448465418	0.336374546323541\\
82.477019164	0.336372757898674\\
82.516859268	0.336371058965087\\
82.547533846	0.336369270513495\\
82.574542312	0.336367571956692\\
82.604145228	0.336365783479072\\
82.626031454	0.336364085300888\\
82.653758078	0.336362296797951\\
82.684113975	0.336360599000228\\
82.705728017	0.33635881047269\\
82.742841483	0.336357113057272\\
82.777503083	0.336355324505855\\
82.806473218	0.336353627474586\\
82.847901775	0.336351838900022\\
82.882362303	0.336350142254742\\
82.915100032	0.336348353657768\\
82.95218021	0.336346657400327\\
82.989984792	0.336344868781693\\
83.024529662	0.336343172913936\\
83.051078936	0.336341384274388\\
83.101830438	0.336339688798165\\
83.150381919	0.336337900138471\\
83.178733888	0.336336205055625\\
83.21414084	0.336334416376556\\
83.239798711	0.336332721688935\\
83.275269919	0.336330932991266\\
83.310177694	0.336329238700719\\
83.362004719	0.336327449985237\\
83.401062281	0.336325756093616\\
83.431751018	0.336323967361112\\
83.466698444	0.336322273870264\\
83.505099128	0.336320485121542\\
83.539882751	0.336318792033313\\
83.579512706	0.336317003269181\\
83.604377189	0.336315310585423\\
83.629897775	0.336313521806698\\
83.661820284	0.33631182952926\\
83.683732338	0.336310040736764\\
83.705974216	0.336308348867498\\
83.735812366	0.336306560062065\\
83.767243348	0.336304868602816\\
83.795737648	0.336303079785287\\
83.833750143	0.336301388737905\\
83.867206515	0.336299599909124\\
83.905502278	0.33629790927546\\
83.937405392	0.336296120436286\\
83.971106938	0.336294430218187\\
84.001477843	0.336292641369477\\
84.029214601	0.336290951568795\\
84.056944832	0.336289162711423\\
84.079472753	0.33628747333\\
84.103951523	0.336285684464844\\
84.150609446	0.336283995504532\\
84.179476872	0.336282206632478\\
84.208394614	0.336280518095121\\
84.230374428	0.336278729217062\\
84.259120702	0.336277041104503\\
84.307181142	0.336275252221343\\
84.350907975	0.336273564535435\\
84.383956886	0.336271775648075\\
84.424861317	0.336270088390657\\
84.457268633	0.336268299500022\\
84.495850594	0.336266612672936\\
84.5411353	0.336264823779944\\
84.575471194	0.336263137385037\\
84.607988756	0.336261348490621\\
84.639291724	0.336259662529732\\
84.664835771	0.336257873634831\\
84.689019946	0.336256188109804\\
84.718854391	0.336254399215364\\
84.746032419	0.336252714128032\\
84.768778482	0.336250925235009\\
84.794945748	0.336249240587214\\
84.824370791	0.336247451696567\\
84.851284538	0.336245767490144\\
84.881960236	0.336243978602845\\
84.905941973	0.336242294839632\\
84.937422387	0.336240505956653\\
84.960214326	0.336238822638481\\
84.993930534	0.336237033760814\\
85.01730611	0.336235350889516\\
85.042058801	0.336233562018146\\
85.07143047	0.336231879595553\\
85.09697836	0.336230090731482\\
85.134759602	0.336228408759421\\
85.1680327	0.336226619903654\\
85.19863558	0.336224938383954\\
85.229184236	0.336223149537508\\
85.254361784	0.336221468471994\\
85.274227806	0.336219679635889\\
85.295830689	0.336217999026386\\
85.320823813	0.336216210201648\\
85.354691594	0.336214530049978\\
85.385606767	0.336212741237645\\
85.414506859	0.336211061545626\\
85.435769372	0.336209272746744\\
85.459561644	0.336207593516193\\
85.484528155	0.336205804731812\\
85.505651647	0.336204125964543\\
85.529190788	0.336202337195723\\
85.556225698	0.336200658893552\\
85.589975595	0.336198870141357\\
85.626466319	0.336197192306097\\
85.659873924	0.336195403571598\\
85.698983619	0.336193726205052\\
85.723779756	0.336191937489334\\
85.757217701	0.336190260593313\\
85.790836114	0.33618847189746\\
85.827810064	0.336186795473768\\
85.864982067	0.336185006798875\\
85.904284032	0.336183330849308\\
85.935357218	0.336181542196482\\
85.962076038	0.336179866722844\\
85.986696578	0.336178078093187\\
86.021125338	0.336176403097274\\
86.053483518	0.336174614491909\\
86.087083244	0.336172939975512\\
86.112910893	0.336171151395562\\
86.139096493	0.336169477360471\\
86.170071242	0.336167688807065\\
86.195483626	0.336166015255071\\
86.226044138	0.336164226729348\\
86.258658128	0.336162553662236\\
86.289846869	0.33616076516534\\
86.316975441	0.336159092584891\\
86.350138994	0.336157304117975\\
86.384600246	0.336155632025966\\
86.416579199	0.336153843590193\\
86.447769715	0.3361521719884\\
86.475616353	0.336150383584934\\
86.510545436	0.336148712475132\\
86.544199032	0.336146924105147\\
86.575976054	0.336145253489105\\
86.602448448	0.336143465153781\\
86.626422983	0.336141795033264\\
86.651183883	0.336140006733793\\
86.676750276	0.336138337110564\\
86.698388616	0.336136548848135\\
86.73366406	0.336134879723956\\
86.767668055	0.336133091499772\\
86.799308603	0.336131422876403\\
86.826636008	0.336129634691672\\
86.860540496	0.336127966570856\\
86.893696782	0.336126178426799\\
86.935865282	0.336124510810292\\
86.971019924	0.336122722708126\\
87.002780776	0.336121055597671\\
87.034699316	0.336119267538628\\
87.085628576	0.336117600935968\\
87.118102723	0.336115812921282\\
87.146657222	0.336114146828156\\
87.184438263	0.336112358859071\\
87.20983966	0.336110693277213\\
87.253714564	0.336108905354979\\
87.2891782	0.336107240286122\\
87.335517593	0.336105452411995\\
87.368743181	0.33610378785786\\
87.397278538	0.336102000033104\\
87.419198249	0.33610033599542\\
87.44486001	0.336098548221304\\
87.478711312	0.336096884701785\\
87.515676097	0.336095096979588\\
87.540962402	0.336093433979955\\
87.575705154	0.336091646310953\\
87.612896927	0.336089983832915\\
87.637110184	0.336088196218404\\
87.659895214	0.336086534263665\\
87.69352419	0.336084746704942\\
87.722493455	0.336083085275207\\
87.749806058	0.336081297773573\\
87.785159314	0.336079636870537\\
87.827339987	0.336077849427304\\
87.861828729	0.336076189052663\\
87.896109374	0.336074401669144\\
87.944195343	0.336072741824589\\
88.000928805	0.336070954502104\\
88.045941615	0.336069295189322\\
88.084285256	0.336067507929207\\
88.13716982	0.336065849149872\\
88.188114646	0.33606406195346\\
88.229387143	0.336062403709254\\
88.277769293	0.336060616577884\\
88.324126529	0.336058958870477\\
88.370247863	0.336057171805498\\
88.416159354	0.336055514636561\\
88.458590942	0.336053727639325\\
88.514474919	0.336052071010517\\
88.551669539	0.336050284082387\\
88.599687299	0.336048627995367\\
88.639987132	0.336046841137711\\
88.684712489	0.336045185594129\\
88.733268848	0.33604339880832\\
88.788782373	0.336041743809828\\
88.839860596	0.336039957097241\\
88.900408547	0.336038302645482\\
88.955170999	0.336036516007508\\
89.005520533	0.336034862104118\\
89.066622814	0.336033075542146\\
89.110609559	0.336031422188764\\
89.167378054	0.336029635704188\\
89.208072271	0.336027982902437\\
89.260433172	0.336026196496665\\
89.299303848	0.336024544248174\\
89.334381915	0.336022757922612\\
89.380899262	0.336021106228996\\
89.435050112	0.336019319985061\\
89.483697175	0.336017668847937\\
89.528302953	0.336015882687049\\
89.587078205	0.336014232108025\\
89.64658078	0.33601244603161\\
89.682570345	0.336010796012287\\
89.717723903	0.336009010021784\\
89.770135379	0.336007360563759\\
89.806162267	0.336005574660602\\
89.857771509	0.336003925765469\\
89.902035561	0.336002139951102\\
89.953339275	0.33600049162045\\
90.004642288	0.335998705896325\\
90.054580318	0.335997058131735\\
90.08843315	0.335995272499306\\
90.135742985	0.335993625302353\\
90.180855471	0.335991839763084\\
90.225578703	0.335990193135343\\
90.269184203	0.335988407690698\\
90.306393831	0.335986761633735\\
90.362458087	0.335984976285186\\
90.424147688	0.335983330800559\\
90.461056488	0.335981545549587\\
90.498859241	0.335979900638849\\
90.547132404	0.335978115486936\\
90.584883606	0.335976471151641\\
90.622311375	0.335974686100274\\
90.663059234	0.335973042341959\\
90.716190183	0.335971257392638\\
90.760420928	0.335969614212846\\
90.790280743	0.335967829367062\\
90.827145495	0.335966186767325\\
90.895265971	0.33596440202659\\
90.965951419	0.335962760008431\\
91.009182811	0.33596097537425\\
91.071896888	0.335959333939192\\
91.125923585	0.335957549413086\\
91.185149318	0.335955908562642\\
91.241837342	0.335954124146127\\
91.28711935	0.335952483881806\\
91.338262675	0.335950699576409\\
91.393686902	0.335949059899712\\
91.450054275	0.335947275706964\\
91.491205264	0.335945636619395\\
91.537510033	0.335943852540829\\
91.598283179	0.335942214043871\\
91.639497255	0.335940430081033\\
91.688890342	0.335938792176177\\
91.753549701	0.335937008330605\\
91.80158908	0.335935371019325\\
91.865740211	0.335933587292574\\
91.925540449	0.335931950576345\\
91.961646388	0.335930166969972\\
92.001784458	0.33592853085026\\
92.037759889	0.335926747365821\\
92.084263483	0.335925111844091\\
92.123291733	0.335923328483149\\
92.151458587	0.335921693560848\\
92.193882495	0.33591991032498\\
92.23029836	0.335918276003561\\
92.265352578	0.335916492894334\\
92.294695882	0.33591485917524\\
92.324528202	0.335913076194234\\
92.365460218	0.335911443078898\\
92.401399461	0.335909660227698\\
92.433025428	0.335908027717548\\
92.478244265	0.335906244997743\\
92.518472431	0.335904613094204\\
92.56789522	0.33590283050738\\
92.608940345	0.335901199211873\\
92.65142202	0.33589941675963\\
92.730889998	0.33589778607356\\
92.775222202	0.335896003757499\\
92.818233017	0.33589437368227\\
92.849001467	0.335892591503999\\
92.879688885	0.335890962041009\\
92.936466909	0.335889180002135\\
93.006320485	0.335887551152776\\
93.039797634	0.335885769254909\\
93.072212802	0.335884141020567\\
93.150000744	0.33588235926533\\
93.19685553	0.335880731647379\\
93.271359052	0.335878950036389\\
93.349713886	0.335877323036206\\
93.416788314	0.335875541571091\\
93.494338577	0.335873915190036\\
93.547238134	0.335872133872428\\
93.609980375	0.335870508111861\\
93.681200679	0.335868726943391\\
93.756431087	0.335867101804663\\
93.815731127	0.335865320786969\\
93.880672688	0.335863696271427\\
93.952542071	0.33586191540615\\
94.023967747	0.335860291515131\\
94.074052768	0.335858510803917\\
94.137495965	0.335856887538752\\
94.178688044	0.335855106983252\\
94.234947734	0.335853484345268\\
94.278741218	0.335851703947131\\
94.320262056	0.335850081937644\\
94.383688104	0.335848301698527\\
94.495971211	0.335846680318852\\
94.551438389	0.335844900240415\\
94.649776157	0.335843279491851\\
94.788058362	0.335841499575761\\
94.878715285	0.335839879459611\\
94.962273478	0.335838099707531\\
95.023162509	0.335836480225083\\
95.176239115	0.335834700638684\\
95.228486407	0.335833081791224\\
95.279279967	0.33583130237218\\
95.328986174	0.335829684160984\\
95.410650119	0.335827904910974\\
95.479421668	0.335826287337313\\
95.527398013	0.335824508258013\\
95.561819205	0.335822891323153\\
95.632715354	0.335821112416249\\
95.723791499	0.335819496121442\\
95.770175158	0.335817717388621\\
95.819161531	0.335816101735119\\
95.893729683	0.335814323178071\\
95.956286349	0.335812708167115\\
96.010293682	0.335810929787533\\
96.045526653	0.335809315420362\\
96.086778589	0.33580753721994\\
96.139805597	0.335805923497782\\
96.185116645	0.335804145478221\\
96.245344627	0.335802532402294\\
96.321813672	0.335800754565294\\
96.400258266	0.335799142136818\\
96.485074959	0.335797364484083\\
96.581932486	0.335795752704263\\
96.671020555	0.335793975237502\\
96.75964561	0.335792364107538\\
96.85157287	0.335790586828462\\
96.942257756	0.335788976349548\\
97.028016752	0.33578719925987\\
97.096293272	0.335785589433192\\
97.197962258	0.335783812534626\\
97.278048457	0.335782203361364\\
97.385433627	0.335780426655627\\
97.466175168	0.335778818136955\\
97.561577072	0.335777041625769\\
97.643394135	0.33577543376285\\
97.711095356	0.335773657447937\\
97.770976217	0.335772050241931\\
97.837118197	0.335770274125016\\
97.892425975	0.335768667577075\\
97.956911889	0.335766891659885\\
98.004851489	0.335765285771151\\
98.057663558	0.335763510055419\\
98.112652369	0.335761904827025\\
98.185867173	0.335760129314481\\
98.259252986	0.335758524747564\\
98.333523846	0.335756749439943\\
98.435235832	0.335755145535619\\
98.54732504	0.335753370434662\\
98.620812425	0.335751767194046\\
98.674833827	0.335749992301488\\
98.73272075	0.33574838972569\\
98.805304541	0.335746615043275\\
98.883207433	0.335745013133397\\
98.971381741	0.335743238662862\\
99.084240558	0.33574163742\\
99.221293642	0.335739863163089\\
99.282010051	0.335738262588322\\
99.339780752	0.335736488546788\\
99.416125787	0.335734888641202\\
99.506345191	0.335733114816792\\
99.608842394	0.335731515581454\\
99.722083109	0.335729741975921\\
99.804542442	0.335728143411894\\
99.889930035	0.335726370026985\\
99.97877829	0.335724772135333\\
100.043778163	0.335722998972804\\
100.100253938	0.335721401754572\\
100.148539832	0.335719628816179\\
100.191585444	0.335718032272412\\
100.232948594	0.335716259559913\\
100.279986775	0.335714663691644\\
100.330835192	0.335712891206793\\
100.385586001	0.335711296015056\\
100.488942309	0.335709523759616\\
100.531418431	0.335707929245426\\
100.582289982	0.335706157221157\\
100.625905984	0.335704563385532\\
100.698751919	0.335702791594201\\
100.758130728	0.335701198438144\\
100.867064554	0.335699426881515\\
100.972219735	0.335697834406027\\
101.030815436	0.335696063085862\\
101.099270379	0.335694471291934\\
101.155876446	0.33569270021\\
101.215693517	0.335691109098619\\
101.272588634	0.335689338256686\\
101.345532478	0.335687747828826\\
101.401546087	0.335685977228662\\
101.482501614	0.335684387485296\\
101.550040422	0.335682617128673\\
101.660323393	0.335681028070763\\
101.789407802	0.335679257959448\\
101.904071662	0.335677669587949\\
102.05420429	0.335675899723718\\
102.116470646	0.335674312039581\\
102.161345037	0.335672542424204\\
102.202136424	0.335670955428365\\
102.253123576	0.33566918606362\\
102.310121121	0.335667599757015\\
102.361442874	0.335665830644675\\
102.523920659	0.335664245028231\\
102.594545384	0.335662476170071\\
102.730945945	0.335660891244708\\
102.860379717	0.335659122642502\\
102.980640564	0.335657538409131\\
103.012136135	0.335655770064659\\
103.05338995	0.335654186524186\\
103.092056773	0.335652418439223\\
103.143140872	0.335650835592545\\
103.183989254	0.335649067768869\\
103.22541953	0.335647485616876\\
103.268930602	0.335645718056271\\
103.336992807	0.335644136599845\\
103.388602762	0.335642369304086\\
103.445709179	0.335640788544102\\
103.486148723	0.335639021514968\\
103.526866639	0.335637441452298\\
103.562148694	0.335635674691573\\
103.602530739	0.335634095327071\\
103.640146507	0.335632328836531\\
103.708813022	0.33563075017106\\
103.766426159	0.335628983952487\\
103.803378261	0.335627405986889\\
103.856200642	0.335625640042064\\
103.907692814	0.33562406277718\\
103.978939513	0.335622297107884\\
104.034728161	0.335620720544545\\
104.099687254	0.335618955152562\\
104.210149279	0.335617379291593\\
104.315691037	0.335615614178698\\
104.357114983	0.335614039020918\\
104.41916698	0.3356122741889\\
104.464517886	0.33561069973512\\
104.499906134	0.335608935185756\\
104.531683559	0.335607361436778\\
104.562420447	0.33560559717185\\
104.590300819	0.33560402412847\\
104.625043795	0.335602260149759\\
104.653936916	0.335600687812769\\
104.691065135	0.335598924122056\\
104.72043958	0.335597352492239\\
104.754807496	0.335595589091307\\
104.785052321	0.335594018169434\\
104.817908295	0.335592255060061\\
104.846741718	0.335590684846903\\
104.881086041	0.335588922030869\\
104.910785344	0.335587352527186\\
104.950372329	0.335585590006276\\
104.978093008	0.33558402121282\\
105.004675293	0.33558225898881\\
105.034735719	0.33558069090633\\
105.06388693	0.335578928981\\
105.093491024	0.335577361610233\\
105.127310179	0.335575599985362\\
105.1600871	0.335574033327042\\
105.187186967	0.335572272004412\\
105.218453831	0.335570706059264\\
105.249827477	0.335568945040649\\
105.275679489	0.335567379809391\\
105.301037477	0.335565619096572\\
105.32349641	0.335564054579915\\
105.347787463	0.335562294174665\\
105.39948791	0.335560730373315\\
105.43399971	0.335558970277409\\
105.463537046	0.335557407192064\\
105.489793803	0.335555647407283\\
105.511949462	0.33555408503863\\
105.536406106	0.335552325566745\\
105.561378571	0.335550763915468\\
105.587152465	0.335549004758255\\
105.622338839	0.335547443825032\\
105.650128225	0.335545684984264\\
105.675507416	0.335544124769763\\
105.704305216	0.335542366247211\\
105.748072645	0.335540806752097\\
105.844932311	0.335539048549532\\
105.885403262	0.335537489774457\\
105.91841404	0.335535731893653\\
105.957703132	0.335534173839267\\
105.98961716	0.335532416281989\\
106.042787679	0.335530858948935\\
106.080006373	0.335529101716955\\
106.108708207	0.335527545105864\\
106.140503093	0.335525788200946\\
106.180757317	0.335524232312452\\
106.224502999	0.335522475736368\\
106.273365105	0.335520920571087\\
106.326890252	0.335519164325599\\
106.375939001	0.335517609884148\\
106.434239999	0.335515853971019\\
106.46960119	0.335514300254005\\
106.495336084	0.335512544674995\\
106.518677515	0.335510991683021\\
106.544432856	0.335509236439897\\
106.57324574	0.335507684173554\\
106.610400503	0.335505929268076\\
106.641417206	0.335504377727953\\
106.682272201	0.335502623161875\\
106.708905884	0.335501072348549\\
106.736690111	0.335499318123635\\
106.759079006	0.335497768037684\\
106.787531994	0.335496014155687\\
106.80977933	0.335494464797677\\
106.839068055	0.335492711260352\\
106.867580414	0.335491162630841\\
106.905416324	0.335489409439942\\
106.94832913	0.335487861539487\\
107.00084119	0.335486108696764\\
107.033512358	0.33548456152591\\
107.076149389	0.335482809033115\\
107.110414948	0.335481262592407\\
107.143772373	0.335479510451285\\
107.185702424	0.335477964741251\\
107.215288289	0.335476212953554\\
107.250221068	0.335474667974726\\
107.280046619	0.335472916542195\\
107.309425836	0.335471372295091\\
107.335849618	0.335469621219472\\
107.369769614	0.335468077704608\\
107.402881183	0.335466326987641\\
107.435363857	0.335464784205525\\
107.46328651	0.335463033848951\\
107.499567248	0.335461491800084\\
107.533495978	0.335459741805642\\
107.564138733	0.335458200490518\\
107.591678603	0.335456450859943\\
107.617173625	0.335454910279052\\
107.638065076	0.33545316101408\\
107.658476267	0.335451621167903\\
107.686331879	0.335449872270265\\
107.707854953	0.335448333159277\\
107.735165303	0.335446584630707\\
107.771492935	0.335445046255379\\
107.806281976	0.335443298097603\\
107.844500023	0.335441760458394\\
107.877350584	0.335440012673141\\
107.914756574	0.335438475770511\\
107.939647475	0.335436728359503\\
107.972949857	0.335435192193904\\
108.00305434	0.335433445158863\\
108.038087048	0.335431909730736\\
108.058617864	0.335430163073385\\
108.084711124	0.335428628383168\\
108.109927976	0.335426882105224\\
108.129557871	0.335425348153351\\
108.15580414	0.33542360225653\\
108.180992559	0.335422069043422\\
108.212014229	0.335420323529438\\
108.249405501	0.335418791055518\\
108.269783673	0.335417045926085\\
108.296773051	0.335415514191762\\
108.322316135	0.335413769448589\\
108.349185045	0.335412238454273\\
108.370554508	0.335410494099064\\
108.394953417	0.335408963845156\\
108.424113904	0.335407219879619\\
108.452153813	0.335405690366511\\
108.485090393	0.335403946792347\\
108.510869381	0.33540241802043\\
108.529722462	0.335400674839338\\
108.554187658	0.335399146808993\\
108.573644231	0.335397404022676\\
108.594060751	0.335395876734282\\
108.617054537	0.335394134344426\\
108.636868088	0.335392607798352\\
108.660459093	0.335390865806655\\
108.686144935	0.335389340003264\\
108.711414073	0.335387598411419\\
108.736185146	0.335386073351071\\
108.760808922	0.335384332160762\\
108.784450209	0.335382807843809\\
108.808676226	0.335381067056724\\
108.834013367	0.335379543483514\\
108.858994025	0.335377803101333\\
108.879404387	0.335376280272207\\
108.91058757	0.33537454029661\\
108.936716928	0.3353730182119\\
108.967454624	0.335371278644567\\
108.99081804	0.335369757304604\\
109.021724423	0.335368018147208\\
109.046259223	0.335366497552317\\
109.067484629	0.335364758806531\\
109.093073273	0.335363238957029\\
109.121598977	0.335361500624518\\
109.145751228	0.335359981520714\\
109.172568333	0.335358243603151\\
109.19165129	0.335356725245356\\
109.211085838	0.3353549877444\\
109.230797632	0.335353470132912\\
109.25475889	0.335351733050226\\
109.29014935	0.335350216185342\\
109.311705473	0.335348479522582\\
109.335811112	0.335346963404588\\
109.35977242	0.335345227163413\\
109.384729588	0.335343711792596\\
109.414488027	0.335341975974653\\
109.44140176	0.335340461351289\\
109.472750841	0.335338725958231\\
109.500430392	0.335337212082595\\
109.531083614	0.335335477116067\\
109.555940279	0.335333963988423\\
109.578402833	0.335332229450071\\
109.604994059	0.33533071707068\\
109.63063845	0.335328982962146\\
109.655114594	0.335327471331267\\
109.683340223	0.335325737654181\\
109.708533229	0.335324226772066\\
109.738004547	0.335322493528068\\
109.763887397	0.33532098339496\\
109.783732241	0.335319250585679\\
109.810717477	0.335317741201818\\
109.835159167	0.335316008828885\\
109.85927646	0.335314500194506\\
109.879949413	0.335312768259545\\
109.90802263	0.335311260374877\\
109.933096861	0.335309528879507\\
109.954403814	0.335308021744775\\
109.992616183	0.335306290690618\\
110.018891139	0.335304784306043\\
110.045029115	0.335303053694713\\
110.070074779	0.335301548060503\\
110.095069793	0.335299817893615\\
110.131056493	0.335298313009982\\
110.15089678	0.335296583289145\\
110.171971653	0.335295079156287\\
110.197228088	0.335293349883105\\
110.222152702	0.335291846501228\\
110.246540031	0.335290117677306\\
110.272207656	0.335288615046597\\
110.297574433	0.335286886673532\\
110.323330852	0.335285384794182\\
110.347667732	0.335283656873571\\
110.367932121	0.335282155745761\\
110.388718311	0.335280428279197\\
110.411395901	0.335278927903107\\
110.431889355	0.335277200892177\\
110.457171103	0.335275701267975\\
110.479261974	0.335273974714271\\
110.50141825	0.335272475842129\\
110.526006128	0.335270749747229\\
110.55039381	0.335269251627307\\
110.571580269	0.335267525992788\\
110.592141583	0.335266028625247\\
110.613283525	0.335264303452692\\
110.635974162	0.33526280683768\\
110.666503763	0.335261082128656\\
110.706869768	0.335259586266323\\
110.736755027	0.335257862022402\\
110.775695545	0.335256366912895\\
110.801349407	0.335254643135637\\
110.821472535	0.335253148779091\\
110.8410176	0.335251425470058\\
110.865811382	0.335249931866609\\
110.89264788	0.335248209027365\\
110.9130993	0.335246716177138\\
110.934640214	0.335244993809234\\
110.962707058	0.335243501712356\\
110.986307552	0.335241779817342\\
111.011949583	0.335240288473931\\
111.042099519	0.335238567053358\\
111.06339575	0.335237076463529\\
111.092821371	0.335235355518939\\
111.122390229	0.335233865682803\\
111.157011046	0.335232145215732\\
111.185847671	0.335230656133396\\
111.215470403	0.335228936145385\\
111.236759802	0.335227447816946\\
111.26173665	0.335225728309527\\
111.289681157	0.335224240735086\\
111.314787679	0.335222521709788\\
111.339598694	0.33522103488943\\
111.3647859	0.335219316347781\\
111.389903639	0.3352178302816\\
111.4200786	0.335216112225116\\
111.445925462	0.335214626913191\\
111.467852229	0.335212909343391\\
111.497316514	0.335211424785803\\
111.516748513	0.335209707704205\\
111.546029241	0.335208223901026\\
111.576162073	0.335206507309135\\
111.609371747	0.335205024260438\\
111.630123834	0.335203308159763\\
111.654591951	0.335201825865612\\
111.679875705	0.335200110257655\\
111.70440544	0.335198628718108\\
111.741382599	0.335196913604367\\
111.76993369	0.335195432819485\\
111.798287295	0.335193718201458\\
111.826296583	0.33519223817129\\
111.847708341	0.335190524050462\\
111.877568038	0.33518904477506\\
111.905891292	0.335187331152921\\
111.933692372	0.335185852632326\\
111.955429539	0.335184139510359\\
111.981252908	0.335182661744612\\
112.001999212	0.335180949124297\\
112.027537502	0.335179472113434\\
112.048657047	0.335177759996246\\
112.06926262	0.335176283740298\\
112.093709371	0.335174572127704\\
112.118720337	0.3351730966267\\
112.143771642	0.335171385520171\\
112.168817537	0.335169910774133\\
112.199539858	0.335168200175133\\
112.230359637	0.335166726184081\\
112.256234375	0.335165016094065\\
112.281364482	0.335163542858012\\
112.304285453	0.335161833278437\\
112.330669052	0.3351603607974\\
112.355945775	0.335158651729718\\
112.389344187	0.335157180003699\\
112.423663674	0.335155471449356\\
112.46604424	0.33515400047836\\
112.50633152	0.3351522924388\\
112.543109759	0.335150822222827\\
112.574302907	0.335149114699487\\
112.609415765	0.335147645238532\\
112.644656881	0.335145938232846\\
112.672527458	0.335144469526905\\
112.69762116	0.335142763040302\\
112.719581977	0.33514129508936\\
112.739613111	0.33513958912327\\
112.760963675	0.335138121927308\\
112.781752151	0.335136416483153\\
112.81069521	0.335134950042155\\
112.832861297	0.335133245121352\\
112.857047103	0.335131779435294\\
112.876094574	0.335130075039255\\
112.901719108	0.335128610108111\\
112.923328988	0.335126906238246\\
112.950913309	0.335125442061986\\
112.977922365	0.335123738719701\\
113.007286502	0.335122275298288\\
113.026967426	0.335120572484984\\
113.047962809	0.335119109818384\\
113.067508305	0.335117407535455\\
113.088038557	0.335115945623623\\
113.108394564	0.335114243872465\\
113.131163376	0.33511278271536\\
113.155828993	0.335111081497356\\
113.180299134	0.33510962109493\\
113.205469976	0.335107920411465\\
113.241263767	0.335106460763662\\
113.268647145	0.335104760616118\\
113.296098385	0.335103301722883\\
113.322679102	0.335101602112638\\
113.350399575	0.335100143973914\\
113.379201158	0.33509844490233\\
113.405312932	0.335096987518055\\
113.42598335	0.335095288986501\\
113.455074495	0.335093832356609\\
113.484332995	0.335092134366452\\
113.504487399	0.335090678490871\\
113.528679508	0.335088981043466\\
113.553727039	0.335087525922124\\
113.575311175	0.335085829018825\\
113.60281274	0.335084374651645\\
113.635745392	0.335082678293799\\
113.661018892	0.335081224680706\\
113.685321086	0.335079528869657\\
113.712555487	0.335078076010566\\
113.738198649	0.335076380747656\\
113.759274646	0.335074928642481\\
113.783575987	0.335073233929043\\
113.808889896	0.335071782577696\\
113.83248344	0.335070088415062\\
113.855877962	0.335068637817451\\
113.883072366	0.335066944206947\\
113.908105586	0.335065494362979\\
113.937441138	0.335063801305925\\
113.962361617	0.335062352215495\\
113.995763028	0.33506065971321\\
114.020615387	0.335059211376225\\
114.041365132	0.335057519430023\\
114.069979907	0.335056071846372\\
114.091256834	0.33505438045756\\
114.112481929	0.335052933627136\\
114.133605343	0.335051242797019\\
114.153482493	0.335049796719713\\
114.179027186	0.335048106449587\\
114.204318153	0.335046661125286\\
114.230607353	0.335044971416448\\
114.250661675	0.335043526845033\\
114.277470224	0.335041837698771\\
114.298424352	0.335040393880124\\
114.318370747	0.335038705297726\\
114.33864895	0.335037262231721\\
114.358074953	0.33503557421447\\
114.378406045	0.335034131900985\\
114.404203628	0.33503244445015\\
114.432188414	0.335031002889054\\
114.45761706	0.335029316005911\\
114.488856818	0.335027875197074\\
114.517087611	0.33502618888289\\
114.555376078	0.335024748826179\\
114.583726954	0.33502306308221\\
114.614118336	0.335021623777488\\
114.640533815	0.335019938604996\\
114.665551286	0.335018500052121\\
114.68511523	0.335016815452363\\
114.704967792	0.335015377651193\\
114.724491205	0.335013693625411\\
114.749058054	0.335012256575797\\
114.76904784	0.33501057312524\\
114.792800658	0.335009136827038\\
114.818257621	0.335007453952939\\
114.843752188	0.335006018405997\\
114.868688848	0.335004336109593\\
114.897943497	0.335002901313758\\
114.918811758	0.335001219596276\\
114.943650441	0.334999785551394\\
114.966502339	0.334998104414058\\
114.988798099	0.334996671119967\\
115.014706477	0.334994990563996\\
115.035315223	0.334993558020539\\
115.067001406	0.334991878047149\\
115.096130386	0.334990446254157\\
115.124408395	0.334988766864559\\
115.156515494	0.334987335821864\\
115.178277939	0.334985657017265\\
115.203601105	0.334984226724701\\
115.22938336	0.334982548506297\\
115.25338833	0.334981118963695\\
115.282715165	0.334979441332684\\
115.308175556	0.334978012539863\\
115.327921988	0.334976335497434\\
115.351436638	0.334974907454226\\
115.372008544	0.334973231001565\\
115.392199543	0.334971803707783\\
115.427394085	0.334970127846072\\
115.45547436	0.334968701301541\\
115.503935297	0.334967026031954\\
115.53432889	0.334965600236486\\
115.56511359	0.334963925560197\\
115.591830532	0.334962500513605\\
115.616740823	0.33496082643178\\
115.637993835	0.334959402133876\\
115.662112078	0.334957728647673\\
115.683623814	0.334956305098271\\
115.708768409	0.33495463220885\\
115.733960766	0.334953209407747\\
115.754692025	0.33495153711626\\
115.774597425	0.334950115063268\\
115.794514415	0.334948443370858\\
115.822146209	0.334947022065778\\
115.849079734	0.334945350973587\\
115.870647545	0.334943930416215\\
115.900176623	0.334942259925385\\
115.923601748	0.334940840115521\\
115.946305477	0.334939170227177\\
115.976546621	0.33493775116462\\
116.000986256	0.33493608187989\\
116.021207017	0.334934663564427\\
116.047343503	0.334932994884437\\
116.076115067	0.334931577315861\\
116.096642755	0.334929909241725\\
116.118516142	0.334928492419824\\
116.14333588	0.334926824952654\\
116.168816116	0.334925408877215\\
116.188895771	0.334923742018116\\
116.212840292	0.334922326688927\\
116.237340768	0.334920660439005\\
116.258717302	0.334919245855843\\
116.288524096	0.334917580216188\\
116.316186289	0.334916166378837\\
116.341471017	0.334914501350547\\
116.366185175	0.334913088258782\\
116.391630401	0.334911423842943\\
116.416949691	0.334910011496543\\
116.442574708	0.334908347694232\\
116.462121027	0.33490693609297\\
116.48835392	0.334905272905268\\
116.513854735	0.334903862048916\\
116.533613124	0.33490219947689\\
116.55880834	0.334900789365221\\
116.579841053	0.334899127409941\\
116.614754901	0.334897718042719\\
116.640530898	0.334896056705245\\
116.66961914	0.33489464808224\\
116.696211563	0.334892987363625\\
116.722019873	0.334891579484598\\
116.744416353	0.334889919385898\\
116.7702911	0.334888512250613\\
116.796330019	0.334886852772873\\
116.824007178	0.334885446381086\\
116.846570491	0.334883787525345\\
116.875536095	0.334882381876825\\
116.902796023	0.334880723644119\\
116.932516358	0.334879318738611\\
116.955851307	0.334877661129969\\
116.981467848	0.334876256967237\\
117.010561924	0.334874599983684\\
117.030731636	0.33487319656348\\
117.051818102	0.334871540206038\\
117.076987155	0.334870137528108\\
117.106849503	0.334868481797793\\
117.140344953	0.33486707986189\\
117.168706861	0.334865424759708\\
117.197443838	0.33486402356558\\
117.222184726	0.334862369092538\\
117.248755606	0.334860968639929\\
117.273430926	0.334859314797026\\
117.297616902	0.334857915085682\\
117.323978469	0.334856261873913\\
117.352952544	0.334854862903577\\
117.38466389	0.334853210323927\\
117.412777337	0.33485181209434\\
117.437293203	0.334850160147795\\
117.461585142	0.334848762658694\\
117.494824036	0.334847111346233\\
117.523357998	0.334845714597357\\
117.547398192	0.334844063919953\\
117.572339879	0.334842667911035\\
117.598143699	0.334841017869656\\
117.622269162	0.334839622600435\\
117.644047299	0.334837973196044\\
117.673110759	0.334836578666246\\
117.69642061	0.334834929899802\\
117.721680219	0.334833536109163\\
117.747103935	0.334831887981613\\
117.768795221	0.334830494929864\\
117.797278377	0.334828847442158\\
117.826642113	0.334827455129024\\
117.850188182	0.334825808282102\\
117.873862646	0.334824416707308\\
117.902501861	0.334822770502111\\
117.927582126	0.334821379665384\\
117.952723814	0.334819734102838\\
117.98124455	0.334818344003898\\
118.006350987	0.334816699084929\\
118.028806376	0.334815309723503\\
118.04988576	0.334813665449034\\
118.073149361	0.334812276824836\\
118.097325225	0.334810633195782\\
118.119195761	0.334809245308533\\
118.147157596	0.334807602325801\\
118.173815051	0.334806215175219\\
118.196314401	0.334804572839715\\
118.221585198	0.334803186425518\\
118.241140738	0.334801544738139\\
118.263338469	0.334800159060039\\
118.285394764	0.33479851802168\\
118.31096803	0.33479713307939\\
118.331047175	0.334795492690942\\
118.358768337	0.334794108484171\\
118.378712073	0.334792468746514\\
118.398111269	0.334791085274975\\
118.418656041	0.334789446188987\\
118.450421501	0.334788063452387\\
118.477748305	0.334786425018943\\
118.514320158	0.334785043016987\\
118.540982703	0.33478340523695\\
118.564139875	0.334782023969352\\
118.585245679	0.334780386843586\\
118.606021592	0.334779006310043\\
118.628634319	0.334777369839402\\
118.649425568	0.334775990039621\\
118.674685721	0.334774354224957\\
118.69604944	0.334772975158638\\
118.717540175	0.334771340000797\\
118.746941744	0.334769961667641\\
118.768539155	0.33476832716746\\
118.78896325	0.334766949567169\\
118.809045508	0.334765315725486\\
118.828910584	0.334763938857755\\
118.857392044	0.334762305675397\\
118.886808614	0.334760929539924\\
118.916204648	0.334759297017715\\
118.94406217	0.334757921614194\\
118.981894919	0.334756289752953\\
119.014781502	0.334754915081081\\
119.034703514	0.334753283881621\\
119.055197558	0.334751909941089\\
119.076443789	0.334750279404215\\
119.096747797	0.334748906194715\\
119.117499101	0.334747276321235\\
119.142666409	0.334745903842456\\
119.166662874	0.334744274633161\\
119.186732003	0.334742902884794\\
119.206715199	0.334741274340476\\
119.226589685	0.334739903322213\\
119.256760188	0.334738275443658\\
119.279485487	0.33473690515518\\
119.305134748	0.334735277943171\\
119.330962857	0.334733908384166\\
119.359828169	0.334732281839474\\
119.381646375	0.334730913009627\\
119.407655858	0.334729287133024\\
119.427705179	0.33472791903202\\
119.448723494	0.334726293824268\\
119.485917333	0.334724926451786\\
119.520417748	0.334723301913643\\
119.547924706	0.33472193526937\\
119.577784981	0.334720311401587\\
119.59806119	0.334718945485201\\
119.622045721	0.334717322288529\\
119.646027751	0.334715957099709\\
119.676207161	0.334714334574888\\
119.707334725	0.33471297011331\\
119.73182002	0.334711348261079\\
119.774984178	0.334709984526421\\
119.824265244	0.334708363347511\\
119.904894543	0.334707000339447\\
119.951168716	0.334705379834577\\
119.992710062	0.334704017552791\\
120.02913653	0.334702397722689\\
120.067989175	0.334701036166844\\
120.101763745	0.334699417012218\\
120.132805655	0.334698056181993\\
120.166300954	0.334696437703557\\
120.192388173	0.334695077598622\\
120.228524657	0.334693459797077\\
120.273105659	0.334692100417101\\
120.320307244	0.334690483293148\\
120.361560553	0.334689124637805\\
120.407671986	0.334687508192131\\
120.489262227	0.334686150261087\\
120.58076846	0.334684534494385\\
120.6360518	0.334683177287308\\
120.721579024	0.334681562200257\\
120.774805825	0.334680205716813\\
120.820535612	0.334678591310084\\
120.895901337	0.334677235549942\\
120.934068382	0.334675621824216\\
120.967905593	0.334674266787037\\
121.016046185	0.334672653742971\\
121.067207714	0.334671299428421\\
121.122646055	0.334669687066676\\
121.168732964	0.334668333474421\\
121.204147089	0.334666721795651\\
121.248370454	0.33466536892535\\
121.278236919	0.334663757930202\\
121.310089547	0.334662405781515\\
121.342334623	0.334660795470639\\
121.378974664	0.334659444043227\\
121.474052164	0.334657834417254\\
121.524924295	0.334656483710778\\
121.56190766	0.33465487477034\\
121.611415032	0.334653524784459\\
121.749368576	0.334651916530183\\
121.843254973	0.334650567264552\\
121.892869587	0.33464895969706\\
121.932769746	0.334647611151337\\
121.964142455	0.334646004271244\\
122.016338992	0.334644656445087\\
122.061380704	0.334643050253001\\
122.089804594	0.334641703146064\\
122.139723204	0.334640097642591\\
122.175996321	0.334638751254526\\
122.20797095	0.334637146440266\\
122.246134913	0.33463580077073\\
122.286558115	0.334634196646273\\
122.326155523	0.334632851694912\\
122.358325185	0.334631248260849\\
122.389111582	0.334629904027322\\
122.426024444	0.334628301284233\\
122.451202337	0.334626957768187\\
122.486363589	0.33462535571665\\
122.517997764	0.334624012917739\\
122.545550269	0.334622411558323\\
122.580652021	0.33462106947619\\
122.612359762	0.334619468809466\\
122.644108386	0.334618127443763\\
122.670685073	0.334616527470287\\
122.700658769	0.33461518682066\\
122.73421671	0.334613587540988\\
122.773715361	0.334612247607086\\
122.81212357	0.334610649021768\\
122.857741408	0.334609309803236\\
122.901850703	0.334607711912812\\
122.953896758	0.334606373409297\\
123.031952424	0.334604776214309\\
123.078821139	0.334603438425451\\
123.108535934	0.334601841926433\\
123.154913103	0.334600504851879\\
123.206981788	0.334598909049352\\
123.245724911	0.334597572688748\\
123.283973061	0.33459597758324\\
123.321840311	0.334594641936223\\
123.358737347	0.334593047528247\\
123.395997882	0.334591712594462\\
123.432198047	0.334590118884526\\
123.464869158	0.334588784663615\\
123.493420893	0.33458719165223\\
123.522256859	0.334585858143829\\
123.56190909	0.334584265831494\\
123.599106105	0.334582933035243\\
123.632039493	0.334581341422451\\
123.669547172	0.33458000933799\\
123.702886141	0.334578418425231\\
123.735754305	0.334577087052197\\
123.764300048	0.334575496839953\\
123.795129965	0.334574166177986\\
123.825186699	0.334572576666732\\
123.857058405	0.334571246715468\\
123.903732816	0.334569657905681\\
123.935068349	0.334568328664753\\
123.975886817	0.334566740556898\\
124.031768147	0.334565412025945\\
124.066195827	0.334563824620486\\
124.10368236	0.334562496799138\\
124.134128091	0.334560910096532\\
124.170553305	0.334559582984423\\
124.197074668	0.334557996985117\\
124.226952051	0.334556670581886\\
124.256134188	0.334555085286326\\
124.287009716	0.334553759591602\\
124.316507675	0.334552175000228\\
124.360412322	0.334550850013642\\
124.405384707	0.33454926612689\\
124.574426997	0.334547941848074\\
124.643654192	0.334546358666372\\
124.740240137	0.334545035094958\\
124.781593067	0.334543452618729\\
124.815859126	0.334542129754344\\
124.877041176	0.33454054798401\\
125.200319355	0.334539225826284\\
125.267407642	0.334537644762252\\
125.307072855	0.33453632331082\\
125.350461002	0.334534742953497\\
125.415644254	0.334533422207981\\
125.506839065	0.334531842557775\\
125.56429169	0.334530522517805\\
125.682103414	0.33452894357511\\
125.780047936	0.33452762424031\\
125.849461884	0.334526046005517\\
125.888795124	0.334524727375512\\
125.931028614	0.334523149849008\\
126.014507205	0.334521831923432\\
126.050535143	0.334520255105595\\
126.081981541	0.334518937884065\\
126.136342458	0.334517361775272\\
126.19404443	0.334516045257416\\
126.232014573	0.334514469858038\\
126.264177364	0.33451315404348\\
126.292087377	0.334511579353879\\
126.329172417	0.334510264242242\\
126.36127293	0.334508690262777\\
126.393290945	0.334507375853684\\
126.42799626	0.334505802584715\\
126.467990741	0.334504488877785\\
126.503619323	0.334502916319655\\
126.54427304	0.334501603314514\\
126.572087864	0.334500031467566\\
126.612009531	0.334498719163835\\
126.652177195	0.334497148028409\\
126.682236476	0.334495836425705\\
126.719906197	0.334494266002137\\
126.757177183	0.334492955100081\\
126.790976114	0.334491385388694\\
126.83761778	0.334490075186908\\
126.877138797	0.334488506188025\\
126.909077664	0.334487196686128\\
126.943816483	0.334485628400066\\
126.983007691	0.334484319597672\\
127.01007541	0.334482752024747\\
127.043721403	0.334481443921476\\
127.072392702	0.33447987706199\\
127.096116319	0.334478569657461\\
127.127793488	0.334477003511715\\
127.15887106	0.334475696805546\\
127.199214559	0.334474131373838\\
127.245406128	0.33447282536564\\
127.276387784	0.334471260648264\\
127.309510155	0.334469955337656\\
127.340402515	0.334468391334894\\
127.381413683	0.33446708672149\\
127.41362789	0.334465523433623\\
127.443002642	0.334464219517042\\
127.472285563	0.334462656944347\\
127.495212302	0.334461353724196\\
127.515432466	0.334459791866941\\
127.536758824	0.334458489342839\\
127.564298473	0.334456928201292\\
127.588139726	0.334455626372851\\
127.614223382	0.334454065947273\\
127.649131307	0.334452764814104\\
127.671204337	0.334451205104747\\
127.699783534	0.334449904666464\\
127.721247089	0.334448345673581\\
127.742449446	0.334447045929796\\
127.76412757	0.334445487653628\\
127.806174496	0.334444188603952\\
127.845857718	0.334442631044743\\
127.877856803	0.334441332688788\\
127.917354937	0.334439775846769\\
127.947822856	0.334438478184142\\
127.968488123	0.334436922059548\\
127.990109277	0.334435625089861\\
128.020195997	0.334434069682911\\
128.042198632	0.334432773405773\\
128.063148557	0.334431218716692\\
128.083667509	0.334429923131711\\
};
\addlegendentry{NIHT}

\addplot [color=black, mark size=1.7pt, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.021108657	0.853306012474773\\
0.05435331	0.885276183050056\\
0.070658064	0.854771664215076\\
0.078311834	0.804532506174344\\
0.088397849	0.748601309615563\\
0.097813358	0.700010271496339\\
0.105901032	0.651289278217385\\
0.11332811	0.609081931415012\\
0.120172679	0.572404402105419\\
0.128357966	0.545071045636834\\
0.136810053	0.519725979826627\\
0.145600972	0.499187656706896\\
0.152691527	0.481940273779274\\
0.160186847	0.466215605308019\\
0.168409889	0.451222127101783\\
0.17558866	0.434864704436708\\
0.182583576	0.416242073123125\\
0.189657291	0.397315339424265\\
0.196794879	0.381352178924956\\
0.204005796	0.371369302557854\\
0.211397085	0.363428821156626\\
0.218353144	0.357790499043234\\
0.225278737	0.353031066546947\\
0.231882673	0.34864876342512\\
0.238379016	0.345241013050221\\
0.245536284	0.342178871724992\\
0.252947127	0.339568728714165\\
0.260289323	0.337359848551152\\
0.283639	0.335677433134382\\
0.291171462	0.334169656242021\\
0.298969433	0.332873567615225\\
0.311865352	0.331713683204853\\
0.321453073	0.33062614108561\\
0.330306389	0.32973200887875\\
0.340509289	0.328952949764815\\
0.348873834	0.328238808994163\\
0.356351252	0.327588722732409\\
0.363100504	0.32697198836917\\
0.369349206	0.326375030614497\\
0.379028152	0.325839295123033\\
0.392895322	0.325322414427212\\
0.400689788	0.324829109465188\\
0.415986396	0.324403804248013\\
0.424572972	0.323991158657894\\
0.459019659	0.323565048590283\\
0.469855171	0.323187879265012\\
0.479012525	0.322838895855\\
0.486082029	0.322496126103223\\
0.492829648	0.32214054758748\\
0.499648422	0.321802907756603\\
0.506708227	0.321503250339029\\
0.512310269	0.321227065628647\\
0.517571578	0.320968685573848\\
0.524801136	0.320709368699546\\
0.532597567	0.320474013147925\\
0.538637498	0.320248453089414\\
0.544211304	0.320020841696823\\
0.551138563	0.319775905888864\\
0.55682035	0.319570473954249\\
0.563306003	0.319387839553543\\
0.57009203	0.319202110449242\\
0.577327071	0.319022897105689\\
0.585353106	0.318854986693292\\
0.591935684	0.318693224234957\\
0.597752217	0.31853989837892\\
0.604525505	0.318384219041669\\
0.610624492	0.318227761925573\\
0.616448313	0.318073798739381\\
0.62302528	0.317920516145981\\
0.628872293	0.317755746211015\\
0.636151223	0.317575381428829\\
0.642824795	0.317398725812322\\
0.649289992	0.317214735339439\\
0.656058578	0.317033258653046\\
0.661892723	0.316840306693972\\
0.668429864	0.316619090776982\\
0.675010727	0.316372377723926\\
0.680571331	0.316072853819878\\
0.687692247	0.315785931646091\\
0.69374561	0.315466265627553\\
0.69965513	0.315130980901148\\
0.706413183	0.314767763928133\\
0.712101049	0.314414150777126\\
0.718123292	0.314095351286499\\
0.724967538	0.313772059678533\\
0.730713251	0.313467215855763\\
0.73711568	0.313179015394498\\
0.743629588	0.312882627953225\\
0.750267962	0.312613721778475\\
0.757031099	0.312300668070293\\
0.762766678	0.312020179713182\\
0.769120716	0.31169535173157\\
0.775977682	0.311376239987482\\
0.781758281	0.311043051337042\\
0.788516355	0.310760160038703\\
0.795386924	0.310470889899461\\
0.802394751	0.31018996643014\\
0.809796023	0.30990545878391\\
0.817723869	0.309617619017266\\
0.825476331	0.309337790415671\\
0.832164944	0.309083101952211\\
0.839017768	0.308794042497104\\
0.845739713	0.308517540818089\\
0.853107252	0.308278695778711\\
0.859370631	0.308028767085043\\
0.865544458	0.307785125515327\\
0.872261229	0.307548185451403\\
0.877920574	0.307322707896893\\
0.884019951	0.307117228009595\\
0.890333395	0.306918604586664\\
0.896234416	0.306705596684712\\
0.902820606	0.306504374792951\\
0.909170815	0.30631639165946\\
0.9146556	0.306150296374233\\
0.921262489	0.305973054043444\\
0.92714139	0.305794539575263\\
0.933239063	0.305637290019241\\
0.939963173	0.305480427989999\\
0.94583871	0.305328097253367\\
0.952265958	0.305176222382206\\
0.958152696	0.30503272462183\\
0.964368817	0.304904490002208\\
0.971187131	0.304775780861876\\
0.977284742	0.304649400314554\\
0.984934091	0.304525260818347\\
0.991840636	0.304405230278277\\
1.000611952	0.304296574514608\\
1.01288137	0.304180569167738\\
1.021849234	0.304063266251451\\
1.029348673	0.303957403265157\\
1.03754686	0.303844839634674\\
1.044694598	0.303737186448109\\
1.053214591	0.303640218107948\\
1.060841197	0.303535290939732\\
1.069582597	0.303431487233259\\
1.076316785	0.303341132702155\\
1.082730595	0.303249543787456\\
1.090225561	0.303158871067011\\
1.096159803	0.303067292390125\\
1.103099697	0.302976979145478\\
1.109257339	0.302897319573951\\
1.115226664	0.30281511513372\\
1.121979477	0.302731539228871\\
1.128473445	0.302651587510816\\
1.135083518	0.302575707027951\\
1.141252481	0.302502950665335\\
1.147680023	0.302423196039274\\
1.15444736	0.302344594841031\\
1.160220317	0.30227650564434\\
1.167099028	0.302206283556422\\
1.173801306	0.302130665891766\\
1.179621325	0.302061182250287\\
1.186534266	0.301997405563\\
1.192473576	0.301934883465557\\
1.198658207	0.301873878920789\\
1.205405594	0.301813523713143\\
1.21173431	0.301756736090214\\
1.219477478	0.301703850824849\\
1.226354556	0.30164714843559\\
1.234138858	0.301591353721814\\
1.241877051	0.3015374891196\\
1.249652287	0.301491586558113\\
1.257481628	0.301442314825769\\
1.264655739	0.301393726934346\\
1.272326762	0.301349501520456\\
1.279631399	0.301305696721348\\
1.28772512	0.301264903059465\\
1.295704576	0.301221423700783\\
1.305696305	0.301180531263492\\
1.314969389	0.301141333529105\\
1.323921125	0.301103031444372\\
1.331952869	0.301065679640975\\
1.34031979	0.301027322209418\\
1.349361874	0.300990886690654\\
1.368498196	0.300957824030917\\
1.376368884	0.30092363666542\\
1.384372665	0.300889438372307\\
1.392132941	0.300857127151791\\
1.400393986	0.300823815382782\\
1.410279552	0.300792536884874\\
1.421853421	0.300764094454208\\
1.428404359	0.30073292809312\\
1.436405993	0.300702787307118\\
1.444230746	0.300675675619828\\
1.452419667	0.300645489404121\\
1.460151212	0.300616267831225\\
1.468479633	0.300587211294308\\
1.475784477	0.300557597428933\\
1.48449169	0.300529455158638\\
1.492625587	0.300500674597992\\
1.50024131	0.300469545378261\\
1.508584516	0.300439706639114\\
1.517161332	0.300413544845749\\
1.524652195	0.300386848628399\\
1.53197604	0.300358728641312\\
1.538710958	0.300331823975101\\
1.546593595	0.300307311527083\\
1.553619333	0.300281911648585\\
1.560970647	0.300254745205632\\
1.568761129	0.300229302117224\\
1.575309666	0.300205186921123\\
1.58343177	0.300180950210653\\
1.590875676	0.300155609150504\\
1.598463683	0.300129370750136\\
1.604792197	0.300104615834441\\
1.613258724	0.300081925852175\\
1.62162197	0.300056289687161\\
1.630184905	0.300030156405118\\
1.638068412	0.300006176083703\\
1.646282154	0.299983312960564\\
1.653523144	0.299957885357645\\
1.661787218	0.299933220754156\\
1.669844657	0.299910446896224\\
1.678403248	0.299886987964502\\
1.686003664	0.299861979560422\\
1.693548406	0.299837336970185\\
1.701391938	0.299813313977159\\
1.708687451	0.299790722171002\\
1.71723731	0.299767371800839\\
1.725665912	0.29974336200173\\
1.734890588	0.299719640972536\\
1.742822582	0.29969571216943\\
1.751095367	0.299672421165303\\
1.76084189	0.299648411148657\\
1.769098924	0.299625319103126\\
1.776649815	0.299602072316224\\
1.784183434	0.299578299787505\\
1.791716532	0.299555883400946\\
1.799685491	0.299533496127257\\
1.806255464	0.299509611840287\\
1.81388549	0.299487680306519\\
1.821520196	0.299466963136318\\
1.828698254	0.299443980885146\\
1.835804968	0.299421030244921\\
1.843863397	0.299398568893521\\
1.851518532	0.299377440444803\\
1.858612949	0.299356072407383\\
1.866528904	0.2993348322349\\
1.872918289	0.299311822320972\\
1.881054347	0.299291096312721\\
1.887801458	0.299270158529727\\
1.895142388	0.299247580884922\\
1.901816995	0.299225623380604\\
1.908986924	0.299204335021016\\
1.916331785	0.299184274783623\\
1.923332677	0.299163450321809\\
1.93067531	0.299141057146432\\
1.937007	0.299120245200173\\
1.943385415	0.299100815464884\\
1.949909498	0.299081165444824\\
1.955937423	0.299060093699881\\
1.962649357	0.299040880772794\\
1.968838265	0.299021088318293\\
1.974745518	0.299002040821141\\
1.981142978	0.298981656478402\\
1.987306608	0.298960697912872\\
1.993550049	0.298941356858771\\
1.999640803	0.298923175345597\\
2.005819167	0.29890242365774\\
2.013027217	0.298881164750365\\
2.019567373	0.298862038069523\\
2.026298034	0.298843108602519\\
2.032657121	0.298822294483368\\
2.038533625	0.298803279541113\\
2.04517834	0.2987842301828\\
2.050686625	0.298765657443831\\
2.063358583	0.298747090881336\\
2.069960717	0.298729387298011\\
2.077096316	0.298711750076857\\
2.083112914	0.298694641005721\\
2.089123441	0.298677065523756\\
2.095793213	0.298660299578073\\
2.101386245	0.298642781135644\\
2.107720252	0.298625351431909\\
2.114091032	0.298608852794662\\
2.11963976	0.298593245518624\\
2.12582751	0.298577572742975\\
2.132076352	0.298560579121826\\
2.137677861	0.298544694792839\\
2.144124843	0.298529532823407\\
2.149839801	0.298514633563495\\
2.155695494	0.298498937985665\\
2.162199575	0.298483505062415\\
2.167881435	0.2984700709406\\
2.174006463	0.298455843831052\\
2.180808017	0.298440955741144\\
2.186649947	0.298426881099157\\
2.193734391	0.298414236628846\\
2.199930673	0.29840097605997\\
2.205641416	0.298387595417467\\
2.212550338	0.298374750901647\\
2.21994512	0.29836153704175\\
2.22833533	0.298349290327185\\
2.234463579	0.298337348897817\\
2.242842591	0.298324460692947\\
2.250686942	0.298312453454056\\
2.257913981	0.298300801008244\\
2.265524429	0.298288951219315\\
2.273722318	0.298276884041875\\
2.282255554	0.298264642237944\\
2.289800059	0.298253595943062\\
2.29657301	0.298242446028254\\
2.303266463	0.298230607189172\\
2.313363911	0.298219041045518\\
2.32061464	0.298207669144838\\
2.327586608	0.29819719270835\\
2.334689956	0.298186921255608\\
2.342134534	0.298176041162309\\
2.348874371	0.298165722678178\\
2.3546893	0.298156228527213\\
2.361252363	0.298146129870716\\
2.367149341	0.29813552083166\\
2.373479538	0.298125982835166\\
2.380399325	0.298116936621302\\
2.386045546	0.298107751079584\\
2.39358531	0.298098677690791\\
2.400960446	0.298090015997762\\
2.408738752	0.298081748391675\\
2.415882079	0.29807335402218\\
2.421959769	0.298065545288424\\
2.428651252	0.298057689123626\\
2.435522379	0.298049715174008\\
2.442139149	0.298041636604023\\
2.448690088	0.298034233048851\\
2.454251647	0.298026382938083\\
2.461202533	0.298018434281622\\
2.467303382	0.298010655798657\\
2.474885561	0.298003060365839\\
2.481494965	0.297995598409196\\
2.487215281	0.297987704580271\\
2.494068929	0.297979374086521\\
2.500184268	0.297971819443102\\
2.505783979	0.297964520873364\\
2.512545115	0.297956761022317\\
2.520165287	0.297948523544173\\
2.529578207	0.297940967584422\\
2.536691636	0.297933303516192\\
2.544982908	0.29792532359149\\
2.551426564	0.297917386805237\\
2.558223016	0.297909605773935\\
2.565281105	0.2979019324051\\
2.573673162	0.297894285500543\\
2.581020958	0.297886127525818\\
2.587796542	0.297877691663983\\
2.595403089	0.29786961370418\\
2.602120862	0.297861842620296\\
2.610530583	0.297853610508944\\
2.616800459	0.297844886279786\\
2.623508451	0.297836274180964\\
2.630369748	0.297828286794241\\
2.636724248	0.297819898554797\\
2.644079282	0.297811165687848\\
2.650770549	0.297802581891588\\
2.658295981	0.297794902632285\\
2.665074664	0.297786376033765\\
2.67371794	0.297777949181624\\
2.681726367	0.297769823602452\\
2.688855835	0.297761578972024\\
2.69676858	0.297754074180675\\
2.703213329	0.297746133602327\\
2.710698804	0.29773759471901\\
2.716816392	0.297730019849172\\
2.725890528	0.297722242102487\\
2.732228088	0.297714318806955\\
2.740068549	0.297706721440396\\
2.746619018	0.297699008304765\\
2.752300869	0.297691166819216\\
2.759040676	0.297683671036912\\
2.765482426	0.297675824189209\\
2.773420892	0.297668090981409\\
2.780221798	0.297660222803503\\
2.786406529	0.297652508762443\\
2.795072962	0.29764538252723\\
2.802883588	0.297637545133206\\
2.810352916	0.297629384452584\\
2.818990664	0.29762178542168\\
2.826742625	0.297614459726239\\
2.832732709	0.29760678534238\\
2.840576753	0.297598939634849\\
2.847367069	0.297591526514526\\
2.854954164	0.2975842900317\\
2.862455321	0.297576892609794\\
2.870275727	0.297569459276506\\
2.878041955	0.297562120889673\\
2.88453536	0.297554878547603\\
2.892618208	0.297548176551199\\
2.899290203	0.29754099604809\\
2.908211665	0.29753367431396\\
2.915924082	0.297526399192825\\
2.923440513	0.297519850246265\\
2.930791897	0.297512971491378\\
2.938557053	0.297505733257665\\
2.945823361	0.297498944437851\\
2.952858965	0.297492035937445\\
2.960636067	0.297485330058256\\
2.967441073	0.29747859687985\\
2.975823332	0.297471419181068\\
2.982838302	0.297465001367665\\
2.991428169	0.297458777546898\\
2.998799895	0.29745192256376\\
3.006362845	0.297444808197983\\
3.014006483	0.297438158252741\\
3.021350938	0.297432084265294\\
3.029044686	0.297425549748017\\
3.035774569	0.297419117394232\\
3.043265265	0.297412906830774\\
3.049855341	0.297407033762997\\
3.057771161	0.297401030053924\\
3.064974925	0.297394842536439\\
3.072922107	0.297389199955167\\
3.079865144	0.297383586037191\\
3.087544284	0.297377950072719\\
3.094970754	0.297372261858162\\
3.102117932	0.297366692199036\\
3.109930543	0.297361097449037\\
3.1159758	0.297355607526688\\
3.123723281	0.297350452118259\\
3.130285337	0.297345182919766\\
3.1373205	0.297339633967633\\
3.144394905	0.297334486794869\\
3.151012624	0.297329484368706\\
3.15846589	0.297324380375283\\
3.164991971	0.297319364511835\\
3.172467801	0.297314203157122\\
3.179521706	0.297309217393313\\
3.186426436	0.297304500352063\\
3.193435596	0.297299331828333\\
3.200308476	0.297294134280427\\
3.208019249	0.297289283512047\\
3.214281284	0.297284551023615\\
3.221545737	0.297279676734161\\
3.228606648	0.297274917486609\\
3.235543846	0.297270223790943\\
3.243411636	0.297265627524219\\
3.250149377	0.297261377759117\\
3.257952207	0.297257034036378\\
3.264880914	0.297252400647957\\
3.273039516	0.297248211009698\\
3.280361053	0.297243904279439\\
3.287841895	0.297239580342221\\
3.296050927	0.297234989269917\\
3.303535232	0.297230625264597\\
3.310305844	0.297226599698286\\
3.31657571	0.297222349016092\\
3.324349567	0.29721766310173\\
3.33103089	0.297213296492032\\
3.338723844	0.297209223861268\\
3.372296542	0.297205044234474\\
3.380388463	0.297200461248886\\
3.38861347	0.297196310409289\\
3.395212197	0.297192123652651\\
3.403941806	0.297187847821998\\
3.410906862	0.297183535285194\\
3.418558752	0.29717913068139\\
3.425785726	0.297175069235815\\
3.433137088	0.297171178815586\\
3.440531133	0.297166962349283\\
3.447083412	0.297162874048139\\
3.455195411	0.297158787940124\\
3.462669723	0.297154948192862\\
3.471951054	0.297151025956231\\
3.479522149	0.297147188970163\\
3.487941263	0.297143317258124\\
3.49571397	0.297139585191159\\
3.502962239	0.297135728593277\\
3.51028901	0.297131981567866\\
3.517302384	0.297128038377597\\
3.524440527	0.29712425565014\\
3.53136245	0.297120562779722\\
3.53874238	0.2971168764171\\
3.545049162	0.29711300573847\\
3.552768737	0.297109047044598\\
3.559000066	0.297105246103676\\
3.56681377	0.297101411899338\\
3.574103354	0.297097750448306\\
3.580952692	0.297094002364778\\
3.588412386	0.297090098138457\\
3.594844986	0.297086265778906\\
3.603004058	0.297082554259425\\
3.610453923	0.297078847103008\\
3.618348099	0.297074861899446\\
3.625448757	0.29707094582306\\
3.632256853	0.297067436405989\\
3.639660821	0.297063653599244\\
3.647775164	0.297059569089129\\
3.656314496	0.297055687822144\\
3.664715712	0.297052045511195\\
3.672403456	0.297048380494654\\
3.67919386	0.297044429288423\\
3.68707145	0.297040635809957\\
3.694615938	0.297037123021627\\
3.70296156	0.297033393061584\\
3.710905248	0.297029627023918\\
3.7188941	0.297025791023335\\
3.726418469	0.297022107577826\\
3.734821885	0.297018544695083\\
3.741929696	0.297014731266023\\
3.750583954	0.297010724524759\\
3.758360527	0.297007031664328\\
3.766882915	0.297003400235494\\
3.77671539	0.296999765961305\\
3.785887244	0.296995998744072\\
3.795242145	0.296992272809031\\
3.80657376	0.296988501515396\\
3.819727915	0.296984885188511\\
3.829020735	0.296981052209893\\
3.838745471	0.296977222354962\\
3.854544906	0.296973563707944\\
3.863381199	0.296969790879569\\
3.872647936	0.296966023618292\\
3.882399319	0.29696198374064\\
3.891374882	0.29695785975822\\
3.901452288	0.296954002308627\\
3.910258882	0.296950109535436\\
3.919799844	0.296945937623223\\
3.928642357	0.296941890457127\\
3.938220822	0.296937838524027\\
3.947648169	0.296933675668864\\
3.957032453	0.296929529948058\\
3.967256585	0.296925616919822\\
3.976405979	0.296921410047655\\
3.985849475	0.296917113220021\\
3.994436665	0.29691314011991\\
4.0030345	0.296909003090741\\
4.010633393	0.296904428987912\\
4.019004948	0.296900163311233\\
4.026569509	0.296896095239254\\
4.034756402	0.29689202813578\\
4.042215542	0.296887755333458\\
4.050351405	0.296883250134146\\
4.057578339	0.296879264532726\\
4.066482832	0.296875363672075\\
4.074181573	0.296870955986936\\
4.082287658	0.296866866003606\\
4.089640201	0.296862889184959\\
4.098579818	0.296858966386313\\
4.106173931	0.296854715721103\\
4.113968232	0.296850385811612\\
4.121382486	0.296846176499051\\
4.129100768	0.29684222648183\\
4.137072424	0.296838108430118\\
4.145435185	0.296833879474856\\
4.153668435	0.296829640990117\\
4.161001807	0.29682557384104\\
4.169038626	0.296821445972079\\
4.17859274	0.296817253796282\\
4.187775705	0.296812844630489\\
4.196071699	0.296808607137184\\
4.204033074	0.29680441293797\\
4.211897989	0.296799983373819\\
4.220159925	0.296795426884476\\
4.228802271	0.296790818882889\\
4.237157137	0.296786440989738\\
4.244643694	0.296782270081899\\
4.253379215	0.296777599613479\\
4.261219678	0.296773115918351\\
4.269676542	0.296768913949444\\
4.282959756	0.296764484881926\\
4.301652392	0.296759841558907\\
4.308202312	0.296755403322456\\
4.315691623	0.296750920427883\\
4.324023774	0.296746368783965\\
4.33180106	0.296741772543763\\
4.34024773	0.29673737761279\\
4.347877284	0.296732645418603\\
4.356025692	0.296728019559623\\
4.363782921	0.296723530965727\\
4.371696854	0.296719123469302\\
4.379336096	0.296714308908402\\
4.386607901	0.296709435509379\\
4.394332553	0.296704830825218\\
4.402735009	0.296700414271314\\
4.409352946	0.296695464796964\\
4.41682177	0.296690602979819\\
4.424190699	0.296685922183553\\
4.432339813	0.296681240706112\\
4.439595594	0.296676326049895\\
4.446616197	0.296671474086548\\
4.453374342	0.296666612061311\\
4.46022317	0.296661869257758\\
4.467079617	0.296657236919175\\
4.472892857	0.296652263248503\\
4.478657424	0.296647059765786\\
4.485465124	0.296642211705291\\
4.491012339	0.29663713389575\\
4.497346188	0.296632428572872\\
4.503442922	0.296627294030466\\
4.508805792	0.296622354155839\\
4.515635564	0.296617717600588\\
4.521463754	0.296612723717778\\
4.527473951	0.296607544888835\\
4.533891629	0.296602297010487\\
4.539752779	0.296597495236106\\
4.546273864	0.296592633820624\\
4.552830513	0.296587307138285\\
4.558731187	0.296581870266409\\
4.565907625	0.296576529251018\\
4.571322141	0.296571632893675\\
4.577992708	0.296566308525352\\
4.584896363	0.296560770744815\\
4.590324179	0.296555709354685\\
4.597898828	0.296550494983365\\
4.604713763	0.296545058102788\\
4.612013286	0.296539657556695\\
4.619768371	0.29653436939531\\
4.626060966	0.296529014532117\\
4.633621328	0.296523701395787\\
4.639597147	0.296518393596808\\
4.647433319	0.296512857912143\\
4.654769281	0.296507075350581\\
4.662132416	0.296501459341864\\
4.670054497	0.296496149701579\\
4.678935871	0.296490525182551\\
4.686485222	0.296484859811216\\
4.693570158	0.296479169636313\\
4.701512678	0.296473749216745\\
4.708250668	0.296467837188303\\
4.715918028	0.296461823663388\\
4.723376192	0.296455764631947\\
4.731631182	0.296449713476643\\
4.738027855	0.296443997123713\\
4.745207682	0.296438181089032\\
4.752770586	0.296432048449777\\
4.75995099600001	0.296425971998504\\
4.767778519	0.29641991751781\\
4.776729971	0.296414408259033\\
4.7853888	0.296408210007995\\
4.793182064	0.29640217917725\\
4.801555439	0.296396439326957\\
4.809582738	0.296390767192697\\
4.818822495	0.2963847469453\\
4.8278563	0.296378211133806\\
4.837846363	0.296372422147007\\
4.847698155	0.296366856131197\\
4.85835528	0.296360829406493\\
4.867114892	0.296354844065652\\
4.878266282	0.296348842151998\\
4.892542399	0.296343424746574\\
4.906168249	0.296337710647213\\
4.921414134	0.296331860845241\\
4.930895808	0.29632615456211\\
4.944173049	0.296320799517659\\
4.959475715	0.296315285738764\\
4.969216115	0.296309429153196\\
4.979839623	0.296303788458009\\
4.995234471	0.296298165875198\\
5.010890772	0.296292646390367\\
5.029444509	0.296287245741652\\
5.03952445	0.296281446909208\\
5.050471826	0.296275743315179\\
5.060753751	0.296270124533246\\
5.068815119	0.296264600218083\\
5.080815271	0.296259106138427\\
5.094074134	0.29625352035836\\
5.116404003	0.296247688646486\\
5.125418203	0.296242419565514\\
5.133837028	0.296236853333018\\
5.142574416	0.296230958141006\\
5.150678587	0.296225218486932\\
5.159243762	0.296219390067493\\
5.168586415	0.296213776702614\\
5.179504774	0.2962081029798\\
5.192954775	0.29620243667056\\
5.202839121	0.296196619045504\\
5.213048994	0.296190530693414\\
5.22156732	0.296185082360208\\
5.231553974	0.296179338636538\\
5.240303888	0.296173673518344\\
5.261536785	0.296167753656739\\
5.275009852	0.296162156997065\\
5.284050576	0.296156721651456\\
5.293916285	0.29615080164757\\
5.308143798	0.296144762285535\\
5.317179082	0.296138931494551\\
5.32931003	0.29613367792208\\
5.346985161	0.296127944678627\\
5.355696118	0.296121821747849\\
5.363658106	0.296116268429713\\
5.372255345	0.296110663099234\\
5.38146417	0.296104876274368\\
5.390140366	0.296099056736212\\
5.398017701	0.296093150252316\\
5.406988314	0.296087807523934\\
5.41760746	0.296082562707473\\
5.426630149	0.296076781343082\\
5.434961141	0.29607121127548\\
5.448505149	0.296065625912073\\
5.481548953	0.296060167245418\\
5.491726469	0.296054983972926\\
5.500171056	0.296049673651033\\
5.519386179	0.29604410623897\\
5.532462005	0.296038687489212\\
5.557664787	0.296033518660245\\
5.565673438	0.296028078969851\\
5.575186063	0.296022548906348\\
5.584075081	0.296017066758979\\
5.592827437	0.29601218761829\\
5.600669934	0.29600696387484\\
5.608970801	0.296001648141957\\
5.617144082	0.295996306251088\\
5.625628903	0.295990880430938\\
5.633951812	0.295985586913284\\
5.642069749	0.295980080942341\\
5.650238822	0.295974457160252\\
5.658349507	0.295969132764283\\
5.666248584	0.29596356891587\\
5.674739849	0.295957952206851\\
5.6824562	0.295952684976105\\
5.691405747	0.295947046991114\\
5.699056736	0.295941081569259\\
5.707430827	0.295935718777711\\
5.716433631	0.2959305401536\\
5.725514071	0.295925021168836\\
5.734187407	0.295919351765135\\
5.742970804	0.295913541000008\\
5.752567081	0.295907942620111\\
5.761912085	0.295902244929562\\
5.77222362	0.295896054151272\\
5.780941228	0.295890054533521\\
5.78979168	0.295884278615429\\
5.805975452	0.295878791761931\\
5.816785352	0.295872831348488\\
5.829583218	0.295866936842479\\
5.837885873	0.295861081804529\\
5.846082486	0.295855359275139\\
5.854270919	0.295849764455048\\
5.862324755	0.295843892494654\\
5.870773135	0.295837909681545\\
5.878782193	0.295832136977391\\
5.887125575	0.295826303440305\\
5.894881327	0.295820308010378\\
5.903382532	0.295814061459177\\
5.911688768	0.29580754926548\\
5.919869636	0.295801710624288\\
5.927819156	0.295795717113886\\
5.943448348	0.29578946343024\\
5.952254193	0.295782962105885\\
5.960121401	0.295776908354736\\
5.968650788	0.295771086266767\\
5.977473138	0.295764996420552\\
5.984829512	0.295758522602004\\
5.991815037	0.295752150309133\\
5.999404363	0.295746305458198\\
6.006529399	0.295740003528729\\
6.013473971	0.295733428745321\\
6.02131403	0.295726926978213\\
6.027952126	0.29572086216444\\
6.035359791	0.295714590081441\\
6.041981339	0.295708205816398\\
6.049390708	0.295701618682318\\
6.057256007	0.295695048750388\\
6.064237095	0.295688443889326\\
6.071686989	0.295681821951736\\
6.077935626	0.295675243360308\\
6.085473063	0.29566834896904\\
6.092566601	0.295661813383031\\
6.099788236	0.295655270039723\\
6.106746199	0.295648847542927\\
6.113795977	0.295642306973526\\
6.12125965	0.295635490607412\\
6.127536096	0.295629104364953\\
6.135330118	0.295623008383406\\
6.14183878	0.295616506201199\\
6.14855297	0.295609856384877\\
6.156219015	0.29560346853617\\
6.163026032	0.295596960601853\\
6.170841638	0.295590474637205\\
6.177451022	0.295584158164496\\
6.183415367	0.295577484472714\\
6.189552568	0.295570764057683\\
6.195624197	0.295564615571672\\
6.202127088	0.295557831413229\\
6.208819937	0.295551154501037\\
6.21543636	0.295544182103861\\
6.222271709	0.295537392813478\\
6.228179664	0.295531196447758\\
6.23492392	0.295524479260529\\
6.240950786	0.295517233214957\\
6.248333372	0.295510394475798\\
6.25516397	0.295503869702706\\
6.261178763	0.295497112540293\\
6.267938244	0.295489981674588\\
6.274594344	0.295483104374216\\
6.281608615	0.295476741615028\\
6.28848447	0.295470189797322\\
6.295359288	0.295463036255084\\
6.302842792	0.295456139375586\\
6.310002756	0.295449060223828\\
6.317183657	0.295442650104268\\
6.323344872	0.295435550077805\\
6.333356329	0.295428621899251\\
6.342566699	0.295421958659414\\
6.350122434	0.295415392492266\\
6.356393221	0.295408935350128\\
6.362339794	0.295402268142062\\
6.368909724	0.295395917095271\\
6.376723002	0.295389418977565\\
6.385952576	0.295383224165501\\
6.393515595	0.295376889831131\\
6.40177533	0.295370017611289\\
6.407815427	0.295363450846413\\
6.414663499	0.295356910155897\\
6.421542525	0.295350758485063\\
6.42950583	0.295344604225051\\
6.438388046	0.295338157810425\\
6.446233584	0.2953319285621\\
6.453577857	0.295325958116415\\
6.461559919	0.295319885570833\\
6.47032082	0.295313253544513\\
6.485680244	0.29530692418667\\
6.494845538	0.295300894942329\\
6.503987289	0.295294415299904\\
6.511750642	0.295288534164314\\
6.518368862	0.295282004452979\\
6.526301069	0.295275748364349\\
6.534729067	0.295269845379418\\
6.543349523	0.295263894229026\\
6.551173069	0.295257703736232\\
6.557090163	0.295251484194779\\
6.564176868	0.295244752678015\\
6.571184385	0.295238749088853\\
6.578454808	0.295232653794822\\
6.588625175	0.295226014148685\\
6.598259093	0.295219509805829\\
6.605829824	0.295213709099995\\
6.613274135	0.295207163306013\\
6.619854201	0.295200755557278\\
6.627652355	0.295194135967387\\
6.635758428	0.295188317365728\\
6.642210442	0.295182404762986\\
6.650741555	0.295176225050703\\
6.658367274	0.295170024535661\\
6.665952059	0.295164072937753\\
6.672555596	0.295158580431634\\
6.679112165	0.295152922820105\\
6.686060295	0.295147106633292\\
6.692368831	0.295141432942835\\
6.69899468	0.295135740000493\\
6.705294833	0.295130214989084\\
6.713196782	0.295124182091837\\
6.720484355	0.295118537977054\\
6.726819326	0.295112787381655\\
6.734227681	0.295107250133611\\
6.740179536	0.295101349956721\\
6.746483465	0.295095274342696\\
6.754054276	0.295089247233191\\
6.760529858	0.295083221327772\\
6.768482653	0.295077580718358\\
6.776390505	0.295071763042722\\
6.785652257	0.295065486514916\\
6.792748582	0.295059494060081\\
6.801629462	0.2950535723077\\
6.808954767	0.295048000979078\\
6.81662629	0.295041764344222\\
6.823350322	0.295035842762214\\
6.830870805	0.295029952654105\\
6.838692298	0.295023912172207\\
6.846034761	0.295017864817659\\
6.85395027	0.295011820331168\\
6.86077547	0.295005991343545\\
6.868893808	0.295000473855389\\
6.876026313	0.294994548806287\\
6.885848453	0.294988757395494\\
6.89314381	0.294982756332818\\
6.901094047	0.294977067034113\\
6.908520328	0.294971652073942\\
6.917971126	0.294966149643429\\
6.926372016	0.294960214460302\\
6.935628839	0.294954757592798\\
6.944708665	0.294949679706303\\
6.954175041	0.29494419393344\\
6.970542698	0.294938827651875\\
6.979493845	0.294933522581882\\
6.988309078	0.294928312397438\\
6.99670574	0.294923215906457\\
7.005705596	0.294917790724511\\
7.01426996	0.294912479961137\\
7.021650288	0.294907250035074\\
7.029380499	0.294902125580015\\
7.0372485	0.294896510077241\\
7.044931207	0.294890780243194\\
7.053046195	0.294885357366277\\
7.061151648	0.294880194603129\\
7.06921702	0.294874745409111\\
7.076741754	0.294869077643413\\
7.084585507	0.294863502242847\\
7.091625731	0.294858359266008\\
7.099986099	0.2948529461078\\
7.10729989	0.294847699568229\\
7.115382857	0.294842257830829\\
7.122764965	0.294836866291148\\
7.131001317	0.29483163371431\\
7.13838885	0.294826350693793\\
7.146694891	0.29482120249357\\
7.153696136	0.294815809710851\\
7.161017187	0.29481078121042\\
7.168842921	0.294805853613009\\
7.175797865	0.294800548876226\\
7.18375808	0.294795563044282\\
7.19076428399999	0.29479057827688\\
7.19903412399999	0.294785963322927\\
7.20621904399999	0.294781006346185\\
7.21401095599999	0.294775866118503\\
7.22189397899999	0.294771235391068\\
7.22941069499999	0.294766716752551\\
7.23655345099999	0.294761950176175\\
7.24422835599999	0.294757280491935\\
7.25165476099999	0.294752528436168\\
7.25863876799999	0.294748032330212\\
7.26659034699999	0.294743659661096\\
7.27558998	0.29473920091048\\
7.283793057	0.294734442452513\\
7.291273166	0.294729994574034\\
7.299917356	0.294725717707635\\
7.306432711	0.294721194113991\\
7.314710347	0.294716682987634\\
7.321534667	0.294712268869278\\
7.329586012	0.294707834900948\\
7.336714716	0.29470319079902\\
7.344368801	0.294698582883476\\
7.351703459	0.294693785298887\\
7.358196511	0.294689298595758\\
7.366613101	0.294684780924348\\
7.375347499	0.294679995111799\\
7.384753759	0.294675054957092\\
7.392716477	0.294670523061298\\
7.401674812	0.294666015882093\\
7.409227976	0.294661222527805\\
7.418302872	0.294656296083547\\
7.426953458	0.294651536718245\\
7.435077572	0.294647115061465\\
7.44288358	0.294642520621566\\
7.45042087	0.29463778378386\\
7.45846758	0.294633214500421\\
7.466322751	0.294628665684513\\
7.473596061	0.294624303824396\\
7.481708061	0.29461984602042\\
7.48830216	0.29461520644629\\
7.496154607	0.294610787311572\\
7.502915055	0.29460620191682\\
7.51074162	0.294602032541115\\
7.518540393	0.294597635165085\\
7.526250223	0.294593229674884\\
7.536312656	0.294589147587474\\
7.544292512	0.294585088219548\\
7.551469756	0.294580573427818\\
7.558509833	0.294576267537326\\
7.565836886	0.294572229652308\\
7.57316457	0.294567752003343\\
7.580537077	0.294563212721106\\
7.588029453	0.294558654939585\\
7.596563402	0.294554065189655\\
7.604009752	0.294549801610701\\
7.612003228	0.294545160121128\\
7.618726484	0.294540183530635\\
7.626282139	0.29453542055448\\
7.633728481	0.294531112751269\\
7.641168888	0.294526363657223\\
7.648022428	0.294521505954652\\
7.654404245	0.294516657469246\\
7.662250155	0.294512210221947\\
7.669030986	0.294507600415286\\
7.676321956	0.294502710080523\\
7.682727518	0.294498003031427\\
7.690689863	0.294493341300279\\
7.69767367	0.294488807371895\\
7.706751616	0.294484364497107\\
7.714252375	0.294479948060672\\
7.721040456	0.294475469258989\\
7.728635878	0.294471287535334\\
7.735608843	0.294467090976954\\
7.743215525	0.294462857673899\\
7.749508713	0.294458699199296\\
7.758281257	0.294454605551261\\
7.765484021	0.294450663621939\\
7.772840257	0.294446664872768\\
7.780723987	0.294442721123027\\
7.789038505	0.294439035244862\\
7.796812677	0.29443533941154\\
7.804185711	0.294431299925711\\
7.811642318	0.294427400441862\\
7.818164371	0.294423755617799\\
7.825686103	0.294419970694616\\
7.832504168	0.294416167729758\\
7.840685494	0.294412206253923\\
7.847474922	0.294408381090523\\
7.854344978	0.294404779172103\\
7.862729168	0.294400966253116\\
7.872970446	0.294397021449419\\
7.881034549	0.294392824093743\\
7.889061889	0.294389082639067\\
7.897244417	0.294385293399298\\
7.905876913	0.294381070046185\\
7.913578769	0.294377069808787\\
7.921709673	0.294373196761048\\
7.929909125	0.294369484687499\\
7.938250257	0.294365666262234\\
7.945321945	0.294361988596334\\
7.952335307	0.294358072409688\\
7.960992698	0.294354395786988\\
7.970085474	0.29435094327519\\
7.980111669	0.294347324779873\\
7.98939944	0.294343543199309\\
7.998239513	0.294339972322041\\
8.007733121	0.294336609129615\\
8.017259122	0.29433316578805\\
8.026859658	0.294329531215931\\
8.035214063	0.294326023910393\\
8.044602782	0.294322716640432\\
8.052998651	0.29431923275632\\
8.060876908	0.294315730725588\\
8.069164851	0.294312163100888\\
8.077518689	0.29430871334608\\
8.085871684	0.294305174147205\\
8.094001139	0.294301584747253\\
8.101575073	0.294298057852863\\
8.109249827	0.294294602406456\\
8.117986777	0.294290903080366\\
8.12633621	0.294287391660734\\
8.133619446	0.294283634947096\\
8.141957213	0.294280186402077\\
8.150677697	0.294276617296469\\
8.15935688	0.294272803788414\\
8.16721307	0.294269117348176\\
8.175290573	0.294265807293992\\
8.182724474	0.294262359732211\\
8.192079011	0.294258699488585\\
8.200162315	0.294255190319619\\
8.211989499	0.29425163030902\\
8.222437042	0.294248166133155\\
8.231026192	0.294244715078613\\
8.239202172	0.294241021748006\\
8.247421398	0.294237273659708\\
8.255214604	0.294233882803295\\
8.262971566	0.294230461475507\\
8.271099293	0.294226867940104\\
8.27942633	0.294223290479936\\
8.287775114	0.29421979860853\\
8.300810855	0.294216488871873\\
8.311350296	0.294213128985163\\
8.320614287	0.294209591167306\\
8.329013416	0.294205945906671\\
8.339896199	0.294202822334305\\
8.347920802	0.294199503173302\\
8.356542959	0.294196069215141\\
8.364978283	0.294192632274387\\
8.374200408	0.29418927880962\\
8.382500279	0.29418617189403\\
8.390880035	0.294182813439532\\
8.398470101	0.294179335759387\\
8.406734082	0.294175948091617\\
8.414306632	0.294172576221025\\
8.427461141	0.294169285448002\\
8.437552565	0.294165633554368\\
8.446107278	0.294162019531498\\
8.455086111	0.294158467717693\\
8.463161033	0.29415510455237\\
8.471134114	0.294151536694648\\
8.478492057	0.294148040913627\\
8.486628825	0.294144576180915\\
8.494401425	0.294141280635572\\
8.502356785	0.294138123022256\\
8.510292964	0.294134706898203\\
8.517899981	0.294131347899648\\
8.525889014	0.294128179428582\\
8.535593596	0.294124880328387\\
8.543532657	0.294121540312253\\
8.550645947	0.294118292852084\\
8.558902089	0.294114986707094\\
8.567643503	0.294111738497356\\
8.576404639	0.294108459990931\\
8.585458217	0.294105178040995\\
8.593747427	0.294102029319193\\
8.601668904	0.294098729705314\\
8.610344756	0.294095319959506\\
8.61991993	0.294091979393709\\
8.629313932	0.294088791854125\\
8.637872173	0.294085557923184\\
8.644725436	0.294082051930966\\
8.652685423	0.294078559272838\\
8.660674172	0.294075539196455\\
8.668029614	0.294072209033912\\
8.674927579	0.294068818045867\\
8.681956044	0.294065555336796\\
8.689966698	0.294062291146005\\
8.697416699	0.294059228799601\\
8.705451413	0.294056143548794\\
8.712389284	0.294052874115856\\
8.719705188	0.294049754143524\\
8.726259409	0.294046781111446\\
8.732777878	0.294043750000776\\
8.739955709	0.294040682856392\\
8.745461582	0.29403744815395\\
8.752136265	0.294034229388664\\
8.760656057	0.294031340100052\\
8.768197225	0.294028083673984\\
8.77580909	0.294024790017301\\
8.782918851	0.294021503590088\\
8.790046225	0.294018476628301\\
8.796986911	0.294015275884331\\
8.805956035	0.294011909414198\\
8.812720647	0.294008648499849\\
8.819863774	0.294005363738273\\
8.825708141	0.294002204855521\\
8.832818515	0.293999015472247\\
8.840627176	0.293995706276023\\
8.847868428	0.293992563045584\\
8.855462916	0.29398946176621\\
8.861456548	0.293986247348639\\
8.867625179	0.293983167795145\\
8.874349384	0.293980147779178\\
8.880880548	0.293976930604203\\
8.887025402	0.29397377389161\\
8.893365792	0.29397075309638\\
8.900121783	0.293967655826082\\
8.906270892	0.293964511913\\
8.912117688	0.293961398517306\\
8.918136051	0.293958232706704\\
8.924781349	0.293955303589137\\
8.93181833	0.293952283695896\\
8.938821129	0.293949234041646\\
8.944613724	0.293946124921741\\
8.951852862	0.29394306595193\\
8.958451609	0.293940134887079\\
8.96544052	0.293936990782672\\
8.972034249	0.293933740319498\\
8.977466894	0.293930623607724\\
8.983654878	0.293927698405638\\
8.98986308	0.293924719810777\\
8.995802835	0.293921560743729\\
9.003869788	0.293918500626848\\
9.00953605400001	0.293915685348684\\
9.01665697700001	0.293912849413258\\
9.02324322800001	0.293909811455422\\
9.02905414	0.293906850670817\\
9.035738139	0.293903956934563\\
9.041767412	0.293901191777605\\
9.048014458	0.293898320707495\\
9.054368057	0.293895404037544\\
9.060053876	0.293892632416889\\
9.06671123800001	0.293890027770285\\
9.07290513100001	0.293887296024403\\
9.07878698200001	0.293884656289033\\
9.08589168500001	0.293881970555825\\
9.091471526	0.293879375669524\\
9.09828469200001	0.293876746424507\\
9.10510903400001	0.293874150369048\\
9.11084685900001	0.293871530825326\\
9.11728219000001	0.29386893584368\\
9.12396772700001	0.293866239359027\\
9.13013084100001	0.293863696654224\\
9.13684175200001	0.293861071753809\\
9.14251798800001	0.293858431399617\\
9.14859499600001	0.293855850572891\\
9.15607254300001	0.293853180304797\\
9.16253775000001	0.29385060914824\\
9.16893312900001	0.293848138880189\\
9.17467546200001	0.293845502292474\\
9.18112191100001	0.293842900369308\\
9.18743070200001	0.293840308141844\\
9.19378122400001	0.293837879378782\\
9.20028588600001	0.293835395069521\\
9.20628269600001	0.293832807304629\\
9.21238888300001	0.293830284144903\\
9.21921231200001	0.293827964039859\\
9.22480208000001	0.293825678123881\\
9.23128959400001	0.293823214730602\\
9.23825632600001	0.29382077262134\\
9.24413175100001	0.293818550150087\\
9.25083110100001	0.293816293756704\\
9.25751316700001	0.293813982122489\\
9.26461568500001	0.293811578894555\\
9.27125039100001	0.293809354470223\\
9.27675138300001	0.293807143973524\\
9.28377154800001	0.293804899486491\\
9.29001753500001	0.293802541323376\\
9.29660969800001	0.293800202796742\\
9.30316622700001	0.293797996139871\\
9.30965640800001	0.293795807871419\\
9.31619045100001	0.293793581206093\\
9.32212980400001	0.293791338064426\\
9.32802974100001	0.293789110292833\\
9.33444909400001	0.293786968488022\\
9.34039098800001	0.293784747523975\\
9.34703734500001	0.29378262628876\\
9.35342717400001	0.293780452652056\\
9.359086644	0.293778336965676\\
9.36728396400001	0.293776277664181\\
9.37463953500001	0.293774208028117\\
9.38113942100001	0.293772160631317\\
9.38718041800001	0.293770096614842\\
9.39311668200001	0.293768039356107\\
9.39926587100001	0.293766009279756\\
9.40515605600001	0.293764099150183\\
9.41139447700001	0.29376216405352\\
9.41824740900001	0.293760083440644\\
9.42400020200001	0.293758259064825\\
9.43079210500001	0.293756371939867\\
9.43688177600001	0.29375454090019\\
9.443227356	0.293752573861411\\
9.450005393	0.29375069438137\\
9.455481669	0.293748916740295\\
9.46173063100001	0.29374717525043\\
9.46807161900001	0.293745302778785\\
9.473430948	0.293743516381579\\
9.479281119	0.293741811892047\\
9.485713003	0.293740166282551\\
9.49120902400001	0.293738393335353\\
9.498086731	0.293736689293406\\
9.505272273	0.293734953704132\\
9.511869938	0.293733272795172\\
9.518014547	0.293731613952224\\
9.524127919	0.293729943812012\\
9.531063002	0.293728203955907\\
9.538230602	0.29372657656421\\
9.544674641	0.293724923231704\\
9.551303634	0.293723281815231\\
9.556878575	0.293721578294747\\
9.564452324	0.293719872657749\\
9.57061890900001	0.293718163643553\\
9.57695025600001	0.293716525772985\\
9.584261513	0.293714784527492\\
9.590889196	0.293713070533888\\
9.597463121	0.293711394360177\\
9.603849	0.293709696358759\\
9.610273282	0.29370801225184\\
9.617052681	0.293706373308398\\
9.623229693	0.293704684935023\\
9.630229107	0.293703010372575\\
9.636742273	0.293701319310069\\
9.642420487	0.293699785351572\\
9.649053448	0.293698090187726\\
9.655307237	0.293696389678411\\
9.661560186	0.293694823802947\\
9.668469031	0.293693296281705\\
9.693324065	0.293691649178852\\
9.702633886	0.293690022669104\\
9.71050109	0.293688368749754\\
9.718151494	0.293686844555264\\
9.724544029	0.293685257660998\\
9.731107571	0.293683616238727\\
9.737121184	0.293681970325085\\
9.743117805	0.293680392334775\\
9.749495162	0.293678794226991\\
9.755414852	0.29367708672429\\
9.761415546	0.293675374581492\\
9.768044047	0.293673712283854\\
9.773689959	0.293672065929302\\
9.780738161	0.293670375047418\\
9.78732911	0.293668628372166\\
9.793926972	0.293666912047784\\
9.8011248	0.293665211997118\\
9.807633299	0.293663501369738\\
9.814699958	0.293661727982977\\
9.820638387	0.293659986299326\\
9.827081239	0.293658235998794\\
9.834167428	0.293656541401351\\
9.840332499	0.293654819716058\\
9.846869231	0.293653127178868\\
9.85282285	0.293651481980638\\
9.859385248	0.293649782173866\\
9.866577756	0.293648150314448\\
9.872811598	0.29364655785539\\
9.881283339	0.293644931773482\\
9.887625528	0.293643221317035\\
9.894148402	0.293641612970992\\
9.900379927	0.293640038612744\\
9.906832138	0.293638533557466\\
9.913055988	0.293636965192619\\
9.918829818	0.293635323286064\\
9.924619152	0.293633871888867\\
9.930861034	0.293632353618334\\
9.937190427	0.293630728097683\\
9.942907333	0.293629122445456\\
9.949371456	0.293627518264522\\
9.954983965	0.293625908199547\\
9.961144927	0.293624320605373\\
9.967776865	0.293622580230083\\
9.973865191	0.293620894026635\\
9.979972468	0.293619196037972\\
9.985993113	0.293617545907794\\
9.992063336	0.293615762021933\\
9.997972834	0.29361403919489\\
10.004521092	0.293612288719937\\
10.011692109	0.293610728119409\\
10.017808977	0.293609046871148\\
10.023730143	0.293607418808092\\
10.030987115	0.293605790397541\\
10.036713044	0.293604310591684\\
10.043644531	0.293602777314446\\
10.050140043	0.293601228922232\\
10.05560711	0.293599742809159\\
10.062068085	0.293598290190481\\
10.067766173	0.293596742552313\\
10.074347217	0.293595353382199\\
10.080624786	0.293593952067395\\
10.086027635	0.29359250995194\\
10.092508784	0.293591061168704\\
10.098988953	0.293589720400725\\
10.104355439	0.293588384927243\\
10.111291429	0.29358699893747\\
10.117172669	0.293585577241587\\
10.122599556	0.293584254098397\\
10.129346302	0.293582907145924\\
10.135227628	0.293581559926202\\
10.141338314	0.293580153225447\\
10.147548327	0.293578759494154\\
10.153004954	0.293577494410987\\
10.159332583	0.293576194844329\\
10.165398547	0.293574833595518\\
10.170793732	0.293573553305299\\
10.177378825	0.29357228427403\\
10.183888836	0.293571052596328\\
10.189598382	0.293569805813289\\
10.196169877	0.293568519626843\\
10.201643846	0.293567275858306\\
10.208021217	0.293566115972759\\
10.21526069	0.293564859350842\\
10.221562916	0.293563653513911\\
10.228555571	0.293562461225033\\
10.235201216	0.293561254661863\\
10.24133073	0.293560146516278\\
10.247301796	0.293558970476237\\
10.253562988	0.293557790190277\\
10.259806631	0.29355671044225\\
10.265363509	0.293555592490117\\
10.271888509	0.293554504228182\\
10.27835144	0.293553425165291\\
10.284443384	0.293552352531583\\
10.290794337	0.29355125163982\\
10.296795025	0.293550213873691\\
10.30269454	0.293549153117457\\
10.310078909	0.29354811245865\\
10.315519136	0.293546983354325\\
10.321676107	0.293545932556753\\
10.328105824	0.293544899119941\\
10.33363654	0.293543885371352\\
10.340141881	0.293542796259878\\
10.346162127	0.293541758098496\\
10.352031965	0.293540733369186\\
10.358362981	0.293539716866752\\
10.364382177	0.293538602175243\\
10.370436857	0.293537546509681\\
10.377227492	0.293536455979293\\
10.38349196	0.2935354081906\\
10.392443778	0.293534344639231\\
10.400188016	0.293533225626017\\
10.407986744	0.293532109881161\\
10.415856471	0.293531032156235\\
10.422843223	0.293529934845028\\
10.429794004	0.293528824552017\\
10.436031653	0.293527596834851\\
10.443392859	0.29352649711188\\
10.450389774	0.293525388531706\\
10.456308615	0.293524196694147\\
10.46300681	0.293523039394386\\
10.469722418	0.293521948870715\\
10.476154117	0.293520765233886\\
10.482665605	0.293519616349045\\
10.489522759	0.293518470363181\\
10.496029198	0.293517274511581\\
10.502302763	0.293516037353837\\
10.509124727	0.29351482145005\\
10.516766461	0.293513579256929\\
10.524078844	0.293512320359184\\
10.53194872	0.293510984474723\\
10.537502254	0.293509669038263\\
10.544840597	0.293508392139301\\
10.552443437	0.293507049263334\\
10.559964623	0.293505669059668\\
10.566063416	0.293504245406163\\
10.572568856	0.293502857416173\\
10.579282096	0.293501523377192\\
10.585058044	0.293500093864959\\
10.591956847	0.293498623976688\\
10.598608445	0.293497267414419\\
10.604626473	0.293495955928118\\
10.61134433	0.293494576738699\\
10.616888806	0.293493193786597\\
10.624581917	0.293491777336001\\
10.631783532	0.29349040902168\\
10.638180983	0.29348909652823\\
10.645385591	0.293487643262857\\
10.651212929	0.293486246419205\\
10.658090698	0.293484844925405\\
10.664415337	0.293483482374657\\
10.670560267	0.293482057890449\\
10.677496652	0.293480606704544\\
10.683353395	0.293479145070358\\
10.689689047	0.293477708454567\\
10.695890565	0.29347626457222\\
10.701717412	0.293474753663195\\
10.708624811	0.293473313399674\\
10.714757941	0.293471826950677\\
10.72226754	0.293470301153059\\
10.729469697	0.293468812951053\\
10.735118607	0.293467356967312\\
10.741686992	0.293465818378644\\
10.748339238	0.293464313631052\\
10.755499759	0.293462874245833\\
10.763715676	0.29346144900853\\
10.770252489	0.293459923800792\\
10.777463815	0.293458420433809\\
10.783872196	0.293456977654863\\
10.790686177	0.293455563150989\\
10.797368674	0.293454040302877\\
10.803466944	0.293452524375474\\
10.810200758	0.293451013573021\\
10.816262244	0.293449593022352\\
10.822896053	0.293448112551565\\
10.829382586	0.293446679682805\\
10.835309534	0.293445185051487\\
10.842250819	0.293443811084203\\
10.848084151	0.29344245378694\\
10.854118722	0.293441036917936\\
10.861305212	0.293439614081989\\
10.866732339	0.293438195009789\\
10.873762353	0.293436863432949\\
10.880635812	0.293435484021273\\
10.888849789	0.293434027550634\\
10.896482165	0.293432611046726\\
10.902406563	0.293431284685002\\
10.908976793	0.293429845486608\\
10.915474269	0.293428406131496\\
10.923251789	0.293427035616803\\
10.930398099	0.293425566778266\\
10.937085973	0.293424136850161\\
10.945461311	0.293422708244661\\
10.951453624	0.29342128192535\\
10.958628433	0.293419801895295\\
10.965159631	0.293418390498448\\
10.971666456	0.293416958111488\\
10.978180167	0.293415570718115\\
10.983888369	0.293414144346722\\
10.991065694	0.293412695787335\\
10.99720119	0.293411287784529\\
11.003154116	0.293409946899584\\
11.009968317	0.293408573549646\\
11.015783173	0.293407200944262\\
11.022930857	0.293405789206225\\
11.029365694	0.293404524668214\\
11.035458062	0.293403208998097\\
11.042293578	0.293401864885514\\
11.050279119	0.293400481653952\\
11.058097704	0.293399196322724\\
11.063949316	0.293397923223157\\
11.070610877	0.293396612932176\\
11.077472448	0.293395262797042\\
11.082921669	0.293393945253367\\
11.089946142	0.293392690672304\\
11.096493497	0.293391436088264\\
11.102401159	0.293390104360259\\
11.109613271	0.293388816566513\\
11.115354134	0.293387593144233\\
11.12242342	0.293386306741366\\
11.128718144	0.293385020499161\\
11.135198312	0.293383726148174\\
11.141876427	0.293382452863319\\
11.148043347	0.293381183205013\\
11.155202309	0.293379895284097\\
11.161882218	0.293378595953958\\
11.16819182	0.293377300840253\\
11.174715544	0.293375896576838\\
11.180611264	0.293374568200645\\
11.187478779	0.293373247390359\\
11.194464375	0.29337177948888\\
11.201683657	0.293370358639017\\
11.209908476	0.293368938969572\\
11.2164796	0.293367604232258\\
11.223725801	0.293366231097994\\
11.230127378	0.293364785524453\\
11.237064007	0.293363454459776\\
11.244738908	0.293362207928161\\
11.253301837	0.293360886694402\\
11.261817888	0.293359564286483\\
11.269086125	0.293358257469648\\
11.275429896	0.293356982849449\\
11.281557068	0.293355735459334\\
11.288646691	0.293354491203648\\
11.29488305	0.293353150441185\\
11.30226547	0.293351910008641\\
11.30987175	0.293350641967882\\
11.315908041	0.293349392774475\\
11.322861406	0.293348125478604\\
11.329064326	0.293346816288321\\
11.33527772	0.293345567699353\\
11.342290187	0.293344389116678\\
11.347750009	0.293343009524031\\
11.354556321	0.293341815358386\\
11.36103844	0.293340567148561\\
11.36686523	0.293339223623001\\
11.373464977	0.293337978242742\\
11.379466393	0.293336717879137\\
11.385520973	0.293335334933026\\
11.391972602	0.293334033500713\\
11.397839991	0.293332754769685\\
11.404336374	0.29333150489059\\
11.410926667	0.293330194971092\\
11.416922737	0.293328924381294\\
11.423723869	0.293327695439664\\
11.429602648	0.293326529706315\\
11.436572361	0.293325256416822\\
11.442817792	0.293324041301012\\
11.449142821	0.293322784726649\\
11.456338358	0.293321609400588\\
11.462802883	0.293320400101392\\
11.469051824	0.293319173567692\\
11.475440766	0.293317939724896\\
11.481039265	0.293316728477007\\
11.487277276	0.293315599872423\\
11.49330098	0.293314414242425\\
11.499603509	0.293313207291784\\
11.505612712	0.293312024919968\\
11.511389946	0.293310921543913\\
11.51826234	0.293309803341991\\
11.524685597	0.293308633522817\\
11.530818431	0.293307533120306\\
11.537020543	0.293306432881356\\
11.542634132	0.293305359740135\\
11.549325401	0.29330422381743\\
11.555568268	0.293303157029593\\
11.561712854	0.293302086872893\\
11.568610631	0.293301019013862\\
11.574647515	0.293299968707108\\
11.580183832	0.293298909591359\\
11.586576855	0.293297843085392\\
11.592752644	0.293296775189547\\
11.598716307	0.293295751582859\\
11.605181422	0.293294698435672\\
11.610719823	0.293293636980228\\
11.617093932	0.293292593808049\\
11.623381325	0.293291554808583\\
11.629207778	0.293290594048845\\
11.635710414	0.293289636283556\\
11.641419173	0.293288651122558\\
11.647007012	0.293287728429056\\
11.653494974	0.293286882277767\\
11.659445422	0.293285999612088\\
11.665829158	0.293285111798461\\
11.672068668	0.293284227103895\\
11.677963013	0.29328336205164\\
11.684791625	0.293282535345283\\
11.691178223	0.293281694835212\\
11.697305091	0.293280822707017\\
11.703560491	0.293279995968123\\
11.709894755	0.293279183568214\\
11.715825002	0.293278384416597\\
11.7218965	0.293277565548968\\
11.727832938	0.293276761162411\\
11.733894936	0.293276007328549\\
11.740283374	0.293275251183732\\
11.746922438	0.293274467561936\\
11.7544227	0.293273693758898\\
11.761747795	0.29327295022179\\
11.769701154	0.293272237302855\\
11.776267998	0.293271488700503\\
11.78354946	0.293270773484268\\
11.790189379	0.293270072546893\\
11.796726684	0.293269361637431\\
11.803680453	0.293268675324756\\
11.80982318	0.293268053302116\\
11.816577327	0.2932673568524\\
11.823319162	0.293266707304856\\
11.834920795	0.293266067725254\\
11.841745519	0.293265442347991\\
11.848647864	0.293264794605682\\
11.856103186	0.293264103782348\\
11.863019191	0.293263456486982\\
11.870253673	0.293262812200677\\
11.876472022	0.293262143663399\\
11.883998264	0.293261501172264\\
11.890688827	0.293260819776114\\
11.898050472	0.293260189034569\\
11.904201225	0.293259550023956\\
11.910246979	0.293258882235202\\
11.917168572	0.293258189410054\\
11.922619476	0.293257551004229\\
11.92897457	0.293256880936266\\
11.935677381	0.293256241552767\\
11.941321085	0.293255586265957\\
11.947624376	0.293254905727798\\
11.953973697	0.293254282826313\\
11.959793206	0.293253672952001\\
11.967024814	0.293252989427026\\
11.973368327	0.29325234339871\\
11.979569753	0.293251717977097\\
11.988255839	0.293251058337944\\
11.994401676	0.293250399928091\\
12.001753304	0.293249730605511\\
12.008144625	0.293249027895311\\
12.014551417	0.29324833835065\\
12.02108966	0.293247630638131\\
12.027889321	0.293246943125417\\
12.034397496	0.293246229853826\\
12.040189178	0.293245489538888\\
12.046357495	0.293244794524858\\
12.052940941	0.293244115537409\\
12.058734937	0.293243394565587\\
12.065576148	0.293242697507404\\
12.071473524	0.293242006129188\\
12.077432429	0.293241313081876\\
12.084029695	0.293240658506447\\
12.090116383	0.293239987315634\\
12.096155269	0.29323930871451\\
12.104285727	0.293238639092282\\
12.111286433	0.293238007170826\\
12.119132024	0.293237350271687\\
12.125104831	0.293236672209412\\
12.132020511	0.293236012308375\\
12.137899813	0.293235374035833\\
12.144026715	0.293234744536077\\
12.151108333	0.293234041967141\\
12.156658053	0.293233379721769\\
12.163340745	0.293232751413004\\
12.170270305	0.293232107393428\\
12.176259072	0.293231454976924\\
12.183595315	0.293230816398481\\
12.191294252	0.29323017805412\\
12.19858841	0.293229583242847\\
12.20477862	0.293228949657683\\
12.211374207	0.293228318268767\\
12.217981356	0.29322770902649\\
12.223474135	0.293227104493906\\
12.229594079	0.293226490925671\\
12.236153306	0.29322588440869\\
12.241871092	0.293225261729792\\
12.248689648	0.293224656306629\\
12.254929926	0.293224060362895\\
12.260885891	0.293223470180833\\
12.269006875	0.293222867352619\\
12.275025922	0.293222287667716\\
12.282608078	0.293221706218743\\
12.289189765	0.293221145395957\\
12.294830238	0.293220581469233\\
12.301371411	0.29321998096846\\
12.307454987	0.293219400419371\\
12.313347694	0.293218817289844\\
12.319515192	0.293218249108365\\
12.32476727	0.29321768115077\\
12.331029776	0.293217081954703\\
12.337642977	0.29321648866335\\
12.343095347	0.293215944259334\\
12.349716111	0.293215390147099\\
12.355614142	0.29321479116602\\
12.362045404	0.293214227773999\\
12.368760017	0.293213678957086\\
12.37401017	0.293213147891174\\
12.380313859	0.29321259854777\\
12.386771751	0.293212016317705\\
12.392093346	0.29321149342052\\
12.39847504	0.293210990100149\\
12.404457761	0.293210441839175\\
12.409958901	0.293209902134699\\
12.416700204	0.293209408598369\\
12.422374346	0.293208887963023\\
12.428380849	0.293208373807923\\
12.434240241	0.293207873382343\\
12.439850725	0.293207367268148\\
12.445813683	0.293206842490077\\
12.451931886	0.293206326790842\\
12.457909404	0.293205816621746\\
12.465986729	0.293205291282797\\
12.474306865	0.293204746198006\\
12.482468222	0.293204221290089\\
12.491046593	0.293203699543439\\
12.501167446	0.293203170814792\\
12.508868402	0.293202614056175\\
12.517915506	0.293202064845555\\
12.523927496	0.293201531909626\\
12.530530408	0.293200994226084\\
12.537255495	0.293200454735528\\
12.542397614	0.293199893001643\\
12.549492053	0.293199374067274\\
12.555401791	0.293198858000965\\
12.561664691	0.293198350241055\\
12.56864242	0.293197829734373\\
12.574106068	0.293197304851974\\
12.580663466	0.293196806647275\\
12.586886377	0.293196309787727\\
12.592301651	0.293195768722152\\
12.600119607	0.293195248566696\\
12.60738083	0.293194730890285\\
12.615432561	0.293194234635613\\
12.622138555	0.293193706789767\\
12.629707999	0.293193184278369\\
12.636466332	0.293192672286847\\
12.641921348	0.293192170867223\\
12.648947631	0.293191636889141\\
12.654936698	0.293191134946937\\
12.661227784	0.293190605325673\\
12.668143489	0.293190093490985\\
12.673583116	0.293189579636032\\
12.680236404	0.293189071742261\\
12.686812541	0.293188532359707\\
12.693625351	0.293187999842456\\
12.699891747	0.293187475339998\\
12.705872517	0.29318695043109\\
12.712383078	0.293186415717538\\
12.720086655	0.2931858913955\\
12.727776834	0.29318534503821\\
12.735920313	0.293184815936873\\
12.742610343	0.293184294565775\\
12.749959591	0.293183772238709\\
12.756325275	0.293183240303278\\
12.764753669	0.293182712270823\\
12.772594668	0.293182210570878\\
12.780688562	0.29318170469103\\
12.787035942	0.293181165750584\\
12.793507459	0.293180628976804\\
12.800061415	0.293180118700765\\
12.80682474	0.293179621009084\\
12.813504607	0.293179086834445\\
12.819488575	0.293178562339213\\
12.825720593	0.293178050876552\\
12.832258029	0.293177583219212\\
12.838107215	0.293177079749985\\
12.844944958	0.293176571405678\\
12.851261839	0.293176077243035\\
12.856866033	0.293175621867315\\
12.863615794	0.293175130246845\\
12.869452623	0.293174654718031\\
12.875386084	0.293174177549083\\
12.882013032	0.293173718358568\\
12.888448216	0.293173253397786\\
12.896230346	0.293172779955368\\
12.903011363	0.293172307698876\\
12.910251196	0.293171839798725\\
12.917127284	0.293171354561368\\
12.922693881	0.293170894965164\\
12.929764662	0.293170424717619\\
12.935470429	0.293169946157382\\
12.941884884	0.293169456541948\\
12.948109418	0.293168998865953\\
12.953625773	0.293168522979617\\
12.960640663	0.293168068635752\\
12.966967438	0.293167608375113\\
12.972985951	0.293167138513366\\
12.979869695	0.293166709614262\\
12.985264015	0.293166259028441\\
12.991249628	0.293165790601082\\
12.997807911	0.293165332679067\\
13.003523125	0.293164892249468\\
13.011784311	0.293164446923684\\
13.018630964	0.293163977385351\\
13.024632279	0.293163493574485\\
13.03115991	0.293163012052588\\
13.037056369	0.293162582205015\\
13.043210465	0.293162097528075\\
13.049970534	0.29316161175123\\
13.055706932	0.293161153022283\\
13.062485202	0.293160709251035\\
13.068554646	0.293160246328956\\
13.074375642	0.293159779869432\\
13.081017501	0.293159325406819\\
13.087243619	0.293158876826746\\
13.093526899	0.293158417186484\\
13.09959612	0.293157975317401\\
13.10537069	0.293157515422855\\
13.112061813	0.293157057027976\\
13.118251436	0.293156595253418\\
13.125818738	0.293156149393748\\
13.132933251	0.293155676381504\\
13.138355902	0.293155212657103\\
13.145547712	0.293154745819302\\
13.151814199	0.293154294260468\\
13.158132328	0.293153821820171\\
13.164785693	0.293153361052475\\
13.170702108	0.293152884897848\\
13.177235553	0.293152412009344\\
13.185371496	0.293151944013282\\
13.191815815	0.293151476506054\\
13.197420789	0.293150981061229\\
13.203665382	0.293150498029296\\
13.210085012	0.29315002164414\\
13.216435066	0.293149559110051\\
13.223723345	0.293149086629183\\
13.230816147	0.293148608851291\\
13.237601317	0.293148137177232\\
13.244932515	0.293147707908544\\
13.250459769	0.29314725452886\\
13.256985527	0.293146799765117\\
13.263339638	0.29314634373047\\
13.269664076	0.293145921416638\\
13.276493006	0.293145486425909\\
13.282754528	0.293145034029353\\
13.288261907	0.293144576885436\\
13.294699562	0.293144152479569\\
13.300848367	0.29314371862859\\
13.307525194	0.293143280561926\\
13.313474569	0.293142825447495\\
13.319635701	0.293142402128974\\
13.32590855	0.293141982440341\\
13.33240491	0.293141568219679\\
13.338406388	0.29314114765299\\
13.344443442	0.293140732006091\\
13.350419094	0.29314031120116\\
13.356523046	0.293139915463907\\
13.3624037	0.293139496614456\\
13.36875829	0.293139080394438\\
13.375597681	0.293138679581513\\
13.381242566	0.293138266479171\\
13.388590949	0.293137843687773\\
13.395583456	0.293137456003022\\
13.401522692	0.293137042414288\\
13.408223353	0.293136626266358\\
13.414381275	0.293136234864783\\
13.420822495	0.293135853528952\\
13.427288543	0.293135455059641\\
13.433295612	0.293135052890721\\
13.439418819	0.293134642132957\\
13.445453542	0.293134271746208\\
13.451322472	0.293133890932666\\
13.458112994	0.293133465213177\\
13.464208034	0.29313308062424\\
13.470243507	0.293132710459836\\
13.476468358	0.293132319777219\\
13.482438355	0.293131928780522\\
13.489279758	0.293131528904065\\
13.495199525	0.293131166314164\\
13.502749402	0.293130791946426\\
13.51004951	0.293130391551499\\
13.515926681	0.293130004370395\\
13.521659401	0.293129636227684\\
13.52809785	0.293129237759414\\
13.534281382	0.293128856771665\\
13.543241283	0.293128464921699\\
13.550174268	0.293128060927831\\
13.557429434	0.293127660124157\\
13.563216454	0.293127273342084\\
13.569256665	0.293126859493641\\
13.5748492	0.293126452797156\\
13.581194377	0.293126036327857\\
13.587920623	0.293125615785546\\
13.594301289	0.293125204085935\\
13.601050823	0.293124804416981\\
13.607800065	0.293124366862302\\
13.613388779	0.293123961712478\\
13.620349695	0.293123559807964\\
13.627303078	0.293123160298549\\
13.632999863	0.293122755353525\\
13.639831952	0.293122343854841\\
13.646048356	0.293121938634115\\
13.652221259	0.293121552778243\\
13.658330421	0.293121152899078\\
13.664295157	0.293120722215843\\
13.670525548	0.293120308968529\\
13.676735889	0.29311990672772\\
13.684643127	0.293119491405236\\
13.69225308	0.293119049874973\\
13.698483596	0.293118600580287\\
13.705119407	0.293118173213066\\
13.711047123	0.293117729992633\\
13.716695723	0.293117285247187\\
13.723789419	0.293116826746945\\
13.730428007	0.293116390573533\\
13.737104774	0.293115939582148\\
13.742918458	0.293115498386612\\
13.748790566	0.293115036176389\\
13.756254603	0.293114586101518\\
13.762062762	0.293114134873541\\
13.768807859	0.293113686692342\\
13.775250318	0.293113245730699\\
13.78079463	0.293112797700218\\
13.787571335	0.29311232674055\\
13.793641588	0.293111889927856\\
13.799785214	0.293111430650514\\
13.806041892	0.293110958559594\\
13.811904781	0.293110481833509\\
13.818523054	0.29311001918688\\
13.824595524	0.293109529307042\\
13.830316355	0.293109070690283\\
13.836305902	0.293108593195393\\
13.842886842	0.29310810477825\\
13.848729072	0.293107615754607\\
13.85500985	0.293107125955634\\
13.861042582	0.293106643866118\\
13.866778502	0.293106159421133\\
13.873611197	0.293105628882582\\
13.879020758	0.293105155485902\\
13.885209941	0.293104691215294\\
13.891623582	0.293104173307264\\
13.897329778	0.293103662527784\\
13.904399481	0.293103190091938\\
13.91004782	0.293102703142735\\
13.915527496	0.293102217784191\\
13.922078812	0.293101708230693\\
13.927793928	0.293101233011117\\
13.933593837	0.293100754817026\\
13.939616494	0.293100272638278\\
13.94518885	0.293099769000365\\
13.951115547	0.293099275910144\\
13.957735845	0.293098778966487\\
13.963159741	0.29309831638236\\
13.969495704	0.29309782092778\\
13.975348911	0.293097325965545\\
13.981045946	0.293096846325547\\
13.987344027	0.293096388410288\\
13.992866979	0.293095893829164\\
13.998935144	0.293095417393621\\
14.004993295	0.293094937901168\\
14.010683174	0.293094466351583\\
14.016393423	0.293093988270031\\
14.022483708	0.293093535217589\\
14.02844613	0.293093075266304\\
14.034505129	0.293092610503462\\
14.040168705	0.293092139841807\\
14.046351646	0.293091685132646\\
14.052627024	0.2930912236209\\
14.058437508	0.293090743871339\\
14.064596169	0.293090242703742\\
14.071002943	0.293089767518172\\
14.076642063	0.293089303358362\\
14.082756039	0.293088807804407\\
14.088442063	0.293088294913926\\
14.094691126	0.293087834025713\\
14.10054376	0.293087363118466\\
14.106596864	0.293086875664566\\
14.112527323	0.293086369738574\\
14.118179078	0.293085890239923\\
14.124242683	0.293085416405914\\
14.130262274	0.293084930980832\\
14.136290072	0.293084414207536\\
14.142330413	0.293083919048652\\
14.148297961	0.293083437678786\\
14.154389261	0.293082947199736\\
14.160782139	0.293082452021975\\
14.166583552	0.293081944084468\\
14.172747578	0.293081456374777\\
14.179258444	0.293080961992509\\
14.186918942	0.29308047031876\\
14.192821086	0.29307997208927\\
14.198932952	0.293079465434616\\
14.205728349	0.293078959498153\\
14.211399228	0.293078443345894\\
14.217447385	0.293077946599745\\
14.224034104	0.293077442310957\\
14.230061636	0.293076918156102\\
14.236909986	0.29307642415862\\
14.242318276	0.293075926368464\\
14.248655818	0.293075398897015\\
14.257178249	0.293074883749877\\
14.263958052	0.293074349835499\\
14.271386354	0.293073819310813\\
14.277583191	0.293073314011973\\
14.284235962	0.293072750897734\\
14.290100506	0.293072173622125\\
14.296555444	0.293071637509319\\
14.303174476	0.293071093639067\\
14.309172804	0.293070527181859\\
14.315023486	0.293069946692496\\
14.321627361	0.293069366832557\\
14.327677883	0.293068798415122\\
14.333965072	0.293068237754849\\
14.340438614	0.293067619063461\\
14.346354547	0.293067049084359\\
14.353009255	0.293066488162367\\
14.358707595	0.29306591831144\\
14.364660528	0.293065372963285\\
14.371291463	0.29306482674196\\
14.376737694	0.293064285254899\\
14.382335544	0.293063747540062\\
14.388933348	0.293063218546918\\
14.394736064	0.293062674693092\\
14.401123443	0.293062106210593\\
14.40695345	0.293061552983525\\
14.412894467	0.293061003030337\\
14.418840847	0.293060454702863\\
14.424656117	0.293059884948759\\
14.42995442	0.293059324477049\\
14.436783186	0.293058789809046\\
14.442932199	0.293058252861457\\
14.44866552	0.293057692696788\\
14.455150535	0.293057155044769\\
14.460308613	0.293056595710339\\
14.466676272	0.293056027974442\\
14.473363115	0.293055491965261\\
14.478621312	0.29305494217918\\
14.485844649	0.293054383237982\\
14.492244446	0.293053837863957\\
14.498195272	0.293053307956173\\
14.504817288	0.293052795473728\\
14.510457384	0.293052251292595\\
14.516413136	0.29305170754401\\
14.522620713	0.293051211526672\\
14.527942522	0.293050720652552\\
14.534103411	0.293050201601317\\
14.540494236	0.293049722666603\\
14.545860884	0.293049230367397\\
14.552316256	0.293048759793488\\
14.559549517	0.293048282913122\\
14.566515196	0.293047795050067\\
14.574256367	0.293047301793486\\
14.58049136	0.293046859503232\\
14.587407037	0.293046391105507\\
14.594387081	0.293045927429917\\
14.601626861	0.293045449913608\\
14.60801881	0.293045001845763\\
14.613880436	0.293044537196414\\
14.620647458	0.29304406966469\\
14.626851578	0.293043597020503\\
14.633181525	0.293043118272812\\
14.639262974	0.293042644910201\\
14.645301715	0.293042158664388\\
14.651499606	0.293041661561474\\
14.657507896	0.293041167783424\\
14.663130068	0.293040638725238\\
14.669388731	0.293040125171161\\
14.674979784	0.293039598246344\\
14.680941658	0.293039103100833\\
14.687350551	0.29303856155303\\
14.693097438	0.293038040040792\\
14.698631289	0.293037564316622\\
14.704814975	0.293037082767882\\
14.710430319	0.29303657728074\\
14.717652086	0.293036080734878\\
14.724026099	0.29303561860151\\
14.732029658	0.293035159726996\\
14.738094689	0.293034693987672\\
14.743913551	0.293034213750388\\
14.751521754	0.293033757656758\\
14.758909012	0.293033320326786\\
14.766456745	0.293032854252139\\
14.772986161	0.293032388462809\\
14.778558448	0.293031927655564\\
14.785583089	0.293031501180901\\
14.791928674	0.293031036210019\\
14.798036447	0.293030568005765\\
14.804634736	0.293030099326116\\
14.810222365	0.293029658556847\\
14.816974228	0.29302917562644\\
14.823125221	0.293028732151297\\
14.829083029	0.293028278277797\\
14.835584	0.293027794630166\\
14.841644642	0.29302734310683\\
14.848206954	0.293026891510727\\
14.854671636	0.293026431306834\\
14.86035324	0.293025982335144\\
14.866512042	0.293025530880945\\
14.872789943	0.293025090736075\\
14.878206077	0.293024661813784\\
14.88497101	0.293024238342443\\
14.891652718	0.293023789769501\\
14.898146999	0.293023361015145\\
14.904984968	0.293022937861845\\
14.911301088	0.293022523437007\\
14.918551242	0.293022084252978\\
14.924670313	0.293021649616409\\
14.931035225	0.293021242570482\\
14.937389833	0.293020852914211\\
14.943280634	0.293020426358127\\
14.950171703	0.293020016625818\\
14.956051618	0.293019628838157\\
14.962025148	0.293019249461076\\
14.968781405	0.29301885574148\\
14.974579531	0.29301845499802\\
14.98140095	0.293018068438937\\
14.987615022	0.293017699754489\\
14.993376837	0.293017310562713\\
14.999877813	0.293016924727787\\
15.006185215	0.293016544149419\\
15.01214149	0.293016177249056\\
15.019195625	0.29301579397763\\
15.024880854	0.293015429523745\\
15.031489039	0.293015049283396\\
15.03868979	0.293014672672355\\
15.044090852	0.293014296260894\\
15.050845229	0.293013932637269\\
15.056821919	0.293013552376895\\
15.063181407	0.293013184396025\\
15.071075865	0.293012793427746\\
15.077550789	0.293012432795819\\
15.084940496	0.293012067136133\\
15.091488194	0.293011676211253\\
15.098307161	0.293011300012214\\
15.10478067	0.29301092022967\\
15.110781213	0.293010524542386\\
15.117828172	0.293010148000343\\
15.123638822	0.293009751049371\\
15.130153179	0.293009339985311\\
15.137149868	0.293008956289598\\
15.142910206	0.293008578179494\\
15.14983678	0.29300818564473\\
15.156006259	0.293007800872241\\
15.162486394	0.293007401846235\\
15.169304868	0.29300702453167\\
15.175189071	0.293006641447926\\
15.181857168	0.293006241711405\\
15.188442407	0.293005829176671\\
15.194243282	0.293005437353637\\
15.201128244	0.293005058448897\\
15.207110976	0.293004656687012\\
15.214366704	0.293004245008137\\
15.22104128	0.293003846587067\\
15.229051566	0.293003451305857\\
15.235769333	0.293003043606882\\
15.243240984	0.293002638148908\\
15.250611643	0.293002237360025\\
15.256576086	0.293001833350359\\
15.264142216	0.293001458210467\\
15.270789487	0.29300104094086\\
15.276543556	0.293000631091043\\
15.283130359	0.293000228707405\\
15.28912499	0.292999826556445\\
15.29562105	0.292999420266666\\
15.30220458	0.292999021287464\\
15.307824967	0.292998614404309\\
15.315642801	0.292998218539962\\
15.322585575	0.292997822369041\\
15.328760977	0.292997434229264\\
15.33468364	0.292997043699834\\
15.340773043	0.292996647405488\\
15.347200576	0.292996252387902\\
15.352872708	0.292995891979352\\
15.359512508	0.292995524628447\\
15.365927156	0.29299516366402\\
15.371693332	0.292994792621372\\
15.378217698	0.292994448553185\\
15.384321317	0.292994113800646\\
15.390510013	0.292993761893417\\
15.397195691	0.292993394234633\\
15.40420936	0.29299304529902\\
15.410449202	0.292992702764526\\
15.417191591	0.292992350982168\\
15.423656054	0.292991978318138\\
15.430141747	0.292991625128476\\
15.436558246	0.292991284703023\\
15.443401921	0.292990929437935\\
15.449446431	0.292990564464001\\
15.455813959	0.292990205487752\\
15.462613306	0.292989861595223\\
15.46903309	0.292989523875198\\
15.474989953	0.292989156851651\\
15.481743974	0.292988820230238\\
15.487550635	0.292988473110826\\
15.494508168	0.292988143874565\\
15.500561985	0.292987813606077\\
15.506673994	0.292987495343533\\
15.513102951	0.292987171564378\\
15.519261047	0.292986852504738\\
15.525278901	0.292986542748109\\
15.531725977	0.292986235656502\\
15.538110277	0.292985933579407\\
15.544492074	0.292985641307107\\
15.550394518	0.29298533877239\\
15.556932356	0.292985059263848\\
15.563889995	0.292984772580792\\
15.570961838	0.292984479514223\\
15.578423229	0.292984188603933\\
15.584749544	0.29298390535369\\
15.591348169	0.292983627088243\\
15.597816571	0.292983349696018\\
15.604441388	0.292983042912463\\
15.610913145	0.292982769477899\\
15.616999659	0.292982501480926\\
15.623143658	0.292982223488811\\
15.629225378	0.292981932435389\\
15.635513986	0.29298165492594\\
15.642227231	0.292981396214619\\
15.648698046	0.292981129050507\\
15.654907084	0.29298084587596\\
15.661779411	0.292980581405903\\
15.667573611	0.292980314029564\\
15.673867402	0.292980040249455\\
15.680485299	0.292979763963991\\
15.686479463	0.292979486503485\\
15.692790354	0.292979198048517\\
15.69892796	0.292978920182797\\
15.704759863	0.2929786394332\\
15.711846289	0.292978362398751\\
15.718143267	0.292978075183844\\
15.724738405	0.292977799281038\\
15.730862583	0.292977520167008\\
15.737320608	0.292977248993749\\
15.746437361	0.292976957935185\\
15.752495562	0.292976672316328\\
15.759279192	0.292976386673235\\
15.76494032	0.292976099062236\\
15.771376984	0.292975811977542\\
15.7784379	0.292975522149909\\
15.783891461	0.292975232055874\\
15.789876431	0.292974937547448\\
15.796104518	0.292974644498569\\
15.801623992	0.292974358726367\\
15.808114561	0.292974044746184\\
15.814609866	0.292973754089026\\
15.820433673	0.292973445932042\\
15.827069439	0.292973168474109\\
15.833441351	0.292972862538332\\
15.839817938	0.292972554854563\\
15.846112072	0.292972267810392\\
15.852084504	0.292971997174831\\
15.858087063	0.292971702989189\\
15.864275475	0.292971422358791\\
15.870128681	0.292971133658405\\
15.876918475	0.292970865319648\\
15.883067326	0.292970590913038\\
15.888638944	0.292970301753369\\
15.895582704	0.292969996132023\\
15.901519041	0.292969720342093\\
15.907474025	0.292969419402422\\
15.914736481	0.292969115140447\\
15.921233684	0.292968807789198\\
15.928325787	0.292968496043325\\
15.935107598	0.29296818520097\\
15.941414267	0.292967880698614\\
15.947359334	0.292967547883787\\
15.953973211	0.29296722553504\\
15.961171018	0.292966904803583\\
15.967618864	0.292966574853182\\
15.974117691	0.292966239896745\\
15.980196457	0.292965911319807\\
15.986196146	0.292965583528875\\
15.993230686	0.292965242911717\\
15.999626892	0.29296491008348\\
16.006513307	0.292964595885652\\
16.013286994	0.292964269541528\\
16.019190605	0.292963921602248\\
16.025444248	0.292963607626989\\
16.031395149	0.292963296279064\\
16.037581661	0.292962959457572\\
16.044103975	0.292962620571708\\
16.050313919	0.292962289510447\\
16.057089982	0.292961985840041\\
16.063317016	0.292961654146399\\
16.069324954	0.29296131618315\\
16.075762117	0.292960999648974\\
16.082252041	0.292960689563129\\
16.088745419	0.292960369300213\\
16.095339424	0.292960039913182\\
16.101549407	0.292959692602659\\
16.10858931	0.292959373644215\\
16.114674094	0.292959038932216\\
16.121181969	0.29295868236348\\
16.127692232	0.292958342172692\\
16.134310491	0.292958004307188\\
16.140511082	0.292957658029239\\
16.14651312	0.29295731752982\\
16.152953222	0.292956974861723\\
16.159382711	0.292956617329134\\
16.165798832	0.29295626597589\\
16.172232285	0.292955918642391\\
16.178465153	0.29295556100764\\
16.185283752	0.292955199142809\\
16.191895325	0.292954836933962\\
16.198032904	0.292954475198876\\
16.204568705	0.292954131515128\\
16.211439707	0.292953776077154\\
16.217472907	0.292953412229088\\
16.225201343	0.292953055460943\\
16.232386827	0.292952696667522\\
16.239044844	0.29295233985121\\
16.245428024	0.292951984908692\\
16.252087585	0.292951615794219\\
16.258171919	0.292951244077589\\
16.264798967	0.292950899268416\\
16.272386736	0.292950539735533\\
16.278959641	0.292950168852952\\
16.286232488	0.292949806693249\\
16.294840757	0.292949444566859\\
16.302140256	0.292949091905046\\
16.310156025	0.292948738383356\\
16.317238869	0.292948357089583\\
16.324266402	0.292947993571075\\
16.330474679	0.292947621849836\\
16.338078366	0.292947257567463\\
16.344413179	0.292946871851486\\
16.350501056	0.292946490945018\\
16.3574172	0.292946101415243\\
16.363686576	0.292945726200149\\
16.369748462	0.29294534686257\\
16.3775226	0.292944945902761\\
16.383201784	0.292944548292162\\
16.390092817	0.292944175373861\\
16.396615814	0.292943791329263\\
16.402540093	0.292943396431186\\
16.408979809	0.292942985831704\\
16.415091118	0.292942619721069\\
16.423277184	0.29294223718369\\
16.430070333	0.292941845063066\\
16.436566039	0.292941466312664\\
16.442947089	0.292941101202743\\
16.448937854	0.292940711772366\\
16.45577069	0.292940344891579\\
16.462352303	0.292939980232173\\
16.468048112	0.292939607232431\\
16.475087953	0.292939223645703\\
16.481895418	0.292938850646037\\
16.487936508	0.292938487538747\\
16.494126782	0.292938118235421\\
16.500602568	0.292937710630502\\
16.507058396	0.292937332407069\\
16.51433291	0.292936965730258\\
16.521656866	0.292936579015457\\
16.529250959	0.292936176497762\\
16.535860548	0.292935778560136\\
16.543274843	0.292935395769602\\
16.55009385	0.292935012931427\\
16.557140341	0.292934613196758\\
16.563824845	0.292934214220767\\
16.569726866	0.292933829079992\\
16.576472388	0.292933447824092\\
16.582994211	0.292933069277664\\
16.589796043	0.29293267858189\\
16.595737893	0.292932281684923\\
16.602768202	0.292931908569849\\
16.610609603	0.292931529397575\\
16.616940127	0.292931126655289\\
16.624126696	0.292930733039667\\
16.630355937	0.292930357051972\\
16.636871537	0.292929970185739\\
16.643590489	0.292929575895292\\
16.649288194	0.292929180015475\\
16.655848064	0.292928782994734\\
16.662115552	0.292928373747112\\
16.66798243	0.292927969491783\\
16.67465261	0.292927567205375\\
16.680642024	0.292927133057748\\
16.686874828	0.292926709769791\\
16.693790956	0.292926270676535\\
16.700772456	0.292925843319308\\
16.709221517	0.292925412871204\\
16.71627033	0.292924963481127\\
16.723859863	0.292924511866163\\
16.730290322	0.292924070904637\\
16.738213348	0.292923633892122\\
16.745205165	0.292923163843029\\
16.751845599	0.292922699122615\\
16.758257049	0.292922245388281\\
16.764636967	0.292921811950017\\
16.771377608	0.292921361901772\\
16.777578107	0.292920908391532\\
16.783957694	0.292920480185651\\
16.79166137	0.292920051891147\\
16.798947883	0.292919625731295\\
16.805518297	0.292919193165114\\
16.811878581	0.292918751539551\\
16.819331011	0.292918315038607\\
16.825392625	0.292917889436481\\
16.830667326	0.292917471669183\\
16.837182555	0.292917027539001\\
16.842486453	0.292916584017836\\
16.848070137	0.292916152985997\\
16.853829998	0.292915735390103\\
16.85944486	0.292915274451734\\
16.865130252	0.292914819504484\\
16.870909041	0.292914380576378\\
16.87698201	0.292913940459377\\
16.883502745	0.292913483273917\\
16.891527788	0.292913014089987\\
16.897785365	0.292912561089751\\
16.905016323	0.29291210109345\\
16.911953289	0.292911643465469\\
16.920493956	0.292911164144459\\
16.928154706	0.29291071191371\\
16.93496296	0.292910234577261\\
16.941394738	0.292909769176054\\
16.947443036	0.292909319851029\\
16.954192917	0.29290886169306\\
16.960573877	0.292908410173499\\
16.968540169	0.292907956087157\\
16.975715598	0.292907550617023\\
16.981800148	0.292907123831837\\
16.988353464	0.292906711956732\\
16.994669822	0.292906283246034\\
17.000395151	0.292905855648851\\
17.007138541	0.292905438527294\\
17.01331376	0.292905011539375\\
17.020772415	0.292904572487783\\
17.027675142	0.292904115931477\\
17.034069722	0.29290368611967\\
17.040260748	0.292903266942071\\
17.046099603	0.292902818588112\\
17.05280032	0.292902370857566\\
17.059842561	0.292901950252755\\
17.067359373	0.292901532772898\\
17.075012097	0.292901109602939\\
17.081384988	0.292900670315087\\
17.088119338	0.29290024207487\\
17.094145573	0.292899842827948\\
17.100189951	0.292899431675427\\
17.107037586	0.292898990795129\\
17.113881019	0.292898586654163\\
17.121530144	0.292898185450754\\
17.128454041	0.292897785352769\\
17.135198521	0.292897379112614\\
17.141286922	0.292896990576897\\
17.147245986	0.292896592453714\\
17.154335487	0.292896199622735\\
17.160885268	0.292895798875094\\
17.167209818	0.292895416007293\\
17.173652401	0.292895012146445\\
17.179951656	0.292894608365429\\
17.186764636	0.292894217470159\\
17.19329745	0.292893819376357\\
17.199689446	0.29289341063708\\
17.206832697	0.292892990387614\\
17.212785803	0.29289258106612\\
17.219272032	0.292892177162559\\
17.224849141	0.292891773350438\\
17.231288494	0.292891350848673\\
17.237462433	0.292890946526031\\
17.24389117	0.292890539042043\\
17.24971055	0.29289014688299\\
17.256433296	0.292889727246801\\
17.262150528	0.292889331363706\\
17.268209289	0.292888911100949\\
17.274370322	0.292888503225825\\
17.279806347	0.292888116499662\\
17.286671247	0.292887686267668\\
17.292645791	0.292887261607555\\
17.299152483	0.292886839345269\\
17.305688625	0.292886426284716\\
17.311972613	0.292885981153203\\
17.318668341	0.292885522752577\\
17.324753577	0.29288505829555\\
17.330847324	0.292884597038849\\
17.337536005	0.292884142063905\\
17.343387981	0.292883644243086\\
17.349514002	0.292883155155527\\
17.356576549	0.292882667322836\\
17.362540188	0.292882160874486\\
17.369648667	0.292881665835187\\
17.376185832	0.292881118875788\\
17.382194317	0.292880574185656\\
17.388604647	0.292880040484315\\
17.395405585	0.292879487848457\\
17.402268013	0.292878909203877\\
17.408382626	0.292878340862977\\
17.416172604	0.292877768561117\\
17.422601397	0.292877201061628\\
17.428820465	0.292876630592116\\
17.435403918	0.292876056309211\\
17.441302079	0.292875497081674\\
17.447590028	0.292874915598136\\
17.45414908	0.292874344605605\\
17.460787437	0.292873782336565\\
17.466881724	0.292873212104557\\
17.473159951	0.292872609498516\\
17.479169141	0.292872029792385\\
17.485336503	0.292871448220253\\
17.491812151	0.292870859756871\\
17.498269561	0.292870240384338\\
17.504068325	0.292869605316543\\
17.510640525	0.292869041122051\\
17.516924672	0.29286844768488\\
17.522646658	0.292867810722704\\
17.529153294	0.292867195910228\\
17.537116768	0.292866597134737\\
17.543323107	0.292866014606543\\
17.550505285	0.292865373688839\\
17.557283923	0.292864758292045\\
17.564127982	0.292864172958166\\
17.570155375	0.292863569273232\\
17.576457061	0.292862976519478\\
17.582880653	0.29286237323274\\
17.58857216	0.292861777164985\\
17.594042866	0.292861198239952\\
17.600198597	0.292860610794719\\
17.606103135	0.292860021665689\\
17.61219215	0.292859411091831\\
17.618050625	0.292858824726244\\
17.623970735	0.29285822027776\\
17.630855833	0.292857629643852\\
17.63685857	0.292857025818045\\
17.644005783	0.292856402616754\\
17.650440076	0.292855799387614\\
17.656391385	0.292855195374966\\
17.663076692	0.292854607718346\\
17.668921612	0.292853993368452\\
17.67508687	0.292853376884058\\
17.681569271	0.292852798657386\\
17.686930924	0.292852189693828\\
17.693223231	0.292851614811242\\
17.700154168	0.292851019242696\\
17.705648252	0.292850425006463\\
17.71212299	0.292849845327159\\
17.718121746	0.292849280997487\\
17.723830408	0.292848696754488\\
17.73276933	0.292848116443522\\
17.739005867	0.292847519727502\\
17.748528277	0.292846946291449\\
17.754551796	0.29284637563948\\
17.760744539	0.292845778443897\\
17.76709535	0.292845184280693\\
17.773321189	0.292844589768594\\
17.779655563	0.292844021112707\\
17.785262325	0.292843464009356\\
17.791411579	0.292842880756802\\
17.799592519	0.292842315516973\\
17.805469075	0.292841771103511\\
17.811819613	0.292841234183737\\
17.818203589	0.292840677877251\\
17.82523665	0.292840118686914\\
17.832109227	0.292839557758979\\
17.837885716	0.292839049452912\\
17.844118151	0.292838517360286\\
17.850392669	0.29283794853479\\
17.856185604	0.292837421565988\\
17.86189144	0.292836913969437\\
17.867946162	0.292836378646683\\
17.873967327	0.292835819881696\\
17.879966806	0.292835287889288\\
17.886078347	0.292834761533168\\
17.891824641	0.292834214550737\\
17.897972307	0.292833678989857\\
17.90358475	0.292833165893086\\
17.909521691	0.29283264469693\\
17.916534	0.292832097721055\\
17.922341461	0.292831602585512\\
17.928687941	0.292831100288137\\
17.934770538	0.292830583847527\\
17.940522988	0.29283007604756\\
17.94650316	0.292829574989138\\
17.952216468	0.292829090979758\\
17.958315881	0.29282859273524\\
17.964742036	0.292828069704356\\
17.970123723	0.292827583479979\\
17.976776066	0.292827116313388\\
17.983116336	0.292826640862737\\
17.988691511	0.292826156585761\\
17.994685665	0.29282568737704\\
18.000634751	0.292825223159065\\
18.006294373	0.292824777007145\\
18.012681578	0.292824313058933\\
18.018565767	0.292823847763664\\
18.024465385	0.292823394899345\\
18.030929305	0.292822952974487\\
18.036989061	0.292822492290569\\
18.043236415	0.292822026339396\\
18.049358919	0.292821543347238\\
18.055142492	0.292821071744257\\
18.061122352	0.292820608611302\\
18.067509119	0.292820133729261\\
18.073035351	0.292819655468841\\
18.079243284	0.292819172183273\\
18.085043872	0.292818711149022\\
18.090534534	0.292818254550136\\
18.097221883	0.292817772610492\\
18.102369231	0.292817299248965\\
18.109059824	0.29281682863483\\
18.115645433	0.292816373375792\\
18.12114772	0.292815923903387\\
18.127613698	0.292815464046446\\
18.133149785	0.292815015685232\\
18.139793266	0.292814581405256\\
18.146395098	0.292814146294625\\
18.152311916	0.292813712407875\\
18.158849745	0.292813274603263\\
18.164836255	0.292812836859534\\
18.170422998	0.292812396193281\\
18.176453644	0.29281196217973\\
18.182574177	0.292811509718868\\
18.188216758	0.292811071782538\\
18.194805322	0.292810623896202\\
18.200395999	0.292810182549122\\
18.205877273	0.292809759634312\\
18.212844236	0.292809337173108\\
18.218128742	0.292808908256322\\
18.224343718	0.292808462334655\\
18.230781882	0.292808058661939\\
18.236202789	0.292807655323941\\
18.24227723	0.292807210568758\\
18.248444642	0.292806768115548\\
18.254269241	0.292806366501538\\
18.260379225	0.292805953712931\\
18.266089183	0.292805519344457\\
18.271665067	0.292805090315162\\
18.277794338	0.292804688476427\\
18.283260376	0.292804287791323\\
18.289813704	0.292803871345817\\
18.296387724	0.292803446604597\\
18.301502423	0.292803033459505\\
18.307828381	0.292802636037826\\
18.313982885	0.29280222192557\\
18.320317843	0.292801815773981\\
18.326740355	0.292801397536944\\
18.332308429	0.292801003436764\\
18.338467248	0.292800603553361\\
18.344746242	0.292800198693774\\
18.350172411	0.292799786738074\\
18.35723372	0.292799389351933\\
18.363491367	0.292798970814616\\
18.368706605	0.292798575303336\\
18.375293342	0.29279816989628\\
18.382409035	0.292797777478404\\
18.388007321	0.292797374493069\\
18.394545068	0.292796992340636\\
18.400164573	0.292796600333591\\
18.406269709	0.292796213771798\\
18.41271794	0.292795819410438\\
18.418429804	0.292795423081659\\
18.426628039	0.292795047526577\\
18.433684684	0.29279466932218\\
18.441612011	0.292794284382185\\
18.448516831	0.2927938959744\\
18.454554662	0.292793513737249\\
18.461635731	0.292793144204726\\
18.472219766	0.292792775632932\\
18.480339508	0.292792398193541\\
18.487215054	0.29279202207845\\
18.493501238	0.292791651211019\\
18.521568076	0.292791293728066\\
18.52928958	0.292790917048527\\
18.536557348	0.292790547128076\\
18.543263614	0.292790192803072\\
18.550391569	0.292789843170413\\
18.558283094	0.292789503418673\\
18.566078154	0.292789171808908\\
18.573338066	0.292788822167443\\
18.580160155	0.292788475725906\\
18.585766246	0.292788157297376\\
18.59254094	0.292787820743725\\
18.599129039	0.292787469483338\\
18.606060434	0.292787137788373\\
18.613349913	0.292786811208659\\
18.619195843	0.292786494260073\\
18.62572994	0.292786157255853\\
18.631724943	0.29278579984396\\
18.63817295	0.292785488515587\\
18.64509668	0.292785158638832\\
18.651517893	0.292784803703649\\
18.658154243	0.292784462475744\\
18.66509264	0.292784142645564\\
18.670870973	0.292783797016842\\
18.677188561	0.292783478172616\\
18.683483033	0.292783157789449\\
18.689308509	0.292782837230763\\
18.696876471	0.292782516361346\\
18.705070423	0.292782197316964\\
18.712414986	0.292781876836447\\
18.71838156	0.29278156338604\\
18.72593495	0.292781243551346\\
18.732533685	0.292780931606141\\
18.738769085	0.292780638455494\\
18.746139465	0.292780346978798\\
18.753308486	0.29278004364905\\
18.760028078	0.292779750366643\\
18.76748594	0.292779451688441\\
18.774045652	0.292779174706683\\
18.780461661	0.292778866565556\\
18.787081767	0.292778556981312\\
18.793997035	0.292778251343067\\
18.799712874	0.292777956870774\\
18.806811881	0.292777641498552\\
18.813155918	0.29277733483828\\
18.819358187	0.292777023789333\\
18.825881882	0.292776702356144\\
18.831599887	0.292776398574264\\
18.837282479	0.292776075478486\\
18.84403308	0.292775742004273\\
18.849794861	0.292775425022572\\
18.855718886	0.292775107468565\\
18.862392486	0.292774796807095\\
18.868856615	0.292774481137123\\
18.878155543	0.292774156698017\\
18.885547307	0.292773839986758\\
18.89396583	0.2927735363216\\
18.899618693	0.292773213925492\\
18.906716817	0.292772893561876\\
18.913358554	0.292772574281647\\
18.919289644	0.292772274456087\\
18.927495405	0.292771975135125\\
18.934424478	0.292771668886117\\
18.941131019	0.292771360255725\\
18.947280169	0.292771073967569\\
18.952801418	0.292770780180447\\
18.959725761	0.292770493481404\\
18.966654344	0.292770197077459\\
18.973482761	0.29276990046803\\
18.980496874	0.292769616329833\\
18.987204799	0.292769321689834\\
18.993839461	0.292769033834582\\
19.000365401	0.292768746979388\\
19.006965954	0.292768461935206\\
19.013782774	0.292768161614442\\
19.019643596	0.292767870892053\\
19.026010853	0.292767588998708\\
19.031334234	0.292767284208442\\
19.037684704	0.29276697206706\\
19.044108255	0.292766664887523\\
19.049755509	0.292766377101236\\
19.057541253	0.292766074772629\\
19.064064565	0.29276576263754\\
19.069799426	0.292765460999521\\
19.076664536	0.292765179190687\\
19.08276963	0.29276489298931\\
19.089130148	0.292764578396088\\
19.095614883	0.292764289210246\\
19.101091994	0.292764010525931\\
19.107626279	0.292763736595297\\
19.113741428	0.292763453508234\\
19.119687039	0.292763165279423\\
19.127206747	0.292762908368551\\
19.133604252	0.292762639861737\\
19.140410934	0.292762362550295\\
19.146627952	0.292762085719492\\
19.152870102	0.292761813807466\\
19.159340751	0.292761539429946\\
19.165286313	0.292761267519573\\
19.172122409	0.292760996300076\\
19.178567768	0.292760708454313\\
19.184145871	0.292760431591068\\
19.190247918	0.29276015734538\\
19.197200046	0.292759879855691\\
19.206331963	0.292759595510749\\
19.212929981	0.292759312648978\\
19.218771817	0.292759029797347\\
19.225670448	0.292758752488306\\
19.231629448	0.292758464046935\\
19.237928234	0.292758177427653\\
19.2444735	0.292757892177992\\
19.250195758	0.292757597116748\\
19.257361874	0.29275731012643\\
19.263607361	0.292757028655374\\
19.269412763	0.292756724997013\\
19.275560525	0.292756428626601\\
19.281753816	0.292756135320128\\
19.288775275	0.292755838223602\\
19.294409144	0.292755537777709\\
19.301133238	0.292755232901116\\
19.307091867	0.29275492471872\\
19.312949724	0.292754617673817\\
19.318925045	0.292754324557758\\
19.325365406	0.292754014532572\\
19.330880955	0.292753706347818\\
19.336642831	0.292753402975347\\
19.342958549	0.292753114867376\\
19.348880166	0.292752811753805\\
19.355544128	0.292752510686351\\
19.361750533	0.292752187617023\\
19.367585614	0.292751891440422\\
19.373722502	0.292751593127614\\
19.380767289	0.292751276309007\\
19.387334976	0.292750953737561\\
19.394482339	0.292750647530758\\
19.400876899	0.292750343190652\\
19.407316961	0.292750027569918\\
19.413522234	0.292749691480329\\
19.419761918	0.292749369041245\\
19.4254519	0.292749056214931\\
19.430886825	0.292748735103524\\
19.437032277	0.2927484035591\\
19.443148396	0.292748078250309\\
19.448737794	0.292747763701449\\
19.454954	0.292747446337349\\
19.460929899	0.292747119179247\\
19.466753634	0.292746787278132\\
19.473070537	0.292746479174699\\
19.478740283	0.292746140392954\\
19.484970029	0.292745804876329\\
19.491787382	0.292745485265568\\
19.49800605	0.292745134150109\\
19.504134784	0.2927447709969\\
19.509886023	0.292744413597674\\
19.515756632	0.292744064714411\\
19.522270093	0.292743685288508\\
19.528535418	0.292743307248325\\
19.534935086	0.292742940915096\\
19.542918296	0.292742581253149\\
19.549312693	0.292742208976277\\
19.555932359	0.292741854725018\\
19.562360279	0.292741498715168\\
19.569979448	0.292741141955449\\
19.575643842	0.292740809071143\\
19.581595279	0.292740462970219\\
19.588082704	0.292740103317462\\
19.593719797	0.292739757373771\\
19.599922796	0.292739419490864\\
19.606310716	0.292739078819919\\
19.611753984	0.292738725634031\\
19.61808922	0.292738376380379\\
19.624262319	0.292738018460083\\
19.629915692	0.292737690957754\\
19.636435775	0.292737339980334\\
19.642732048	0.29273699310818\\
19.649600633	0.292736630483608\\
19.656908771	0.292736280240617\\
19.663968383	0.2927359425806\\
19.670433831	0.292735584238208\\
19.676942367	0.292735214246963\\
19.683198743	0.292734862884749\\
19.688985933	0.292734513283932\\
19.694814858	0.292734162405102\\
19.700617278	0.292733794527962\\
19.706605067	0.292733431919604\\
19.712894153	0.292733068993403\\
19.72074095	0.292732718113288\\
19.727047878	0.292732342238572\\
19.733724496	0.292731974666481\\
19.739609892	0.292731608454692\\
19.745719443	0.292731249788059\\
19.751990703	0.29273087956998\\
19.757934297	0.292730516841337\\
19.763671125	0.292730146822686\\
19.770421347	0.292729803373672\\
19.777318404	0.292729439946871\\
19.783404498	0.292729103031821\\
19.789584904	0.292728772004511\\
19.795339817	0.292728435289755\\
19.801980009	0.292728077259196\\
19.807747831	0.292727760969299\\
19.813524768	0.292727432926176\\
19.820187347	0.292727081846441\\
19.826463846	0.292726737632283\\
19.832258841	0.29272640439148\\
19.838390171	0.29272606908183\\
19.844662156	0.29272572692964\\
19.85106397	0.292725366432214\\
19.856704705	0.292725020604503\\
19.862744675	0.292724689039574\\
19.869041039	0.292724336888969\\
19.875014602	0.292723964429354\\
19.881564766	0.292723617881315\\
19.88831448	0.292723250093308\\
19.894315927	0.292722893603703\\
19.901070348	0.292722523558652\\
19.907289431	0.292722152845075\\
19.913235966	0.292721773088298\\
19.919491288	0.292721416427821\\
19.92508036	0.292721052996703\\
19.931236015	0.292720681421711\\
19.938153955	0.292720309633972\\
19.94410685	0.292719957742511\\
19.951020427	0.292719615930122\\
19.956583428	0.292719276486568\\
19.96282224	0.292718927804359\\
19.969253985	0.292718601686545\\
19.974686403	0.292718271621598\\
19.980991749	0.292717951243687\\
19.987491353	0.292717624900628\\
19.993352059	0.292717289449889\\
20.000129723	0.292716947983394\\
20.005799733	0.292716623755543\\
20.012595529	0.292716269821825\\
20.019378902	0.292715923177442\\
20.024820617	0.292715570798703\\
20.031199441	0.292715204944918\\
20.037269692	0.292714842537717\\
20.042722669	0.29271448374464\\
20.049932293	0.29271411028445\\
20.057637291	0.292713736661325\\
20.064408418	0.292713372530369\\
20.070743869	0.292712990232311\\
20.077405152	0.292712624956343\\
20.083604878	0.292712248309989\\
20.089431139	0.292711870873554\\
20.096627173	0.292711501519419\\
20.10319478	0.292711148874408\\
20.10856982	0.292710778636237\\
20.115384498	0.292710397053523\\
20.121742805	0.292710009380833\\
20.128164933	0.292709645681045\\
20.134319768	0.292709271428273\\
20.140474656	0.292708867671242\\
20.147422954	0.292708468343503\\
20.153946219	0.292708097868929\\
20.161705882	0.292707721298813\\
20.169924985	0.292707324643426\\
20.177353499	0.292706929555441\\
20.184943739	0.292706544327204\\
20.190791717	0.292706171717504\\
20.197624693	0.292705782024183\\
20.204769056	0.292705372706965\\
20.212379767	0.292704979885513\\
20.218798615	0.292704582429205\\
20.225013809	0.292704163462514\\
20.231383072	0.292703758282587\\
20.239276257	0.29270332722138\\
20.246478124	0.292702907412287\\
20.253363227	0.292702479262679\\
20.260464673	0.292702050811606\\
20.266644627	0.292701624955248\\
20.273239182	0.292701199437616\\
20.2796556	0.292700748702849\\
20.286252933	0.292700344724654\\
20.291886981	0.292699915059183\\
20.298351157	0.292699482372032\\
20.304782559	0.292699061990929\\
20.310340643	0.292698653456944\\
20.317267283	0.292698226433542\\
20.322928568	0.292697817434163\\
20.330239144	0.292697394604716\\
20.337638941	0.292696968180461\\
20.344277036	0.292696556329022\\
20.353119138	0.29269613481264\\
20.360059197	0.292695716492893\\
20.366860331	0.292695293240411\\
20.373088521	0.292694845773771\\
20.380287891	0.292694424698011\\
20.387394977	0.292693998774378\\
20.393139117	0.292693541971059\\
20.401290613	0.292693080303261\\
20.407336284	0.292692629023655\\
20.413105893	0.292692185644675\\
20.419701741	0.292691743071485\\
20.425664499	0.29269128157704\\
20.432162955	0.292690834024275\\
20.438005582	0.292690413265212\\
20.44383796	0.2926899879064\\
20.451832519	0.292689561117365\\
20.458534393	0.292689132986735\\
20.465683266	0.292688703792899\\
20.471471856	0.292688309840291\\
20.477720665	0.292687891603895\\
20.484119059	0.292687452571205\\
20.490196224	0.292687031478018\\
20.496731866	0.292686630654522\\
20.502924535	0.292686220547595\\
20.508567514	0.292685793889759\\
20.515399122	0.292685375981249\\
20.521394608	0.292684966509284\\
20.527476756	0.292684546020314\\
20.533718672	0.292684130134135\\
20.53968254	0.292683713476033\\
20.54708468	0.292683299576605\\
20.554813104	0.292682889395667\\
20.562296132	0.292682488841873\\
20.56994315	0.292682082966297\\
20.576291007	0.292681684600417\\
20.583786384	0.292681278969496\\
20.590076286	0.29268086978563\\
20.59703732	0.29268048649328\\
20.603415631	0.292680097072204\\
20.609259437	0.29267968273274\\
20.616869678	0.292679274498911\\
20.622513733	0.292678892510561\\
20.628827619	0.292678495145262\\
20.635678935	0.292678074075598\\
20.642009103	0.292677668823237\\
20.649064199	0.292677267336477\\
20.655177539	0.292676860115713\\
20.662884088	0.292676464462163\\
20.669302198	0.292676063745054\\
20.676678535	0.292675654613237\\
20.68496576	0.292675261761231\\
20.690834635	0.292674867433865\\
20.697798128	0.292674482458612\\
20.705133705	0.29267408805448\\
20.711785873	0.292673677843002\\
20.718725565	0.292673298969425\\
20.725089749	0.29267292086946\\
20.731628521	0.292672514232271\\
20.737640233	0.292672109111061\\
20.744677655	0.292671720178733\\
20.751023603	0.292671328943354\\
20.757142865	0.292670909363155\\
20.763582632	0.292670486044674\\
20.769162007	0.292670071203813\\
20.774817231	0.292669673254714\\
20.781230821	0.2926692525764\\
20.786942127	0.292668832683666\\
20.793344045	0.292668420065625\\
20.80016244	0.292668019116123\\
20.806431071	0.292667611966347\\
20.813154653	0.292667213409253\\
20.818749179	0.292666793730993\\
20.826535896	0.292666395982099\\
20.833625255	0.29266599480572\\
20.83959494	0.292665585745595\\
20.848250494	0.292665183084738\\
20.855614126	0.292664780624034\\
20.863014794	0.292664358615919\\
20.869751901	0.292663945079605\\
20.877054026	0.292663530476642\\
20.883729115	0.292663113730773\\
20.889536079	0.292662695632158\\
20.896351211	0.292662258614708\\
20.902423698	0.292661849563609\\
20.908223279	0.292661461543413\\
20.916404668	0.292661032782759\\
20.922387631	0.292660611793214\\
20.929096833	0.292660215066346\\
20.934740488	0.292659827432012\\
20.941742075	0.292659414852557\\
20.950751956	0.292659008595426\\
20.957191896	0.29265859290773\\
20.963991263	0.292658203079672\\
20.970104292	0.292657805175155\\
20.976800048	0.292657398232288\\
20.98343775	0.292656978827761\\
20.989834625	0.292656584634155\\
20.996491825	0.29265618099967\\
21.001817936	0.292655763492136\\
21.008993387	0.292655349824878\\
21.015780825	0.29265494371643\\
21.021761686	0.292654529933107\\
21.029157629	0.29265413724766\\
21.035591104	0.292653748433584\\
21.041922126	0.292653338800601\\
21.048867269	0.292652922950112\\
21.054692368	0.292652540035921\\
21.061634477	0.292652142435915\\
21.067841148	0.292651719938452\\
21.073970817	0.292651314016503\\
21.080875662	0.292650920462874\\
21.086919	0.292650519899182\\
21.093476011	0.2926501025617\\
21.099733335	0.292649679919277\\
21.106488648	0.292649275729287\\
21.113148876	0.292648858427722\\
21.119023167	0.292648437450773\\
21.125791925	0.292648017616912\\
21.133252694	0.292647594585519\\
21.139066977	0.292647168259434\\
21.145840278	0.292646744358714\\
21.153710168	0.292646337125315\\
21.160621024	0.292645932092435\\
21.166853433	0.292645511332274\\
21.17468276	0.292645079604394\\
21.183680813	0.292644680322252\\
21.193263646	0.292644270836013\\
21.201229111	0.292643845590484\\
21.208277198	0.292643424049517\\
21.216066893	0.292643018000689\\
21.222776323	0.292642612626595\\
21.23100646	0.292642191916165\\
21.239323039	0.292641777581413\\
21.245471477	0.292641374851227\\
21.252758295	0.292641000798685\\
21.260117398	0.292640618987306\\
21.266330031	0.292640225317153\\
21.274457939	0.292639835528044\\
21.282694334	0.29263945670536\\
21.292423441	0.292639077255336\\
21.300752565	0.292638681358213\\
21.309470605	0.292638285287717\\
21.315608973	0.292637877711804\\
21.325339296	0.292637507450188\\
21.332634742	0.292637115675613\\
21.339882263	0.292636720279392\\
21.346372615	0.29263633257836\\
21.352783855	0.292635955171227\\
21.3602799	0.292635565798188\\
21.366287772	0.292635182384215\\
21.373382261	0.292634809375228\\
21.381386933	0.292634419153739\\
21.389051163	0.292634055173958\\
21.395580779	0.292633691611164\\
21.402740652	0.292633335403854\\
21.410806148	0.292632968089978\\
21.418352028	0.292632626120952\\
21.426040396	0.292632285812088\\
21.432142957	0.292631950589417\\
21.438812666	0.292631608161952\\
21.445428754	0.29263126772034\\
21.451796734	0.292630937237328\\
21.459274368	0.292630610291687\\
21.465879847	0.292630275023164\\
21.472407776	0.292629949849642\\
21.478767066	0.29262963082977\\
21.485556585	0.292629308865019\\
21.492288189	0.292629001672656\\
21.498019748	0.292628712078886\\
21.505061704	0.292628401674726\\
21.511950029	0.292628095937808\\
21.52009333	0.292627793612976\\
21.526995576	0.292627500402846\\
21.533096603	0.292627197609418\\
21.540403019	0.292626883656963\\
21.546994078	0.292626571019957\\
21.554245634	0.292626282238973\\
21.561102747	0.292625988035435\\
21.567851845	0.292625671979201\\
21.575038076	0.292625367476908\\
21.581124457	0.292625075439242\\
21.588405315	0.292624784610444\\
21.595051201	0.292624472775346\\
21.601049897	0.292624163039621\\
21.607755655	0.29262386882409\\
21.614592707	0.292623575633586\\
21.621103334	0.292623263660069\\
21.627277585	0.292622969624697\\
21.634206651	0.292622678689095\\
21.641255361	0.292622379380455\\
21.647280552	0.292622098287688\\
21.654455304	0.292621806577429\\
21.660887958	0.292621510347346\\
21.667623829	0.292621217519695\\
21.675990377	0.292620939045734\\
21.684283543	0.292620650331605\\
21.691647546	0.292620368033599\\
21.697866614	0.292620087411444\\
21.70557171	0.292619804012792\\
21.712737025	0.292619528614045\\
21.719790804	0.292619255694254\\
21.726228864	0.292618979417104\\
21.732599578	0.292618700105563\\
21.739664412	0.292618432182963\\
21.745501885	0.29261816761798\\
21.752299073	0.292617901861869\\
21.759199325	0.292617638910083\\
21.765804865	0.292617371122444\\
21.772607172	0.292617109338105\\
21.77890028	0.292616851780906\\
21.785991916	0.292616580556609\\
21.792638221	0.292616298540446\\
21.799771094	0.292616026036488\\
21.807068636	0.292615742737582\\
21.813344091	0.292615469007776\\
21.820193119	0.292615187938312\\
21.826355341	0.29261489354536\\
21.833226374	0.292614602216694\\
21.839682759	0.292614321623825\\
21.847394682	0.292614028508396\\
21.854471751	0.292613731576889\\
21.86053748	0.29261342948799\\
21.867700245	0.292613131740514\\
21.874960512	0.292612847344705\\
21.88155143	0.29261254202866\\
21.888684803	0.292612218498446\\
21.894730113	0.292611919748107\\
21.901901741	0.29261161872486\\
21.908864522	0.292611311426224\\
21.914856484	0.292610984212399\\
21.921840377	0.292610670879605\\
21.928336139	0.292610365269572\\
21.935633007	0.292610047975207\\
21.942723882	0.292609714009275\\
21.949860372	0.292609391823085\\
21.957662708	0.292609074826284\\
21.965230421	0.292608748655868\\
21.972207623	0.292608420420489\\
21.979015903	0.29260810492869\\
21.986241627	0.292607777631714\\
21.992810375	0.29260744655105\\
21.999707945	0.292607130100708\\
22.006968873	0.292606819945942\\
22.013521041	0.292606483538044\\
22.02130306	0.292606160852754\\
22.027526294	0.292605832251336\\
22.034608429	0.29260551018338\\
22.041199268	0.292605176478557\\
22.048118635	0.292604826933229\\
22.055679893	0.292604494624136\\
22.061891124	0.292604163332522\\
22.069058688	0.292603820611391\\
22.075150524	0.292603477330755\\
22.084443399	0.292603131602811\\
22.090901834	0.292602773962342\\
22.097472418	0.292602425792447\\
22.104357299	0.292602076239751\\
22.110455543	0.292601697946227\\
22.117319835	0.292601340259562\\
22.124178338	0.292600969074013\\
22.131581586	0.292600611062726\\
22.138380854	0.292600255082558\\
22.144435985	0.292599873158095\\
22.15197331	0.292599502700329\\
22.158464929	0.292599142890849\\
22.164602148	0.292598781932632\\
22.171994138	0.292598404426797\\
22.179301397	0.292598030629051\\
22.191396629	0.292597667789083\\
22.198537531	0.292597314141105\\
22.205450762	0.292596948597909\\
22.211637658	0.292596569572061\\
22.218747886	0.292596197703902\\
22.225215416	0.292595829914275\\
22.233173114	0.292595469088448\\
22.241393502	0.292595078048246\\
22.248788736	0.292594684021789\\
22.255691408	0.29259430637184\\
22.261995331	0.292593926902156\\
22.268628919	0.292593518676279\\
22.275481974	0.292593126614456\\
22.282502473	0.29259273280226\\
22.289129473	0.292592336155509\\
22.296134111	0.292591928821313\\
22.308224415	0.292591536473965\\
22.316019211	0.292591129675898\\
22.322574433	0.292590716921489\\
22.328758584	0.292590299747861\\
22.335345592	0.29258990455813\\
22.341055239	0.292589508882841\\
22.347841852	0.292589098837212\\
22.354886989	0.292588698960412\\
22.361594859	0.29258832299496\\
22.36824944	0.292587946870388\\
22.374779649	0.292587553955267\\
22.380700672	0.292587167618511\\
22.387311884	0.292586797510866\\
22.393082415	0.292586434457725\\
22.401430745	0.292586057398469\\
22.408506811	0.292585675763195\\
22.414308811	0.29258531172\\
22.42093804	0.292584958402073\\
22.428425482	0.292584600507575\\
22.435112663	0.292584239500485\\
22.441557774	0.292583888831095\\
22.447931251	0.292583528520349\\
22.454513807	0.292583177567851\\
22.460899745	0.292582827837466\\
22.46701781	0.292582470489437\\
22.473246565	0.29258209171705\\
22.479539239	0.29258173819372\\
22.485887706	0.292581392807995\\
22.492057394	0.292581030028403\\
22.498548153	0.292580659186686\\
22.505066906	0.292580306454619\\
22.512375834	0.292579973294484\\
22.519146669	0.292579622738598\\
22.525052057	0.292579276951057\\
22.531952712	0.292578941395145\\
22.538728741	0.292578619193604\\
22.544951853	0.292578295585171\\
22.551774825	0.292577960298346\\
22.557571916	0.292577640200924\\
22.56383304	0.292577314838658\\
22.570654375	0.292576998944861\\
22.576083228	0.292576686832131\\
22.58288043	0.292576368530988\\
22.589556822	0.292576056036916\\
22.597190805	0.292575725342048\\
22.60468078	0.292575410838965\\
22.611219376	0.292575093712394\\
22.618032338	0.292574761493323\\
22.624078364	0.292574430165123\\
22.630548471	0.292574099799304\\
22.637334866	0.292573777927205\\
22.642973612	0.292573464148267\\
22.649391756	0.292573135870721\\
22.655457772	0.292572800711537\\
22.662172693	0.292572483609877\\
22.669768475	0.292572173027605\\
22.675736864	0.292571850465797\\
22.683772915	0.292571521254229\\
22.690419077	0.292571212302581\\
22.697973535	0.292570896291142\\
22.705965871	0.292570588264669\\
22.712696453	0.292570263292043\\
22.718985944	0.292569945230487\\
22.724757622	0.292569630802329\\
22.731735962	0.292569328458248\\
22.740817183	0.292569013917696\\
22.747508277	0.292568696615225\\
22.753761053	0.292568396843186\\
22.759772715	0.292568100450611\\
22.76624352	0.292567797250548\\
22.77254261	0.292567501559031\\
22.779312253	0.292567206536692\\
22.785667431	0.292566900134184\\
22.792031569	0.292566608778473\\
22.798753109	0.292566320118345\\
22.805720933	0.292566010293987\\
22.812427914	0.292565708892736\\
22.81942152	0.292565414765901\\
22.824675384	0.292565129448132\\
22.832221922	0.292564824798854\\
22.838576009	0.29256452494756\\
22.845635339	0.292564237077558\\
22.853530115	0.292563946500256\\
22.860261616	0.292563640368815\\
22.868120662	0.292563348200299\\
22.873661639	0.292563043304064\\
22.881652235	0.29256273863413\\
22.888007773	0.292562437028735\\
22.894517645	0.292562135988465\\
22.901155124	0.292561839044389\\
22.906652879	0.292561530168182\\
22.913190774	0.292561219107365\\
22.919921618	0.292560940758923\\
22.9253491	0.292560639571156\\
22.932002706	0.29256033492728\\
22.937653462	0.292560034716991\\
22.943742053	0.292559747615418\\
22.950844563	0.292559455550152\\
22.956248414	0.292559155187217\\
22.964095896	0.292558840721311\\
22.970837995	0.292558548182695\\
22.977086581	0.292558250971196\\
22.983584817	0.292557947054313\\
22.989137982	0.29255761892367\\
22.995433007	0.292557316428968\\
23.001557787	0.292557009774198\\
23.007943267	0.292556699273788\\
23.014526997	0.292556390302984\\
23.020915263	0.292556079062522\\
23.027031076	0.292555776481062\\
23.033423939	0.292555475399922\\
23.039322751	0.292555177394727\\
23.046391485	0.292554868559927\\
23.052453288	0.292554560672297\\
23.058662813	0.292554265415159\\
23.065094792	0.292553963184665\\
23.071076441	0.292553664930486\\
23.078031381	0.292553356063453\\
23.084517717	0.292553052334282\\
23.089990201	0.292552744650326\\
23.096655979	0.292552450297764\\
23.102593358	0.292552139384709\\
23.108682252	0.292551835486098\\
23.115252616	0.292551529724062\\
23.121019033	0.292551241892743\\
23.127724068	0.292550938973363\\
23.134031203	0.292550642931766\\
23.140141427	0.292550339713485\\
23.147035753	0.292550045711357\\
23.152750129	0.292549749919261\\
23.159583147	0.292549458782825\\
23.166454403	0.292549155353506\\
23.172033879	0.292548872382835\\
23.180306489	0.292548580434624\\
23.186343284	0.292548296633911\\
23.19251514	0.292548010427064\\
23.199183338	0.292547722668002\\
23.205307555	0.292547429084957\\
23.211910248	0.292547142709029\\
23.218478757	0.292546869580565\\
23.224594209	0.292546580560377\\
23.231172684	0.292546286095548\\
23.237371766	0.292546008752584\\
23.245165723	0.292545731932733\\
23.253050372	0.292545450860996\\
23.259837676	0.29254515332774\\
23.26747141	0.292544861034078\\
23.274734832	0.292544583692897\\
23.282116852	0.292544301645557\\
23.288238174	0.292543993552495\\
23.295488408	0.292543688602505\\
23.301958248	0.292543407923509\\
23.308525755	0.292543122199558\\
23.315201041	0.292542819384078\\
23.322190484	0.292542522182768\\
23.329247651	0.292542231178112\\
23.335503923	0.292541924126557\\
23.342180998	0.292541629023783\\
23.348774414	0.292541332281064\\
23.355015211	0.292541021830467\\
23.36188517	0.292540719411422\\
23.370054165	0.292540425593462\\
23.37639535	0.292540127720379\\
23.382480817	0.292539823998881\\
23.388665457	0.292539523102655\\
23.395685556	0.292539229269151\\
23.401648852	0.292538948337533\\
23.408232959	0.292538653644799\\
23.414736927	0.292538364561355\\
23.420375559	0.292538078830551\\
23.426999108	0.292537790467193\\
23.434168515	0.292537499669159\\
23.440436402	0.292537214699446\\
23.446564472	0.292536913132593\\
23.452577473	0.292536626488871\\
23.459474029	0.29253633422488\\
23.466933659	0.292536042149413\\
23.473877453	0.29253575118153\\
23.481303711	0.292535460060907\\
23.487684641	0.2925351557342\\
23.494407482	0.292534874590523\\
23.500827135	0.292534588927247\\
23.506921243	0.292534291823663\\
23.514117701	0.292533998370593\\
23.521067023	0.292533720308184\\
23.528486809	0.292533444878369\\
23.53519726	0.292533165038074\\
23.542056973	0.292532865057332\\
23.550843378	0.292532588544556\\
23.557286035	0.29253230891965\\
23.564370129	0.292532031241841\\
23.571291902	0.292531733671198\\
23.578545184	0.292531451829741\\
23.585405625	0.292531166910797\\
23.591742935	0.292530887574923\\
23.597854687	0.292530610089857\\
23.60376129	0.292530319308493\\
23.610520631	0.292530049234055\\
23.61687138	0.292529790541505\\
23.623799279	0.292529523389007\\
23.631018759	0.292529255422141\\
23.637790598	0.292528998706885\\
23.644124046	0.292528744852687\\
23.650326499	0.292528477554409\\
23.656461093	0.292528220136056\\
23.66402708	0.292527960086635\\
23.670668789	0.292527686025913\\
23.677893118	0.292527414918765\\
23.684507465	0.292527162264893\\
23.691558726	0.29252689435193\\
23.699524502	0.292526624891451\\
23.70618168	0.292526358733745\\
23.713137286	0.292526096958689\\
23.719004989	0.292525833475987\\
23.726537395	0.292525563175692\\
23.732784946	0.292525283646232\\
23.73979718	0.292525026642727\\
23.74701681	0.292524758159574\\
23.753651659	0.292524483967987\\
23.760340708	0.292524220397939\\
23.766381314	0.29252394962804\\
23.773458597	0.292523672842966\\
23.780351655	0.292523407345598\\
23.786453302	0.292523137384962\\
23.793869353	0.292522856642662\\
23.799894948	0.292522573308404\\
23.806062753	0.292522300541174\\
23.813832467	0.292522020873317\\
23.821327776	0.292521737233177\\
23.829084794	0.292521433824047\\
23.835088814	0.292521143953256\\
23.841905165	0.292520867937392\\
23.847958257	0.292520581198291\\
23.85390184	0.292520282945752\\
23.860990927	0.292519993286688\\
23.867260443	0.292519725107173\\
23.873819495	0.292519447620366\\
23.880319164	0.292519158519271\\
23.886241308	0.292518881405658\\
23.893160455	0.292518619326053\\
23.899312875	0.292518345083154\\
23.90587425	0.292518068717074\\
23.91215954	0.292517790073977\\
23.918207163	0.292517513131179\\
23.924898322	0.29251723037054\\
23.930393396	0.292516952391974\\
23.936950726	0.292516667453165\\
23.944095336	0.292516380831079\\
23.94957271	0.292516095906506\\
23.956477515	0.292515812146927\\
23.962721571	0.292515534064972\\
23.969190931	0.292515241348348\\
23.976190054	0.29251495126104\\
23.982494263	0.29251465958528\\
23.989453756	0.292514370727407\\
23.995683597	0.292514086006036\\
24.002598448	0.292513786920105\\
24.009690501	0.292513496218869\\
24.015583714	0.292513216709484\\
24.022056257	0.292512931982965\\
24.028252289	0.292512647754849\\
24.033868695	0.292512358641758\\
24.040929658	0.292512072159586\\
24.047862334	0.292511799440308\\
24.054954118	0.292511519063758\\
24.061792551	0.292511246948261\\
24.068247464	0.292510968095698\\
24.074662036	0.29251069596206\\
24.082554093	0.292510425548825\\
24.090198067	0.29251015570535\\
24.097132547	0.292509878140623\\
24.104582742	0.292509598293961\\
24.111247063	0.292509326134335\\
24.117625569	0.29250905110806\\
24.125782631	0.292508785987053\\
24.13226255	0.292508501682834\\
24.138598674	0.292508223559183\\
24.145342955	0.292507952314009\\
24.152329783	0.292507693286654\\
24.159286239	0.292507411387647\\
24.165082548	0.292507129100688\\
24.171871522	0.292506869385566\\
24.178453313	0.292506612510177\\
24.184607377	0.292506325555323\\
24.191249929	0.292506052613053\\
24.197087414	0.292505787451268\\
24.203290116	0.292505510079591\\
24.226428931	0.292505233593429\\
24.235916246	0.292504953056871\\
24.243754692	0.292504670854093\\
24.250960794	0.292504401100374\\
24.258215769	0.292504114490401\\
24.263843578	0.292503840428373\\
24.270964473	0.292503558950931\\
24.278739369	0.292503276382628\\
24.285815884	0.292502987450327\\
24.292352105	0.292502720114396\\
24.298399536	0.292502447316374\\
24.306019597	0.292502163461818\\
24.311506025	0.292501897995078\\
24.318016274	0.292501630517931\\
24.324990639	0.292501374731379\\
24.333645591	0.292501108334104\\
24.341215021	0.292500833475834\\
24.349031414	0.292500576196928\\
24.355898582	0.29250032087617\\
24.362847114	0.292500048288512\\
24.369292758	0.292499781392519\\
24.376532165	0.292499515720284\\
24.382459042	0.292499248299805\\
24.38944074	0.292498989654572\\
24.396246739	0.292498727607897\\
24.402397413	0.292498461089637\\
24.409276389	0.292498196298484\\
24.415518467	0.292497936476386\\
24.422382037	0.292497674705672\\
24.429070341	0.292497410554517\\
24.4354301	0.292497132900993\\
24.442034175	0.292496873456872\\
24.448143329	0.292496616777904\\
24.454465444	0.292496348812514\\
24.460535419	0.292496082804707\\
24.466897311	0.292495820807741\\
24.473957142	0.292495564339167\\
24.480211865	0.292495308973156\\
24.486942759	0.292495040010783\\
24.493215732	0.292494770749867\\
24.499402473	0.292494506177887\\
24.506124563	0.292494245064201\\
24.512312644	0.292493976359778\\
24.519035221	0.292493699603539\\
24.52567563	0.292493431320329\\
24.532764902	0.292493159470041\\
24.542566039	0.292492897558367\\
24.549054164	0.29249262229748\\
24.555622334	0.292492352892402\\
24.562336254	0.292492091076974\\
24.568702247	0.292491821326296\\
24.575393709	0.292491561561465\\
24.58180927	0.292491300543164\\
24.59044523	0.292491032394901\\
24.598157823	0.292490761990842\\
24.605984284	0.292490504898293\\
24.612442471	0.292490250792334\\
24.619913306	0.29248998301777\\
24.627455335	0.292489712141067\\
24.633976052	0.29248944760097\\
24.641115142	0.292489189552046\\
24.648650716	0.292488912685048\\
24.655800979	0.292488634313541\\
24.663132616	0.292488347731163\\
24.669548785	0.292488074941073\\
24.676155959	0.292487798620409\\
24.682575489	0.292487506166252\\
24.69010984	0.292487222920169\\
24.696514235	0.292486947460926\\
24.70311679	0.292486674330922\\
24.710148538	0.29248639388969\\
24.71643064	0.292486121551291\\
24.723542357	0.292485840536178\\
24.729896022	0.292485561081582\\
24.738674947	0.292485293974623\\
24.744492972	0.292485025962867\\
24.751679822	0.292484744227012\\
24.758323052	0.292484479148535\\
24.764534252	0.292484225660627\\
24.772469916	0.292483964503257\\
24.779792169	0.292483691067642\\
24.787664543	0.292483427648295\\
24.793741024	0.292483173259781\\
24.801132725	0.292482909724493\\
24.807920805	0.292482643243111\\
24.819830143	0.292482369201652\\
24.8269172	0.292482108396048\\
24.835530324	0.292481848422917\\
24.843191633	0.292481577880823\\
24.851500011	0.292481312328812\\
24.860154338	0.292481047483092\\
24.868394217	0.292480776919578\\
24.876059563	0.292480515608917\\
24.883417412	0.292480263865924\\
24.890600987	0.292480011749977\\
24.896531294	0.292479758908009\\
24.903824147	0.29247951455877\\
24.910232114	0.29247928626529\\
24.915976435	0.292479053483667\\
24.922645895	0.292478813973056\\
24.928114955	0.292478577202606\\
24.934472116	0.292478351354263\\
24.941715426	0.292478121219425\\
24.952844287	0.292477881902943\\
24.959413891	0.292477638920739\\
24.965169363	0.292477409599002\\
24.972628075	0.292477182534986\\
24.978401409	0.292476955882734\\
24.985828596	0.292476727157856\\
24.99235206	0.292476499926064\\
24.999167776	0.292476279604979\\
25.005927753	0.292476055939429\\
25.012332132	0.292475828037199\\
25.019480187	0.292475589409614\\
25.025656128	0.292475360809522\\
25.03361332	0.292475137298535\\
25.040227675	0.292474900551308\\
25.046052736	0.292474672645309\\
25.053169541	0.292474436918907\\
25.059718866	0.292474201660438\\
25.066978392	0.292473974528704\\
25.073394949	0.29247375299482\\
25.080031702	0.292473517417268\\
25.089129415	0.292473292484054\\
25.09502373	0.292473074754665\\
25.102283649	0.292472857681485\\
25.109391523	0.292472639432904\\
25.115547944	0.292472417577682\\
25.122351216	0.292472208611592\\
25.12854379	0.292472002766267\\
25.136255895	0.292471789198967\\
25.143367256	0.292471582544997\\
25.150506193	0.292471374004173\\
25.157843271	0.292471168798829\\
25.163989874	0.292470962129173\\
25.170835364	0.292470752841203\\
25.177577104	0.29247054304398\\
25.183933116	0.292470335138995\\
25.190261133	0.29247012282059\\
25.197171857	0.292469916737014\\
25.20387806	0.292469707046318\\
25.209600128	0.292469488351796\\
25.216904599	0.292469266782325\\
25.223049341	0.292469055902489\\
25.229361602	0.292468843470444\\
25.23571972	0.292468623659939\\
25.241846658	0.292468397101258\\
25.249218225	0.292468180899324\\
25.255694876	0.292467978522394\\
25.26183408	0.292467758099436\\
25.268516319	0.292467540908653\\
25.274081138	0.292467333046565\\
25.281132797	0.292467139834323\\
25.287783823	0.292466931997018\\
25.293704718	0.292466725168564\\
25.300745569	0.292466532861691\\
25.306756624	0.292466335502497\\
25.313283936	0.292466138118991\\
25.320416028	0.292465945333045\\
25.326922641	0.29246574699503\\
25.333654705	0.292465542070096\\
25.339759368	0.292465344464829\\
25.348139658	0.292465147672468\\
25.356258469	0.292464935259463\\
25.36274127	0.292464721092393\\
25.369769197	0.292464511532923\\
25.375970269	0.292464301442054\\
25.383066776	0.292464087189543\\
25.389117138	0.292463862597664\\
25.395757267	0.292463633939763\\
25.403397744	0.292463406568377\\
25.409234437	0.292463180304026\\
25.415254006	0.292462943858525\\
25.421353648	0.292462701475548\\
25.427236605	0.292462468610021\\
25.433908812	0.292462228074249\\
25.440052485	0.292461986118374\\
25.446477675	0.292461747467766\\
25.452955975	0.292461501208872\\
25.45945271	0.292461258433239\\
25.465506454	0.292461012906778\\
25.472356899	0.292460772438696\\
25.479623656	0.292460522733963\\
25.485956904	0.292460273590444\\
25.492174226	0.292460024350279\\
25.498814694	0.292459779207595\\
25.50482678	0.292459531889115\\
25.511811655	0.292459273105437\\
25.518621205	0.292459020341144\\
25.52483957	0.292458777261589\\
25.531594567	0.29245853563398\\
25.53784969	0.292458289211522\\
25.545878452	0.292458040037634\\
25.55308505	0.292457784017323\\
25.560244238	0.292457551958481\\
25.567711392	0.292457303042391\\
25.573590405	0.292457038232644\\
25.580424155	0.292456780964385\\
25.587190192	0.292456530155156\\
25.594023179	0.292456267271832\\
25.602362366	0.292455999334849\\
25.60834575	0.292455726553207\\
25.615362833	0.292455467675659\\
25.621950988	0.29245519908906\\
25.62809321	0.292454930535106\\
25.635221746	0.292454665463606\\
25.642072019	0.292454396466873\\
25.648661804	0.292454135459548\\
25.656229964	0.292453878762958\\
25.663618843	0.292453631964493\\
25.6712719	0.29245337338127\\
25.678174706	0.292453132354792\\
25.685998394	0.29245289154563\\
25.693628846	0.292452657679149\\
25.701143406	0.292452421205931\\
25.707208042	0.292452181864618\\
25.714305342	0.292451950463147\\
25.720675197	0.292451724566523\\
25.726725264	0.292451492170116\\
25.733537131	0.292451254811076\\
25.739935325	0.292451032009937\\
25.746441085	0.292450809572983\\
25.753100078	0.29245058180615\\
25.759458663	0.292450370803607\\
25.766121355	0.292450153937234\\
25.773028407	0.292449929515869\\
25.780069387	0.292449717901277\\
25.785778944	0.29244951041247\\
25.792515004	0.292449290880832\\
25.799370227	0.292449072114434\\
25.805036388	0.292448849168516\\
25.812129398	0.292448641744676\\
25.8185476	0.292448429946306\\
25.824449788	0.292448206021663\\
25.830947326	0.292447987710517\\
25.837253317	0.292447780739831\\
25.843499725	0.292447572407371\\
25.850348772	0.29244735109\\
25.85671182	0.292447138556784\\
25.863346354	0.292446929202597\\
25.869593692	0.292446722973494\\
25.875998059	0.292446514832112\\
25.882323734	0.292446299748218\\
25.888531796	0.292446087303062\\
25.89505204	0.292445885399472\\
25.901918239	0.292445678522442\\
25.908121091	0.292445470791554\\
25.914946091	0.292445263544846\\
25.921431702	0.29244505988713\\
25.929059813	0.292444860084673\\
25.935984823	0.292444664411908\\
25.943210889	0.292444469009244\\
25.9506594	0.292444272440626\\
25.957031271	0.292444081683201\\
25.964019912	0.292443890414898\\
25.970581057	0.292443702678189\\
25.976928574	0.292443506556223\\
25.984009784	0.292443318602268\\
25.99092759	0.292443129443346\\
25.997608989	0.292442944146955\\
26.003802552	0.292442755185857\\
26.010523528	0.292442566757834\\
26.01684344	0.292442372624715\\
26.023788228	0.292442188918525\\
26.030874362	0.29244200351105\\
26.037046119	0.292441811419869\\
26.043670998	0.292441619233712\\
26.050326024	0.292441436180051\\
26.056336539	0.292441244511434\\
26.063338777	0.292441057490201\\
26.070088727	0.292440866728198\\
26.076799081	0.292440673852419\\
26.083681712	0.292440484510376\\
26.090464605	0.292440298287102\\
26.098125925	0.292440112103145\\
26.104090097	0.292439924308891\\
26.110796152	0.292439727770945\\
26.11876953	0.292439547203666\\
26.125422916	0.292439368838401\\
26.132699409	0.292439176212521\\
26.139087796	0.292438984231494\\
26.148259259	0.292438808022257\\
26.157695807	0.292438630488001\\
26.166717536	0.29243844808668\\
26.173475544	0.292438259510813\\
26.180447233	0.292438084621457\\
26.187047602	0.292437908853574\\
26.194464061	0.292437728741798\\
26.201970006	0.292437547222195\\
26.209132714	0.292437366062153\\
26.217174316	0.292437188671957\\
26.223648461	0.292437008134261\\
26.230556731	0.292436828283427\\
26.236864864	0.292436646056338\\
26.244028081	0.292436471603292\\
26.251186161	0.292436290247896\\
26.257485837	0.292436112511592\\
26.264132838	0.292435938185693\\
26.270180675	0.292435759521388\\
26.279008059	0.292435573937848\\
26.286975181	0.292435407705658\\
26.295097435	0.292435225795017\\
26.302155887	0.292435038473243\\
26.309298644	0.2924348589424\\
26.316519684	0.292434676834919\\
26.323523227	0.292434496779246\\
26.331554318	0.292434313965559\\
26.338082269	0.292434124803939\\
26.344659989	0.292433937169977\\
26.352272908	0.292433749952398\\
26.358949604	0.292433564058917\\
26.365479014	0.29243337409575\\
26.372455631	0.292433188784728\\
26.379431428	0.292432995945387\\
26.385649557	0.292432821791376\\
26.392482354	0.292432639951479\\
26.399244403	0.292432462440926\\
26.405140814	0.292432282114992\\
26.411764103	0.292432103330588\\
26.41834778	0.292431931989783\\
26.424938384	0.29243175980334\\
26.432547215	0.292431579622608\\
26.439630627	0.292431397599269\\
26.447008712	0.292431224751262\\
26.453219645	0.29243104925018\\
26.460132941	0.292430870187361\\
26.467113801	0.29243068539716\\
26.474043962	0.292430513432673\\
26.480712866	0.292430337582164\\
26.486967111	0.292430160377424\\
26.493561987	0.292429979209014\\
26.49973662	0.292429800974617\\
26.507125711	0.292429632430604\\
26.514017357	0.292429460090884\\
26.520258355	0.292429281498031\\
26.526999757	0.29242910908536\\
26.533812533	0.292428938435858\\
26.540239158	0.292428772382628\\
26.547388329	0.292428598333068\\
26.554132592	0.292428427855785\\
26.561377706	0.292428262699989\\
26.567464849	0.292428090438678\\
26.575378038	0.292427918121465\\
26.582674246	0.292427752608858\\
26.58917624	0.29242757758137\\
26.595968877	0.292427398140679\\
26.601931226	0.29242722571547\\
26.609922089	0.292427058860145\\
26.617648768	0.292426875325412\\
26.625491245	0.292426699179106\\
26.632502822	0.292426523109917\\
26.639662819	0.292426353677605\\
26.647106681	0.292426178484766\\
26.65461745	0.292425995713623\\
26.661729621	0.292425817544986\\
26.667986618	0.292425638661724\\
26.674965221	0.292425457612997\\
26.682663407	0.292425276410586\\
26.689937483	0.292425098551143\\
26.697381541	0.292424919940066\\
26.703672544	0.292424744824666\\
26.710617703	0.292424579513155\\
26.716757343	0.29242440843108\\
26.723192889	0.292424234139278\\
26.730253194	0.292424064582653\\
26.738478213	0.292423901877755\\
26.745962402	0.292423735512649\\
26.753599475	0.292423567587929\\
26.760816986	0.292423396507049\\
26.768157168	0.292423237602252\\
26.77797685	0.292423078875035\\
26.785354236	0.292422914708318\\
26.79250714	0.292422745047867\\
26.799423368	0.292422586721509\\
26.806347698	0.292422431288749\\
26.814608988	0.292422263384757\\
26.820790045	0.292422098944795\\
26.828135214	0.292421937228911\\
26.835278921	0.292421778406193\\
26.843347802	0.292421610633513\\
26.849707029	0.292421449761447\\
26.856618292	0.292421284372693\\
26.863528533	0.292421119142217\\
26.869867211	0.292420956482744\\
26.877001252	0.292420795179761\\
26.883494919	0.292420628918126\\
26.889522386	0.292420461671522\\
26.896687615	0.292420297778304\\
26.903494206	0.292420127738034\\
26.90966141	0.292419963369615\\
26.915896574	0.29241979019626\\
26.922824357	0.292419617453246\\
26.930777402	0.292419442987324\\
26.936858846	0.292419275679973\\
26.944404452	0.292419105456565\\
26.950724947	0.292418928962939\\
26.957722779	0.292418752243981\\
26.964549191	0.292418584225126\\
26.97101656	0.292418411602771\\
26.978372999	0.292418234318226\\
26.984033442	0.292418053768515\\
26.99091176	0.292417883338269\\
26.997622154	0.292417700239437\\
27.004849227	0.292417522306315\\
27.011857152	0.292417335828165\\
27.019921779	0.292417148699751\\
27.026919252	0.292416957858926\\
27.032626217	0.292416770720267\\
27.039112623	0.292416575800094\\
27.046186634	0.292416374591547\\
27.052367031	0.292416176907303\\
27.060251635	0.292415980695651\\
27.066317293	0.29241578401543\\
27.072901052	0.292415578437964\\
27.079708666	0.292415362910625\\
27.085794399	0.292415161708105\\
27.093080982	0.292414959994382\\
27.09981262	0.292414747242615\\
27.107340192	0.292414528209344\\
27.115550812	0.292414322896391\\
27.123944088	0.292414121586159\\
27.131500753	0.292413910699964\\
27.138081734	0.29241369279704\\
27.14504284	0.29241349144991\\
27.15120195	0.292413282449192\\
27.158355909	0.292413070613992\\
27.164128624	0.292412863549915\\
27.170747913	0.29241265265603\\
27.177776492	0.292412429037793\\
27.183954457	0.292412206288093\\
27.190830962	0.292411991863992\\
27.197560278	0.292411766269106\\
27.204108601	0.292411541848327\\
27.211890553	0.292411310759032\\
27.21789126	0.2924110903817\\
27.225258189	0.292410871099146\\
27.233653657	0.292410644493065\\
27.240562148	0.292410409219805\\
27.247139883	0.292410194148556\\
27.255164118	0.292409977540505\\
27.262474614	0.292409754128303\\
27.269107853	0.29240952262717\\
27.276210619	0.292409303589037\\
27.282929253	0.29240908559368\\
27.290116598	0.292408861745713\\
27.296886838	0.292408641912175\\
27.303721145	0.292408418089309\\
27.311178401	0.29240819485737\\
27.317410222	0.292407969300258\\
27.324984201	0.292407748344824\\
27.331604529	0.292407515705711\\
27.339378063	0.292407283482734\\
27.346012485	0.292407051833044\\
27.355073447	0.292406828473219\\
27.361686429	0.292406593794852\\
27.368137925	0.292406354903207\\
27.375312758	0.292406120451042\\
27.381886442	0.292405897439812\\
27.389464759	0.29240566407532\\
27.39616079	0.292405427167033\\
27.40348903	0.292405189089422\\
27.410418599	0.292404954294029\\
27.416665837	0.292404721646097\\
27.423917293	0.292404491149067\\
27.42998461	0.292404253477861\\
27.436926308	0.292404021476156\\
27.443621092	0.292403800637709\\
27.452689633	0.292403573085897\\
27.459629983	0.292403342618457\\
27.466096296	0.292403116229425\\
27.473423168	0.292402896214452\\
27.479997273	0.292402667462987\\
27.486567113	0.292402441831109\\
27.493403277	0.292402222845161\\
27.50036384	0.292401988897712\\
27.507218637	0.292401758252491\\
27.513140883	0.292401534996604\\
27.520362366	0.292401308068544\\
27.527574808	0.292401071763159\\
27.533815415	0.292400834035297\\
27.540875111	0.292400606600148\\
27.546609036	0.29240038642785\\
27.553436215	0.292400156588309\\
27.560656362	0.292399929869513\\
27.566808761	0.292399716513238\\
27.57416256	0.292399512535674\\
27.580548059	0.292399303335812\\
27.58979984	0.29239909773445\\
27.595836503	0.292398893161679\\
27.602130074	0.292398694242967\\
27.60869019	0.292398496607618\\
27.614728869	0.292398286728224\\
27.621679011	0.292398079738077\\
27.627820915	0.292397878463361\\
27.634626134	0.292397669267619\\
27.641605356	0.292397465903203\\
27.647857674	0.292397260019398\\
27.65541616	0.292397046978379\\
27.662183294	0.292396837119714\\
27.669380873	0.292396636182088\\
27.675977646	0.292396434822358\\
27.682745119	0.292396225538424\\
27.690610867	0.292396016071808\\
27.696672239	0.29239582644528\\
27.704504818	0.292395626517008\\
27.71118215	0.292395413548962\\
27.718194444	0.292395209909516\\
27.725182443	0.292395017326743\\
27.731887904	0.29239481403785\\
27.739582922	0.292394616909841\\
27.745854676	0.292394418835907\\
27.754244771	0.292394217668004\\
27.760846546	0.292394020017937\\
27.767801658	0.292393821046236\\
27.774715806	0.292393620873628\\
27.781087759	0.292393422026895\\
27.787938769	0.292393222761699\\
27.793799287	0.292393020303\\
27.801231288	0.292392826492221\\
27.808217277	0.29239263055142\\
27.814949287	0.292392423699562\\
27.821064938	0.292392227805071\\
27.826908934	0.29239203780062\\
27.833930749	0.292391843673347\\
27.840279067	0.292391645756644\\
27.846812835	0.292391444820772\\
27.853674862	0.29239125966638\\
27.859832202	0.292391069036283\\
27.866768993	0.292390873880168\\
27.872782959	0.292390677866185\\
27.879572135	0.292390477749321\\
27.885937615	0.292390293095855\\
27.891842641	0.292390098934339\\
27.899505295	0.292389898795241\\
27.907306897	0.292389704724945\\
27.91435503	0.292389517402008\\
27.921335306	0.292389322805948\\
27.928862572	0.292389131818218\\
27.935779775	0.292388928934513\\
27.941748029	0.292388736797037\\
27.94881301	0.292388533529641\\
27.955465327	0.292388334029266\\
27.96264386	0.292388128754955\\
27.969823141	0.292387928174847\\
27.976351523	0.29238772554827\\
};
\addlegendentry{R3MC}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig5_samplesvsmedian_kappa10_rankada2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
ymode=log,
ymin=1e-15,
ymax=7.68468566470869,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median of rel. Frob. errors of $\mathbf{X}^{(K)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 3, at={(0.45,1.03)}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.05	0.854255555628291\\
1.1	0.749423097099185\\
1.2	0.494716881980835\\
1.3	0.307031095563721\\
1.4	0.0710950413951957\\
1.5	5.22910462862914e-13\\
1.6	1.68588918367454e-13\\
1.7	7.0339665885088e-14\\
1.8	5.22646777788465e-14\\
1.9	3.12007321555135e-14\\
2	2.26159575881266e-14\\
2.1	1.84275579519234e-14\\
2.2	1.20010224139451e-14\\
2.3	9.65828095082859e-15\\
2.4	8.33489396563835e-15\\
2.5	5.87405834953726e-15\\
2.6	7.06122879837332e-15\\
2.7	6.140965219143e-15\\
2.8	5.15640770569221e-15\\
2.9	5.24064290362918e-15\\
3	4.58553528727644e-15\\
3.1	4.81251473302107e-15\\
3.2	4.03701051254568e-15\\
3.3	5.28365319386791e-15\\
3.4	4.07526625097761e-15\\
3.5	3.54126224418117e-15\\
3.6	2.79718832356394e-15\\
3.7	2.81718954270358e-15\\
3.8	2.69583211552255e-15\\
3.9	2.82440163639793e-15\\
4	2.46058369466678e-15\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
1.05	7.68468566470869\\
1.1	6.33162290906835\\
1.2	4.92349255222447\\
1.3	3.12162630366101\\
1.4	1.41749403397035\\
1.5	0.98634426581074\\
1.6	0.214297345328806\\
1.7	0.0412216051407876\\
1.8	2.51793451811461e-05\\
1.9	1.38968454137595e-05\\
2	1.23152370619004e-05\\
2.1	8.20433060375076e-06\\
2.2	6.53576698004167e-06\\
2.3	5.40674693300936e-06\\
2.4	4.66020650532623e-06\\
2.5	3.64846077678792e-06\\
2.6	3.24232171440137e-06\\
2.7	2.7723503024717e-06\\
2.8	2.34415869464538e-06\\
2.9	2.28493158805644e-06\\
3	2.00192936817848e-06\\
3.1	1.77801953042947e-06\\
3.2	1.37398137399264e-06\\
3.3	1.43266666214825e-06\\
3.4	1.23575172370206e-06\\
3.5	1.01947795121814e-06\\
3.6	1.00446961483233e-06\\
3.7	9.48841130253936e-07\\
3.8	8.47640618636798e-07\\
3.9	8.56280139705756e-07\\
4	7.0677722786273e-07\\
};
\addlegendentry{LRGeomCG Pursuit}

\addplot [color=black, dotted, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1.05	4.60604036755615\\
1.1	4.14801814433686\\
1.2	3.14926448754613\\
1.3	2.24984461047932\\
1.4	1.77007898452388\\
1.5	1.07116419615937\\
1.6	0.515756910915468\\
1.7	0.00880415516599799\\
1.8	3.18527638045956e-08\\
1.9	1.52373312931524e-08\\
2	1.54823306806071e-08\\
2.1	1.00314406720369e-08\\
2.2	9.22369181999578e-09\\
2.3	8.08304684869755e-09\\
2.4	6.83347150933846e-09\\
2.5	5.9417476988411e-09\\
2.6	5.33562674212395e-09\\
2.7	4.94270606318811e-09\\
2.8	4.38103075853045e-09\\
2.9	4.11497079487388e-09\\
3	3.92070499289155e-09\\
3.1	3.68417325414267e-09\\
3.2	3.39925521824471e-09\\
3.3	3.17926085031972e-09\\
3.4	3.11918607579225e-09\\
3.5	2.91043164527757e-09\\
3.6	2.88991847438305e-09\\
3.7	2.62461028536712e-09\\
3.8	2.43543128363482e-09\\
3.9	2.39104263164535e-09\\
4	2.38334404044277e-09\\
};
\addlegendentry{R3MC w/ Rank Upd}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig6_samplesvsmedian_kappa100000_rankada.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.978\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Oversampling factor $\rho$},
ymode=log,
ymin=1e-15,
ymax=2.61139409645811,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Median of rel. Frob. errors of $\mathbf{X}^{(K)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 3, at={(0.45,1.03)}}
]
\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1.05	0.017696793293338\\
1.1	0.0149247467929977\\
1.2	0.0100358741421393\\
1.3	0.00287401737080599\\
1.4	0.0017217492213112\\
1.5	0.000627509308504794\\
1.6	0.000523487605715263\\
1.7	0.000374934439857983\\
1.8	0.000192177543449912\\
1.9	4.26148893627606e-14\\
2	1.58623861308894e-14\\
2.1	1.37788927229948e-14\\
2.2	8.82670925448159e-15\\
2.3	8.02507277531667e-15\\
2.4	6.59203757233433e-15\\
2.5	4.85856656140693e-15\\
2.6	4.84646205110599e-15\\
2.7	4.03688126061311e-15\\
2.8	3.52166740720263e-15\\
2.9	3.57778726155854e-15\\
3	3.39853128746517e-15\\
3.1	3.13012670512855e-15\\
3.2	2.90704826967485e-15\\
3.3	2.64447657593206e-15\\
3.4	2.47776651290129e-15\\
3.5	2.47702997773112e-15\\
3.6	2.18614791909683e-15\\
3.7	2.35729374885045e-15\\
3.8	2.0121153940015e-15\\
3.9	1.92108224894144e-15\\
4	1.82116757856728e-15\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor2, dotted, line width=1.0pt, mark=triangle, mark options={solid, rotate=270, mycolor2}]
  table[row sep=crcr]{%
1.05	2.61139409645811\\
1.1	1.92937826415313\\
1.2	1.4240050674394\\
1.3	0.858196089636759\\
1.4	0.0571440189086365\\
1.5	0.00219121017064355\\
1.6	5.06080311439453e-06\\
1.7	9.22712201261971e-06\\
1.8	2.75021572328361e-09\\
1.9	1.63560402933676e-09\\
2	1.28404802920269e-09\\
2.1	1.09149156802796e-09\\
2.2	7.56968670143147e-10\\
2.3	6.44017078920023e-10\\
2.4	6.03265562182345e-10\\
2.5	4.64605360276084e-10\\
2.6	4.01978294909424e-10\\
2.7	3.77870237521132e-10\\
2.8	3.41349263644955e-10\\
2.9	3.05195705766597e-10\\
3	2.99387494160118e-10\\
3.1	2.16127034539723e-10\\
3.2	1.5992057100716e-10\\
3.3	1.73904037269403e-10\\
3.4	1.49654699097085e-10\\
3.5	1.20455995360223e-10\\
3.6	1.29854370869532e-10\\
3.7	1.14117236528731e-10\\
3.8	1.09935477094216e-10\\
3.9	9.7770034762092e-11\\
4	9.38533117015799e-11\\
};
\addlegendentry{LRGeomCG Pursuit}

\addplot [color=black, dotted, line width=1.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1.05	0.293936113014958\\
1.1	0.245327074408468\\
1.2	0.153372963092698\\
1.3	0.0161058422117617\\
1.4	0.00486326356421978\\
1.5	0.000321101084437894\\
1.6	5.22005424611248e-05\\
1.7	6.03805928604739e-12\\
1.8	4.17691953016486e-12\\
1.9	2.30820575678731e-12\\
2	1.73409069085845e-12\\
2.1	1.33240780577722e-12\\
2.2	1.17984926698607e-12\\
2.3	1.05727574442111e-12\\
2.4	7.69367858550375e-13\\
2.5	6.86676051910896e-13\\
2.6	6.33340334301605e-13\\
2.7	5.83712837735635e-13\\
2.8	5.29067137574081e-13\\
2.9	5.21280377177225e-13\\
3	4.73863365582093e-13\\
3.1	4.32000148731268e-13\\
3.2	4.0977648031905e-13\\
3.3	3.80006930907078e-13\\
3.4	3.80325545195378e-13\\
3.5	3.56500663616837e-13\\
3.6	3.23585428634483e-13\\
3.7	2.97451323558135e-13\\
3.8	3.05701116505058e-13\\
3.9	2.95470573555244e-13\\
4	2.82766902066654e-13\\
};
\addlegendentry{R3MC w/ Rank Upd}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig7_1000x1000_kappa1e10_rank30_rankada.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=0.875\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={Time in seconds},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Rel. Frob. error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Relative error vs. time},
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 3, at={(0.5,1.03)}}
]
\addplot [color=mycolor1, mark size=3.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.035159073	0.813643998040004\\
0.055346465	0.782388928555236\\
0.075948314	0.731338330999107\\
0.098987623	0.721778836327017\\
0.131148158	0.705575578013023\\
0.146883973	0.680320894993305\\
0.162330598	0.665703794890642\\
0.175524306	0.652178112042936\\
0.190506559	0.637219603324575\\
0.204193362	0.622708014587244\\
0.222915062	0.610505787388402\\
0.239529239	0.598279034282593\\
0.25763062	0.586416756878036\\
0.275437597	0.576693246921039\\
0.295509009	0.567675818232512\\
0.313301145	0.55913839797782\\
0.328865868	0.551580420775543\\
0.346953526	0.544776154480968\\
0.36398392	0.538522539560944\\
0.383009086	0.532974433528425\\
0.399003072	0.527881828821198\\
0.416141226	0.52318329895199\\
0.430734773	0.518958295890412\\
0.44744492	0.514966129481433\\
0.461906371	0.511339034075365\\
0.480262958	0.508056844985158\\
0.497874056	0.504952319656702\\
0.515340893	0.502099432203778\\
0.531566382	0.499363171373861\\
0.547134233	0.496757781660014\\
0.565744792	0.494388630272996\\
0.593841082	0.492148079195964\\
0.611563258	0.489974775930231\\
0.63110417	0.487987235240917\\
0.66411741	0.486161344110637\\
0.686094981	0.484377559083301\\
0.702215243	0.482751110060986\\
0.72274555	0.481246922985068\\
0.757045272	0.479824966354745\\
0.775566415	0.478477625671585\\
0.79455614	0.477183212825691\\
0.812353727	0.476012194662841\\
0.830431346	0.474897909424059\\
0.850615188	0.473844608570809\\
0.869110897	0.472860670132987\\
0.887035001	0.471939748260692\\
0.909722658	0.471085208046603\\
0.929874681	0.470265406873247\\
0.948949174	0.469487607121558\\
0.965808779	0.468771920591215\\
0.982989404	0.468105874823767\\
1.002024968	0.467472613115433\\
1.026546762	0.466874287813043\\
1.047945893	0.466314153865118\\
1.066637891	0.465783805560425\\
1.085945979	0.465281972081193\\
1.106682362	0.4648076706457\\
1.126240739	0.46434081556827\\
1.143556342	0.463892403629123\\
1.161700729	0.463478919264685\\
1.185234862	0.463083307174144\\
1.202281308	0.462693417915435\\
1.223870278	0.46231898072435\\
1.242133889	0.46195702561158\\
1.26144945	0.461606514147796\\
1.280464143	0.461265971754564\\
1.295608013	0.460940662156859\\
1.312784336	0.460619769620413\\
1.329416503	0.460298938053327\\
1.346395045	0.459984070565764\\
1.36459963	0.459676123599583\\
1.383905928	0.45937595541639\\
1.400332842	0.459081707232456\\
1.417395444	0.458782476839909\\
1.433169585	0.458488331092509\\
1.451343583	0.458203714574186\\
1.466857113	0.457921530079657\\
1.48569836	0.457639997487879\\
1.502634192	0.457357453720856\\
1.519308853	0.457084291501129\\
1.536426092	0.456816719400908\\
1.553887981	0.456548619366128\\
1.569866363	0.456282216509233\\
1.587324846	0.456020073630179\\
1.632207752	0.455762696778654\\
1.662724632	0.455507968996735\\
1.690254184	0.455256602523627\\
1.710316705	0.455008247454191\\
1.729237534	0.454760655965562\\
1.747939011	0.454519423064263\\
1.764695438	0.45428274143698\\
1.782364152	0.454049392650687\\
1.799705357	0.453815986223752\\
1.817743391	0.453587770512011\\
1.837813801	0.453364207688695\\
1.857980896	0.453138440141263\\
1.888076873	0.452915953209918\\
1.911503818	0.452698231960381\\
1.932162717	0.452482241846125\\
1.952603432	0.45226528685303\\
1.970826802	0.452054594230016\\
1.988739493	0.451843047980553\\
2.004913887	0.451628898058397\\
2.020756125	0.451423118593294\\
2.036506279	0.451223565624808\\
2.052916089	0.45102025456451\\
2.06821428	0.450819542646996\\
2.088781789	0.450626506541496\\
2.105695103	0.450435257532348\\
2.123502119	0.450244697912387\\
2.139040589	0.450057696212092\\
2.155916799	0.449871244236771\\
2.171969681	0.449687226414284\\
2.189207921	0.449507804137428\\
2.206601175	0.449331228197921\\
2.224465465	0.449151325914084\\
2.243287754	0.448978604129772\\
2.259665511	0.448813196199333\\
2.276916166	0.448644439558578\\
2.291886591	0.448476986188647\\
2.309388601	0.448314731861188\\
2.32524433	0.448156738776603\\
2.342066765	0.44799790592816\\
2.35763944	0.447842533441566\\
2.374456102	0.447687405446931\\
2.390291704	0.447533493859999\\
2.410053103	0.447380937234256\\
2.427170619	0.44723106669357\\
2.443615787	0.447084523181989\\
2.459045599	0.446939176980235\\
2.475032917	0.44679672892811\\
2.491360245	0.446659554717317\\
2.507630954	0.4465201997049\\
2.524615801	0.446384053974342\\
2.540260048	0.446250876795611\\
2.555789863	0.446119362270982\\
2.57077381	0.445991677222787\\
2.587782176	0.445866627333775\\
2.606832363	0.445741111012349\\
2.623690299	0.44561828708791\\
2.638956517	0.44549883492355\\
2.656611823	0.445381632312699\\
2.675949941	0.445264933987444\\
2.692851943	0.445150195985707\\
2.708241525	0.445039388889735\\
2.724777453	0.444930689428908\\
2.739551555	0.444821800746038\\
2.75580554	0.444715632818828\\
2.772380748	0.444614363329277\\
2.788466425	0.444513768852702\\
2.804609409	0.444414552721178\\
2.82083354	0.444317173625865\\
2.840136534	0.444222558080129\\
2.857303408	0.444127622249464\\
2.874518253	0.444034499710505\\
2.890906418	0.443944270580021\\
2.906538338	0.443854640637806\\
2.922975873	0.443766758251503\\
2.941721526	0.443681359398378\\
2.957703351	0.443597256953029\\
2.974484913	0.443513752752924\\
2.991943975	0.443433594216029\\
3.009062221	0.44335443833567\\
3.027806153	0.443275390188976\\
3.045198614	0.443197887062653\\
3.061986307	0.443121884500337\\
3.081076869	0.443048014845832\\
3.097254789	0.442974710833121\\
3.114817618	0.442901182702239\\
3.131423277	0.442830570406911\\
3.14909993	0.442762440707902\\
3.16358227	0.442693388930682\\
3.181037162	0.442624231232053\\
3.19654852	0.442558306555118\\
3.213012798	0.442493430770854\\
3.228364621	0.442429050334383\\
3.245279575	0.442365161015361\\
3.259948536	0.442303197587474\\
3.277911911	0.442242504324535\\
3.293167619	0.442181717250735\\
3.309687383	0.442122397013405\\
3.328045307	0.442063263667274\\
3.346174182	0.442003783294792\\
3.362231855	0.441946487884018\\
3.379837139	0.441890506150538\\
3.39381439	0.441833314559679\\
3.411483355	0.441778089275062\\
3.428294269	0.44172272927017\\
3.444917077	0.441669055717187\\
3.460957276	0.441616976304019\\
3.476181624	0.441563283729633\\
3.492284611	0.4415115005942\\
3.507029997	0.441461332919686\\
3.524637672	0.441411236768437\\
3.539982979	0.441359774181284\\
3.556041652	0.441310540795972\\
3.571602183	0.441261275738218\\
3.588802419	0.441211940965109\\
3.604709143	0.441162933517014\\
3.621467363	0.441115453716355\\
3.637728013	0.441067353414645\\
3.654292827	0.441020270935811\\
3.669969076	0.440972823126899\\
3.686214027	0.440925016527412\\
3.702881646	0.440878719694856\\
3.720115146	0.440833780238002\\
3.734454406	0.440787140051068\\
3.750175063	0.440741521010577\\
3.765511815	0.440697194974691\\
3.781219415	0.440652236488121\\
3.796178312	0.440606392204411\\
3.813390363	0.440562514400594\\
3.831284031	0.440518307828693\\
3.847998575	0.440473370803733\\
3.863062554	0.440429655489421\\
3.880222074	0.440386610250751\\
3.896040565	0.440343575508407\\
3.913620499	0.440300392352068\\
3.9298388	0.440258241710558\\
3.946937079	0.440215507110027\\
3.962327754	0.440173264769987\\
3.980417607	0.440131206557324\\
3.996418099	0.4400888932138\\
4.014618792	0.440046885347593\\
4.031249748	0.440004629794154\\
4.049747387	0.439963883522491\\
4.064348971	0.439922605874283\\
4.081327417	0.43988201143677\\
4.096592879	0.439841834444904\\
4.113133871	0.43980171203861\\
4.127781028	0.439761781377627\\
4.144381771	0.439722070022743\\
4.159517331	0.439682547720635\\
4.176428622	0.439643394259529\\
4.191583737	0.43960451279712\\
4.207697343	0.439565444193158\\
4.223370797	0.439525401693369\\
4.240459995	0.439486089269894\\
4.257447113	0.439446310009661\\
4.275266508	0.439406940191439\\
4.291949292	0.439367592423903\\
4.308755701	0.439327883287092\\
4.325361704	0.439288623767063\\
4.344098789	0.439249920446404\\
4.359993968	0.439210455277496\\
4.38052831	0.43917210185514\\
4.396551908	0.439134599677604\\
4.413736837	0.439096785094875\\
4.427742239	0.439058648846149\\
4.445038317	0.43902134983556\\
4.46121362	0.438983675577624\\
4.480117098	0.438946365058597\\
4.497186363	0.438909959895245\\
4.514357112	0.438873493116977\\
4.531741684	0.438836982994752\\
4.550097905	0.438801625086251\\
4.566835913	0.438766667476841\\
4.584087796	0.438730735000875\\
4.599812426	0.438694613191629\\
4.616217899	0.438659382827533\\
4.63328766	0.43862392422958\\
4.650213447	0.438588902039638\\
4.66568171	0.438553985842298\\
4.683551125	0.438518996374489\\
4.699821566	0.438484558138381\\
4.717084472	0.438450311037314\\
4.730780684	0.438414989420413\\
4.747166329	0.438380003523269\\
4.762702872	0.438346126052738\\
4.778773394	0.438311779516367\\
4.794121802	0.438276478800293\\
4.81108111	0.438242516549554\\
4.826642053	0.438208676425883\\
4.842597983	0.438174499520453\\
4.858604252	0.438140630708347\\
4.874469061	0.438106884340797\\
4.890176432	0.438073398052806\\
4.907061768	0.438040236839032\\
4.922862318	0.438007478297148\\
4.939201919	0.437974377115716\\
4.956202537	0.437941824755332\\
4.973246934	0.437909406693539\\
4.991602632	0.437877551219523\\
5.007793738	0.437844985924702\\
5.024798973	0.437813370047956\\
5.042431676	0.437782127438895\\
5.058471294	0.437750036804675\\
5.074222855	0.437717801733071\\
5.090983241	0.437686161679584\\
5.10779213	0.437655559919928\\
5.123716801	0.437623635481332\\
5.139139663	0.437592285315295\\
5.156070124	0.437561469904116\\
5.245286856	0.437531268455601\\
5.289737099	0.43750032914931\\
5.322466955	0.437469252830676\\
5.348602091	0.437438853650504\\
5.371784989	0.437408827892737\\
5.393077144	0.437378415187565\\
5.412802589	0.437347923369964\\
5.430643548	0.437317675328431\\
5.448986153	0.437287506557368\\
5.46358483	0.437257811226246\\
5.481913727	0.43722717750947\\
5.499434774	0.437197426645624\\
5.51747276	0.437167884194727\\
5.533857156	0.437138472521379\\
5.550875035	0.43710933911052\\
5.568273533	0.437080588920529\\
5.585411307	0.437051911179307\\
5.602397588	0.437022964918219\\
5.619159786	0.43699420937751\\
5.636039883	0.436965300930694\\
5.653535605	0.436936122566295\\
5.67052498	0.436907587681311\\
5.693203684	0.436879237477737\\
5.70999883	0.436850765871369\\
5.727469037	0.436822484710688\\
5.743017022	0.436794916093358\\
5.760304276	0.436768034799906\\
5.775627273	0.436740750733217\\
5.791378327	0.436713276847983\\
5.806887449	0.436686747721838\\
5.823169674	0.436660292337372\\
5.841209202	0.436633918827937\\
5.858482531	0.436607189380332\\
5.875946804	0.436581287910303\\
5.891666462	0.436554729630242\\
5.908543281	0.436528724187372\\
5.92404084	0.436503159819577\\
5.939083904	0.436477711203947\\
5.956307605	0.436452209621772\\
5.971806161	0.436427453927296\\
5.98801182	0.436403034185923\\
6.07511229	0.436378392720213\\
6.118033023	0.436352959985535\\
6.151317727	0.436328614301922\\
6.177256478	0.436304107917309\\
6.199952005	0.436279916076814\\
6.221410047	0.436255594541326\\
6.240681686	0.436231557978324\\
6.259420386	0.436207664203096\\
6.277854891	0.436183785567184\\
6.293520311	0.436159580362062\\
6.310917201	0.436135860570342\\
6.326271992	0.436112437661989\\
6.343342861	0.436089388202929\\
6.360366577	0.436066211763885\\
6.377167972	0.436043699081234\\
6.393719249	0.436021570222104\\
6.41016179	0.43599915664267\\
6.425754483	0.435976719834669\\
6.442441093	0.43595499102889\\
6.457825506	0.435933017687056\\
6.474580524	0.435911350296113\\
6.491807328	0.43589008648434\\
6.570430271	0.43586872158915\\
6.617378384	0.435847114087457\\
6.651204855	0.435826117367448\\
6.6801743	0.435805175948494\\
6.704168271	0.43578404670278\\
6.727290481	0.435763603502626\\
6.747400379	0.435743201419012\\
6.764421424	0.435722934376022\\
6.783684886	0.435702621540353\\
6.798745519	0.435682922786442\\
6.816138151	0.435663284606457\\
6.8334848	0.435643487827049\\
6.850478848	0.435624303636273\\
6.86620124	0.435604804913467\\
6.883443327	0.435585217826202\\
6.899126879	0.435566262253745\\
6.915297855	0.435547476255736\\
6.930337804	0.435528563891346\\
6.94786274	0.435509584969833\\
6.962829391	0.435491367097606\\
6.981439222	0.435472796573416\\
6.998743461	0.43545412114059\\
7.016723014	0.435436116693566\\
7.032259028	0.435418277551224\\
7.048514852	0.435400018075825\\
7.065942903	0.435381939753234\\
7.082636395	0.435364249697459\\
7.098858246	0.435346678036823\\
7.115487293	0.435329406229882\\
7.1325069	0.435312273729521\\
7.151062209	0.435295069646451\\
7.165609879	0.43527858430051\\
7.18343784	0.435262365188222\\
7.200771307	0.435245641542601\\
7.217938467	0.435229237142348\\
7.235749867	0.435213054901164\\
7.252817773	0.435196773551925\\
7.268806559	0.43518024689171\\
7.285455201	0.435164203607081\\
7.30072587	0.435148265996926\\
7.317012324	0.435132352041457\\
7.332783599	0.435116738952617\\
7.349165985	0.435101066833901\\
7.364598794	0.435085558216474\\
7.38171858	0.4350705184743\\
7.39737799	0.435055652012912\\
7.414309862	0.435040654747917\\
7.429953509	0.435025682383099\\
7.447177916	0.435010881796178\\
7.461683827	0.434996053596267\\
7.478354497	0.434981186552631\\
7.494176538	0.434966340030575\\
7.511087317	0.434951594446259\\
7.526956741	0.434937254229938\\
7.544112906	0.434923028388264\\
7.561158959	0.43490889476925\\
7.579745953	0.434894744665521\\
7.59639732	0.434880604298555\\
7.612879537	0.4348668039385\\
7.627735973	0.43485297965035\\
7.645114119	0.43483930530978\\
7.661606298	0.434825893797487\\
7.67872794	0.434812765854412\\
7.694849227	0.434799685498102\\
7.711941459	0.434786442906561\\
7.726819179	0.434773355869397\\
7.743926053	0.434760595706829\\
7.759601108	0.434747997343548\\
7.776484682	0.43473510998724\\
7.793995353	0.434722596784614\\
7.810387107	0.434710214826864\\
7.826149161	0.434698039628967\\
7.842626921	0.43468586271141\\
7.858418734	0.434673693475328\\
7.874135525	0.434661996161119\\
7.89034184	0.434649873027022\\
7.905353599	0.434637721601524\\
7.921950607	0.434625923481561\\
7.940605649	0.43461418342936\\
7.957347855	0.434602395657572\\
7.972482471	0.434590676480024\\
7.989115126	0.434579107498735\\
8.004954782	0.434567447025573\\
8.022184105	0.434555613334604\\
8.039737036	0.434544157452645\\
8.056253997	0.434532568688744\\
8.072108265	0.434521156260027\\
8.090866703	0.434509713306071\\
8.106013481	0.434498464421293\\
8.122911825	0.434487318929059\\
8.139446439	0.434476111010842\\
8.156189538	0.434465101083537\\
8.172766081	0.434454127460836\\
8.190200874	0.434443271551574\\
8.207837832	0.434432564091626\\
8.224082637	0.434421913246539\\
8.241583602	0.434411325146561\\
8.258407003	0.434400562032156\\
8.276359194	0.434389952263696\\
8.297088769	0.434379493969592\\
8.315251284	0.434369363865962\\
8.331416409	0.434359120854838\\
8.348372963	0.434348869989676\\
8.363984345	0.434339063423807\\
8.381664042	0.434329292426977\\
8.39805882	0.434319330026408\\
8.415275423	0.434309479276126\\
8.431131949	0.434299902859705\\
8.449748412	0.434290290072178\\
8.465553529	0.434280664832365\\
8.484584672	0.434271272583867\\
8.500003202	0.434261966067343\\
8.517303675	0.434252736365344\\
8.533443113	0.434243523422021\\
8.551948268	0.434234382433107\\
8.568916436	0.434225489770796\\
8.588847962	0.434216608243721\\
8.605402235	0.434207668864176\\
8.6223256	0.434198943119407\\
8.640673766	0.434190280454336\\
8.657089251	0.43418163249368\\
8.673842712	0.434172950073295\\
8.689820068	0.434164327731263\\
8.705524294	0.434155718396116\\
8.722749026	0.434147300005202\\
8.738690886	0.43413898011249\\
8.754908261	0.43413056870499\\
8.772885046	0.434122327842233\\
8.789871731	0.434114252443483\\
8.807137424	0.434105983341932\\
8.822855432	0.434097964173519\\
8.839972512	0.434089669926986\\
8.85683605	0.434081500806526\\
8.938097757	0.434073476575331\\
8.981898124	0.434065355740436\\
9.017385853	0.434057209152009\\
9.049749314	0.434049210519462\\
9.076378208	0.434041134387678\\
9.098660438	0.434033193734214\\
9.120939368	0.434025221052322\\
9.145020605	0.434017494356955\\
9.163133392	0.434009852817855\\
9.18156808	0.434002282431994\\
9.196768666	0.433994771905426\\
9.21451947	0.43398718673883\\
9.229948297	0.433979744366506\\
9.260738469	0.433972267151708\\
9.293292508	0.433964845114262\\
9.314293398	0.433957528640655\\
9.351913839	0.433950239816835\\
9.370980776	0.43394285048677\\
9.39430953	0.433935500003741\\
9.413033713	0.43392858442312\\
9.428810692	0.433921480276009\\
9.447944916	0.433914441068823\\
9.462814926	0.433907386055792\\
9.480659395	0.433900557909312\\
9.497054424	0.433893653514658\\
9.514313528	0.433886732324132\\
9.529971642	0.433879816285243\\
9.547136172	0.433873039130252\\
9.563980519	0.433866361690932\\
9.582668316	0.433859476194786\\
9.598295936	0.433852737800962\\
9.615441663	0.433846102199727\\
9.631972891	0.433839603024369\\
9.648570441	0.433833064329622\\
9.664065262	0.433826649914682\\
9.683122427	0.433820216418485\\
9.69908203	0.433813718223944\\
9.716634605	0.433807323851116\\
9.732637124	0.433801016255874\\
9.750204833	0.433794673635199\\
9.767956827	0.433788287217517\\
9.786877754	0.433782156138501\\
9.80313846	0.433776039559244\\
9.820678531	0.433769780755867\\
9.836845468	0.433763471884532\\
9.853846806	0.433757372848402\\
9.870059412	0.433751381115858\\
9.887649617	0.433745243524137\\
9.903659908	0.433739021731673\\
9.92160695	0.433733112695209\\
9.938040062	0.433727214865031\\
9.955797835	0.433721149149525\\
9.971664599	0.433715075778611\\
9.98770889	0.433709249224062\\
10.00344969	0.433703348578615\\
10.022023454	0.433697356020077\\
10.040359998	0.433691415098637\\
10.057991409	0.433685626627358\\
10.077385513	0.433679841051887\\
10.094415428	0.433673973472232\\
10.111991213	0.433668212589411\\
10.132523739	0.433662633618193\\
10.15076346	0.433656943785076\\
10.175437062	0.433651174394305\\
10.194048845	0.433645506740531\\
10.212062163	0.433639821173988\\
10.228113992	0.433634096934523\\
10.246227059	0.433628452433306\\
10.262528071	0.433622926671136\\
10.282469004	0.433617292140419\\
10.298515657	0.433611746741891\\
10.317455262	0.433606266193114\\
10.332777283	0.433600782261063\\
10.349407715	0.433595322676842\\
10.363984429	0.4335898517503\\
10.380894772	0.433584421083206\\
10.396651095	0.433579092087734\\
10.413932036	0.433573700741576\\
10.428411499	0.433568316462355\\
10.446078526	0.433562959725212\\
10.461699097	0.433557765888438\\
10.479415656	0.433552593032412\\
10.496010527	0.433547424604531\\
10.51363186	0.433542264237608\\
10.528621613	0.433537072042363\\
10.544800038	0.433531998596308\\
10.559802086	0.433526773969814\\
10.575978268	0.433521485313233\\
10.591939598	0.433516291660272\\
10.61332722	0.433511109263538\\
10.639803381	0.433505910442442\\
10.658055798	0.433500634892142\\
10.675000989	0.433495453913459\\
10.691583487	0.433490212382441\\
10.70908363	0.433484964069009\\
10.729578136	0.433479769227553\\
10.747051434	0.433474577276836\\
10.764225382	0.433469364498842\\
10.781879167	0.433464083404886\\
10.797776053	0.433458879217226\\
10.813662739	0.433453761565808\\
10.829739202	0.433448599766322\\
10.847137228	0.433443346093005\\
10.865077012	0.433438157697948\\
10.883112954	0.433433066275316\\
10.898466866	0.433427869933548\\
10.91564765	0.433422667302701\\
10.931377296	0.433417525137835\\
10.948759176	0.433412377876657\\
10.9633113	0.433407262890966\\
10.979911223	0.433402160554096\\
10.997377903	0.433396995874191\\
11.016593744	0.433391874841225\\
11.040809573	0.43338680821955\\
11.060597385	0.433381765791997\\
11.084504357	0.433376712144096\\
11.102170813	0.433371732110024\\
11.121535406	0.433366680081451\\
11.139002619	0.433361809756438\\
11.156055094	0.433356902972471\\
11.173021441	0.433351975942521\\
11.189274861	0.433346931839897\\
11.205178768	0.433342058117579\\
11.221309722	0.433337235486354\\
11.23810053	0.433332307396031\\
11.255304965	0.433327328023563\\
11.270950109	0.433322487845225\\
11.287118828	0.433317635650892\\
11.302352649	0.433312754454549\\
11.317644413	0.4333077730849\\
11.332994098	0.433302896021191\\
11.350506343	0.433297944348955\\
11.36619987	0.433293049721799\\
11.383373912	0.433288113710945\\
11.398770866	0.433283202607626\\
11.415154532	0.433278469430983\\
11.429411817	0.433273624517196\\
11.447140807	0.433268755379637\\
11.461866338	0.433263914834342\\
11.478292615	0.433259076425152\\
11.493525571	0.433254201678479\\
11.510277893	0.433249302943808\\
11.526470974	0.433244405379877\\
11.542800246	0.433239504469203\\
11.557853878	0.433234716810119\\
11.574459512	0.433229905606126\\
11.590455193	0.433225018647919\\
11.606731956	0.433220080134449\\
11.622062057	0.433215364397128\\
11.639011144	0.43321057849863\\
11.654830234	0.433205688938255\\
11.671394532	0.433200762307781\\
11.687961975	0.433196042005176\\
11.703103425	0.433191223368074\\
11.720156158	0.43318641246414\\
11.738087092	0.433181550702023\\
11.755746944	0.433176822738658\\
11.771473165	0.433171930612283\\
11.788308006	0.433167176322691\\
11.804359674	0.433162426305736\\
11.820639353	0.433157654880768\\
11.83681497	0.433152958325035\\
11.853376671	0.433148263984139\\
11.870709474	0.433143637502674\\
11.887457498	0.43313898748485\\
11.903184461	0.433134394995266\\
11.92102427	0.433129772652006\\
11.938007541	0.433125193556\\
11.955276387	0.433120631775137\\
11.971099754	0.433115949024292\\
11.987858048	0.433111345130218\\
12.005548069	0.433106830038166\\
12.023439745	0.433102268568438\\
12.04053876	0.433097647111787\\
12.058544421	0.433093070589431\\
12.075181292	0.433088519368777\\
12.091531325	0.433083973187662\\
12.108077868	0.433079352289212\\
12.124413931	0.433074870233407\\
12.140742199	0.433070445318781\\
12.156893448	0.433065868812355\\
12.173012995	0.43306138266351\\
12.18968742	0.433057029345662\\
12.206285862	0.433052520024613\\
12.222872643	0.433047965728581\\
12.240355464	0.433043424886964\\
12.257706612	0.433039076744441\\
12.275516647	0.43303462136803\\
12.292331545	0.433030106032631\\
12.308968419	0.433025651615327\\
12.325932826	0.433021175767912\\
12.34224648	0.433016686346241\\
12.357324177	0.433012134511875\\
12.373042586	0.433007631648201\\
12.390726737	0.433003116712251\\
12.407952614	0.432998593479124\\
12.426118175	0.432994055482946\\
12.443648289	0.432989554639262\\
12.459058977	0.432985093758995\\
12.476226219	0.43298068558124\\
12.493713388	0.432976148992946\\
12.511560828	0.432971620239609\\
12.529092594	0.432967188290844\\
12.546889636	0.432962772926809\\
12.562172192	0.432958276173249\\
12.579018224	0.432953835626524\\
12.595247408	0.432949394462643\\
12.612962661	0.432944994388442\\
12.628302845	0.432940567884032\\
12.646416806	0.432936259166541\\
12.662789103	0.432931901351067\\
12.680549631	0.432927603328737\\
12.697978835	0.432923346171122\\
12.714463366	0.432919013566201\\
12.730258817	0.432914775733709\\
12.747758198	0.432910456759066\\
12.763156041	0.432906207852637\\
12.779717305	0.432901960252171\\
12.796547005	0.432897755534546\\
12.814053887	0.432893515937452\\
12.829980838	0.43288925464967\\
12.847669765	0.432885041560361\\
12.86334027	0.432880876996903\\
12.885626076	0.432876727567361\\
12.902783476	0.432872486597145\\
12.920251626	0.432868222986597\\
12.936040881	0.432864036680779\\
12.953633544	0.432859826717252\\
12.969678405	0.432855555900656\\
12.992325983	0.43285136217548\\
13.009485778	0.432847205714457\\
13.027372596	0.432842967601002\\
13.045216603	0.432838724598539\\
13.062142674	0.432834523379732\\
13.080666169	0.432830335478365\\
13.097481304	0.432826062703175\\
13.116585094	0.43282187327727\\
13.133596636	0.43281771757784\\
13.151399451	0.432813639400362\\
13.168438367	0.43280951567507\\
13.186421975	0.432805332850639\\
13.203172885	0.432801243406429\\
13.220662408	0.432797245057181\\
13.236276786	0.432793215400638\\
13.255256358	0.432789144610916\\
13.270895969	0.432785084368437\\
13.288036274	0.432781169428624\\
13.304046076	0.432777136866986\\
13.320494019	0.432773105656143\\
13.336714747	0.432769070948237\\
13.354812208	0.432765076341158\\
13.370985518	0.43276114784951\\
13.387637153	0.432757183716222\\
13.402794792	0.432753303461926\\
13.420594766	0.432749418762762\\
13.436597674	0.43274555117188\\
13.453738539	0.432741703523124\\
13.471310651	0.432737872381455\\
13.490503303	0.432734056553109\\
13.508224719	0.43273018890611\\
13.525480417	0.432726355187555\\
13.542390164	0.43272259598491\\
13.559097945	0.432718906093614\\
13.575559719	0.432715221740237\\
13.592987843	0.432711487602742\\
13.610427366	0.432707850993542\\
13.626036045	0.432704236535274\\
13.641636714	0.432700549430806\\
13.657698087	0.432696891048438\\
13.675061584	0.432693319632608\\
13.690192201	0.432689794042583\\
13.705709476	0.432686175801844\\
13.722641441	0.432682603886693\\
13.738733071	0.432679164830865\\
13.755315132	0.432675699041054\\
13.770664988	0.432672161009759\\
13.78901873	0.432668617210891\\
13.805994625	0.43266508320866\\
13.823398054	0.432661620570153\\
13.839897963	0.432658125043574\\
13.856345611	0.432654678052795\\
13.875332722	0.432651247147241\\
13.892312853	0.432647791061006\\
13.910678682	0.432644380551811\\
13.926031172	0.432640966617946\\
13.94318354	0.43263746583599\\
13.958827865	0.432633986418203\\
13.976929165	0.432630486442707\\
13.991687307	0.432627090342454\\
14.009531095	0.432623676862392\\
14.026420169	0.432620180888286\\
14.044401945	0.43261676278388\\
14.060079052	0.432613394319944\\
14.077046983	0.432610001918158\\
14.093259907	0.43260661853981\\
14.10936683	0.432603213764941\\
14.126147243	0.432599865143744\\
14.142859518	0.43259649448436\\
14.158736867	0.432593127348102\\
14.175224253	0.432589805127131\\
14.192264247	0.432586473210348\\
14.207022555	0.43258318179085\\
14.223642847	0.432579884083909\\
14.241052143	0.432576598766724\\
14.259451829	0.43257333671108\\
14.278032415	0.432570031738932\\
14.294245553	0.432566791856277\\
14.310382281	0.43256352995341\\
14.326521865	0.432560357172521\\
14.342757951	0.432557158510386\\
14.357709183	0.432553924992928\\
14.377309973	0.432550741346875\\
14.3945431	0.432547595784343\\
14.411558253	0.432544415213675\\
14.42701232	0.432541259567822\\
14.444516292	0.432538121532226\\
14.460598823	0.432534984846292\\
14.478912363	0.432531823654435\\
14.49744733	0.432528761287217\\
14.514644414	0.432525699629297\\
14.530342859	0.432522563677492\\
14.546930705	0.432519418796968\\
14.562122036	0.432516324815253\\
14.578872271	0.432513272780293\\
14.593949856	0.432510277284194\\
14.609765911	0.432507233339247\\
14.626027408	0.432504187337612\\
14.642768887	0.432501208820468\\
14.659530877	0.432498272276529\\
14.677313755	0.432495326848531\\
14.693222394	0.432492444970118\\
14.70896498	0.432489579765273\\
14.725240134	0.432486722898774\\
14.74254345	0.432483869299724\\
14.759272125	0.432481003686998\\
14.775625511	0.432478187450996\\
14.79241452	0.432475361220749\\
14.80815791	0.432472531766943\\
14.824078656	0.432469743314875\\
14.839472128	0.432466931647268\\
14.854831078	0.432464132905635\\
14.871457215	0.432461352492362\\
14.887284314	0.432458632617519\\
14.901649215	0.432455884873445\\
14.918127464	0.432453102935095\\
14.93264888	0.432450397705867\\
14.949553412	0.432447743065525\\
14.965006222	0.432445057670082\\
14.981436813	0.432442337106605\\
14.996352079	0.432439659019973\\
15.013761743	0.432437052603983\\
15.029566699	0.432434432934749\\
15.047339456	0.432431767840728\\
15.062295977	0.432429130282168\\
15.07879449	0.432426558179437\\
15.096432528	0.432423963989579\\
15.114481626	0.432421422642138\\
15.132287183	0.432418884161516\\
15.150124515	0.43241630490253\\
15.166838131	0.432413807732885\\
15.184874716	0.432411316854849\\
15.19963835	0.432408813253876\\
15.217315776	0.432406287617222\\
15.23445006	0.432403794501591\\
15.251757404	0.432401328920141\\
15.269161899	0.432398804324886\\
15.287592583	0.43239636839196\\
15.3034111	0.432393945940207\\
15.320306997	0.432391550972029\\
15.335831283	0.432389095913338\\
15.352659903	0.432386604140972\\
15.369831858	0.432384197214572\\
15.386077586	0.432381793881145\\
15.40216932	0.432379370276763\\
15.419304212	0.432376944702788\\
15.436195153	0.432374556064355\\
15.453184656	0.432372238691108\\
15.469747854	0.432369885639465\\
15.48944824	0.432367547143845\\
15.506765918	0.432365209475103\\
15.523906434	0.432362892928641\\
15.542291169	0.432360610485986\\
15.559527557	0.432358340816669\\
15.584172762	0.432356051628912\\
15.600740598	0.432353795567769\\
15.638423683	0.432351521276685\\
15.657425949	0.432349251148422\\
15.678503465	0.432346980194983\\
15.696439717	0.432344731051249\\
15.714674824	0.4323424698435\\
15.732192783	0.432340238917497\\
15.753554475	0.432338025180345\\
15.772404723	0.432335843037287\\
15.794039112	0.432333615604024\\
15.815807128	0.432331432413266\\
15.835970383	0.432329262732145\\
15.855509184	0.432327133057973\\
15.872899489	0.432324956450037\\
15.890652566	0.432322772586758\\
15.907671001	0.432320655210302\\
15.923614715	0.43231853569827\\
15.940794941	0.432316380880024\\
15.958055341	0.432314220798529\\
15.975784111	0.432312095532283\\
15.99362622	0.432310029611472\\
16.010962342	0.432307943280569\\
16.027375871	0.43230585526763\\
16.044716464	0.432303748239021\\
16.060319221	0.43230165925894\\
16.077469615	0.432299620591985\\
16.094583229	0.432297545304623\\
16.11348247	0.432295489014428\\
16.129107994	0.43229345699422\\
16.146030759	0.432291472039449\\
16.16176731	0.432289494863116\\
16.177998878	0.432287557856345\\
16.194728658	0.432285615066526\\
16.211195919	0.43228367097905\\
16.22776917	0.432281754080531\\
16.246152208	0.432279804089352\\
16.263115894	0.43227791173702\\
16.281083829	0.432275982989818\\
16.297244491	0.432274103088667\\
16.314403522	0.432272217564393\\
16.331331811	0.432270330809963\\
16.34889237	0.432268495512122\\
16.36528871	0.432266645890246\\
16.382942483	0.43226480395128\\
16.397891152	0.432262944673224\\
16.41529742	0.432261062774653\\
16.431086928	0.432259214881838\\
16.449411162	0.43225736040656\\
16.464437718	0.432255516293145\\
16.482094445	0.432253638161994\\
16.498974507	0.43225175252367\\
16.515866373	0.432249906582228\\
16.532764382	0.432248071124609\\
16.550219814	0.432246206551904\\
16.565553607	0.432244368074503\\
16.58439965	0.432242530096505\\
16.599514046	0.432240680330784\\
16.617261928	0.432238839281512\\
16.633020553	0.432237014394284\\
16.650180935	0.432235194701959\\
16.665302077	0.432233347631628\\
16.684249015	0.432231548738747\\
16.700492067	0.4322297470462\\
16.718169427	0.432227961511076\\
16.733760364	0.43222614754137\\
16.751203698	0.432224315514459\\
16.765531871	0.432222542569074\\
16.782818644	0.43222075055438\\
16.799538201	0.432218974056214\\
16.816861051	0.432217168220746\\
16.832029085	0.432215399610361\\
16.848702004	0.432213659556315\\
16.863403795	0.432211902775938\\
16.880586063	0.432210103409385\\
16.897738418	0.43220836106057\\
16.917769987	0.432206637620207\\
16.935170251	0.432204889409328\\
16.953297804	0.43220312611749\\
16.970072519	0.432201367463642\\
16.987770357	0.432199648195523\\
17.004163038	0.432197893826187\\
17.021053602	0.432196144891691\\
17.047418032	0.432194420932724\\
17.063978261	0.432192626141097\\
17.085041316	0.432190802060926\\
17.101567988	0.432189013025977\\
17.118661343	0.432187262334202\\
17.135895466	0.432185493705331\\
17.153358085	0.432183664427256\\
17.170397839	0.432181835328851\\
17.18841213	0.432180072864247\\
17.206222535	0.432178299597212\\
17.224989331	0.432176490377319\\
17.242599632	0.432174666565642\\
17.259908894	0.43217290163578\\
17.278988215	0.432171125384667\\
17.296173394	0.432169376462415\\
17.314093924	0.432167638297767\\
17.332198926	0.43216587615266\\
17.350762651	0.432164135044338\\
17.368195836	0.432162402032409\\
17.386392003	0.432160656838566\\
17.4034877	0.432158926847115\\
17.422095911	0.432157200012167\\
17.440446544	0.432155464390539\\
17.458335504	0.432153733865212\\
17.476538162	0.432152007930207\\
17.49431094	0.432150298898753\\
17.511873526	0.432148578721621\\
17.529521187	0.432146843606729\\
17.553849521	0.432145125026919\\
17.569791836	0.432143447893403\\
17.587859317	0.432141759030283\\
17.604372276	0.432140079267072\\
17.62188094	0.43213838379406\\
17.638435196	0.432136705826769\\
17.656248532	0.432135006948827\\
17.672563592	0.432133286088258\\
17.690295752	0.43213157336308\\
17.706074591	0.432129902777844\\
17.722298434	0.432128235333837\\
17.737806735	0.432126550704503\\
17.755142049	0.432124879592284\\
17.770002849	0.432123223180925\\
17.788131996	0.432121593406459\\
17.803990665	0.432119964639145\\
17.821651132	0.432118280073437\\
17.83855126	0.432116626426291\\
17.856987588	0.432115001660129\\
17.878396508	0.432113380845655\\
17.899223845	0.43211176954053\\
17.922362935	0.432110154178152\\
17.964774543	0.432108574197868\\
18.006913423	0.43210698131689\\
18.02767322	0.43210537146341\\
18.057788758	0.432103783232868\\
18.082401311	0.432102203712825\\
18.101990187	0.432100639349859\\
18.130539718	0.432099075780389\\
18.158000399	0.432097510941921\\
18.185626113	0.432095935900818\\
18.20569899	0.432094393907006\\
18.225629088	0.432092891911831\\
18.251412872	0.432091357926132\\
18.278658926	0.43208982256354\\
18.299198085	0.432088268044483\\
18.320889864	0.432086739154602\\
18.353511355	0.43208524082892\\
18.38718293	0.43208373431186\\
18.415279359	0.432082183485692\\
18.452502328	0.432080650998369\\
18.4916964	0.432079148882247\\
18.520234977	0.432077667793956\\
18.553898035	0.432076161432619\\
18.587532744	0.432074657745653\\
18.616954336	0.432073168251497\\
18.654968382	0.432071703397468\\
18.687258725	0.432070244463326\\
18.721063459	0.432068771667238\\
18.756994815	0.432067303056582\\
18.777588742	0.432065839592609\\
18.796383063	0.432064397774465\\
18.815760088	0.432062967797759\\
18.833940586	0.432061549236402\\
18.852685214	0.432060124504005\\
18.869181217	0.432058681878701\\
18.888867766	0.432057237910517\\
18.908202852	0.432055822243419\\
18.927523051	0.432054381383027\\
18.946988902	0.432052953883406\\
18.964561457	0.432051536444359\\
18.985762533	0.432050099782473\\
19.006049128	0.432048683339614\\
19.024519048	0.43204725055745\\
19.042062328	0.432045813212604\\
19.05971305	0.432044400169749\\
19.075905819	0.432042966525883\\
19.094603085	0.432041547238188\\
19.111292652	0.432040148990174\\
19.128978434	0.432038752863601\\
19.150903249	0.432037380567656\\
19.168168527	0.432035980137049\\
19.189108703	0.432034602703934\\
19.208989011	0.432033212157941\\
19.229805977	0.432031847322195\\
19.249335573	0.432030464514813\\
19.2672718	0.432029068718834\\
19.28700687	0.432027729043713\\
19.30517841	0.432026349737614\\
19.323375723	0.432024984048179\\
19.344056414	0.432023603202858\\
19.363787498	0.432022252828279\\
19.386277217	0.432020905020372\\
19.40706196	0.432019570265242\\
19.429647533	0.432018230140229\\
19.448700727	0.43201687879721\\
19.465714941	0.432015516386011\\
19.48570943	0.432014151716692\\
19.510689774	0.432012832653911\\
19.530752791	0.432011497504494\\
19.549024378	0.432010155192063\\
19.565847272	0.432008809787564\\
19.585650261	0.432007447771744\\
19.606517891	0.432006128989106\\
19.624833575	0.432004819156711\\
19.644039319	0.43200347781874\\
19.662685144	0.432002109910735\\
19.684400432	0.432000766459439\\
19.702337936	0.431999443307462\\
19.720203954	0.431998105893635\\
19.737554091	0.431996782941294\\
19.755440672	0.431995436411399\\
19.772462993	0.431994103910088\\
19.789457774	0.431992771189946\\
19.805827467	0.431991451662109\\
19.823328988	0.431990115128116\\
19.842392567	0.431988791410188\\
19.859854004	0.431987497216743\\
19.877558607	0.431986175240928\\
19.89432788	0.431984864898618\\
19.912910696	0.43198354236543\\
19.931394993	0.431982225537459\\
19.952691716	0.43198090109675\\
19.973576393	0.431979589341635\\
19.992079472	0.431978255929318\\
20.011227447	0.431976919788371\\
20.02859154	0.431975598656387\\
20.050947441	0.431974255317365\\
20.069667802	0.431972930443127\\
20.089461321	0.431971597454864\\
20.107766084	0.431970268242913\\
20.125667629	0.431968947243289\\
20.144073287	0.431967640751865\\
20.161536396	0.431966340080843\\
20.18256583	0.431965010506527\\
20.200628599	0.43196370002284\\
20.218835677	0.431962413175761\\
20.241307409	0.431961122048181\\
20.260397103	0.431959846530666\\
20.283186704	0.431958578906125\\
20.300497697	0.43195730019952\\
20.318321396	0.431956022933202\\
20.338824511	0.431954759861827\\
20.358484833	0.431953503773315\\
20.378655563	0.431952255366629\\
20.396506209	0.43195102048375\\
20.414861783	0.43194978363909\\
20.431486008	0.431948573999086\\
20.448513242	0.431947334078831\\
20.468562652	0.431946096582835\\
20.497391991	0.431944909946545\\
20.51822454	0.431943716788699\\
20.537638422	0.431942517476016\\
20.556786875	0.431941322761674\\
20.574634264	0.431940142820946\\
20.592194556	0.431938982863508\\
20.612161416	0.431937828147204\\
20.630386291	0.431936672970185\\
20.648108816	0.431935491905307\\
20.664021059	0.431934316030089\\
20.681234078	0.431933145834606\\
20.696959698	0.431931991714932\\
20.716345637	0.431930840117477\\
20.734545649	0.431929689097636\\
20.753935438	0.431928537792178\\
20.771310487	0.431927395081454\\
20.789268075	0.43192626487136\\
20.805080755	0.431925151772695\\
20.822166681	0.431924032917623\\
20.838464203	0.431922916801656\\
20.85491909	0.431921803248857\\
20.870190292	0.431920700355829\\
20.888051014	0.43191961607292\\
20.904091852	0.431918525966034\\
20.920600059	0.431917420540258\\
20.936778436	0.431916341162028\\
20.953368817	0.431915265960741\\
20.969791435	0.431914170563603\\
20.988388614	0.431913114038325\\
21.004280362	0.431912044907212\\
21.023499989	0.431910985868115\\
21.040754449	0.431909909051357\\
21.056993949	0.431908845204838\\
21.074138053	0.431907821241756\\
21.090983299	0.431906771864178\\
21.108665833	0.431905711563091\\
21.125116099	0.431904644806902\\
21.142190879	0.431903602009088\\
21.158552017	0.431902551134363\\
21.17469096	0.431901504871037\\
21.191579522	0.431900443609747\\
21.210480398	0.431899411762807\\
21.227610589	0.431898372609429\\
21.245172037	0.431897343650353\\
21.261399292	0.431896317935499\\
21.284500589	0.431895264057805\\
21.299473488	0.431894227419887\\
21.316630538	0.431893209772626\\
21.331857437	0.431892198503962\\
21.351234161	0.43189119664218\\
21.367156281	0.431890192940323\\
21.384499312	0.431889190425226\\
21.403693269	0.431888210553592\\
21.423641237	0.431887239358439\\
21.442776806	0.43188623844925\\
21.459609389	0.431885245229737\\
21.477043698	0.431884242730187\\
21.492783427	0.431883276872101\\
21.51298211	0.431882316087746\\
21.531161632	0.431881343814326\\
21.551478395	0.431880384236555\\
21.567095502	0.431879410716269\\
21.583395306	0.43187846378188\\
21.599095707	0.431877500845275\\
21.616912846	0.431876547141843\\
21.632565715	0.431875605520791\\
21.650860863	0.431874642767213\\
21.670609511	0.431873687971994\\
21.690430345	0.431872741368994\\
21.707277838	0.431871794739667\\
21.723572894	0.431870853968939\\
21.741619459	0.431869894518174\\
21.758746582	0.431868941872398\\
21.776452191	0.431867991029256\\
21.792876717	0.431867046934076\\
21.810590028	0.431866111165376\\
21.827592378	0.431865178126365\\
21.844297317	0.431864235588162\\
21.861498379	0.431863308576838\\
21.877348647	0.431862376591116\\
21.893510546	0.431861435750136\\
21.910001228	0.431860515628323\\
21.927295443	0.431859598938507\\
21.942189397	0.431858686696883\\
21.958435569	0.431857769041539\\
21.974434496	0.43185686518309\\
21.991834528	0.431855989542002\\
22.011065308	0.431855098660025\\
22.028330481	0.43185419040049\\
22.044475862	0.431853307270407\\
22.060905716	0.431852436596545\\
22.078337046	0.431851561667698\\
22.096150033	0.431850687141809\\
22.113501149	0.431849824843719\\
22.129006067	0.431848975324188\\
22.146567487	0.431848108967511\\
22.162499592	0.431847253148277\\
22.179023378	0.431846392138033\\
22.195154834	0.431845543872121\\
22.214099346	0.431844695244691\\
22.231077977	0.431843840577888\\
22.248317128	0.431842998344722\\
22.263012258	0.431842160058725\\
22.281560536	0.431841326241826\\
22.297745696	0.431840492562636\\
22.315314368	0.431839649503794\\
22.330666144	0.431838813314438\\
22.348177437	0.431837982229411\\
22.362410339	0.431837168683623\\
22.384353696	0.431836334377287\\
22.400976748	0.431835517662973\\
22.419071267	0.431834720368619\\
22.435206644	0.43183391639456\\
22.45316219	0.431833119147749\\
22.468028711	0.431832315018133\\
22.485194222	0.431831514915333\\
22.499260945	0.431830721840613\\
22.516646156	0.431829925186456\\
22.534154002	0.431829133525352\\
22.552364351	0.431828340446857\\
22.569011058	0.431827551084285\\
22.585720369	0.431826744543685\\
22.601724626	0.431825937972538\\
22.621136947	0.431825147846124\\
22.641081165	0.431824369338269\\
22.658654653	0.431823582088301\\
22.675254423	0.431822777458442\\
22.690603933	0.43182197901087\\
22.707565339	0.431821208624585\\
22.725119942	0.431820430033\\
22.808307985	0.431819667359984\\
22.852369433	0.431818879379018\\
22.891185757	0.431818086818319\\
22.917310368	0.43181733030283\\
22.949106037	0.431816584124974\\
22.970493906	0.431815840388185\\
22.991084827	0.431815078155254\\
23.012694485	0.431814328752706\\
23.029880531	0.43181357914516\\
23.056461025	0.43181283829837\\
23.073419129	0.431812106739898\\
23.090542751	0.431811371081321\\
23.106311321	0.431810625826307\\
23.122112315	0.431809903333659\\
23.138975986	0.43180920066696\\
23.156475792	0.431808481708075\\
23.173473237	0.431807757495195\\
23.190935177	0.431807038167381\\
23.209780577	0.431806336728518\\
23.227841308	0.431805622187072\\
23.24567229	0.431804910116764\\
23.261173318	0.431804210971407\\
23.284021848	0.431803507133534\\
23.301329229	0.431802815265899\\
23.320546621	0.4318021314428\\
23.339661857	0.431801429885624\\
23.357173739	0.431800733448909\\
23.373688254	0.431800033759165\\
23.390137219	0.431799348491734\\
23.407423645	0.431798662777625\\
23.425665931	0.431797973577588\\
23.442504361	0.431797275955223\\
23.457862333	0.431796574193315\\
23.47391764	0.431795889976013\\
23.491575062	0.431795207296224\\
23.508340811	0.431794525698274\\
23.524142677	0.43179384813614\\
23.541183692	0.43179317579662\\
23.557781229	0.431792512215395\\
23.574018861	0.431791828011548\\
23.590643092	0.431791158960885\\
23.606498461	0.431790506385886\\
23.623070837	0.431789851230723\\
23.637981961	0.431789191909977\\
23.655215507	0.431788528075104\\
23.671283282	0.431787860666628\\
23.688094566	0.431787206743552\\
23.704230502	0.431786560174851\\
23.720580278	0.431785922506711\\
23.736427287	0.431785273713587\\
23.753260466	0.43178463898434\\
23.767976326	0.431783999042063\\
23.785392505	0.431783375650111\\
23.800941923	0.431782756507351\\
23.817651243	0.431782137017339\\
23.833720675	0.431781518305071\\
23.851206444	0.431780895105342\\
23.867651247	0.431780289052513\\
23.885090867	0.431779680546646\\
23.900530577	0.431779075516665\\
23.917528512	0.431778481036144\\
23.933143677	0.431777887564166\\
23.950457449	0.431777282034459\\
23.964796309	0.431776682722576\\
23.983921915	0.43177608292309\\
23.999371998	0.4317754838\\
24.016631093	0.431774891509593\\
24.031570121	0.431774293710531\\
24.048054081	0.431773707223245\\
24.064366089	0.431773100086355\\
24.079897201	0.431772503915234\\
24.098561513	0.431771904183142\\
24.116385556	0.43177130892049\\
24.133578424	0.431770721026986\\
24.152233031	0.431770114551385\\
24.170428658	0.431769509703871\\
24.187176556	0.431768910190613\\
24.203384564	0.431768319493315\\
24.220465139	0.431767714174084\\
24.239365141	0.431767097064938\\
24.259464404	0.431766482490685\\
24.277183582	0.431765885324669\\
24.295282172	0.431765279294269\\
24.312635605	0.431764663062505\\
24.329699464	0.431764052627176\\
24.347640578	0.431763446689088\\
24.36468944	0.431762852595558\\
24.384636554	0.431762256356646\\
24.401177505	0.431761653300593\\
24.420625082	0.431761061664829\\
24.438690035	0.431760472893439\\
24.456725203	0.431759882782551\\
24.473187135	0.431759299812799\\
24.491319413	0.431758722319445\\
24.508394524	0.431758133528856\\
24.525684625	0.431757556339182\\
24.543115216	0.431756985372971\\
24.560491313	0.431756406866084\\
24.577000905	0.431755838726654\\
24.593027776	0.431755256599861\\
24.616708545	0.431754679875558\\
24.635150236	0.431754112140519\\
24.652032919	0.431753551440463\\
24.668593381	0.431752991169081\\
24.687847872	0.431752409378454\\
24.703643162	0.431751836407988\\
24.720494735	0.431751265443884\\
24.740226645	0.431750707372909\\
24.757936263	0.43175014479834\\
24.775702863	0.43174958371159\\
24.792316373	0.431749010902494\\
24.810086986	0.431748443804546\\
24.826818132	0.431747881399366\\
24.845268897	0.43174732531223\\
24.861563781	0.431746780403189\\
24.878679642	0.431746220298315\\
24.894591103	0.431745648535863\\
24.912228257	0.431745082600234\\
24.927512384	0.431744521124106\\
24.944513075	0.431743975868988\\
24.960105467	0.431743416999257\\
24.979888215	0.431742856245813\\
24.997998729	0.431742311830123\\
25.017181687	0.431741778207838\\
25.036430081	0.431741239782165\\
25.05421934	0.431740693089241\\
25.069417848	0.43174016007459\\
25.0872844	0.431739625319384\\
25.102778578	0.431739097450482\\
25.120137372	0.431738562008058\\
25.137461693	0.431738027068182\\
25.155670621	0.431737498430456\\
25.173781942	0.431736969695219\\
25.190992579	0.431736448138219\\
25.208936258	0.431735923227183\\
25.226814891	0.431735406574415\\
25.243234354	0.431734877524296\\
25.260100199	0.431734346365811\\
25.277133803	0.431733813326493\\
25.292312246	0.43173329193288\\
25.30946142	0.431732766263331\\
25.32703846	0.431732233526025\\
25.345551249	0.431731696969716\\
25.363536428	0.431731162918326\\
25.382230764	0.431730637071288\\
25.398719754	0.431730118059322\\
25.41643593	0.431729582297944\\
25.434006307	0.431729055238756\\
25.452244982	0.4317285221091\\
25.470245152	0.431727993497828\\
25.490064156	0.43172748496699\\
25.508265356	0.431726978731486\\
25.524080615	0.431726462155971\\
25.544182863	0.431725941599315\\
25.560305681	0.431725424228558\\
25.576343603	0.431724919886239\\
25.590842499	0.43172441910453\\
25.605667638	0.431723920292649\\
25.623306153	0.431723416515188\\
25.641356535	0.431722916836145\\
25.659595383	0.431722420920214\\
25.67629806	0.431721920468254\\
25.692210082	0.43172142252751\\
25.708101461	0.431720927565725\\
25.724273364	0.431720430365291\\
25.739778578	0.431719950081157\\
25.75700797	0.431719460616046\\
25.77280286	0.431718972715564\\
25.788710731	0.431718485695674\\
25.806315166	0.431718000462436\\
25.824842297	0.431717526664587\\
25.843136003	0.431717039753526\\
25.859257854	0.43171654701804\\
25.875805438	0.431716060383927\\
25.89233988	0.431715577862526\\
25.90980468	0.431715098505128\\
25.926248479	0.43171461451522\\
25.943091751	0.431714128083269\\
25.959179009	0.431713646603301\\
25.975914493	0.431713169453063\\
25.991066482	0.43171269005013\\
26.006480246	0.43171221831885\\
26.023849827	0.43171174881438\\
26.04210998	0.4317112758418\\
26.060004107	0.431710813771103\\
26.076568431	0.431710350160457\\
26.093391867	0.431709893094038\\
26.110270115	0.431709439781497\\
26.125762194	0.431708977104767\\
26.141465249	0.431708525229143\\
26.158146923	0.431708078096462\\
26.175074725	0.431707626988209\\
26.193566413	0.431707171360367\\
26.212113481	0.431706715042123\\
26.229381794	0.431706277719597\\
26.248209644	0.431705838923259\\
26.265714703	0.431705395246815\\
26.28285188	0.431704948406549\\
26.297632743	0.431704502834856\\
26.315281372	0.431704059632148\\
26.333343671	0.431703618443057\\
26.352900222	0.431703182168694\\
26.37253625	0.43170274809541\\
26.389944682	0.431702307698003\\
26.407984824	0.431701864589862\\
26.425668185	0.431701429377013\\
26.443969647	0.431700985395954\\
26.462245442	0.431700544829554\\
26.480268533	0.431700103245169\\
26.497454736	0.43169965724609\\
26.515827191	0.431699211057748\\
26.531699441	0.431698764025217\\
26.550573837	0.431698328879938\\
26.566439089	0.431697897002786\\
26.585129092	0.431697454163448\\
26.600141264	0.431697007291762\\
26.617496946	0.43169656176229\\
26.633983489	0.431696125108979\\
26.651155742	0.431695697175133\\
26.666449748	0.431695262729908\\
26.685896561	0.431694830878854\\
26.703057275	0.431694398938171\\
26.720947549	0.431693959287706\\
26.737796828	0.431693526072733\\
26.755708335	0.431693108044267\\
26.772921811	0.431692675776549\\
26.792267154	0.431692245284361\\
26.809321281	0.431691804150074\\
26.826081659	0.431691379023977\\
26.842717131	0.431690956502624\\
26.859397539	0.431690528943949\\
26.876483821	0.43169010621384\\
26.892006873	0.431689682471337\\
26.909233301	0.431689262761193\\
26.925953593	0.431688841832189\\
26.943933739	0.431688419829845\\
26.96131504	0.431688005031479\\
26.980231545	0.431687583033288\\
27.004952664	0.431687162506674\\
27.022465898	0.431686749342373\\
27.038726156	0.431686331903889\\
27.055684216	0.43168592683334\\
27.072486298	0.431685502104732\\
27.088614719	0.43168508572259\\
27.105048826	0.431684671013512\\
27.121553293	0.431684265066777\\
27.136486198	0.431683855035808\\
27.152754164	0.431683440826511\\
27.168960327	0.431683017943041\\
27.18806212	0.431682606524667\\
27.204335112	0.431682201812313\\
27.221570794	0.431681795235935\\
27.239227866	0.43168138599768\\
27.256657619	0.431680975280165\\
27.271664837	0.431680571845512\\
27.287201313	0.43168017623286\\
27.302478502	0.431679778383215\\
27.31922598	0.431679377237052\\
27.335209751	0.4316789767275\\
27.351967034	0.431678573821251\\
27.367320783	0.431678174421822\\
27.383758659	0.431677780386284\\
27.399234983	0.431677383761053\\
27.416832272	0.43167699375225\\
27.431397219	0.431676591885099\\
27.447813209	0.431676198246494\\
27.462243138	0.431675803654978\\
27.480272672	0.431675410194175\\
27.495011012	0.431675021180442\\
27.514381102	0.431674632312711\\
27.530146398	0.43167423823033\\
27.547814767	0.431673850576187\\
27.564430495	0.431673458854381\\
27.587975197	0.431673076788356\\
27.605452778	0.431672698203277\\
27.622878238	0.431672319492143\\
27.639871577	0.431671930205698\\
27.65643538	0.431671547900473\\
27.671615201	0.431671163083916\\
27.688423665	0.431670785055407\\
27.704215848	0.431670407205738\\
27.721296939	0.431670023852669\\
27.737092966	0.431669654527413\\
27.755426988	0.431669283866421\\
27.771340862	0.431668911682861\\
27.788955795	0.431668535309217\\
27.805376975	0.431668171137974\\
27.82266677	0.431667800417335\\
27.838202713	0.431667433426388\\
27.855536012	0.431667069102889\\
27.871511085	0.43166670292212\\
27.888907639	0.431666335769216\\
27.906977129	0.431665964317869\\
27.92410761	0.431665599122722\\
27.941927737	0.431665237651275\\
27.960009848	0.431664877117005\\
27.977620848	0.431664520547606\\
27.994753338	0.431664154816234\\
28.011925451	0.431663796416184\\
28.028519268	0.431663441799529\\
28.047183459	0.43166308060292\\
28.065725076	0.431662724004083\\
28.083765207	0.43166236208437\\
28.100560417	0.431662009973423\\
28.116661205	0.431661650071613\\
28.133867607	0.431661294898631\\
28.151475998	0.431660941595035\\
28.167568862	0.431660587292139\\
28.184709934	0.431660237859123\\
28.20144021	0.431659885333158\\
28.219722378	0.431659530510021\\
28.235642817	0.431659176703992\\
28.253175004	0.431658824907982\\
28.269738313	0.431658477742689\\
28.287968113	0.431658136084144\\
28.304288432	0.431657791753164\\
28.320121889	0.43165744815002\\
28.336521321	0.431657103969462\\
28.353861378	0.431656761263959\\
28.37098852	0.431656427297466\\
28.389378676	0.431656087960248\\
28.407549351	0.431655744502269\\
28.424486557	0.43165539323299\\
28.44138682	0.431655039585176\\
28.458070413	0.431654695744672\\
28.475208764	0.43165435443438\\
28.491181671	0.431654012032286\\
28.507666951	0.431653665119533\\
28.523473206	0.431653312205861\\
28.545244685	0.431652963914501\\
28.561380404	0.431652616414688\\
28.578753371	0.431652272170559\\
28.594567909	0.431651934401935\\
28.611074599	0.431651593876151\\
28.627730037	0.431651247542485\\
28.646425721	0.431650902419518\\
28.662036657	0.431650564072416\\
28.679634894	0.431650230732941\\
28.695013262	0.431649893499456\\
28.713409854	0.431649559707931\\
28.730118908	0.431649231207626\\
28.747891634	0.431648905389211\\
28.76358129	0.431648583188373\\
28.781455177	0.431648249521871\\
28.796834483	0.431647924553213\\
28.813701086	0.43164759372846\\
28.829520401	0.43164726572289\\
28.846212404	0.43164693575044\\
28.862612347	0.431646604269809\\
28.87906646	0.431646270152369\\
28.894748421	0.431645938930754\\
28.911274807	0.431645615590977\\
28.927518448	0.431645290688446\\
28.945301711	0.43164496406049\\
28.961207516	0.431644628298008\\
28.976699468	0.43164429604211\\
28.994215628	0.431643971584192\\
29.012385725	0.431643654559258\\
29.045414028	0.43164334241077\\
29.062473729	0.431643020243843\\
29.084111648	0.431642691365684\\
29.099754888	0.431642372868849\\
29.116894927	0.431642058009686\\
29.131692912	0.431641743427596\\
29.148213817	0.43164143028335\\
29.163821239	0.431641115117601\\
29.182856217	0.431640796046624\\
29.199107939	0.431640480272075\\
29.216337026	0.431640169096292\\
29.231750895	0.431639860280825\\
29.249303639	0.431639557476685\\
29.264998517	0.431639246184039\\
29.284705306	0.43163893605184\\
29.300503513	0.431638625083137\\
29.317982162	0.431638327217281\\
29.332677271	0.431638029397083\\
29.350221447	0.431637720788833\\
29.367055713	0.4316374145099\\
29.382285526	0.431637110487322\\
29.397617217	0.431636810144516\\
29.412069505	0.431636508677524\\
29.42814445	0.431636204485843\\
29.444342377	0.431635907210609\\
29.461141623	0.431635610276236\\
29.478062271	0.431635313692263\\
29.494106421	0.431635018877473\\
29.510593152	0.431634725443293\\
29.52781625	0.431634430085718\\
29.545957343	0.43163413625007\\
29.562423242	0.431633852891689\\
29.580239209	0.431633567087696\\
29.597262415	0.431633282953986\\
29.61531036	0.431632992148975\\
29.632567952	0.431632705062377\\
29.650552679	0.431632422133661\\
29.666147756	0.43163214570941\\
29.683572861	0.431631865473488\\
29.699993945	0.431631580716135\\
29.71671312	0.431631294070936\\
29.732907959	0.431631018448222\\
29.751042139	0.431630744812433\\
29.765752723	0.43163046998943\\
29.783254666	0.431630190256582\\
29.797025405	0.431629916582259\\
29.813034318	0.431629641271086\\
29.827642872	0.431629370176441\\
29.844631035	0.43162909522704\\
29.861630168	0.431628822250269\\
29.880190255	0.431628547697551\\
29.896381273	0.431628274559481\\
29.914155565	0.431628000171403\\
29.929640603	0.431627727598766\\
29.945668286	0.43162745655793\\
29.962114154	0.431627182857554\\
29.978756155	0.43162691490144\\
29.995677658	0.43162665173314\\
30.013540297	0.43162638429921\\
30.029438972	0.431626113000067\\
30.046506576	0.431625841439801\\
30.063624522	0.43162557641582\\
30.080675834	0.431625312250654\\
30.097077993	0.431625053527865\\
30.114027706	0.431624791253505\\
30.129080306	0.43162452946414\\
30.147759982	0.431624263574896\\
30.162679295	0.431623999207787\\
30.181717494	0.431623735813014\\
30.197494567	0.431623471118787\\
30.213975477	0.431623205231235\\
30.228517688	0.431622939495747\\
30.247041207	0.431622677556286\\
30.262755335	0.431622409006559\\
30.281717312	0.431622144537991\\
30.296075418	0.431621876923665\\
30.313115549	0.43162161175581\\
30.328824222	0.431621344924381\\
30.345924068	0.431621077429632\\
30.3599296	0.431620807743348\\
30.376582787	0.431620547654897\\
30.392670414	0.431620283787987\\
30.409214486	0.431620020780756\\
30.4258503	0.43161975245292\\
30.443200544	0.431619483092244\\
30.459707868	0.431619216422093\\
30.47814916	0.431618948203161\\
30.494161502	0.431618681725347\\
30.510616218	0.431618414616752\\
30.531785043	0.431618146272334\\
30.548520255	0.431617884117313\\
30.564432964	0.431617615670289\\
30.580113094	0.431617347944607\\
30.596231583	0.431617080221395\\
30.615207772	0.431616814778815\\
30.633516551	0.431616549937674\\
30.652296035	0.431616283764958\\
30.667877864	0.431616026562026\\
30.684399074	0.431615769879203\\
30.701762939	0.431615505546615\\
30.719583467	0.431615247524221\\
30.736565486	0.431614991110049\\
30.753801009	0.431614739264158\\
30.769453983	0.431614488041565\\
30.788666889	0.431614229457267\\
30.805193785	0.431613973839106\\
30.822946361	0.431613722077313\\
30.839775959	0.431613475498032\\
30.856303712	0.431613221896742\\
30.872323626	0.431612969580689\\
30.888262803	0.431612709734175\\
30.903771384	0.431612450651108\\
30.919623801	0.431612196611057\\
30.934084805	0.431611944290847\\
30.952468976	0.431611695452242\\
30.968184292	0.431611430607827\\
30.984936067	0.431611172630574\\
30.999590837	0.431610912204793\\
31.018195523	0.431610663806197\\
31.035753583	0.43161041367998\\
31.053858205	0.43161015883017\\
31.071464714	0.431609903950303\\
31.089098834	0.431609651324493\\
31.106862972	0.431609400913234\\
31.122838946	0.431609154405227\\
31.139795067	0.431608913913786\\
31.156680039	0.431608666839532\\
31.173973529	0.431608422539058\\
31.192521717	0.431608183552537\\
31.21090937	0.431607944295089\\
31.229705535	0.431607708678561\\
31.248398044	0.431607473063376\\
31.265081383	0.431607239181475\\
31.282408572	0.431607007152854\\
31.29835469	0.431606775533762\\
31.316339138	0.431606547743949\\
31.333414234	0.431606320295358\\
31.349726416	0.431606086197942\\
31.365183299	0.431605856817723\\
31.384774515	0.431605628481813\\
31.399153461	0.431605405694375\\
31.416816593	0.431605177142312\\
31.433360587	0.431604950188123\\
31.450679382	0.431604720232367\\
31.465295485	0.431604494348151\\
31.482147188	0.431604272124618\\
31.499637025	0.431604049468469\\
31.517454639	0.431603828229149\\
31.535748567	0.431603601685482\\
31.555270896	0.431603374509267\\
31.573575958	0.431603151837864\\
31.592319564	0.431602931953945\\
31.612496761	0.431602717314382\\
31.63435112	0.431602497028417\\
31.654972181	0.431602273762485\\
31.673425356	0.431602055266844\\
31.691765225	0.431601839317987\\
31.710266471	0.431601622392302\\
31.728578853	0.431601411696501\\
31.746758151	0.431601197178043\\
31.764250094	0.431600983166755\\
31.789331539	0.431600768012011\\
31.807648013	0.431600553189368\\
31.826686577	0.43160034500743\\
31.85129499	0.43160013368261\\
31.86740885	0.431599920163441\\
31.883941586	0.431599703497302\\
31.901442384	0.431599488828555\\
31.920197347	0.431599274925165\\
31.939054029	0.431599058201239\\
31.957477325	0.431598838373574\\
31.974274549	0.431598618396262\\
31.993624411	0.431598400354959\\
32.012837715	0.431598180091138\\
32.029478224	0.431597954092546\\
32.045715	0.431597732292292\\
32.064426197	0.431597503633865\\
32.081628819	0.431597281461212\\
32.097953118	0.431597058472252\\
32.113258125	0.431596835172045\\
32.130990848	0.431596610096316\\
32.147590177	0.431596380197008\\
32.163159069	0.431596151538172\\
32.180197804	0.431595925345562\\
32.198063779	0.431595703121408\\
32.215854439	0.431595476920131\\
32.230229521	0.431595251103119\\
32.246388174	0.431595024929604\\
32.262975427	0.431594801629525\\
32.281346161	0.431594578642179\\
32.29757933	0.431594356792885\\
32.314065929	0.431594138200246\\
32.330306868	0.431593915963324\\
32.346833371	0.431593694048199\\
32.362631445	0.43159346954897\\
32.379844207	0.431593244708489\\
32.394724909	0.431593022438694\\
32.412813804	0.431592797098206\\
32.429081635	0.431592575717973\\
32.445555187	0.431592352260908\\
32.461739066	0.431592129089758\\
32.479728431	0.431591906073844\\
32.496008135	0.431591683421166\\
32.514533957	0.431591461013425\\
32.531463238	0.431591241667002\\
32.547838532	0.431591021276239\\
32.563949686	0.431590799752327\\
32.57914532	0.431590577737917\\
32.595354316	0.431590353109608\\
32.611609349	0.43159013360667\\
32.627173204	0.431589915849116\\
32.642970172	0.43158970065236\\
32.659353615	0.431589482019897\\
32.675464981	0.431589261170481\\
32.692861511	0.431589041300008\\
32.710092649	0.431588822771476\\
32.726349189	0.431588606898236\\
32.742941628	0.43158839132795\\
32.759831742	0.431588177423044\\
32.777067148	0.431587961027711\\
32.793824234	0.431587742939289\\
32.810097294	0.431587529984368\\
32.825592192	0.431587315650706\\
32.842610601	0.431587108048077\\
32.85799532	0.431586894108252\\
32.874068716	0.4315866787629\\
32.891485598	0.431586467773862\\
32.908119951	0.43158625899121\\
32.926872134	0.43158605086798\\
32.946020134	0.43158584210647\\
32.961648135	0.431585635248986\\
32.977618884	0.431585427367553\\
32.998144917	0.431585225165281\\
33.016471797	0.431585022118453\\
33.03497738	0.431584817436816\\
33.052540533	0.431584615940686\\
33.067658067	0.431584416287767\\
33.08617074	0.431584214548273\\
33.103431785	0.431584012914403\\
33.1210537	0.431583811018129\\
33.138258997	0.43158361664778\\
33.153590932	0.431583419049534\\
33.168100276	0.431583219965455\\
33.185984426	0.431583025201297\\
33.202865339	0.431582832904632\\
33.220642542	0.431582641650911\\
33.238128031	0.431582444000841\\
33.254141985	0.431582246806734\\
33.271019812	0.431582058605147\\
33.287728817	0.431581869841662\\
33.305168391	0.431581681490444\\
33.32360165	0.431581491076013\\
33.340741353	0.431581298819927\\
33.35634579	0.431581104859979\\
33.372619403	0.431580911639928\\
33.388232473	0.431580722218346\\
33.404451115	0.431580534589008\\
33.421473063	0.431580345522535\\
33.436183804	0.431580153666622\\
33.45263986	0.431579960295265\\
33.468792632	0.431579772612342\\
33.487871697	0.431579584335995\\
33.503056279	0.431579395190409\\
33.519612894	0.431579199670122\\
33.536967677	0.431579004272861\\
33.554205402	0.431578810812797\\
33.571216607	0.431578624746524\\
33.589147305	0.431578436784406\\
33.60411431	0.431578248792749\\
33.620137423	0.431578056693631\\
33.636358419	0.431577866012709\\
33.65361633	0.431577680016536\\
33.671840405	0.431577495033412\\
33.690483037	0.431577310172426\\
33.706316106	0.43157712385757\\
33.723010465	0.431576938725878\\
33.738741772	0.431576756257099\\
33.756266732	0.431576570806794\\
33.774396857	0.431576388662749\\
33.790744958	0.431576205539943\\
33.807860484	0.431576018278846\\
33.824774519	0.431575834714608\\
33.841853639	0.431575649993905\\
33.859041063	0.431575465438161\\
33.877030948	0.43157527594532\\
33.894301148	0.431575084998362\\
33.912368483	0.431574896465541\\
33.927929093	0.431574713233103\\
33.944700251	0.431574526788634\\
33.960869423	0.431574336796467\\
33.978250234	0.431574150285524\\
33.995620277	0.431573966130536\\
34.013051554	0.431573779397888\\
34.029219975	0.431573595549745\\
34.047532173	0.431573408214889\\
34.062820047	0.431573224013585\\
34.080093508	0.43157303795499\\
34.096761291	0.431572849116243\\
34.114327294	0.431572660555152\\
34.128810775	0.431572475059317\\
34.144926909	0.431572289827472\\
34.161079679	0.431572107015689\\
34.178456412	0.431571924522211\\
34.195403451	0.431571741376173\\
34.212801413	0.431571554333898\\
34.228661602	0.431571374201993\\
34.246750531	0.431571196210164\\
34.263096858	0.431571017853466\\
34.280421938	0.431570838689312\\
34.296218707	0.431570660667222\\
34.313608862	0.431570482020313\\
34.329777344	0.431570302332686\\
34.351098376	0.431570120997465\\
34.366553698	0.431569942691774\\
34.384234852	0.431569764146116\\
34.401826158	0.431569587690668\\
34.418785444	0.431569408112282\\
34.437377096	0.431569228042754\\
34.454469864	0.431569047341625\\
34.470562362	0.431568871044984\\
34.49052711	0.431568692448239\\
34.506578529	0.431568514866936\\
34.52385099	0.431568334121828\\
34.54077198	0.431568156087387\\
34.556070578	0.431567977634733\\
34.570646334	0.431567800187496\\
34.587929835	0.431567619995253\\
34.603185655	0.431567442531034\\
34.619427641	0.431567268851904\\
34.63672444	0.431567090298364\\
34.6541207	0.431566914766538\\
34.669958353	0.431566734959125\\
34.687569202	0.43156656048123\\
34.704631138	0.431566386534181\\
34.721637874	0.431566210625043\\
34.738886766	0.431566034710827\\
34.755766728	0.431565853909082\\
34.773774041	0.431565680779573\\
34.791938717	0.431565507755123\\
34.810022521	0.431565339370957\\
34.827149312	0.431565169997712\\
34.844549601	0.43156499821387\\
34.861122912	0.431564828768222\\
34.878362023	0.431564660277382\\
34.893796248	0.431564491653166\\
34.910213008	0.431564320132468\\
34.926685102	0.431564149382898\\
34.944390538	0.43156397731561\\
34.961087371	0.431563809135843\\
34.978280059	0.431563640957648\\
34.996868068	0.431563470501114\\
35.015681874	0.431563298680128\\
35.033934287	0.4315631269356\\
35.051189096	0.431562955989768\\
35.066917978	0.431562786447992\\
35.084774085	0.431562612804056\\
35.100623956	0.431562438313484\\
35.118208928	0.431562261494723\\
35.135183267	0.431562088303495\\
35.152017852	0.431561919290393\\
35.169654427	0.431561751359462\\
35.18647952	0.431561581902704\\
35.202015395	0.431561413081174\\
35.218663922	0.431561239113436\\
35.236388491	0.431561067144059\\
35.253624909	0.431560895627654\\
35.271530226	0.431560726240873\\
35.288470392	0.431560559359498\\
35.30518589	0.43156038864925\\
35.322975925	0.431560218810942\\
35.339190804	0.431560049235583\\
35.358575522	0.431559883229678\\
35.377825278	0.431559716540611\\
35.394807523	0.43155954612419\\
35.41256221	0.431559376948192\\
35.429254936	0.431559204358038\\
35.447836274	0.431559034607049\\
35.465668889	0.431558862794602\\
35.483954412	0.431558692150485\\
35.499339948	0.431558522519603\\
35.515565838	0.431558351467024\\
35.530501336	0.431558180295945\\
35.547610716	0.431558007346889\\
35.564662954	0.431557837328207\\
35.584767655	0.431557665279335\\
35.601817311	0.431557494925523\\
35.618259583	0.431557320863025\\
35.633981847	0.43155714907284\\
35.649594568	0.431556982104969\\
35.66593976	0.43155680900734\\
35.685007001	0.431556639769927\\
35.703086969	0.431556466312447\\
35.720352553	0.431556294101307\\
35.737383589	0.431556127225769\\
35.753295217	0.431555957701785\\
35.768980347	0.431555794518776\\
35.786555896	0.431555627708196\\
35.802591531	0.431555461629421\\
35.81932117	0.431555293966188\\
35.835704521	0.431555131791741\\
35.851973519	0.431554971366624\\
35.868196174	0.431554805956868\\
35.884151563	0.431554643420723\\
35.900660524	0.431554477203399\\
35.918532136	0.431554313730091\\
35.935003595	0.431554153208717\\
35.953304518	0.431553992238459\\
35.969718458	0.431553830749161\\
35.986532198	0.431553666358271\\
36.003292552	0.43155350526416\\
36.020617973	0.431553344918321\\
36.037191243	0.43155318770605\\
36.054427032	0.431553031033919\\
36.070455565	0.431552875731659\\
36.08785562	0.431552715880972\\
36.104173604	0.431552557718694\\
36.120808747	0.431552399115516\\
36.137015494	0.43155224455122\\
36.154474308	0.431552090949516\\
36.169432096	0.431551932850365\\
36.185550457	0.43155177513057\\
36.201193295	0.431551618881192\\
36.21882005	0.431551464373241\\
36.235598889	0.431551306841264\\
36.254405789	0.431551151179211\\
36.26999161	0.431550996444995\\
36.286516459	0.4315508415869\\
36.302929579	0.431550690789387\\
36.319452223	0.431550538334978\\
36.336130772	0.431550388246134\\
36.353436368	0.43155023557396\\
36.369687794	0.43155008064574\\
36.387011396	0.431549928879145\\
36.402904723	0.431549778516513\\
36.41959799	0.431549626607228\\
36.435473996	0.431549472195652\\
36.452151395	0.431549317413797\\
36.468832756	0.431549163305243\\
36.48594629	0.431549012964157\\
36.502904082	0.431548859144515\\
36.520490433	0.431548704926937\\
36.535521507	0.43154855136124\\
36.552033627	0.431548395292987\\
36.567625	0.431548242836454\\
36.584810141	0.431548088614415\\
36.600830711	0.431547936734293\\
36.617652126	0.431547784391062\\
36.632187072	0.431547630843315\\
36.649831581	0.431547475963179\\
36.667009567	0.431547323763398\\
36.68564724	0.431547173563333\\
36.702618185	0.431547023680866\\
36.71915363	0.431546872469317\\
36.734351927	0.431546721700687\\
36.751202473	0.431546571699046\\
36.766017893	0.431546421722012\\
36.783349286	0.431546270519139\\
36.800891437	0.43154611930289\\
36.82137799	0.431545969409732\\
36.839252966	0.431545819905749\\
36.856416375	0.431545669946968\\
36.871147522	0.431545520097977\\
36.886934332	0.431545370261114\\
36.90323563	0.431545222848681\\
36.918839498	0.431545072202726\\
36.934391385	0.431544922104959\\
36.951443281	0.431544772386769\\
36.967277721	0.43154461954919\\
36.984108988	0.431544468024595\\
37.001672588	0.431544316175281\\
37.017868508	0.431544164989041\\
37.03727697	0.431544011829396\\
37.055793447	0.43154386120158\\
37.073479015	0.431543713233424\\
37.089259479	0.431543560299405\\
37.105626689	0.431543410403615\\
37.121020206	0.43154325907618\\
37.137282551	0.43154311161111\\
37.15502798	0.431542967008592\\
37.172259693	0.431542822693081\\
37.188378313	0.431542675138933\\
37.207786273	0.431542526276478\\
37.225702649	0.43154237822366\\
37.244286639	0.431542233621883\\
37.2614396	0.431542086234174\\
37.280792611	0.431541940585588\\
37.297774561	0.431541790205734\\
37.316043293	0.431541641847778\\
37.332304819	0.431541494869935\\
37.349335848	0.431541348176156\\
37.364294134	0.431541200888671\\
37.381048564	0.431541054278797\\
37.396220413	0.431540906550484\\
37.411830639	0.431540759917146\\
37.427711123	0.431540614721296\\
37.444748301	0.431540468035199\\
37.459387758	0.431540318774057\\
37.475898664	0.431540171253252\\
37.49338402	0.431540020536241\\
37.510289076	0.431539872829315\\
37.528023354	0.431539730307076\\
37.545452559	0.431539582176598\\
37.562639349	0.431539432320962\\
37.580216918	0.43153928512502\\
37.595578254	0.431539138064207\\
37.613142007	0.431538990561064\\
37.628940389	0.431538846581824\\
37.645605329	0.431538702025153\\
37.662235337	0.431538555935122\\
37.678763166	0.431538408416675\\
37.694151491	0.431538261142616\\
37.710964173	0.431538115970864\\
37.725825711	0.431537968266667\\
37.742851722	0.431537818904155\\
37.758693038	0.431537669361495\\
37.77471571	0.431537519661465\\
37.791878079	0.431537369410628\\
37.806514372	0.431537222141267\\
37.822139314	0.431537074347781\\
37.838815438	0.431536925883154\\
37.854891204	0.4315367760334\\
37.869832442	0.431536626410992\\
37.887587653	0.431536478348628\\
37.902449141	0.431536328765308\\
37.919924471	0.431536184236034\\
37.934610779	0.431536036313354\\
37.952378501	0.431535890822025\\
37.969721429	0.431535741318734\\
37.993033716	0.43153558892688\\
38.011500847	0.431535443902619\\
38.027861522	0.431535298367596\\
38.045575128	0.431535152987964\\
38.06219834	0.431535005714201\\
38.081964416	0.43153486209474\\
38.098364845	0.431534716496205\\
38.113856302	0.431534573151647\\
38.13024093	0.431534429532162\\
38.149015069	0.431534286641756\\
38.16605285	0.431534147144388\\
38.183158748	0.431534003499695\\
38.198811947	0.431533858501174\\
38.215026424	0.431533718579116\\
38.230256304	0.431533578751223\\
38.248901546	0.431533437164442\\
38.264150823	0.431533290354798\\
38.282089776	0.431533144655131\\
38.299245864	0.431533004633025\\
38.316799567	0.431532864703422\\
38.333602307	0.431532720814079\\
38.34996481	0.431532573902963\\
38.366811201	0.431532428808388\\
38.385409881	0.431532288171445\\
38.401313015	0.431532149020427\\
38.418743687	0.431532007072943\\
38.433173945	0.431531862362658\\
38.449265771	0.431531717914564\\
38.464625126	0.431531571904847\\
38.482056752	0.431531423638423\\
38.498753278	0.431531283705442\\
38.516937071	0.431531142679675\\
38.532857128	0.431530998276943\\
38.54942667	0.431530852076089\\
38.565762108	0.431530708243426\\
38.584241671	0.431530567694404\\
38.599032285	0.43153042477187\\
38.615926267	0.431530279681868\\
38.630816068	0.431530133914586\\
38.647541097	0.431529988373435\\
38.662739464	0.43152984507152\\
38.678383954	0.431529697104161\\
38.695200985	0.431529550401385\\
38.711943224	0.431529406097626\\
38.728858825	0.431529260855056\\
38.746872769	0.431529115804348\\
38.762621656	0.431528969741309\\
38.780406603	0.43152882579273\\
38.797076846	0.431528680357176\\
38.81453046	0.431528532533594\\
38.828266615	0.431528385720282\\
38.844644581	0.431528238571367\\
38.860976973	0.43152809533553\\
38.877764541	0.431527950652247\\
38.89451812	0.431527807043858\\
38.910866002	0.431527659823871\\
38.927834804	0.431527512346608\\
38.944824416	0.431527366776442\\
38.960656311	0.431527221434985\\
38.977466653	0.431527077041308\\
38.994936091	0.431526930603728\\
39.01111674	0.431526782026184\\
39.028886693	0.431526635933902\\
39.047312638	0.431526491300422\\
39.062624722	0.431526348047734\\
39.079334795	0.431526206372033\\
39.096235126	0.431526060736869\\
39.114294119	0.431525915664778\\
39.130698611	0.431525771778543\\
39.146666419	0.431525628441901\\
39.164229852	0.431525485887911\\
39.181225568	0.431525344303572\\
39.196803237	0.431525199912971\\
39.21329565	0.431525055184635\\
39.231571857	0.431524908442641\\
39.248457338	0.431524763330421\\
39.264750199	0.431524620673843\\
39.283648215	0.431524478232067\\
39.301276658	0.431524334707934\\
39.319914002	0.431524191088653\\
39.336987695	0.431524050163244\\
39.353553205	0.431523909110571\\
39.37021353	0.431523767981969\\
39.389077589	0.431523625773934\\
39.404764336	0.43152348506146\\
39.421107308	0.431523342687871\\
39.437017328	0.431523204746582\\
39.453627647	0.431523066074089\\
39.469383068	0.431522928011485\\
39.486416984	0.431522788576807\\
39.501646195	0.431522650531655\\
39.518741895	0.4315225131496\\
39.535001423	0.431522379197139\\
39.552217904	0.431522245063387\\
39.570098334	0.431522107733325\\
39.587712861	0.4315219709216\\
39.60265985	0.431521831317342\\
39.619227625	0.431521695017795\\
39.636160252	0.431521559834902\\
39.653560738	0.43152142481243\\
39.669360748	0.431521289416006\\
39.686260351	0.431521152049208\\
39.701684075	0.431521015707967\\
39.719293295	0.43152088213226\\
39.735489225	0.431520746680462\\
39.759150675	0.43152061529444\\
39.776617284	0.43152048049089\\
39.792314411	0.431520344993999\\
39.808740566	0.431520210142195\\
39.826699562	0.431520076251251\\
39.845043452	0.43151994298104\\
39.861395613	0.431519809240875\\
39.876613298	0.431519675861406\\
39.89350819	0.43151954360355\\
39.910860598	0.431519411620106\\
39.927808467	0.431519281365607\\
39.945376095	0.431519149474688\\
39.960587592	0.431519018224003\\
39.976517903	0.431518888194928\\
39.991957882	0.431518759776098\\
40.007674876	0.431518631421782\\
40.022824547	0.431518501159356\\
40.039125396	0.431518371663706\\
40.055470808	0.43151824244302\\
40.073180857	0.431518113349288\\
40.08977877	0.431517985170474\\
40.105462829	0.431517858242812\\
40.120943171	0.431517729132197\\
40.137258099	0.431517599822827\\
40.155490099	0.431517471631004\\
40.171235605	0.431517343736055\\
40.188063691	0.431517216938695\\
40.203598458	0.431517089250265\\
40.273125368	0.431516963155149\\
40.32585863	0.431516837229159\\
40.363038837	0.431516711625595\\
40.391578923	0.431516585003956\\
40.415889534	0.4315164593133\\
40.43726064	0.431516335232483\\
40.45768429	0.431516213789262\\
40.47662383	0.431516088810846\\
40.493246691	0.431515964704368\\
40.511105291	0.431515839918458\\
40.525820418	0.431515716868277\\
40.547713206	0.431515594500718\\
40.564976959	0.431515471224334\\
40.581173206	0.43151534850743\\
40.596955247	0.431515224977934\\
40.614851052	0.431515101787166\\
40.630133584	0.431514979857832\\
40.647542689	0.4315148566041\\
40.663497289	0.431514735388948\\
40.682408144	0.431514613332587\\
40.698289303	0.431514490725669\\
40.714834075	0.431514367814913\\
40.729768532	0.431514245111288\\
40.748084924	0.431514123396642\\
40.764406823	0.431514000895655\\
40.781902581	0.431513878463492\\
40.796754474	0.431513757537454\\
40.813035299	0.431513637243931\\
40.829268367	0.43151351722427\\
40.847162669	0.431513396493727\\
40.862162217	0.431513274806787\\
40.880312536	0.431513152099087\\
40.896203729	0.431513028874158\\
40.913844819	0.431512907880506\\
40.931259906	0.431512787534218\\
40.950423549	0.431512667996291\\
40.966782437	0.431512548159777\\
40.983165967	0.431512425678889\\
40.999678673	0.431512302699147\\
41.017522483	0.431512181813555\\
41.035436444	0.431512060242558\\
41.054756881	0.431511940299542\\
41.071016106	0.431511819803881\\
41.086367487	0.431511698013804\\
41.102300633	0.431511574974503\\
41.118646527	0.431511452301791\\
41.13478059	0.431511332505897\\
41.152375747	0.431511212590841\\
41.169396686	0.431511092075866\\
41.187133003	0.431510970366947\\
41.204381689	0.431510851063608\\
41.222363951	0.43151073222197\\
41.237420387	0.431510613354837\\
41.254223667	0.431510492641459\\
41.270358346	0.431510374581547\\
41.287281164	0.431510255723891\\
41.302982795	0.431510136985934\\
41.319701674	0.431510018646629\\
41.336449169	0.43150990185262\\
41.353881767	0.431509786586704\\
41.371567099	0.431509670605325\\
41.389256374	0.431509553647259\\
41.405903588	0.431509434981825\\
41.421304538	0.431509317677588\\
41.437843377	0.431509202237786\\
41.455470024	0.431509087123975\\
41.47155754	0.431508969588467\\
41.489823255	0.431508852426691\\
41.508678366	0.431508735393888\\
41.526386498	0.431508620535991\\
41.544051659	0.43150850636992\\
41.560879194	0.431508390340615\\
41.579243895	0.431508274483981\\
41.595305406	0.431508158975639\\
41.612618849	0.431508042705899\\
41.628445722	0.431507930171864\\
41.643411091	0.431507818762862\\
41.659591654	0.431507706591362\\
41.677215712	0.431507591276774\\
41.694432293	0.431507475413082\\
41.710884374	0.431507362554539\\
41.729042153	0.431507252883604\\
41.746589219	0.431507141677513\\
41.762714102	0.431507029346051\\
41.779712839	0.431506915993972\\
41.796691545	0.431506801713446\\
41.816190486	0.43150669039314\\
41.833756799	0.431506579285308\\
41.851110453	0.431506467758377\\
41.866476276	0.431506356936935\\
41.884102223	0.431506242952001\\
41.898573449	0.431506129467201\\
41.914759338	0.431506016638627\\
41.930976937	0.431505904675969\\
41.950368146	0.431505794370863\\
41.966981023	0.431505680097837\\
41.984157979	0.431505565777367\\
42.001812497	0.431505450382338\\
42.020258617	0.431505337286541\\
42.036776387	0.431505223672383\\
42.053809992	0.431505107958369\\
42.071374887	0.431504989767497\\
42.08949971	0.431504872986684\\
42.106275859	0.431504755693675\\
42.123138155	0.431504641288067\\
42.138810227	0.431504526077155\\
42.156285284	0.431504408356008\\
42.174691157	0.431504291020372\\
42.191712205	0.431504173327681\\
42.208756731	0.431504056783217\\
42.225270971	0.431503941962622\\
42.244099058	0.431503827742324\\
42.262544788	0.431503711839685\\
42.280999516	0.431503596868861\\
42.297712322	0.431503480657392\\
42.315901675	0.431503368726759\\
42.330971325	0.431503258122307\\
42.347380534	0.431503145805736\\
42.363147622	0.431503033962877\\
42.38141151	0.431502920730611\\
42.396831647	0.431502807852009\\
42.412664813	0.431502695563932\\
42.429372793	0.431502584145041\\
42.446467857	0.431502474431516\\
42.462796651	0.431502363785858\\
42.482249464	0.431502252345718\\
42.498564452	0.431502139262873\\
42.515161947	0.431502029306149\\
42.533205965	0.431501918497245\\
42.55181141	0.431501811108277\\
42.56923653	0.431501700719764\\
42.587231547	0.431501589892708\\
42.60375638	0.431501481838742\\
42.621639243	0.431501372713751\\
42.637511907	0.431501263863807\\
42.655085322	0.431501155024631\\
42.671929459	0.431501046367712\\
42.689088451	0.431500939064375\\
42.705435593	0.431500829486863\\
42.722720789	0.431500720773467\\
42.738769407	0.431500612069819\\
42.755263143	0.431500505886556\\
42.771043907	0.431500398793371\\
42.786673321	0.431500291729659\\
42.804051903	0.431500183340195\\
42.822606772	0.431500075600407\\
42.839737841	0.431499970838689\\
42.857799618	0.431499866201065\\
42.874485355	0.431499760921542\\
42.889758759	0.431499654621042\\
42.907259492	0.431499550437184\\
42.922994431	0.431499447024216\\
42.939005659	0.431499342065671\\
42.95571141	0.431499238464353\\
42.9723373	0.431499134514805\\
42.990958567	0.431499030197731\\
43.007818894	0.431498925007647\\
43.023974979	0.431498820995962\\
43.042613271	0.431498719474701\\
43.060491724	0.431498616322474\\
43.084236414	0.431498512883716\\
43.101636871	0.431498409234288\\
43.117245004	0.431498305701293\\
43.133926744	0.431498203228085\\
43.151421043	0.431498099029552\\
43.1684141	0.431497995719604\\
43.186730172	0.431497892528909\\
43.2033586	0.431497788009397\\
43.221367365	0.431497683440235\\
43.237489207	0.431497578978419\\
43.254462758	0.431497475970841\\
43.272347733	0.43149737343209\\
43.290045105	0.431497272538868\\
43.305718809	0.431497169985163\\
43.322482494	0.431497067022755\\
43.339861053	0.431496965289583\\
43.357984562	0.431496862818094\\
43.375095335	0.431496761045945\\
43.391715372	0.431496658996593\\
43.407646504	0.431496557328433\\
43.424833016	0.43149645506228\\
43.442368779	0.431496352856339\\
43.457833897	0.431496252066369\\
43.47328708	0.431496151287553\\
43.490408397	0.431496047798889\\
43.505698422	0.431495946078629\\
43.522250288	0.431495841717613\\
43.538954909	0.431495740930297\\
43.557800792	0.4314956420256\\
43.57367177	0.43149554042028\\
43.592452818	0.431495439374328\\
43.609633862	0.431495337921621\\
43.624917953	0.431495237273489\\
43.641892262	0.431495136043677\\
43.657068904	0.431495037270977\\
43.673198767	0.431494936850894\\
43.690955157	0.431494836018901\\
43.707169167	0.431494734297314\\
43.723960723	0.431494632763138\\
43.740808021	0.431494534447676\\
43.758015324	0.431494437221051\\
43.774377704	0.431494339532398\\
43.791405904	0.431494241553079\\
43.808873498	0.43149414367468\\
43.825162578	0.431494046855792\\
43.842185965	0.431493949506884\\
43.857258984	0.43149385370271\\
43.87438736	0.431493759613722\\
43.894126123	0.431493665185815\\
43.912079288	0.43149357007259\\
43.931385698	0.431493474826665\\
43.949434435	0.431493380256562\\
43.967735279	0.431493286868828\\
43.98677539	0.431493194301154\\
44.004383324	0.431493100078977\\
44.023193237	0.431493006623696\\
44.040380136	0.431492913331054\\
44.057415299	0.43149282052644\\
44.075541262	0.431492727308678\\
44.091786786	0.431492634540631\\
44.108936304	0.431492541161126\\
44.127314239	0.431492448952319\\
44.144741352	0.431492356397078\\
44.160639965	0.43149226605931\\
44.177749762	0.431492174777906\\
44.193641633	0.431492081320613\\
44.210442377	0.431491987705846\\
44.225971204	0.431491895628003\\
44.243302742	0.431491805849466\\
44.260296504	0.431491715796004\\
44.281127037	0.431491624452513\\
44.300395675	0.431491532720101\\
44.319615137	0.43149144285278\\
44.338848473	0.431491354012527\\
44.35817515	0.431491263811389\\
44.377963218	0.431491174049912\\
44.398685125	0.431491085795273\\
44.421316447	0.431490996384489\\
44.440027396	0.431490909132338\\
44.458579626	0.431490817788005\\
44.47641045	0.431490729842185\\
44.492994244	0.431490640709078\\
44.510631962	0.431490552758005\\
44.527957468	0.43149046418919\\
44.547776047	0.431490375230764\\
44.563248477	0.431490287727885\\
44.581317182	0.431490198837429\\
44.598020386	0.43149011035365\\
44.614722857	0.431490019653276\\
44.632160983	0.431489929276914\\
44.651858601	0.431489838660639\\
44.667309456	0.431489749120369\\
44.685659833	0.431489661201225\\
44.701424734	0.431489572930069\\
44.719261785	0.431489484953436\\
44.735098976	0.431489394200302\\
44.753637308	0.431489303629079\\
44.771855755	0.431489214291564\\
44.789376282	0.431489125009531\\
44.806024127	0.431489037280208\\
44.821877546	0.431488947014491\\
44.9101672	0.431488856157841\\
44.968438225	0.431488766099811\\
45.001221762	0.431488677914822\\
45.028386695	0.431488589277119\\
45.05267083	0.431488502171746\\
45.072349786	0.431488412871209\\
45.091204908	0.431488324482845\\
45.108719258	0.431488235402348\\
45.125156307	0.431488147780359\\
45.143066753	0.431488061585616\\
45.158786406	0.431487975424812\\
45.175538723	0.431487888327471\\
45.190384697	0.431487801134464\\
45.206227836	0.431487715555081\\
45.223063585	0.431487628674412\\
45.240875388	0.431487542333343\\
45.258497615	0.431487455770193\\
45.276054696	0.431487370379219\\
45.293753896	0.431487284216506\\
45.311113469	0.43148719923864\\
45.32760473	0.431487113775051\\
45.346133414	0.431487028836693\\
45.362048523	0.431486942884334\\
45.37908017	0.431486857830918\\
45.395179545	0.431486771530213\\
45.412252672	0.4314866860071\\
45.430846235	0.431486601297996\\
45.44746903	0.431486516485633\\
45.463325419	0.431486432555307\\
45.480177992	0.431486348745522\\
45.498919774	0.431486265055307\\
45.514985028	0.43148618213421\\
45.531757782	0.431486097787934\\
45.552629813	0.431486014330561\\
45.568503357	0.431485932659798\\
45.585037279	0.431485852134677\\
45.59991627	0.431485770240541\\
45.6170654	0.431485688617355\\
45.632183136	0.431485606856463\\
45.648884582	0.431485527450909\\
45.663994455	0.431485449011307\\
45.680659989	0.431485368946878\\
45.695564762	0.431485290617605\\
45.711567746	0.431485211882474\\
45.728721977	0.431485133286715\\
45.745009309	0.431485054989443\\
45.760907734	0.43148497581094\\
45.777279378	0.431484898805957\\
45.79346121	0.431484821545791\\
45.811305998	0.431484743753553\\
45.826553428	0.431484664892953\\
45.84217505	0.431484586700721\\
45.85867305	0.431484510795176\\
45.876216839	0.431484435754535\\
45.892763062	0.431484359472372\\
45.909011835	0.431484283556996\\
45.925359277	0.431484207138846\\
45.941743517	0.431484131834603\\
45.960345065	0.431484057068745\\
45.980370905	0.431483983423659\\
45.997615417	0.431483908635544\\
46.014068452	0.431483834161325\\
46.030680196	0.431483759968932\\
46.04899008	0.431483685936753\\
46.063359283	0.4314836127668\\
46.080315354	0.431483539912326\\
46.096224633	0.431483467393907\\
46.113334071	0.431483393016799\\
46.129549788	0.431483318625683\\
46.147586864	0.431483246219287\\
46.163306028	0.431483173172151\\
46.180002588	0.431483100968\\
46.195380944	0.43148302696991\\
46.212419508	0.431482952220652\\
46.227500707	0.431482878421823\\
46.24611871	0.43148280358395\\
46.262957539	0.431482731047946\\
46.279962078	0.431482659222716\\
46.295777834	0.431482586074885\\
46.312555257	0.431482514227826\\
46.327255455	0.431482441345554\\
46.344603318	0.431482368912444\\
46.360375929	0.431482297789215\\
46.377519341	0.431482226072\\
46.39213725	0.431482155868905\\
46.465639314	0.431482086035731\\
46.51161604	0.431482014585496\\
46.545279992	0.431481942976639\\
46.573870138	0.431481872458111\\
46.601217777	0.431481803224243\\
46.623330036	0.431481732441906\\
46.642949108	0.431481661613515\\
46.660760248	0.43148159155086\\
46.679626801	0.431481521757988\\
46.696117408	0.431481452762274\\
46.71321256	0.431481383258976\\
46.728359902	0.431481314678496\\
46.744472386	0.431481244744714\\
46.758776307	0.431481175915439\\
46.775748992	0.431481107035187\\
46.791426784	0.431481039535521\\
46.807828892	0.431480973250929\\
46.823764803	0.431480905137653\\
46.838722024	0.431480837985586\\
46.855811464	0.43148076940204\\
46.870844297	0.431480701691004\\
46.887105807	0.431480635675452\\
46.902450583	0.431480568491\\
46.91890401	0.431480502910644\\
46.936106326	0.431480435557205\\
46.95335489	0.431480368596325\\
46.96800807	0.431480301372037\\
46.986694456	0.43148023486655\\
47.003546501	0.431480170228616\\
47.020483259	0.431480104752219\\
47.035851354	0.431480040054075\\
47.053352469	0.431479975129381\\
47.068217854	0.43147990905258\\
47.086083151	0.43147984390232\\
47.102398573	0.431479779061245\\
47.120303616	0.431479715224605\\
47.13458214	0.431479651789915\\
47.150195856	0.431479588132675\\
47.166428145	0.431479523852145\\
47.183612407	0.431479460473879\\
47.199958708	0.431479397220982\\
47.217980066	0.431479334069838\\
47.232367635	0.43147927170735\\
47.248185085	0.431479208100122\\
47.264274693	0.431479145990195\\
47.281305058	0.431479084400047\\
47.296044347	0.4314790229729\\
47.313358969	0.431478961710923\\
47.33080104	0.431478899714127\\
47.349612927	0.431478838717808\\
47.366421386	0.431478778681207\\
47.383774987	0.431478718435182\\
47.39957723	0.431478659733147\\
47.417133658	0.431478600186355\\
47.433585009	0.431478540772296\\
47.451188959	0.431478482095284\\
47.465493044	0.431478422580797\\
47.486226888	0.431478363577544\\
47.50434816	0.43147830432994\\
47.523211536	0.431478245803739\\
47.543371177	0.431478187324798\\
47.560943589	0.431478127629484\\
47.580027787	0.431478068167134\\
47.596306239	0.431478010015555\\
47.623673693	0.431477950967642\\
47.642232869	0.431477891556948\\
47.659309358	0.431477834532508\\
47.678350051	0.431477776467034\\
47.69537963	0.43147771880055\\
47.713912213	0.431477659534484\\
47.73153665	0.431477601248246\\
47.750174446	0.43147754532185\\
47.767258059	0.431477488947934\\
47.785243979	0.431477431804587\\
47.802795421	0.43147737490813\\
47.82211696	0.431477318225544\\
47.840250369	0.431477261655471\\
47.856563017	0.431477205788857\\
47.872854446	0.431477149295442\\
47.890789896	0.431477092867769\\
47.906697307	0.431477036779857\\
47.922345209	0.431476981001521\\
47.937295906	0.431476924197814\\
47.953937662	0.431476869393892\\
47.970320515	0.431476813903314\\
47.988162201	0.431476758369364\\
48.00546045	0.431476701897154\\
48.02241338	0.431476645830057\\
48.038460641	0.431476590823635\\
48.054806855	0.431476536954651\\
48.070053521	0.431476482866095\\
48.08681562	0.431476428837158\\
48.10240989	0.431476375052174\\
48.119648114	0.431476320937804\\
48.13598335	0.431476268418864\\
48.153447567	0.431476215496818\\
48.171342707	0.431476162940183\\
48.188403755	0.431476110402678\\
48.203596655	0.43147605839602\\
48.220223472	0.431476005615048\\
48.237258992	0.431475953812711\\
48.254909452	0.431475902339763\\
48.272040419	0.431475850923748\\
48.288888528	0.431475799945473\\
48.305154853	0.431475748402353\\
48.321361652	0.431475697263619\\
48.337039891	0.431475646300776\\
48.353740848	0.431475595808151\\
48.371537901	0.431475545968916\\
48.38896351	0.431475495467608\\
48.405782181	0.431475444255522\\
48.422356139	0.431475393139504\\
48.438704181	0.431475343016748\\
48.456681931	0.431475293859288\\
48.473876385	0.431475243713304\\
48.491124351	0.431475194347034\\
48.509341989	0.43147514449787\\
48.526278063	0.431475094498584\\
48.543168801	0.431475045428518\\
48.559729303	0.431474996518227\\
48.577477239	0.43147494741785\\
48.592917934	0.431474898017263\\
48.609125077	0.431474848553779\\
48.626218612	0.431474799431263\\
48.643689454	0.431474750147176\\
48.660014318	0.431474702516811\\
48.677741914	0.431474655262783\\
48.695652406	0.431474607371886\\
48.712892115	0.431474559288391\\
48.727950004	0.431474511228146\\
48.743719441	0.431474464016713\\
48.759001922	0.431474416478724\\
48.77448242	0.431474369433162\\
48.792355417	0.431474323552123\\
48.809960238	0.431474277177033\\
48.825400443	0.431474230739477\\
48.84231241	0.431474184562992\\
48.859585619	0.431474138601727\\
48.875563731	0.431474093279984\\
48.89129619	0.431474048135018\\
48.906594023	0.431474003142889\\
48.923381773	0.431473957970803\\
48.939856624	0.431473912096022\\
48.957657633	0.431473867785183\\
48.975023301	0.431473823781644\\
48.992855338	0.431473780524857\\
49.009959811	0.431473736326656\\
49.027283608	0.431473691734906\\
49.044039057	0.431473648174084\\
49.058975077	0.431473604360411\\
49.075772768	0.431473561995749\\
49.092241557	0.431473519141962\\
49.108678804	0.431473476231292\\
49.126511168	0.431473433111231\\
49.143392782	0.431473390351499\\
49.159471077	0.431473348037542\\
49.179223457	0.431473305558934\\
49.196857291	0.431473263793889\\
49.215624277	0.431473221783967\\
49.231260699	0.431473179709366\\
49.249328188	0.431473138035624\\
49.264467364	0.431473095220328\\
49.281401983	0.431473053609194\\
49.297677922	0.43147301219561\\
49.316330336	0.431472970501622\\
49.336657501	0.431472928850492\\
49.35562249	0.431472886716363\\
49.372494877	0.431472845560784\\
49.389752148	0.431472803832151\\
49.405095994	0.43147276279856\\
49.421502094	0.431472722608137\\
49.440162465	0.431472681931408\\
49.45732642	0.431472641356452\\
49.47333262	0.431472600634997\\
49.490505904	0.431472560364783\\
49.506503976	0.431472520724194\\
49.523756292	0.431472481083554\\
49.540219234	0.431472441639292\\
49.556356022	0.431472402472364\\
49.573612033	0.431472363511691\\
49.591283483	0.431472324416039\\
49.608700983	0.431472285544226\\
49.625177219	0.431472246896545\\
49.642553777	0.431472208213713\\
49.659855071	0.431472169321454\\
49.675919875	0.431472130936999\\
49.691504082	0.431472092461063\\
49.708236747	0.431472053985217\\
49.723155681	0.431472015565267\\
49.739510329	0.431471978013779\\
49.756010378	0.431471940469769\\
49.772100987	0.431471903128339\\
49.791070655	0.431471866267646\\
49.808573979	0.431471828916485\\
49.82472602	0.43147179255385\\
49.840922067	0.431471756568252\\
49.855878713	0.431471720536815\\
49.870661725	0.431471684674099\\
49.887004076	0.431471648064742\\
49.903006044	0.431471612512329\\
49.921332852	0.431471577221621\\
49.938017733	0.431471541916238\\
49.956143831	0.43147150685142\\
49.972479637	0.431471472338859\\
49.989428853	0.431471437486365\\
50.007013307	0.431471402703895\\
50.025379107	0.431471368662881\\
50.045183681	0.43147133451224\\
50.062221032	0.431471301182972\\
50.0816175	0.431471267765689\\
50.099402624	0.431471234127518\\
50.116179811	0.431471201056017\\
50.132278012	0.431471168247522\\
50.149653771	0.431471135879527\\
50.165315736	0.431471103128623\\
50.182929821	0.431471070589724\\
50.197568767	0.43147103771558\\
50.21483382	0.431471005171866\\
50.230987416	0.431470972922342\\
50.250386785	0.431470940720773\\
50.26658443	0.43147090883233\\
50.282439804	0.431470876637392\\
50.2970782	0.431470844928389\\
50.313457353	0.431470812466495\\
50.329402421	0.431470780523811\\
50.346260673	0.431470748810945\\
50.360499615	0.431470717650528\\
50.376461949	0.431470686854487\\
50.391910946	0.431470655629028\\
50.408180863	0.431470624776264\\
50.424450954	0.431470594098389\\
50.441723225	0.431470563932185\\
50.457903859	0.431470534581611\\
50.474799594	0.431470504861782\\
50.49192865	0.431470475332438\\
50.508955355	0.431470446087827\\
50.524836651	0.431470416975284\\
50.541980609	0.431470388470065\\
50.557474351	0.431470359609747\\
50.571630547	0.431470330879463\\
50.588440398	0.431470302476805\\
50.604151101	0.431470273511805\\
50.620595603	0.431470244779578\\
50.640522916	0.431470216712113\\
50.657703984	0.431470188550458\\
50.673905149	0.431470160265239\\
50.693683298	0.431470131690388\\
50.712611857	0.431470103164822\\
50.731362865	0.431470075091941\\
50.751072719	0.431470047395071\\
50.767629886	0.431470019813518\\
50.784834691	0.431469992139754\\
50.800578549	0.431469964923909\\
50.818383512	0.431469937603355\\
50.836155541	0.431469910200455\\
50.853750097	0.431469883619108\\
50.870489802	0.431469857102379\\
50.888572387	0.431469831330071\\
50.905426141	0.431469805551054\\
50.923945755	0.431469779529016\\
50.941183774	0.431469753802047\\
50.958770008	0.431469728129024\\
50.977183635	0.431469703003573\\
50.994630383	0.431469677986848\\
51.011157151	0.431469652652607\\
51.031830929	0.431469627518006\\
51.050787231	0.431469602752416\\
51.067999716	0.43146957768348\\
51.086070411	0.43146955279088\\
51.10295535	0.431469528219117\\
51.120250541	0.431469503991019\\
51.14747952	0.431469479600049\\
51.163563039	0.43146945518541\\
51.181011568	0.431469430778265\\
51.198593985	0.431469407215815\\
51.217442144	0.431469383748192\\
51.234744393	0.431469360313146\\
51.252901891	0.431469336778193\\
51.26900356	0.431469312908252\\
51.287924435	0.431469289681339\\
51.305533264	0.431469266943826\\
51.321826063	0.431469244279819\\
51.338328244	0.431469221509083\\
51.358571958	0.431469199001451\\
51.376885268	0.431469176769181\\
51.393293098	0.431469154777212\\
51.410967191	0.431469133002272\\
51.429059542	0.431469111336352\\
51.450268063	0.43146909063051\\
51.465635586	0.431469070034167\\
51.483222379	0.43146904940417\\
51.502188336	0.431469029109758\\
51.519530159	0.431469008608902\\
51.53595069	0.43146898851658\\
51.551950209	0.431468968881114\\
51.567155894	0.431468949372138\\
51.584691355	0.43146892993149\\
51.60229321	0.431468910449099\\
51.620335275	0.431468891043059\\
51.637724817	0.431468871795684\\
51.654688844	0.431468852773762\\
51.669719553	0.431468833669765\\
51.687686041	0.431468815144305\\
51.705669849	0.431468796565079\\
51.724090255	0.431468778147465\\
51.741934065	0.431468759961718\\
51.758353826	0.431468741684545\\
51.775082189	0.431468723623352\\
51.792026078	0.431468706127078\\
51.808783824	0.431468688415271\\
51.825017133	0.431468671096927\\
51.839488128	0.431468653749171\\
51.855637927	0.431468636723348\\
51.871261985	0.431468620174377\\
51.887628049	0.431468603525929\\
51.902716339	0.431468586991135\\
51.918832108	0.431468570782399\\
51.934876746	0.431468554590232\\
51.951055202	0.431468538604763\\
51.965449376	0.43146852291811\\
51.984315311	0.431468507527904\\
51.99985577	0.431468492514326\\
52.015427974	0.431468477674305\\
52.03166916	0.43146846257496\\
52.049302833	0.431468447531438\\
52.064520309	0.431468432802904\\
52.081134271	0.431468418331641\\
52.095809897	0.431468404152949\\
52.111549041	0.431468389766939\\
52.126482095	0.431468375668596\\
52.142592836	0.431468361750183\\
52.159549613	0.431468347855868\\
52.177719951	0.431468334285075\\
52.195237529	0.431468320876985\\
52.210643335	0.431468307755338\\
52.226696529	0.431468294827065\\
52.243412679	0.431468281941214\\
52.259704257	0.431468269199458\\
52.275998315	0.431468256800994\\
52.291612666	0.431468244506966\\
52.308432277	0.431468232493324\\
52.324275381	0.43146822062649\\
52.340604653	0.431468208755916\\
52.357088693	0.431468197091773\\
52.371993453	0.431468185571542\\
52.387901433	0.431468174379658\\
52.403876825	0.431468163402063\\
52.420469752	0.431468152559638\\
52.435668679	0.431468141729593\\
52.45221553	0.431468131140853\\
52.468621132	0.431468120646571\\
52.484752501	0.431468110496656\\
52.499566745	0.431468100653651\\
52.517005042	0.431468090842472\\
52.534943726	0.43146808122702\\
52.555361204	0.431468071617184\\
52.571781553	0.431468062311769\\
52.588593444	0.43146805310546\\
52.60563317	0.431468044020613\\
52.624069496	0.43146803520515\\
52.642840777	0.431468026520683\\
52.659766043	0.431468017881365\\
52.675667908	0.431468009447173\\
52.690377146	0.431468001266133\\
52.707571784	0.431467993220677\\
52.724524407	0.431467985331132\\
52.74262205	0.431467977541586\\
52.75854599	0.431467969824309\\
52.776286616	0.431467962391731\\
52.79388464	0.431467955143515\\
52.81125561	0.431467948081668\\
52.826970681	0.431467941136307\\
52.844042942	0.43146793427414\\
52.860737741	0.431467927626906\\
52.878576755	0.431467921126895\\
52.894814165	0.431467914789377\\
52.911756511	0.431467908645658\\
52.927612091	0.43146790267787\\
52.945701074	0.431467896829538\\
52.962314207	0.431467891141229\\
52.979912084	0.431467885548596\\
53.00420164	0.431467880078902\\
53.021840236	0.43146787484696\\
53.040423469	0.431467869740541\\
53.05943045	0.431467864777516\\
53.076913244	0.431467859934712\\
53.094754914	0.431467855197131\\
53.111756623	0.43146785061356\\
53.128984213	0.431467846130412\\
53.148674659	0.43146784179276\\
53.164223218	0.431467837596281\\
53.1828468	0.431467833490417\\
53.198935338	0.431467829519436\\
53.216579881	0.4314678256981\\
53.23378483	0.431467821976829\\
53.250446844	0.431467818411254\\
53.267386613	0.431467814964466\\
53.285309508	0.431467811652357\\
53.301802188	0.431467808459554\\
53.318311393	0.431467805398749\\
53.337482206	0.431467802478884\\
53.354618468	0.431467799691101\\
53.370454723	0.431467797033572\\
53.38835944	0.431467794513681\\
53.4059687	0.431467792128729\\
53.424259099	0.431467789868797\\
53.440931262	0.431467787745373\\
53.457697442	0.431467785762113\\
53.472954257	0.431467783908142\\
53.490558264	0.431467782188565\\
53.506614454	0.431467780595378\\
53.521981804	0.431467779129954\\
53.537953381	0.431467777822557\\
53.555039743	0.431467776703205\\
53.570480418	0.431467775724941\\
53.587252702	0.431467774898507\\
53.601375237	0.431467774179993\\
53.617857848	0.431467773617423\\
53.633269697	0.431467773249743\\
53.651121936	0.431467773062437\\
53.668628407	0.431467773052459\\
53.686961068	0.43146777318629\\
53.703910021	0.431467773453877\\
53.721733952	0.431467773886179\\
53.739466208	0.431467774588736\\
53.755953576	0.43146777538697\\
53.772525074	0.431467776345095\\
53.789180463	0.431467777457827\\
53.805229396	0.431467778720452\\
53.822154253	0.431467780142506\\
53.838457998	0.431467781701008\\
53.856074086	0.431467783425516\\
53.872423085	0.431467785323799\\
53.888566432	0.431467787349355\\
53.906565171	0.431467789555758\\
53.923661908	0.431467791909001\\
53.941568887	0.431467794232907\\
53.957619611	0.431467796871774\\
53.977075174	0.431467799656425\\
53.994702617	0.431467802662904\\
54.012817438	0.431467805775314\\
54.030714518	0.431467808862993\\
54.049233106	0.431467812061501\\
54.066173373	0.431467815441684\\
54.083845727	0.431467818940608\\
54.099972284	0.431467822801107\\
54.117872823	0.431467826698744\\
54.134329684	0.431467830784516\\
54.152781073	0.431467834982214\\
54.170080401	0.431467839164529\\
54.187728024	0.431467843666918\\
54.203345096	0.431467848334506\\
54.223130721	0.431467853215244\\
54.243157371	0.431467858153213\\
54.260694359	0.431467863115092\\
54.279042669	0.431467868207851\\
54.297494982	0.431467873588418\\
54.315690386	0.431467879068324\\
54.332710008	0.43146788480635\\
54.350156484	0.431467890614316\\
54.367906659	0.431467896483864\\
54.387347014	0.431467902486225\\
54.404384723	0.43146790836999\\
54.42289105	0.431467914515912\\
54.439488564	0.431467920823655\\
54.456598346	0.431467927090106\\
54.473584244	0.431467933520032\\
54.495197391	0.431467940025265\\
54.515039232	0.431467946486244\\
54.531003647	0.431467953107093\\
54.549316115	0.431467960011906\\
54.565230009	0.431467967132936\\
54.585468387	0.431467974432515\\
54.603608916	0.43146798162764\\
54.621180905	0.431467988779363\\
54.637915094	0.431467996109977\\
54.655329904	0.431468003610042\\
54.673178187	0.431468011307486\\
54.692014039	0.431468019303033\\
54.710349486	0.431468027299651\\
54.727135184	0.431468035394515\\
54.744611663	0.431468043612536\\
54.759903059	0.431468052172062\\
54.78073613	0.431468061090098\\
54.797924743	0.431468069921099\\
54.816559438	0.431468078878664\\
54.832509717	0.431468087745814\\
54.850011164	0.431468096997322\\
54.866599544	0.431468106617414\\
54.884711012	0.431468116375076\\
54.901409741	0.43146812640945\\
54.918850089	0.431468136067535\\
54.933874925	0.431468146133556\\
54.952303107	0.431468156429786\\
54.968530173	0.431468167007761\\
54.99054024	0.431468177671015\\
55.008346452	0.431468188177018\\
55.025635139	0.431468199387054\\
55.043596268	0.431468210274421\\
55.06206179	0.431468221500885\\
55.07924868	0.431468232659482\\
55.096690918	0.431468244138325\\
55.115801127	0.431468255779996\\
55.132643803	0.431468267421642\\
55.150288156	0.431468279303991\\
55.167938366	0.431468291052489\\
55.186712906	0.431468302984524\\
55.204697761	0.431468315343654\\
55.22205461	0.431468327558431\\
55.239159389	0.43146834011165\\
55.257682316	0.431468352382166\\
55.275654814	0.431468364930925\\
55.292322604	0.431468377558637\\
55.310375802	0.431468390132939\\
55.328528441	0.431468402949192\\
55.346402679	0.431468415976207\\
55.363146782	0.431468429025444\\
55.3822117	0.431468441801373\\
55.399425043	0.431468454802742\\
55.417816264	0.431468468081174\\
55.433071264	0.431468481743343\\
55.451218618	0.43146849585563\\
55.46809022	0.431468509949256\\
55.486798548	0.431468524049949\\
55.504222401	0.43146853864787\\
55.522283101	0.431468552981952\\
55.540093377	0.431468567531534\\
55.557609023	0.431468582832163\\
55.575596452	0.431468597894276\\
55.591470318	0.431468613563217\\
55.608384551	0.431468629187454\\
55.625109122	0.43146864480066\\
55.642293487	0.43146866052044\\
55.658766234	0.431468676609564\\
55.674727806	0.431468692716643\\
55.692521473	0.431468709120996\\
55.710368892	0.431468725232838\\
55.727914317	0.431468741752677\\
55.744523689	0.431468758560811\\
55.760685338	0.431468775301244\\
55.778683872	0.431468792426543\\
55.793669596	0.431468809855406\\
55.810478572	0.431468827424915\\
55.827651894	0.431468844752755\\
55.848892002	0.431468862166179\\
55.864884797	0.431468879607449\\
55.8831626	0.431468897402481\\
55.897749256	0.431468915509463\\
55.913672473	0.431468933677996\\
55.927977441	0.431468951665562\\
55.945773314	0.431468969750801\\
55.962050196	0.431468987858221\\
55.980060687	0.431469006184144\\
55.997375759	0.431469024993723\\
56.01421924	0.43146904370854\\
56.030726324	0.431469062654642\\
56.049943857	0.431469081727171\\
56.065905449	0.431469101180405\\
56.083510808	0.43146912065537\\
56.099892564	0.431469140018752\\
56.117750326	0.431469159571819\\
56.134549896	0.431469179296561\\
56.152234115	0.431469199672181\\
56.168548621	0.431469219973479\\
56.185996361	0.431469240296971\\
56.20165449	0.431469260686916\\
56.219460629	0.43146928123873\\
56.236166483	0.431469302746289\\
56.254353811	0.431469324620613\\
56.272408142	0.431469346527517\\
56.289824186	0.431469367826523\\
56.306838091	0.431469389471986\\
56.32463667	0.431469411895079\\
56.34152142	0.431469434688273\\
56.35754479	0.43146945766473\\
56.377426606	0.431469480611668\\
56.394611604	0.431469503946889\\
56.413240879	0.431469527075281\\
56.429539954	0.431469550001598\\
56.446436062	0.431469573540524\\
56.462735368	0.431469597494234\\
56.48530567	0.431469621827678\\
56.502664134	0.431469646237372\\
56.521494009	0.431469669947623\\
56.541773943	0.43146969385049\\
56.559935391	0.431469718128955\\
56.5764402	0.431469742394341\\
56.592962555	0.431469767542117\\
56.612883387	0.431469792178589\\
56.629388542	0.431469817038696\\
56.648276829	0.431469841715519\\
56.665346959	0.43146986605667\\
56.682997178	0.431469891014742\\
56.696962898	0.431469916326891\\
56.714194193	0.43146994177949\\
56.729622561	0.4314699671116\\
56.746802913	0.431469992185421\\
56.762508378	0.431470018033375\\
56.780617775	0.431470043629702\\
56.795942475	0.431470069800738\\
56.813847859	0.431470096341887\\
56.830601134	0.431470122845545\\
56.846354164	0.431470149483287\\
56.863196209	0.431470175174588\\
56.880295319	0.431470202512702\\
56.896230161	0.431470230139673\\
56.915504368	0.431470258318846\\
56.93094163	0.431470286805116\\
56.948742628	0.431470315003141\\
56.965535046	0.431470343296256\\
56.984242576	0.431470372290214\\
57.001375141	0.431470401526954\\
57.01900114	0.431470430643384\\
57.036059098	0.431470460130814\\
57.053788828	0.431470489801998\\
57.070320427	0.431470519844698\\
57.088640689	0.43147054982316\\
57.10503384	0.431470580086742\\
57.122687929	0.431470610595002\\
57.138684411	0.431470641384517\\
57.156233734	0.431470672323939\\
57.172021745	0.431470703050434\\
57.190558029	0.431470733760216\\
57.208148508	0.431470764605516\\
57.224874434	0.431470796318798\\
57.240869097	0.43147082783711\\
57.258469462	0.431470859164737\\
57.275198847	0.431470889875033\\
57.293786305	0.431470921440081\\
57.311394919	0.431470952917861\\
57.330102617	0.431470984355775\\
57.348511712	0.431471016587893\\
57.365571919	0.431471049248825\\
57.384080067	0.431471081699367\\
57.400672369	0.431471114348868\\
57.41949126	0.431471146686303\\
57.435708963	0.431471179293175\\
57.453001946	0.431471212386414\\
57.469662192	0.431471245524729\\
57.49039582	0.431471278521982\\
57.507826468	0.431471311707213\\
57.523955015	0.431471345172446\\
57.541749114	0.431471379030998\\
57.559669143	0.431471412101077\\
57.576162722	0.431471445497412\\
57.594105404	0.431471479572929\\
57.609886466	0.431471513073125\\
57.625932331	0.431471547030502\\
57.643003559	0.431471580019974\\
57.660383446	0.431471613824627\\
57.679835777	0.431471647971605\\
57.697878895	0.431471682881827\\
57.717268677	0.431471718257638\\
57.734016374	0.431471753022504\\
57.751872016	0.4314717870954\\
57.767263073	0.431471821096156\\
57.785787824	0.431471856310068\\
57.805023094	0.43147189171636\\
57.822430268	0.431471927045227\\
57.839803343	0.431471962916053\\
57.85660348	0.43147199876857\\
57.872212353	0.431472034920492\\
57.888843989	0.431472071216508\\
57.904379767	0.431472107125073\\
57.920775528	0.431472143591572\\
57.93643473	0.431472180087231\\
57.956667	0.431472216698521\\
57.991100536	0.431472254392505\\
58.009123053	0.431472290638349\\
58.026782995	0.431472327879682\\
58.046346872	0.43147236472126\\
58.064756925	0.431472402450959\\
58.084823057	0.431472440194266\\
58.101467951	0.43147247713911\\
58.119092319	0.431472514932364\\
58.137706927	0.431472552393763\\
58.158211159	0.431472590266042\\
58.177446387	0.431472628994645\\
58.195322005	0.431472667803549\\
58.212987321	0.431472707783048\\
58.230318468	0.431472746835951\\
58.249435979	0.431472785134584\\
58.266641141	0.431472823893673\\
58.284265569	0.431472862765369\\
58.299223277	0.431472901765922\\
58.315773649	0.43147294143873\\
58.331338228	0.431472981007327\\
58.348574515	0.431473021065951\\
58.363601998	0.431473060397338\\
58.380948446	0.431473100206796\\
58.397941955	0.431473139756693\\
58.414743004	0.43147317976914\\
58.432754519	0.431473220705114\\
58.451272245	0.43147326194758\\
58.467747506	0.431473303057487\\
58.488054751	0.431473344419414\\
58.503944241	0.431473385967806\\
58.520517584	0.431473428085008\\
58.537373103	0.431473469714818\\
58.555311391	0.431473512343801\\
58.571532774	0.431473555259394\\
58.588821844	0.431473598243077\\
58.605511045	0.431473640053449\\
58.623768149	0.431473682631217\\
58.642782794	0.431473725832796\\
58.660693337	0.431473770672895\\
58.678133494	0.431473815743298\\
58.694171516	0.431473859923857\\
58.711402666	0.431473904047201\\
58.72804522	0.431473948205047\\
58.746092565	0.431473993165541\\
58.762502066	0.431474039317599\\
58.779046727	0.431474085429214\\
58.794385113	0.431474131507\\
58.811412346	0.43147417687401\\
58.82843327	0.431474222586506\\
58.848229514	0.431474268616247\\
58.865753609	0.431474315001795\\
58.884215642	0.431474362202406\\
58.899331351	0.431474410271483\\
58.916436283	0.431474457950661\\
58.931148649	0.431474505475535\\
58.94756947	0.431474553445505\\
58.964514925	0.43147460159241\\
58.982821819	0.431474649403031\\
59.001239496	0.431474698674533\\
59.019256773	0.431474746205984\\
59.03578212	0.431474793940205\\
59.052705609	0.431474841752648\\
59.068899659	0.431474889233954\\
59.086326018	0.431474938426664\\
59.105103359	0.431474987207648\\
59.123428266	0.431475036073727\\
59.140038328	0.431475084660521\\
59.158033748	0.431475133220289\\
59.176742951	0.431475181969938\\
59.194275187	0.431475230876189\\
59.212339803	0.431475282083335\\
59.228177	0.431475331633984\\
59.244620491	0.431475381694309\\
59.260131967	0.431475430994601\\
59.278510662	0.43147548122563\\
59.295849826	0.43147553183917\\
59.314082267	0.431475583005458\\
59.337263791	0.431475634307092\\
59.355509075	0.431475686075931\\
59.372828781	0.43147573667187\\
59.389957474	0.431475787185815\\
59.405008808	0.431475838559792\\
59.422434982	0.43147589085022\\
59.439199489	0.431475942314598\\
59.455130957	0.431475994544083\\
59.470686224	0.431476044950987\\
59.488684297	0.431476095065564\\
59.506540618	0.431476147080181\\
59.523480783	0.431476198857092\\
59.540587251	0.43147625121069\\
59.558671018	0.431476303795824\\
59.576053753	0.431476354948351\\
59.593201507	0.431476405889784\\
59.609792731	0.431476456492934\\
59.625124378	0.431476508307044\\
59.641491129	0.431476560696937\\
59.658252941	0.431476613010173\\
59.67596129	0.43147666497028\\
59.691961093	0.431476717183313\\
59.7101544	0.431476769637168\\
59.72618747	0.431476822048941\\
59.742876616	0.43147687401061\\
59.759437609	0.431476926617899\\
59.776574764	0.431476978939272\\
59.79345846	0.431477031398599\\
59.81209486	0.431477083387592\\
59.829297543	0.431477135164274\\
59.848453645	0.431477188134776\\
59.863721	0.431477241141163\\
59.880182641	0.431477295168226\\
59.895635524	0.431477348860752\\
59.913132612	0.43147740132841\\
59.929575407	0.431477453076372\\
59.946293082	0.431477506533566\\
59.961347675	0.431477559366104\\
59.97942077	0.431477613212493\\
59.995722662	0.431477666777921\\
60.013077048	0.431477720037733\\
60.029307846	0.431477774320925\\
60.048256014	0.431477828102084\\
60.064485021	0.43147788137606\\
60.084450183	0.431477935539023\\
60.101777433	0.431477988958883\\
60.120465865	0.431478044689035\\
60.138079846	0.431478098796294\\
60.15856992	0.431478152518811\\
60.181091281	0.431478206736382\\
60.19939898	0.431478260544105\\
60.218287701	0.431478314584891\\
60.236892644	0.431478369492613\\
60.255749285	0.431478423946632\\
60.275184283	0.431478478826067\\
60.292415369	0.431478532336273\\
60.30975386	0.431478585355443\\
60.327532587	0.431478639088676\\
60.348592973	0.431478693476886\\
60.365161069	0.431478748383052\\
60.381858024	0.431478803145969\\
60.397764717	0.431478856743711\\
60.415153093	0.431478910611556\\
60.43110697	0.431478964677747\\
60.449400162	0.431479018631311\\
60.463655462	0.431479074148438\\
60.479382235	0.431479130055206\\
60.498890806	0.431479185713828\\
60.516751934	0.431479240812611\\
60.534321435	0.431479295702384\\
60.552352047	0.431479349607377\\
60.568735727	0.431479405266837\\
60.584071783	0.431479460813265\\
60.59872602	0.431479516800529\\
60.61564244	0.431479572958837\\
60.630352368	0.431479627149035\\
60.648448363	0.431479683576889\\
60.664184596	0.431479740835379\\
60.682474087	0.431479797160745\\
60.697304825	0.431479854922781\\
60.714673692	0.431479911546768\\
60.73127733	0.431479967119982\\
60.749901694	0.431480023247111\\
60.766503897	0.431480079033982\\
60.783726612	0.4314801366568\\
60.801510749	0.43148019407404\\
60.819348992	0.431480251109213\\
60.836342178	0.431480307361909\\
60.853997879	0.431480362977051\\
60.869679605	0.431480418676085\\
60.886396243	0.431480475550169\\
60.901870921	0.431480532324879\\
60.918546336	0.431480589614939\\
60.934815255	0.431480645901004\\
60.953687885	0.431480702476194\\
60.970997477	0.431480758675386\\
60.990468014	0.431480816613238\\
61.008415032	0.431480873921711\\
61.025145806	0.431480931352538\\
61.042151884	0.431480988271008\\
61.058090881	0.431481043581204\\
61.077538775	0.431481099980911\\
61.094283159	0.431481156469085\\
61.113207932	0.431481212618154\\
61.130553874	0.431481269133007\\
61.14743413	0.431481324904537\\
61.162972673	0.43148138094571\\
61.179396887	0.431481436431666\\
61.195906725	0.431481491241293\\
61.213101405	0.431481547049022\\
61.228777519	0.431481603753696\\
61.246525992	0.431481660726432\\
61.262868941	0.431481716998223\\
61.280915534	0.431481771242149\\
61.297301499	0.431481826723106\\
61.314639271	0.431481883312311\\
61.331574951	0.431481940463991\\
61.350225768	0.431481998960054\\
61.367053653	0.431482055477488\\
61.384221353	0.431482111540655\\
61.399123425	0.431482168146146\\
61.416537141	0.431482225248578\\
61.431821469	0.431482282832961\\
61.450243291	0.431482340145338\\
61.464792816	0.431482396848906\\
61.482754992	0.431482454026235\\
61.498419596	0.431482510563383\\
61.515502599	0.431482566808541\\
61.530248606	0.431482624866912\\
61.547000484	0.431482682881811\\
61.560988885	0.43148274106626\\
61.578007887	0.431482798015332\\
61.592741604	0.431482854441659\\
61.608995028	0.431482912557923\\
61.624704655	0.43148297003854\\
61.642699138	0.431483026904952\\
61.660383644	0.431483084177433\\
61.677086695	0.431483141619013\\
61.692274386	0.431483198458673\\
61.709803276	0.431483256357095\\
61.725553252	0.4314833130366\\
61.742257766	0.431483369025823\\
61.759014314	0.431483425289721\\
61.776574517	0.431483482078265\\
61.790867055	0.431483538840852\\
61.806170177	0.431483594578573\\
61.822290805	0.431483649581325\\
61.836705923	0.431483704291713\\
61.853129687	0.431483759308734\\
61.868833969	0.431483816133909\\
61.885298918	0.431483871204608\\
61.901594141	0.431483926367057\\
61.919848917	0.431483981631704\\
61.935228426	0.431484036169548\\
61.951687977	0.431484091039988\\
61.967220027	0.431484144992895\\
61.986145588	0.43148419901947\\
62.005119846	0.431484254315141\\
62.024077599	0.431484309713283\\
62.041675076	0.431484365319628\\
62.058639654	0.431484419025384\\
62.07555738	0.431484473549099\\
62.091888841	0.431484528230743\\
62.107503192	0.431484582735428\\
62.123613768	0.431484637728616\\
62.140129692	0.431484693042426\\
62.157406165	0.431484748384983\\
62.175441726	0.431484802936891\\
62.193191983	0.431484857734024\\
62.210706835	0.431484912625278\\
62.226428937	0.431484969018988\\
62.243159451	0.431485026316954\\
62.259406594	0.431485083452265\\
62.279697674	0.431485138484408\\
62.295975655	0.4314851935018\\
62.313393934	0.43148524903114\\
62.328789361	0.431485306490782\\
62.345404235	0.431485363957037\\
62.361182284	0.431485421558959\\
62.378125395	0.431485479591034\\
62.394166487	0.431485536168285\\
62.410774168	0.431485593212689\\
62.426459303	0.431485651018437\\
62.443696843	0.431485708104491\\
62.460973017	0.431485766124127\\
62.47947484	0.43148582367162\\
62.497234005	0.431485880700464\\
62.515826889	0.431485936926851\\
62.533953599	0.431485993570152\\
62.552954279	0.431486050561793\\
62.569693174	0.431486108088551\\
62.58653447	0.431486165473777\\
62.601891477	0.431486222319479\\
62.61905293	0.431486279371451\\
62.636678098	0.431486336557039\\
62.655180044	0.431486394201275\\
62.673091545	0.431486452986149\\
62.690950853	0.431486512099141\\
62.707239305	0.431486571372424\\
62.724395737	0.431486629212013\\
62.74112875	0.431486687364789\\
62.758264317	0.431486745656387\\
62.773955054	0.431486804956552\\
62.791706797	0.431486865144086\\
62.809034427	0.431486924302427\\
62.826097613	0.431486983409234\\
62.843373904	0.431487042128483\\
62.859173028	0.431487101304488\\
62.877040066	0.431487159899982\\
62.895430561	0.431487219423654\\
62.9137034	0.43148727886629\\
62.931227204	0.431487338248774\\
62.949353811	0.431487398001482\\
62.965007752	0.431487456550483\\
62.982590373	0.431487516255777\\
63.005211817	0.431487576859991\\
63.023934379	0.431487637043917\\
63.041794763	0.431487697964378\\
63.059092058	0.431487758646716\\
63.076720197	0.431487819692911\\
63.093568394	0.431487881356253\\
63.112259691	0.431487941419031\\
63.130339516	0.431488003016594\\
63.14873022	0.431488064508063\\
63.164999832	0.431488126805244\\
63.182548691	0.431488189181602\\
63.203770527	0.431488250490364\\
63.223177626	0.431488312806377\\
63.243335643	0.431488374980516\\
63.259745411	0.431488438209852\\
63.276413764	0.431488501014625\\
63.29334704	0.431488563966855\\
63.312134513	0.431488627765095\\
63.3308302	0.431488691792641\\
63.349073751	0.431488754324429\\
63.365567545	0.431488816885094\\
63.382984945	0.431488880378884\\
63.398277227	0.431488944739507\\
63.415040292	0.431489008550228\\
63.431556767	0.431489071896289\\
63.448972135	0.431489133954742\\
63.464474923	0.43148919584152\\
63.481424602	0.431489257608952\\
63.500027801	0.431489322214412\\
63.519408934	0.431489385640274\\
63.53785246	0.431489449336756\\
63.558591696	0.431489510958699\\
63.587489789	0.431489571868416\\
63.605153526	0.43148963360982\\
63.624350549	0.431489696717857\\
63.6551056	0.431489759764908\\
63.674755547	0.431489822193669\\
63.694044136	0.431489883372633\\
63.713948909	0.4314899441518\\
63.731665026	0.431490005485209\\
63.750828401	0.431490067076667\\
63.76842996	0.431490128130046\\
63.786672485	0.431490189525103\\
63.805122667	0.431490250746749\\
63.824111665	0.431490311931645\\
63.842148754	0.431490371729623\\
63.860405438	0.431490431428038\\
63.879731566	0.431490493120957\\
63.897336267	0.431490556484653\\
63.915903317	0.431490619705888\\
63.935092129	0.431490682522973\\
63.953367185	0.431490744299073\\
63.97045643	0.43149080640391\\
63.987203948	0.431490868942372\\
64.004515314	0.43149093235427\\
64.02261842	0.43149099576776\\
64.04007861	0.431491058471625\\
64.057397658	0.431491121832192\\
64.074248188	0.431491183836594\\
64.090151628	0.431491245970376\\
64.106675743	0.431491309548611\\
64.125052858	0.431491374017217\\
64.143628601	0.431491439699344\\
64.160124949	0.431491505132195\\
64.17793648	0.431491568900933\\
64.195884682	0.431491632820233\\
64.214415517	0.431491699418471\\
64.235513683	0.431491767204128\\
64.25526515	0.431491834525084\\
64.275683728	0.43149190262881\\
64.293819834	0.431491968323896\\
64.311243883	0.431492034259158\\
64.328431453	0.431492100634916\\
64.345800046	0.431492165844072\\
64.360497743	0.431492233340472\\
64.379670868	0.431492299180633\\
64.400028842	0.431492365200977\\
64.41864327	0.431492430636255\\
64.435244454	0.431492497110944\\
64.454079025	0.431492564512155\\
64.471956235	0.431492631434144\\
64.494363577	0.431492697416965\\
64.513153407	0.431492765069386\\
64.53020335	0.431492831948009\\
64.547315804	0.431492899119224\\
64.563549628	0.431492966748517\\
64.579983688	0.43149303449133\\
64.595753839	0.431493103012167\\
64.614000848	0.431493172118518\\
64.631591122	0.431493241354429\\
64.649661713	0.431493310999661\\
64.666299538	0.431493380723039\\
64.686637916	0.431493449385798\\
64.703566387	0.431493518482159\\
64.721048317	0.431493587757392\\
64.737277099	0.431493658025553\\
64.754777871	0.431493727424425\\
64.770818149	0.431493798487072\\
64.788071038	0.431493869267251\\
64.805696814	0.431493938391409\\
64.822475271	0.431494009492637\\
64.83858104	0.431494080964875\\
64.856334564	0.431494150229165\\
64.873397044	0.431494220727216\\
64.890363542	0.431494289161602\\
64.909159979	0.431494359096086\\
64.926554515	0.431494430031565\\
64.94421319	0.431494500159882\\
64.960303745	0.43149457188123\\
64.976976735	0.431494643379965\\
64.995288185	0.43149471384727\\
65.011718498	0.431494784537872\\
65.029010146	0.431494854566778\\
65.048615397	0.431494925150824\\
65.066138871	0.431494998047758\\
65.084383543	0.431495068922274\\
65.102835825	0.431495141079059\\
65.121119393	0.43149521106336\\
65.137899492	0.431495280313979\\
65.15484455	0.431495350626257\\
65.17233273	0.431495420990396\\
65.190259354	0.431495492226064\\
65.207801945	0.431495562938494\\
65.224091084	0.43149563371396\\
65.24176306	0.431495703482577\\
65.260663392	0.431495771578316\\
65.27788345	0.431495841297447\\
65.294677025	0.431495912530894\\
65.312100329	0.431495984065595\\
65.329706353	0.431496054827393\\
65.35046876	0.431496124514131\\
65.367669186	0.431496193302992\\
65.387675943	0.431496263338513\\
65.406096568	0.431496333180135\\
65.424145861	0.43149640439151\\
65.443274097	0.431496475343409\\
65.461182407	0.431496546204666\\
65.480976633	0.431496617625312\\
65.49794613	0.431496687706583\\
65.515616702	0.431496757865377\\
65.531040291	0.431496829128518\\
65.548446844	0.431496900170423\\
65.564681084	0.43149697166434\\
65.583251887	0.431497042937172\\
65.600754023	0.431497113748167\\
65.619852691	0.431497185854548\\
65.635035111	0.431497256719541\\
65.653469634	0.43149732759856\\
65.670343514	0.431497399248639\\
65.688534692	0.431497470748905\\
65.7044759	0.431497541827998\\
65.721880633	0.431497612740695\\
65.738337164	0.431497682638305\\
65.755901675	0.43149775264936\\
65.7729117	0.431497822636207\\
65.791865534	0.431497892788606\\
65.809702552	0.431497963782154\\
65.827112928	0.431498035627324\\
65.846123669	0.431498107860249\\
65.862906454	0.431498178303719\\
65.880585321	0.431498248535511\\
65.899596374	0.431498318851052\\
65.916575929	0.431498391266393\\
65.932426504	0.431498464777986\\
65.950877014	0.431498538053696\\
65.966788717	0.431498610853041\\
65.98445235	0.431498682421477\\
66.001317228	0.431498754945796\\
66.020518479	0.431498828493999\\
66.03787078	0.431498902188415\\
66.054790742	0.431498976000496\\
66.071224341	0.431499050278814\\
66.087841138	0.431499124373374\\
66.104803726	0.431499196757033\\
66.12323413	0.431499270322153\\
66.141386836	0.43149934371807\\
66.159378874	0.431499417285908\\
66.177639026	0.431499491116622\\
66.194201444	0.431499565930018\\
66.211681055	0.431499638840812\\
66.228107413	0.431499710939006\\
66.245883032	0.431499784499709\\
66.261854355	0.431499857131753\\
66.281301627	0.431499931408708\\
66.297005382	0.43150000583871\\
66.316261481	0.431500079751857\\
66.333065248	0.431500152341896\\
66.352081691	0.431500225888485\\
66.374910052	0.431500301040489\\
66.395519249	0.431500376230897\\
66.421856622	0.431500450800229\\
66.440509802	0.431500525096108\\
66.458774581	0.431500598768318\\
66.476679551	0.43150067150126\\
66.494783031	0.431500746526822\\
66.518249346	0.431500822845034\\
66.537180867	0.431500899237282\\
66.558165857	0.431500975450821\\
66.586423443	0.431501051116431\\
66.604703583	0.431501125289927\\
66.622205128	0.431501201854765\\
66.638372309	0.431501277659455\\
66.655225712	0.431501354118531\\
66.671949152	0.431501430555423\\
66.693165948	0.431501506233701\\
66.712697299	0.431501579993165\\
66.73006864	0.431501656242836\\
66.749538847	0.431501730713071\\
66.765508641	0.431501806301522\\
66.784412866	0.431501882411198\\
66.801238709	0.431501957080171\\
66.819872558	0.431502031175713\\
66.838348214	0.431502104811723\\
66.859221425	0.431502179370038\\
66.884808101	0.431502253463043\\
66.909288447	0.431502327453419\\
66.947486937	0.431502402236459\\
66.972868395	0.431502476236603\\
66.992801002	0.431502551381304\\
67.017124242	0.431502622947591\\
67.045336252	0.431502695052402\\
67.061148947	0.431502768386769\\
67.077553027	0.431502840852994\\
67.093280082	0.431502912679355\\
67.110593794	0.431502985567109\\
67.12791725	0.431503058469072\\
67.146098326	0.431503131246326\\
67.161267026	0.431503202584831\\
67.17865604	0.431503273202939\\
67.196129836	0.431503345052824\\
67.214722474	0.431503416163975\\
67.231104396	0.431503487247474\\
67.250343459	0.431503559416081\\
67.268971579	0.431503628096067\\
67.290817097	0.43150369668842\\
67.310128231	0.431503767161902\\
67.32906283	0.431503835944619\\
67.348481262	0.431503906190959\\
67.366976664	0.431503976190815\\
67.384798528	0.431504045494139\\
67.401058246	0.431504113537078\\
67.41997311	0.431504181528814\\
67.437894426	0.431504248666437\\
67.457026052	0.431504316713451\\
67.473277168	0.43150438633455\\
67.492107122	0.431504454767741\\
67.50933484	0.431504523522286\\
67.526538788	0.431504591191488\\
67.542344068	0.431504659285311\\
67.558886579	0.431504727702643\\
67.579198863	0.431504796574779\\
67.596454884	0.431504866729495\\
67.613825078	0.431504936770205\\
67.632168233	0.431505004462474\\
67.650902765	0.431505071569459\\
67.668157804	0.431505140777026\\
67.686635456	0.431505210405228\\
67.70849767	0.431505280511967\\
67.728581714	0.431505349487033\\
67.747020922	0.431505417846954\\
67.76284926	0.431505484750475\\
67.780637642	0.431505551683921\\
67.798178541	0.43150562025504\\
67.815361153	0.431505689408656\\
67.833156644	0.431505758105361\\
67.849870757	0.431505827086171\\
67.865272606	0.431505894743293\\
67.883430491	0.431505961666148\\
67.899519993	0.431506028462752\\
67.91738415	0.431506097704367\\
67.934303122	0.431506167168335\\
67.953551613	0.431506235776788\\
67.970630956	0.431506302351862\\
67.990121087	0.431506368592641\\
68.006761971	0.431506436535735\\
68.023257503	0.431506504518211\\
68.039810102	0.431506572498419\\
68.057539144	0.431506640785714\\
68.073204609	0.431506708435702\\
68.089447689	0.431506776284477\\
68.105334685	0.431506844999104\\
68.124710944	0.431506914601339\\
68.145820251	0.431506983693955\\
68.166268855	0.43150705284816\\
68.209453574	0.431507121400145\\
68.230593152	0.431507190206122\\
68.252848653	0.43150725787192\\
68.271154544	0.431507326949895\\
68.295671381	0.431507395521929\\
68.315129434	0.431507464966178\\
68.332962305	0.431507533059556\\
68.349758132	0.43150759961817\\
68.366671403	0.431507666180036\\
68.384414893	0.431507732718358\\
68.402032173	0.431507798893477\\
68.418397851	0.431507865438092\\
68.43492273	0.431507932174883\\
68.453790875	0.431507998898155\\
68.469273412	0.431508066144711\\
68.486494566	0.431508131754166\\
68.502514751	0.431508197372283\\
68.520297074	0.431508264054652\\
68.54597688	0.431508329356179\\
68.562317935	0.43150839545389\\
68.579430499	0.431508460892654\\
68.596790405	0.431508526107168\\
68.614867807	0.43150859072514\\
68.630363301	0.431508654980571\\
68.647405752	0.431508719353991\\
68.662532265	0.431508783974988\\
68.680301265	0.431508849029988\\
68.695311427	0.431508914691797\\
68.710880643	0.431508978901961\\
68.725554671	0.431509042077068\\
68.742675707	0.431509104362424\\
68.757675559	0.43150916705873\\
68.773754751	0.431509231030941\\
68.790525756	0.431509294372571\\
68.80747882	0.43150935744506\\
68.824363541	0.431509420789051\\
68.841290938	0.431509482742192\\
68.857846638	0.431509544077387\\
68.875064942	0.431509605837165\\
68.891692943	0.43150966821785\\
68.907498846	0.431509731493151\\
68.922698198	0.43150979589258\\
68.940057094	0.431509859250631\\
68.956464324	0.43150992123939\\
68.973035367	0.431509983777592\\
68.98869687	0.431510046451558\\
69.004290314	0.431510109536907\\
69.020157292	0.431510172769919\\
69.037753807	0.431510235377601\\
69.05321982	0.431510298137305\\
69.068507634	0.431510358815046\\
69.084990784	0.43151042004281\\
69.101054682	0.43151048254545\\
69.119234498	0.431510545973906\\
69.133973594	0.431510609083351\\
69.150739966	0.431510672104633\\
69.166841651	0.43151073371129\\
69.182852712	0.431510796180099\\
69.19778806	0.431510858138685\\
69.215913129	0.431510920951181\\
69.230109183	0.431510984438759\\
69.247015078	0.43151104855915\\
69.262365957	0.431511112114154\\
69.27999682	0.431511176666968\\
69.29677473	0.431511241159493\\
69.315974556	0.431511305119532\\
69.332570574	0.431511369871848\\
69.349983508	0.431511436763843\\
69.365157446	0.431511502572458\\
69.38169806	0.431511568808192\\
69.397214236	0.431511633677166\\
69.414588649	0.431511698366798\\
69.429182502	0.431511764508264\\
69.444916438	0.431511832042827\\
69.460505947	0.431511898996932\\
69.477700671	0.431511965979763\\
69.494791572	0.431512032991495\\
69.510817968	0.431512099540549\\
69.526557695	0.431512168215901\\
69.54273142	0.431512237174119\\
69.559232819	0.431512306752244\\
69.576172879	0.431512376590749\\
69.591916706	0.431512445929178\\
69.609437983	0.431512516128159\\
69.626821	0.431512586363003\\
69.6426957	0.431512656478315\\
69.658326561	0.431512727382461\\
69.674028674	0.431512797545478\\
69.689667787	0.431512866744918\\
69.707537886	0.431512935763501\\
69.723839557	0.43151300388295\\
69.739039681	0.431513072950932\\
69.756312031	0.431513143590445\\
69.772411738	0.431513212983332\\
69.788508414	0.431513282508438\\
69.803796242	0.431513351148992\\
69.820712951	0.431513420250788\\
69.835183972	0.431513489894969\\
69.851236443	0.431513558637849\\
69.86581988	0.43151362689671\\
69.881490998	0.431513696647271\\
69.896136824	0.431513766338405\\
69.914784827	0.431513837295809\\
69.93004849	0.431513907173189\\
69.946643338	0.431513977039183\\
69.961563012	0.431514047298317\\
69.977824785	0.431514119245769\\
69.993712931	0.431514190498558\\
70.011469228	0.431514262780504\\
70.027448868	0.431514334656837\\
70.04353479	0.431514405674113\\
70.058699181	0.431514477778026\\
70.075020601	0.431514549845243\\
70.090799283	0.431514621013886\\
70.10636992	0.431514695033836\\
70.12268996	0.431514767525203\\
70.140056292	0.431514841322208\\
70.157192075	0.431514913347509\\
70.173833151	0.431514983356872\\
70.18980902	0.431515055218115\\
70.205042897	0.431515126056167\\
70.262141572	0.431515198279986\\
70.320803427	0.431515269787485\\
70.356734659	0.431515339431035\\
70.385397156	0.431515409658436\\
70.409922026	0.431515480286571\\
70.430524385	0.431515551923891\\
70.450943717	0.43151562443203\\
70.46807714	0.43151569635715\\
70.487189825	0.431515768064465\\
70.505401715	0.431515841088762\\
70.521223848	0.431515912937664\\
70.539957202	0.431515984000127\\
70.555857554	0.431516057155708\\
70.571810594	0.431516130575001\\
70.589103187	0.431516205206316\\
70.60472165	0.431516278570402\\
70.620723328	0.431516352362553\\
70.636200871	0.43151642571224\\
};
\addlegendentry{LRGeomCG}

\addplot [color=mycolor2, mark size=1.7pt, mark=triangle, mark options={solid, rotate=180, mycolor2}]
  table[row sep=crcr]{%
0.03329188	0.884974188129155\\
0.086714048	0.887331732246256\\
0.114393186	0.87205107999412\\
0.145302989	0.846760838112737\\
0.168464029	0.81943135189777\\
0.204449009	0.79180457561619\\
0.221551016	0.771505579571543\\
0.245079088	0.755195790931191\\
0.267343537	0.735754735551288\\
0.284923871	0.717384136627332\\
0.304154122	0.699953278265653\\
0.32364808	0.683503416344081\\
0.343090476	0.668854939043721\\
0.361013842	0.655094514235159\\
0.379950264	0.643283935610252\\
0.403841711	0.632111563624206\\
0.425217886	0.622237364257535\\
0.446439369	0.612856682528997\\
0.465558787	0.603961172843128\\
0.485493379	0.596036312692231\\
0.51111291	0.589440669206349\\
0.535259393	0.582837325533125\\
0.554340775	0.57628928130683\\
0.574100809	0.570170154495246\\
0.594230459	0.564744631734076\\
0.614364876	0.559412010532647\\
0.641479874	0.554784965041111\\
0.66060658	0.550700025352661\\
0.680842246	0.54665435944735\\
0.697292837	0.542650454475886\\
0.717915341	0.53870884106176\\
0.736894787	0.535127269505614\\
0.755216763	0.531772768594102\\
0.774870697	0.528624434330842\\
0.794902211	0.525720625277644\\
0.812444014	0.522672358365949\\
0.830136972	0.519741056433074\\
0.851036728	0.517111614715646\\
0.868940646	0.514619758136538\\
0.885298072	0.512171059759018\\
0.906274772	0.509927254767279\\
0.928621387	0.507794214495173\\
0.948296443	0.505814654444719\\
0.968529347	0.503882196937528\\
0.990035977	0.501982731333505\\
1.008270414	0.500228669177926\\
1.026712242	0.498560471729772\\
1.044992731	0.497005477087198\\
1.062114115	0.495567588552701\\
1.081181912	0.494139469359953\\
1.097610345	0.492717644123179\\
1.114155208	0.491424171668849\\
1.130773045	0.490256399741636\\
1.146866357	0.489157040875853\\
1.162594271	0.488028633526064\\
1.179757896	0.486941951063492\\
1.197329675	0.485953286649018\\
1.214842789	0.485065976726386\\
1.23361497	0.484216888933313\\
1.251761701	0.483369672046162\\
1.271641987	0.482520531807807\\
1.289371552	0.481758469613873\\
1.308715068	0.481056344230312\\
1.331757257	0.480353727164273\\
1.351045947	0.479649340257534\\
1.369712596	0.479029901546987\\
1.392875507	0.478421682502955\\
1.417522055	0.477805318669868\\
1.451938461	0.477212953874453\\
1.481533	0.476667943091733\\
1.5024189	0.476143085174874\\
1.526645135	0.475629468502083\\
1.547631675	0.475121230404634\\
1.567119574	0.474616064518737\\
1.586068994	0.474136330563577\\
1.605664443	0.47371523122649\\
1.630818515	0.473266844156249\\
1.650435192	0.47279231163671\\
1.671436566	0.472343666837368\\
1.692317371	0.471947046012409\\
1.712089031	0.471535378894417\\
1.732863475	0.471110528845176\\
1.751158945	0.47069445492977\\
1.77166885	0.470282790863223\\
1.793314559	0.469888183432673\\
1.812451656	0.469517753543224\\
1.833064791	0.469102485155304\\
1.853257182	0.468696675504242\\
1.872694097	0.46831608564604\\
1.894603058	0.467948015252317\\
1.916746235	0.467548796275657\\
1.940295709	0.467149438898924\\
1.960025925	0.46677322766203\\
1.981976868	0.466389177962306\\
2.003063018	0.465995187803413\\
2.023017283	0.465597510743583\\
2.042637797	0.465232530301818\\
2.06263478	0.464866254141396\\
2.085550952	0.4644661831654\\
2.105257087	0.464076019761179\\
2.128790302	0.463699049275028\\
2.147988111	0.463346616506201\\
2.169871243	0.462977008740512\\
2.197616186	0.462580636158882\\
2.217915315	0.462201272278572\\
2.237748981	0.461848462363797\\
2.257255891	0.46149751404489\\
2.278121711	0.461135093860579\\
2.297984053	0.460764602460931\\
2.319064847	0.460405760027264\\
2.33862134	0.460071384351556\\
2.359492701	0.459743703300255\\
2.378787315	0.459394074357461\\
2.399393553	0.459031896748362\\
2.420298808	0.458699501441872\\
2.442251655	0.458393227658643\\
2.461852229	0.458063643195918\\
2.480007995	0.457722137446855\\
2.505157049	0.457398500218085\\
2.52210203	0.457099617952605\\
2.540864889	0.456780908860952\\
2.559646819	0.456451550561925\\
2.576894954	0.456162568518866\\
2.598356959	0.455855556187243\\
2.615936831	0.455546357542033\\
2.634961054	0.455253070968356\\
2.659154106	0.454954171830473\\
2.687771808	0.454676978351537\\
2.710843308	0.45439036010601\\
2.740066252	0.454089706488381\\
2.765573162	0.453799535309717\\
2.782887983	0.45353969797886\\
2.800599158	0.453268512842357\\
2.821089904	0.452978733297337\\
2.840216027	0.452707482028982\\
2.858185596	0.452446428998726\\
2.876148907	0.452199176667924\\
2.893569547	0.451947508766338\\
2.912780242	0.451676693310743\\
2.941648394	0.451419148651841\\
2.960463945	0.451182765496191\\
2.980581324	0.450952499513566\\
3.000917511	0.450699439621047\\
3.020661761	0.450451197747732\\
3.040677566	0.45022037468589\\
3.061819184	0.449993596256312\\
3.090493474	0.449774972671422\\
3.110303622	0.449548127434072\\
3.130746377	0.449321419708538\\
3.152177561	0.449104775716656\\
3.172118607	0.448911471077914\\
3.195875436	0.448702290850574\\
3.216404348	0.44847364633817\\
3.23787693	0.448267833800032\\
3.263201738	0.448085232163058\\
3.292792512	0.447887122983608\\
3.319738659	0.447677764663358\\
3.338928282	0.447486231869062\\
3.359529949	0.447314544174555\\
3.380049701	0.447129456525966\\
3.398379485	0.446945958567156\\
3.417483733	0.446773161222205\\
3.435462971	0.446601101733444\\
3.456181025	0.446431709909259\\
3.476587711	0.446260112342791\\
3.49653566	0.446098108890296\\
3.517011192	0.445943141547855\\
3.556018244	0.445779051746491\\
3.580383361	0.445609916669386\\
3.598862407	0.44546513136799\\
3.6220531	0.445318298279324\\
3.639694405	0.445164421387566\\
3.659368685	0.445017042359854\\
3.680939542	0.444867556047301\\
3.700014524	0.444736091339462\\
3.725642026	0.444599301703701\\
3.749298679	0.444453984173898\\
3.769078328	0.444313430364848\\
3.788900822	0.444182336226383\\
3.81040973	0.444059241338696\\
3.828546137	0.443926396195666\\
3.846291595	0.443790529975845\\
3.86366017	0.443669659442397\\
3.880743158	0.443553146454546\\
3.897993929	0.443431565151963\\
3.915901977	0.443311221374228\\
3.933548227	0.443186156390297\\
3.95234527	0.443071170170096\\
3.970791485	0.442963555946378\\
3.988614491	0.442847810272946\\
4.004403258	0.442724956665042\\
4.022672341	0.442614270245481\\
4.038918126	0.442515218974179\\
4.057570655	0.442409073777902\\
4.074478164	0.442299072514914\\
4.094098864	0.442197408812132\\
4.111263893	0.442102915817414\\
4.129081226	0.442007122198342\\
4.151850725	0.441903097885167\\
4.171184442	0.441804351453891\\
4.190408379	0.441713523662258\\
4.207075922	0.441621974300271\\
4.224935094	0.441526483888036\\
4.241079147	0.441432863499886\\
4.25822172	0.441344840379281\\
4.275941322	0.441253772223584\\
4.293562606	0.441163651724348\\
4.31093713	0.441079189333504\\
4.328875195	0.440995751754155\\
4.348052047	0.44090647584189\\
4.364596855	0.440817133508251\\
4.383523488	0.440738154339818\\
4.399829691	0.440657798471019\\
4.420646862	0.44056928423792\\
4.437558901	0.440485582679213\\
4.456293901	0.440408167277781\\
4.473347072	0.440327828673286\\
4.492345489	0.440245074482217\\
4.507938454	0.440160979853773\\
4.525355179	0.440077146627571\\
4.542819438	0.440001295348705\\
4.559953971	0.439922754921631\\
4.579950783	0.439837915057095\\
4.598007384	0.439757273180458\\
4.619228481	0.439686129913875\\
4.642427668	0.439607952376493\\
4.660669675	0.439525901421315\\
4.681681613	0.439449135899393\\
4.700771775	0.439373570809002\\
4.722829967	0.43930232831949\\
4.740974757	0.439225340220307\\
4.760120678	0.439145856066744\\
4.777237439	0.439071630703387\\
4.79524646	0.439000198907915\\
4.813571088	0.438926354723323\\
4.830254363	0.438847282170942\\
4.848752967	0.438770778419748\\
4.863888532	0.438701726254998\\
4.881543573	0.438629490908853\\
4.898457025	0.438551412870513\\
4.918701807	0.438477588885087\\
4.936312716	0.438405907901547\\
4.954607992	0.438336745438942\\
4.970221908	0.438258463844161\\
4.988820313	0.438187277279636\\
5.007889308	0.438117930371032\\
5.026806051	0.438039778663911\\
5.04474644	0.437965844608965\\
5.061300656	0.437899472819863\\
5.079730117	0.437823337412553\\
5.096423921	0.437745289120198\\
5.113735269	0.437676377968286\\
5.130411762	0.437608269068307\\
5.149984377	0.43753443135909\\
5.167113522	0.437460264607527\\
5.185329144	0.437392536537356\\
5.203350122	0.437325103128722\\
5.222537486	0.437255424648876\\
5.239351388	0.437182510085879\\
5.256498876	0.437111614814038\\
5.273287145	0.437045951112921\\
5.291094767	0.43697934125018\\
5.310234681	0.436907433583656\\
5.326626792	0.436833672082716\\
5.344392936	0.436771019837594\\
5.361007535	0.436704093961563\\
5.379310223	0.43662796713089\\
5.395183581	0.436559649417637\\
5.413985593	0.436495859460858\\
5.431360525	0.436428843102844\\
5.449110496	0.436357816341344\\
5.464471906	0.436289537609986\\
5.48256779	0.436225852509483\\
5.4982786	0.436158453353096\\
5.516682998	0.436090578088909\\
5.532424094	0.436026526732546\\
5.550668435	0.435959914486713\\
5.567491114	0.435894137313738\\
5.586973638	0.435829357123652\\
5.6045989	0.435764587002902\\
5.621316617	0.435697089731828\\
5.638827056	0.435632786715485\\
5.656279431	0.435564679109885\\
5.673847902	0.43550016284156\\
5.691328666	0.435437167373127\\
5.711913024	0.435368208363995\\
5.729473235	0.435301750957037\\
5.748121578	0.435238015546012\\
5.763427397	0.435174292508021\\
5.780742788	0.435108697009061\\
5.79545536	0.435037881564951\\
5.812685177	0.434974030670189\\
5.82909427	0.434914695846263\\
5.847436861	0.43484780250625\\
5.863096904	0.434777574493212\\
5.880423166	0.434715103861344\\
5.89521063	0.434653040541035\\
5.914979847	0.434586010146556\\
5.931430138	0.43451984300368\\
5.949332338	0.434453601878006\\
5.965121056	0.434391605379471\\
5.983589646	0.434330315905533\\
6.005215053	0.434261049487424\\
6.023976309	0.434194002671446\\
6.042071558	0.43413451132103\\
6.060735043	0.434069811777394\\
6.080799966	0.434001374648297\\
6.105814027	0.43393722504919\\
6.122569128	0.433876087347155\\
6.141083501	0.433810135805831\\
6.158983899	0.433743283596533\\
6.179188071	0.433684204598329\\
6.197892168	0.433619214535221\\
6.21735281	0.433552146505215\\
6.234777251	0.433493450457279\\
6.253800447	0.433429429513777\\
6.273745416	0.433365296453871\\
6.292663477	0.433300694072217\\
6.314661867	0.433236815812984\\
6.333347461	0.433179235613016\\
6.351800505	0.433113892992511\\
6.368949888	0.433043337856078\\
6.385598359	0.43298450419326\\
6.407051427	0.432925963281569\\
6.424268619	0.432859811789309\\
6.444434131	0.432795750952501\\
6.462394744	0.432738128288793\\
6.482142004	0.432679523160931\\
6.500148693	0.432616344920175\\
6.51870263	0.432552360891064\\
6.53496117	0.432491931147284\\
6.554060025	0.432435424810494\\
6.571469369	0.432372156808684\\
6.588650248	0.43231116090995\\
6.609423246	0.432249380549218\\
6.626623647	0.432194268903698\\
6.648833498	0.432134384921278\\
6.668672118	0.432070757922635\\
6.687872652	0.432012362396312\\
6.707315086	0.431956873647655\\
6.725789715	0.431896993144255\\
6.752331406	0.431835860136747\\
6.772989828	0.431779114849445\\
6.793556694	0.431721915142137\\
6.81334537	0.431663534958073\\
6.832857812	0.431607439426227\\
6.853754294	0.431551723686205\\
6.871730874	0.431492950524319\\
6.891206364	0.431435118209467\\
6.911134395	0.431379762945636\\
6.929570283	0.431324509220758\\
6.947485497	0.431269242339692\\
6.964824253	0.431212337899381\\
6.982426498	0.431156257234118\\
7.000150516	0.431103107854902\\
7.01681606	0.431049688153254\\
7.035298706	0.430992983802422\\
7.052181971	0.430934222345479\\
7.074440191	0.430883879730258\\
7.092839492	0.430829520438566\\
7.108369718	0.430773502763875\\
7.12693261	0.430717990591835\\
7.142929971	0.43066718841487\\
7.164592339	0.430617954642191\\
7.181175559	0.430560620494036\\
7.197685976	0.43050487805548\\
7.215537026	0.430455729568712\\
7.233007196	0.430404252222339\\
7.252200757	0.430347694599749\\
7.268461139	0.430293405730356\\
7.285374024	0.430244958839859\\
7.312479789	0.430192428755233\\
7.331013719	0.430140671643734\\
7.347511679	0.430087553909556\\
7.364880078	0.430038152900329\\
7.383903245	0.42999020453922\\
7.400176122	0.429938874664386\\
7.417665507	0.429888157735161\\
7.435945087	0.429838399626332\\
7.453189112	0.429789455093004\\
7.469809883	0.429738694184233\\
7.486216517	0.429689412752082\\
7.50281983	0.429642159838626\\
7.51916311	0.429589914494648\\
7.537018571	0.429539962273607\\
7.554009591	0.429495483925399\\
7.572807916	0.429446065235998\\
7.590180012	0.429396013258291\\
7.607024889	0.429349828651432\\
7.623608918	0.429303793124965\\
7.64027967	0.42925813057599\\
7.655945112	0.429209799778454\\
7.673053441	0.429161013459579\\
7.690140234	0.429118954422429\\
7.709711565	0.429073554617655\\
7.726819369	0.429026966667658\\
7.74601598	0.428981602133316\\
7.764120802	0.428937658056992\\
7.780215972	0.428895071202832\\
7.796979431	0.428849412591792\\
7.813910847	0.428801553688575\\
7.829573655	0.428756887526785\\
7.847638799	0.42871591475064\\
7.86403605	0.428671696401599\\
7.88046939	0.428623911661073\\
7.897811266	0.428579287030153\\
7.915127998	0.42853954918702\\
7.933586241	0.428494248548281\\
7.955020418	0.428446448276722\\
7.971856534	0.428404883455621\\
7.989434698	0.428365630526263\\
8.006722097	0.428319373282258\\
8.023747404	0.42827498876597\\
8.04115277	0.428236459224461\\
8.05724715	0.428193236644407\\
8.073020249	0.428151171447836\\
8.091153336	0.428110015666915\\
8.107370007	0.428069195876548\\
8.125811407	0.428029160149912\\
8.141661921	0.427988175368878\\
8.16515696	0.427948343434563\\
8.183648319	0.427909748069691\\
8.200649647	0.427868382944823\\
8.218985115	0.42782969491879\\
8.235499992	0.427791257494138\\
8.25421254	0.427753162947993\\
8.271083325	0.427712345529811\\
8.292580833	0.427672045144628\\
8.312730325	0.427635376178232\\
8.33097927	0.427597706053582\\
8.348931476	0.427556517847886\\
8.365922623	0.427518319285745\\
8.38409341	0.427480853390796\\
8.400819586	0.427444975936801\\
8.418869122	0.427406241377595\\
8.43665109	0.427367829683719\\
8.4542585	0.427331000697235\\
8.473453496	0.427296345585518\\
8.491953249	0.427258971997648\\
8.510326483	0.427221190057345\\
8.528563868	0.427184789107015\\
8.547244204	0.427151753424782\\
8.564388089	0.427116276843017\\
8.580910429	0.427077828920989\\
8.598442357	0.427043317839562\\
8.6160263	0.427010853440748\\
8.631814165	0.426976498338393\\
8.648874556	0.426940094529252\\
8.666515337	0.426904276397971\\
8.684067562	0.426874035601228\\
8.701148684	0.426838757513175\\
8.718227206	0.426802752666352\\
8.735052091	0.426770830408188\\
8.752253209	0.42673984036438\\
8.768004533	0.42670479902536\\
8.785412041	0.426671315856891\\
8.802086077	0.426640115569035\\
8.818713083	0.426607125931974\\
8.835180542	0.426575835542235\\
8.852462568	0.426542788586386\\
8.872189636	0.426511732099415\\
8.889901929	0.426479490896063\\
8.906955583	0.426447288014999\\
8.923855413	0.426417312703526\\
8.942324743	0.426386075670286\\
8.959507849	0.426353611318894\\
8.977260957	0.426323232352358\\
8.993701471	0.426293485817921\\
9.011058765	0.426263642578336\\
9.030515312	0.426233905826851\\
9.048051901	0.426202391332551\\
9.064311769	0.426173734547755\\
9.082432547	0.426145886310929\\
9.100816561	0.42611710856844\\
9.117248575	0.42608586384704\\
9.133299352	0.426058021883927\\
9.151979832	0.426031381910938\\
9.169547554	0.426000540407138\\
9.185801507	0.425970807045437\\
9.203744985	0.425944436216803\\
9.220295331	0.425916464007083\\
9.238026085	0.425887115033602\\
9.25412723500001	0.425858567861947\\
9.27053551500001	0.425829935163088\\
9.28871298000001	0.425804147446102\\
9.30555504800001	0.425775055630045\\
9.32422924000001	0.425745064212778\\
9.33957178100001	0.42571832169687\\
9.35717798000001	0.425692628514728\\
9.37466485000001	0.425663073062046\\
9.39101198200001	0.425634314113791\\
9.40910690600001	0.425608253658251\\
9.42685521200001	0.425582448381424\\
9.44228058800001	0.42555418219371\\
9.45859563300001	0.425526495820443\\
9.47645605500001	0.425501062182152\\
9.49102237600001	0.425475620581763\\
9.50884233100001	0.425448823481449\\
9.52552057700001	0.425422555425354\\
9.54090926400001	0.425397528426853\\
9.55882963900001	0.425371443886555\\
9.57657574400001	0.425346521927095\\
9.59843590400001	0.425320026175906\\
9.62124237300001	0.42529538743133\\
9.64145760400001	0.425270516402853\\
9.66519330000001	0.425245356927812\\
9.69075499100001	0.425221311163589\\
9.71238063400001	0.42519634157338\\
9.73235091400001	0.425172275688401\\
9.75539499500001	0.425147652725844\\
9.78053984600001	0.425123550055105\\
9.80100479500001	0.42510086956923\\
9.82281343700001	0.42507578441809\\
9.84452219400001	0.425051006169851\\
9.86546106700001	0.425028942682549\\
9.88858655700001	0.42500589445303\\
9.91403685600001	0.424981328739565\\
9.93338915300001	0.424956749709987\\
9.95555213500001	0.424935280551434\\
9.97974972400001	0.424912451470405\\
9.99997144500001	0.424887464761618\\
10.020997842	0.424863671748755\\
10.043301593	0.424842802726047\\
10.063982114	0.424819346967416\\
10.083313818	0.424793964454899\\
10.100055665	0.424772189416599\\
10.118188073	0.424749727947906\\
10.133265696	0.424727421262067\\
10.149246809	0.424704224422559\\
10.167368891	0.424681205780897\\
10.184348824	0.424660755634934\\
10.202406177	0.424638546303665\\
10.220156835	0.424615216038115\\
10.237263213	0.424594137938797\\
10.253124442	0.424572745772854\\
10.270564974	0.424552622060829\\
10.288693636	0.424530847564497\\
10.310892167	0.424508741139833\\
10.328312004	0.424488867757079\\
10.346459733	0.424468470672844\\
10.366244817	0.424446896672992\\
10.384752355	0.424425386507512\\
10.402084034	0.424405650516765\\
10.422069107	0.424385490984749\\
10.443028756	0.424364363048466\\
10.459040015	0.424342990828214\\
10.475483331	0.424322915472824\\
10.490322633	0.42430310821331\\
10.504653241	0.424282652539049\\
10.526287708	0.424260464407363\\
10.542280973	0.42424055683924\\
10.559411827	0.424220831408712\\
10.578677453	0.424198038475838\\
10.596188969	0.424178298316635\\
10.61615862	0.424157837190334\\
10.634051641	0.424135864849362\\
10.654839305	0.424115039337648\\
10.672441979	0.424096449531948\\
10.695513081	0.424074412287735\\
10.713853986	0.424053496760754\\
10.729828971	0.424034227107927\\
10.745884723	0.424014755718675\\
10.762957804	0.423993993976052\\
10.778757583	0.423972336714271\\
10.796694462	0.423953985579816\\
10.814346737	0.423934183933344\\
10.830764834	0.423913679999836\\
10.849046824	0.423893457024787\\
10.866938703	0.423874694045161\\
10.883252741	0.423856063647615\\
10.906965413	0.423836482398374\\
10.923752478	0.4238170158274\\
10.941894954	0.42379885902303\\
10.961079189	0.423781114313934\\
10.980633075	0.423761869749014\\
11.000249469	0.423742747532894\\
11.017824135	0.423723411467444\\
11.035567066	0.423705770889663\\
11.052456285	0.423686679849121\\
11.070624003	0.423665877260033\\
11.088149421	0.423646983153131\\
11.104253844	0.423629910261417\\
11.122372824	0.423609244000686\\
11.137892549	0.423590153014682\\
11.156794695	0.423572240520382\\
11.173636411	0.423554615482637\\
11.19067711	0.423535301568795\\
11.207957649	0.423515745695179\\
11.225268239	0.423498542426525\\
11.241285682	0.423480120288527\\
11.260294823	0.423461434064296\\
11.276597681	0.423442544686619\\
11.293989703	0.423424991371906\\
11.312095588	0.423407428838557\\
11.328837469	0.423388873538289\\
11.344134533	0.423370806750548\\
11.359844093	0.423353117600569\\
11.375054876	0.423334947723962\\
11.393929963	0.423316676741985\\
11.410911312	0.423299677767144\\
11.430521747	0.423281622692001\\
11.44787022	0.423263132263536\\
11.465526989	0.423245624850213\\
11.483843988	0.423228333212399\\
11.502427302	0.423210361537299\\
11.518882002	0.423192145464634\\
11.536480936	0.423174574481162\\
11.557153947	0.423157727520019\\
11.574906546	0.423140198006023\\
11.593662188	0.423122159216011\\
11.610680097	0.423104250411602\\
11.627036798	0.423087765393205\\
11.643339883	0.423070719107814\\
11.660806642	0.4230526391036\\
11.677996467	0.423034942613545\\
11.694748097	0.423019056093301\\
11.714629327	0.423002337066652\\
11.732002158	0.422984648652049\\
11.753069549	0.42296710197906\\
11.770478801	0.422951747400619\\
11.788706932	0.422934853474976\\
11.805228367	0.422916004324681\\
11.823089921	0.422899547125692\\
11.839610538	0.422884029037505\\
11.857987778	0.4228659391102\\
11.87486036	0.422848387842229\\
11.893528937	0.422832443343658\\
11.910343752	0.422816246996996\\
11.928192198	0.422799103800229\\
11.94638303	0.42278206533598\\
11.963493071	0.422766123987211\\
11.983359508	0.422750072262709\\
12.004240539	0.422733314178619\\
12.027808189	0.422716944528365\\
12.04889707	0.422700740026124\\
12.067865357	0.42268494955815\\
12.084006408	0.422668489553861\\
12.102632664	0.422651763383465\\
12.119050031	0.422635632464668\\
12.136286186	0.422619674359151\\
12.15517107	0.422603204711077\\
12.174393309	0.422587174826449\\
12.191130279	0.422571099287865\\
12.209045268	0.422555021848792\\
12.224728413	0.42253785331996\\
12.243493876	0.422522267871408\\
12.260285168	0.422507168793695\\
12.277652008	0.422489243991025\\
12.295478087	0.422472376199581\\
12.31194905	0.422458016101391\\
12.33808837	0.422440858028493\\
12.355742708	0.422424243115513\\
12.373436834	0.422408173073216\\
12.393175794	0.422392604019944\\
12.410661999	0.422376457914389\\
12.426253193	0.422359380693437\\
12.443821185	0.422342379124625\\
12.460511084	0.422327620237971\\
12.481767458	0.422311166184164\\
12.498771145	0.422293736273194\\
12.518084338	0.422277866986459\\
12.537421039	0.422263045152714\\
12.554880984	0.422246202450045\\
12.573974651	0.422229104860885\\
12.589875014	0.422213538288016\\
12.608238482	0.422197942368884\\
12.625784433	0.422181852750586\\
12.64537278	0.422166005122275\\
12.66259385	0.422150471799687\\
12.683269858	0.422135074279795\\
12.706069615	0.422120145778484\\
12.729865107	0.422104355582105\\
12.74853327	0.422088844065096\\
12.768193117	0.422074606076417\\
12.786216586	0.422059360955383\\
12.805746076	0.42204398973688\\
12.822654673	0.422029432180037\\
12.840443128	0.422014810213119\\
12.856444691	0.421999501015528\\
12.876529116	0.421984293769773\\
12.895189693	0.421970734466643\\
12.91202022	0.421955036477851\\
12.931152191	0.421940038108976\\
12.950067594	0.42192595158156\\
12.968700561	0.421912108639395\\
12.987851688	0.421896432322413\\
13.005159455	0.421881315153981\\
13.026096422	0.421868221126283\\
13.043091173	0.421853631131742\\
13.062483787	0.421838170682169\\
13.08119095	0.421824135640843\\
13.098628051	0.421811073617569\\
13.118574244	0.421795987574045\\
13.136279558	0.421781090051582\\
13.154166883	0.421766994828877\\
13.171234297	0.421753084419537\\
13.186758478	0.421738774923968\\
13.204295205	0.421723262608155\\
13.221843265	0.421708958050481\\
13.237995039	0.421695466981536\\
13.25857675	0.421681197947292\\
13.275043424	0.421666740537037\\
13.291962995	0.421651953418666\\
13.309450305	0.421638815632692\\
13.325416195	0.421624699417703\\
13.33993456	0.421609594330798\\
13.355888856	0.421595337725604\\
13.372595408	0.421582081846441\\
13.39026082	0.421567252661999\\
13.406164062	0.421552369911221\\
13.424915726	0.421538643099338\\
13.442863534	0.421524312484199\\
13.460993011	0.421509887221143\\
13.479604399	0.421495618389603\\
13.497435393	0.421482120135594\\
13.5157712	0.421467817412997\\
13.531956406	0.421453220313661\\
13.549343502	0.421439934342395\\
13.566564355	0.421426024247774\\
13.584621522	0.421411992737749\\
13.602094447	0.421398181392196\\
13.618729812	0.421384733354327\\
13.635827319	0.421371810762612\\
13.652971461	0.421356680326156\\
13.668699162	0.421342930729625\\
13.687099132	0.421330222248455\\
13.702829502	0.421315930876153\\
13.720977688	0.421301600050065\\
13.739466807	0.421288179235226\\
13.756143766	0.421275378491849\\
13.771582872	0.421261250165391\\
13.788461818	0.421247452742518\\
13.803658801	0.421234455073386\\
13.821585504	0.421221072207931\\
13.839568472	0.421208408465696\\
13.857764134	0.421194677062951\\
13.874175346	0.421180565789264\\
13.892184899	0.421168636579218\\
13.908188577	0.421155162171833\\
13.925363988	0.421140976243827\\
13.942296001	0.421128086090075\\
13.961027635	0.421115562434259\\
13.979926082	0.421101314007718\\
14.000339057	0.421087920910402\\
14.018963949	0.421074811480664\\
14.036870992	0.421062056702291\\
14.053944178	0.421048353817193\\
14.073834719	0.421035017053288\\
14.091960775	0.421022681496676\\
14.110375968	0.42100932253679\\
14.12963234	0.420995720033255\\
14.147416279	0.420983656999138\\
14.164838301	0.420970392494212\\
14.182428017	0.420956591567531\\
14.199772028	0.420944020791325\\
14.217876451	0.420931742197941\\
14.2346071	0.42091832809042\\
14.251767717	0.420905112508999\\
14.268110443	0.42089281585771\\
14.285478909	0.42088045840553\\
14.303307755	0.420867942123387\\
14.319750077	0.420855059839884\\
14.338610073	0.420842380997958\\
14.354405304	0.420830485728231\\
14.372954705	0.420817679053709\\
14.392323203	0.420804470264831\\
14.410142838	0.420792161051484\\
14.428130788	0.420780306447339\\
14.446869149	0.420767034404109\\
14.464265259	0.420753970275414\\
14.482970009	0.420741608439032\\
14.499876757	0.420729857866916\\
14.521112179	0.420716807731156\\
14.539299653	0.42070360740356\\
14.555610791	0.420691777727095\\
14.573188347	0.420679658340867\\
14.5885904	0.420666594194384\\
14.604265419	0.420654258118264\\
14.620867782	0.420642206607745\\
14.638982644	0.420630518974379\\
14.656199325	0.420617250276773\\
14.674045087	0.420605522943626\\
14.691095082	0.420593489474579\\
14.71151866	0.420581622311957\\
14.731042444	0.420568930135072\\
14.750481373	0.420557304424876\\
14.769989839	0.420545691306213\\
14.790417567	0.420533170902393\\
14.810638331	0.420521203128672\\
14.829455872	0.420510250179975\\
14.848387362	0.420497603158105\\
14.867309913	0.420485331769749\\
14.887689979	0.42047418302098\\
14.908562093	0.420462460269592\\
14.926610176	0.420450718286012\\
14.944558678	0.420439150553984\\
14.964740185	0.420427396543627\\
14.986197491	0.420416686832841\\
15.012509738	0.420405307286271\\
15.030743355	0.420393045082629\\
15.049493745	0.420381999823549\\
15.070462353	0.42037117579763\\
15.085474368	0.42035921330703\\
15.103154707	0.42034688466603\\
15.119790273	0.420335915751275\\
15.135908991	0.420325030545495\\
15.150905664	0.420312301675658\\
15.169361128	0.420300292886321\\
15.18763361	0.420290002912387\\
15.203272976	0.420278342324069\\
15.218901121	0.420266770190927\\
15.238725354	0.420255348442575\\
15.253720819	0.420244754935571\\
15.271454777	0.420233596231806\\
15.288835808	0.420221785432961\\
15.306790712	0.420211070891095\\
15.325354886	0.420200250105093\\
15.342477972	0.42018859431155\\
15.361702918	0.420177788479765\\
15.379923497	0.420166655395559\\
15.397480874	0.420155660913072\\
15.4158879	0.420144918570779\\
15.43236101	0.420133950790069\\
15.449693259	0.42012298034389\\
15.46596977	0.420112568701722\\
15.481851179	0.420100643335504\\
15.500910588	0.420090106257313\\
15.519928264	0.420079548263586\\
15.540059901	0.420068129139332\\
15.558823775	0.420056996551736\\
15.57792329	0.420046555672599\\
15.595733727	0.420036001179654\\
15.617390475	0.420024198136657\\
15.636321529	0.420012834079004\\
15.658763359	0.420002822588657\\
15.675902282	0.419991428280981\\
15.692016215	0.419980432506258\\
15.708255964	0.419969579361078\\
15.723182497	0.419959459857002\\
15.739985569	0.419948533642416\\
15.755180552	0.419937380130243\\
15.772563806	0.419926470200487\\
15.791258026	0.419916734727827\\
15.80756742	0.419905851426491\\
15.824645249	0.41989473771127\\
15.841409946	0.419884761095805\\
15.857917816	0.419874970002792\\
15.876464583	0.419863867199641\\
15.893301656	0.419853277882049\\
15.911521102	0.419842998627372\\
15.928990386	0.419832604741168\\
15.949195881	0.419822012565092\\
15.967499356	0.419811266647032\\
15.989233281	0.419800804789318\\
16.015632499	0.419790377427957\\
16.03542859	0.419779591161786\\
16.055748252	0.419769049159414\\
16.075070863	0.419758762988618\\
16.094312761	0.419748238898375\\
16.111002582	0.419737843159604\\
16.129267685	0.419727112657546\\
16.148315824	0.419717200165876\\
16.162707272	0.419706128000467\\
16.179284061	0.419694830087826\\
16.19794193	0.419685397340565\\
16.215537993	0.419674633399063\\
16.231319922	0.41966320619698\\
16.247552661	0.419653010273137\\
16.265394389	0.419643479900327\\
16.281095246	0.419631951567282\\
16.296203787	0.419621490694997\\
16.314598157	0.419611484547656\\
16.334723789	0.419601413250246\\
16.351249685	0.419590731877314\\
16.36681163	0.41957994602385\\
16.383085967	0.419570189238235\\
16.399717419	0.419560127974001\\
16.416655172	0.419549355497268\\
16.43822712	0.419539510020131\\
16.455371004	0.41952920166459\\
16.471468632	0.419519564616897\\
16.489105311	0.419509006512953\\
16.506194353	0.419498246485975\\
16.524265489	0.419488666170772\\
16.541506077	0.419478452227511\\
16.55892935	0.419468019118059\\
16.574725266	0.419457863035799\\
16.589793172	0.419448138502878\\
16.607324106	0.419438338773111\\
16.62391691	0.419427453917407\\
16.642698493	0.419418092566583\\
16.659491859	0.419408128990989\\
16.68367791	0.419397366960833\\
16.701918473	0.419387751000701\\
16.721571649	0.41937838776867\\
16.737664211	0.419367550246871\\
16.754538051	0.419357494526244\\
16.772598664	0.419348191525122\\
16.789348955	0.419338345731834\\
16.805838335	0.419328293321055\\
16.823994965	0.419318027885851\\
16.839049599	0.419308475672586\\
16.856588652	0.419299043621209\\
16.8733895	0.419288467547867\\
16.891402928	0.419278795782018\\
16.910121596	0.419269805266379\\
16.927726921	0.419260460409409\\
16.946576114	0.419250469912192\\
16.965113473	0.419241178548473\\
16.98264873	0.419232270040238\\
16.998515874	0.419222783013005\\
17.016692884	0.419213185277955\\
17.034108793	0.419203653584811\\
17.054273359	0.419194396000898\\
17.074192395	0.419185341718166\\
17.094460837	0.419175264895791\\
17.111167275	0.419165460477419\\
17.129411737	0.41915673566971\\
17.146556153	0.419147106860695\\
17.165508698	0.419137336000518\\
17.183458838	0.419128415693989\\
17.200264687	0.41911921080524\\
17.218457823	0.419109646759526\\
17.234362251	0.419100232256456\\
17.250495652	0.419091391904554\\
17.267329938	0.41908167229476\\
17.284816263	0.419071677612273\\
17.30215946	0.419062894888469\\
17.317778676	0.419053467290194\\
17.334370291	0.419043623245434\\
17.353146282	0.419033820537067\\
17.370954911	0.419025486063008\\
17.390899199	0.419015493783255\\
17.413259412	0.419005765012515\\
17.432226601	0.418996828242543\\
17.452339874	0.418987547090539\\
17.470913755	0.418978240610555\\
17.491593739	0.418968854214797\\
17.50958178	0.418959283461528\\
17.529217719	0.418950710935368\\
17.549415925	0.418941437081098\\
17.567960831	0.418931713798641\\
17.587225093	0.418922529857168\\
17.607627321	0.418913930745896\\
17.631258671	0.418904662933892\\
17.657554415	0.418895224699418\\
17.680841745	0.418886196418232\\
17.700271047	0.418877652002634\\
17.72250574	0.418867886696085\\
17.74146101	0.418858391279259\\
17.768687292	0.418850042416188\\
17.788623362	0.418840501462249\\
17.806207472	0.418831165583496\\
17.831705626	0.418822280744996\\
17.849955852	0.418813520494063\\
17.871524066	0.41880404361912\\
17.891837099	0.418795121562372\\
17.91375006	0.41878651592567\\
17.935028577	0.418777609269713\\
17.956752791	0.418768298814526\\
17.982046393	0.418759725755038\\
18.000518621	0.418750861618296\\
18.019060915	0.41874190446796\\
18.039675401	0.418732839868083\\
18.060479431	0.418723640973188\\
18.078544717	0.41871535186577\\
18.099247102	0.418706241592069\\
18.118280739	0.418696753275212\\
18.136094917	0.418688554588878\\
18.156761038	0.418679843909005\\
18.176670202	0.418670904843739\\
18.19471302	0.418661950113842\\
18.215904156	0.418653158878827\\
18.233891568	0.418644814008789\\
18.252932173	0.418635757582337\\
18.272339252	0.418626343818905\\
18.292111958	0.418618099783318\\
18.311137418	0.418609695582811\\
18.328929759	0.418600434670976\\
18.348291254	0.418591355689967\\
18.365835985	0.418583431429252\\
18.387588257	0.418574781323879\\
18.412993529	0.418565357321012\\
18.431068696	0.418557302343364\\
18.458013397	0.418548862761941\\
18.476779258	0.418540207367905\\
18.495097211	0.418531750702628\\
18.514978519	0.418523622368095\\
18.535830201	0.418515177147631\\
18.558166537	0.418506461277341\\
18.577514051	0.418498193179349\\
18.597642635	0.41849008020818\\
18.616640115	0.418481190654912\\
18.63526539	0.418472733428933\\
18.659480578	0.418464704690221\\
18.678672173	0.418456190440812\\
18.69514936	0.41844815352466\\
18.713129674	0.418439476654061\\
18.729244306	0.418431185187909\\
18.746790617	0.41842342681218\\
18.762253664	0.418414460139244\\
18.782101614	0.418405667125388\\
18.798674629	0.418398028064869\\
18.819386012	0.418389690076412\\
18.842630396	0.418380724616537\\
18.879077378	0.418372654100852\\
18.905100332	0.418364807332711\\
18.934216005	0.41835642938213\\
18.97548638	0.41834730349984\\
19.000979623	0.418339704745092\\
19.045650974	0.41833182835064\\
19.067877107	0.418322980140713\\
19.091134333	0.418315051725986\\
19.121430065	0.418307224511452\\
19.148521686	0.418299063677256\\
19.17640039	0.418290989373672\\
19.202257406	0.418282813916602\\
19.231027563	0.418274968364443\\
19.260406775	0.418267101882023\\
19.28689011	0.418258910563651\\
19.311365942	0.418250931645047\\
19.33183212	0.418242942904663\\
19.351757913	0.418234870068327\\
19.374898203	0.418226687234209\\
19.396569822	0.418218875949573\\
19.417437261	0.418211173945501\\
19.440543304	0.418203073207757\\
19.471531101	0.41819498293418\\
19.493336661	0.418187829662729\\
19.512940059	0.418179600928193\\
19.532144334	0.418171664958775\\
19.549544187	0.418163840147566\\
19.566232792	0.418156554142311\\
19.583149895	0.418148459227663\\
19.60213585	0.418140629451185\\
19.62033128	0.418133139740386\\
19.639836682	0.418126005387773\\
19.657559174	0.418118127223576\\
19.675424681	0.418109688535591\\
19.691711081	0.418102873405826\\
19.710064943	0.41809523498331\\
19.726997952	0.418086773220496\\
19.744562332	0.418079629757735\\
19.761135257	0.418072380500836\\
19.777578218	0.418064549251082\\
19.793511809	0.418057146603\\
19.812570929	0.418049682064664\\
19.829240307	0.41804248987453\\
19.845084939	0.418035147837594\\
19.861488977	0.418027653329197\\
19.88264853	0.418020680720234\\
19.901189633	0.418013561771321\\
19.916939525	0.418006410137117\\
19.932607213	0.417999066287607\\
19.954472932	0.417991833652383\\
19.971326097	0.417985070457718\\
19.99009794	0.417977463428259\\
20.009036231	0.41797030366008\\
20.025652242	0.417963516020026\\
20.048603298	0.417956006990996\\
20.065138935	0.417948692470937\\
20.088686407	0.417941926325853\\
20.105691416	0.417935021389091\\
20.123046957	0.417927315146315\\
20.140155328	0.417920065290223\\
20.156360781	0.417913657557459\\
20.172438588	0.417906308290056\\
20.190236173	0.417898600594623\\
20.205990956	0.417892128805539\\
20.22392734	0.417885187536049\\
20.240061864	0.417877719932405\\
20.258656751	0.417870725392643\\
20.27490631	0.417864067349293\\
20.293679923	0.417856879048322\\
20.310388317	0.417850005830514\\
20.328269811	0.417842679079089\\
20.345440074	0.41783591025061\\
20.360205497	0.4178291204634\\
20.378959966	0.41782179149345\\
20.398664205	0.417814654706188\\
20.4169193	0.417808057457731\\
20.433446714	0.417801171034702\\
20.450527213	0.417793787680759\\
20.468712552	0.417786880028381\\
20.48716359	0.417780212841344\\
20.506001503	0.41777292047933\\
20.522738377	0.417766018566266\\
20.541740588	0.417759366016474\\
20.558081702	0.417752501958274\\
20.575135923	0.417745388773634\\
20.591753707	0.417738638467824\\
20.611162949	0.417732280781732\\
20.628699388	0.417725200604438\\
20.64511564	0.41771813218279\\
20.663427492	0.417711813318259\\
20.679830004	0.417705174202241\\
20.696006041	0.417698113557881\\
20.713720517	0.417691238743888\\
20.729965073	0.417684857848842\\
20.748344413	0.417678376246737\\
20.764233747	0.41767109335805\\
20.782705877	0.417664542642494\\
20.801671628	0.41765843538053\\
20.820182683	0.417651495874273\\
20.838220952	0.417644710153493\\
20.856585555	0.417638241090951\\
20.875972267	0.417631791426424\\
20.891604189	0.417625260804669\\
20.911170197	0.417618366632005\\
20.9272794	0.417612103083599\\
20.946073169	0.417605760446546\\
20.963242798	0.417599321425587\\
20.980972435	0.417592299687374\\
21.000979383	0.417586072010938\\
21.019431733	0.417579799878877\\
21.037520468	0.417572902645004\\
21.05339058	0.417566252647455\\
21.069970767	0.417560210503693\\
21.086448732	0.417553408522814\\
21.105635372	0.417546671709171\\
21.121590685	0.417540703849228\\
21.140728471	0.417534152554971\\
21.156523003	0.417527451259078\\
21.17381419	0.417520985652243\\
21.189521396	0.417515087394495\\
21.208733792	0.417508435252439\\
21.225303879	0.417501556558183\\
21.242391478	0.417495835536304\\
21.258263683	0.417489545576196\\
21.276230402	0.417483038819022\\
21.291893446	0.417476744470491\\
21.310662315	0.417470795374789\\
21.332525071	0.417464449193172\\
21.354989876	0.417458222904243\\
21.420167382	0.417451921048605\\
21.451400117	0.417445782081187\\
21.470421249	0.417439940964496\\
21.487643541	0.41743330547464\\
21.506064315	0.417426900476788\\
21.522652473	0.417421122610194\\
21.54075364	0.417414875841002\\
21.557408592	0.417408086147342\\
21.573942734	0.417402094138864\\
21.591918091	0.417396157020419\\
21.612686586	0.417389525371511\\
21.631059062	0.417383055781005\\
21.64871166	0.417377182622577\\
21.669287039	0.417370848959033\\
21.689083591	0.417364250864671\\
21.706527193	0.417358411957408\\
21.722905837	0.417352256992336\\
21.739276547	0.41734606351279\\
21.756353179	0.417339886912293\\
21.772278005	0.417333844009218\\
21.789586413	0.417328039452459\\
21.806758431	0.417321527899773\\
21.825074023	0.417315389697701\\
21.841905207	0.417309766586311\\
21.861515671	0.417303223996308\\
21.878341441	0.417297165842416\\
21.897647276	0.417291338102214\\
21.91731135	0.417285436383717\\
21.934363722	0.417279420453435\\
21.951969201	0.41727331233369\\
21.967550632	0.417267409067907\\
21.987871043	0.417261777914191\\
22.00680693	0.417255617406627\\
22.024038721	0.417249525642882\\
22.042433755	0.417243784059084\\
22.059698503	0.417237929789439\\
22.077593545	0.417231993891105\\
22.095197305	0.417225611181017\\
22.112540645	0.417220245098846\\
22.130210246	0.417214411478222\\
22.148486449	0.41720807486398\\
22.166555311	0.417202339426694\\
22.182823713	0.417196949699284\\
22.199824094	0.417190654913353\\
22.216689646	0.417184925180124\\
22.234009412	0.417179406120931\\
22.250652074	0.417173792260425\\
22.268616593	0.417167692614377\\
22.284823916	0.417162073629867\\
22.304382116	0.417156700218855\\
22.321821357	0.417150401270513\\
22.338613016	0.417144813524569\\
22.35532596	0.417139356954955\\
22.371783004	0.417133452778741\\
22.387715374	0.417127837325026\\
22.406694087	0.417122030765255\\
22.425458944	0.41711649017594\\
22.445414412	0.417111089768042\\
22.462388739	0.417105084838163\\
22.480152742	0.417099461635113\\
22.499893569	0.417094253774032\\
22.518603614	0.417088561815458\\
22.53584786	0.417082834014552\\
22.552384858	0.417077382224698\\
22.570634542	0.4170722311631\\
22.588019595	0.417066444494755\\
22.606576247	0.417060321509183\\
22.622313253	0.417055409781628\\
22.644060499	0.417049653825855\\
22.662657134	0.417043690522305\\
22.680447218	0.417038399577351\\
22.700140882	0.41703326192348\\
22.716581791	0.417027478413313\\
22.734417463	0.417022046967413\\
22.751711004	0.417016847057688\\
22.771494393	0.417011477504013\\
22.788047711	0.417006020508736\\
22.806714097	0.417000564300609\\
22.823609439	0.416995347362349\\
22.842121889	0.416989924448474\\
22.858190924	0.416984485726861\\
22.876338067	0.416979200105553\\
22.894532039	0.41697398089291\\
22.911698886	0.41696843240447\\
22.932200659	0.416962982711501\\
22.949592717	0.416957932344958\\
22.969254417	0.416952624371189\\
22.985590926	0.416947342924468\\
23.002366443	0.416941982037225\\
23.018791442	0.416936922951693\\
23.037209004	0.416931816444721\\
23.053221137	0.416926295073244\\
23.070519539	0.416921089072034\\
23.088253964	0.416916185988937\\
23.104193331	0.416910823134767\\
23.120511212	0.416905384988143\\
23.138489168	0.416900321545183\\
23.155259212	0.416895393696865\\
23.17299543	0.416890020159398\\
23.188901499	0.416884489921707\\
23.206532142	0.416879758647455\\
23.225409969	0.416874697023961\\
23.243636211	0.416869060589347\\
23.261706955	0.416864020128998\\
23.278019716	0.416859146782614\\
23.2966645	0.416854009018848\\
23.312311164	0.416848630563056\\
23.332631585	0.416843642837909\\
23.349589114	0.416838631058554\\
23.368439773	0.416833339147179\\
23.38818321	0.416828290121763\\
23.408095959	0.416823284191141\\
23.426884399	0.416818088519476\\
23.443519008	0.416813170590359\\
23.465051706	0.416807919995555\\
23.488343515	0.416802956188405\\
23.511587323	0.416798123131235\\
23.529761997	0.41679270429201\\
23.547580687	0.41678793538726\\
23.565450013	0.416783173709427\\
23.582071202	0.416777853251876\\
23.596171446	0.416772732224054\\
23.614096351	0.416768191186194\\
23.638513102	0.416763027461705\\
23.656047072	0.416757722330743\\
23.674270368	0.416753284302776\\
23.693969905	0.416748361153464\\
23.709760299	0.416743285099698\\
23.727654065	0.416738159851058\\
23.743854371	0.416733529515063\\
23.761617625	0.416728650776342\\
23.777249078	0.416723246604592\\
23.796284666	0.416718493462799\\
23.814757961	0.41671392182808\\
23.839475475	0.416708751260841\\
23.861041339	0.416703880714877\\
23.880672263	0.416699086805099\\
23.903526708	0.416694198391524\\
23.926713132	0.416689508738479\\
23.946788498	0.41668428242746\\
23.966244193	0.416679650485599\\
23.984593917	0.416674963589998\\
24.012163954	0.416670125225916\\
24.032007052	0.416665251788267\\
24.049127107	0.416660601358036\\
24.066188047	0.416655987509194\\
24.083997403	0.416651100146682\\
24.102480595	0.416646315350418\\
24.120488401	0.416641872065022\\
24.138749804	0.416636869648526\\
24.156135185	0.416632132067005\\
24.171908551	0.416627583757124\\
24.190703251	0.416622947618849\\
24.209012092	0.416618206639778\\
24.228251481	0.416613392731972\\
24.244257354	0.416608992046827\\
24.26417352	0.416604444314901\\
24.279942439	0.41659941487009\\
24.297935746	0.416595017555497\\
24.314915394	0.416590747843386\\
24.338422678	0.416585863783227\\
24.358393512	0.416581318734193\\
24.375606884	0.416577021957349\\
24.393869902	0.416572541755992\\
24.409173443	0.416567884501342\\
24.429947815	0.416563238165173\\
24.447031674	0.416558991521168\\
24.466497696	0.416554424736207\\
24.485083796	0.416549875041359\\
24.504238637	0.416545526194178\\
24.524822783	0.416541009426502\\
24.543078148	0.416536667875612\\
24.563414079	0.416532184523116\\
24.582705487	0.416527559223934\\
24.602053709	0.416523467762749\\
24.622980009	0.416518861484176\\
24.642169669	0.416514295449981\\
24.660925961	0.416510175542297\\
24.677620196	0.416505890326827\\
24.695679043	0.416501099886186\\
24.714878359	0.416496981702248\\
24.734506579	0.416492726871013\\
24.7524783	0.416488096540525\\
24.769474131	0.41648358465034\\
24.787010891	0.416479787392496\\
24.804970335	0.416475094636757\\
24.825297474	0.416470429578159\\
24.846084568	0.416466400471935\\
24.864309786	0.41646207403372\\
24.880725805	0.416457542195859\\
24.898306535	0.416453137678727\\
24.916463463	0.41644900353082\\
24.934581767	0.416444673990031\\
24.953400595	0.416440240656657\\
24.97096566	0.416435852329628\\
24.99022739	0.416431662383634\\
25.006610163	0.416427486320886\\
25.025647603	0.416423226622399\\
25.04200528	0.416418745564131\\
25.061045339	0.416414845839493\\
25.079629709	0.416410573817853\\
25.101971866	0.416406055025006\\
25.126471384	0.416401943436199\\
25.145267239	0.416397900953855\\
25.167040637	0.416393615721355\\
25.188163541	0.416389385633244\\
25.204815638	0.416385328315926\\
25.223592841	0.416381356378225\\
25.237857873	0.416376744356019\\
25.256846975	0.416372808071833\\
25.272095042	0.416368748174142\\
25.290513042	0.416364157098646\\
25.306882783	0.416359987892331\\
25.326595649	0.416356044953855\\
25.342666918	0.416351679821325\\
25.362001074	0.416347423415846\\
25.380656593	0.4163432276341\\
25.399377431	0.41633912691347\\
25.416220867	0.416334853712112\\
25.433700937	0.416330377364903\\
25.450341567	0.41632638904029\\
25.468978792	0.416322267683909\\
25.485154534	0.416317909138438\\
25.501096178	0.416313792886774\\
25.517685147	0.416309716375313\\
25.534966152	0.416305744341282\\
25.552804527	0.41630142221652\\
25.571310229	0.416297192929349\\
25.588679952	0.416293186490835\\
25.607990116	0.416289130090042\\
25.624454514	0.416284913307767\\
25.642216927	0.41628069257319\\
25.659577153	0.416276666967054\\
25.675801553	0.416272685078199\\
25.692047003	0.416268191657482\\
25.707088832	0.416264172537369\\
25.722257071	0.416260315774889\\
25.73988211	0.416256044985463\\
25.756578977	0.416251925773794\\
25.773052879	0.416248081567047\\
25.790211376	0.416243997080668\\
25.809386817	0.416239718194227\\
25.828292841	0.416235883808553\\
25.84594577	0.416231955520427\\
25.864479265	0.416227531243147\\
25.882821964	0.416223545035632\\
25.899665464	0.416219764663017\\
25.918256833	0.416215504684954\\
25.935357672	0.416211353866421\\
25.954990713	0.416207616374439\\
25.972873376	0.416203556151537\\
25.991397575	0.416199584556642\\
26.011156684	0.416195703737248\\
26.029926432	0.416191714780623\\
26.047579925	0.416187947510554\\
26.064862382	0.416183964901292\\
26.082255914	0.416179823013736\\
26.099758519	0.416176104016874\\
26.116583746	0.416172364022598\\
26.135336421	0.416168196253907\\
26.151014687	0.416164247029821\\
26.167913381	0.416160634942304\\
26.184204531	0.416156796573731\\
26.200442057	0.416152733175223\\
26.219110076	0.416148985856097\\
26.23783331	0.416145355858387\\
26.25415993	0.416141272775591\\
26.272821192	0.416137503572727\\
26.289907488	0.41613387151666\\
26.308384513	0.416130016872528\\
26.328289618	0.416126089306076\\
26.350496712	0.416122465492\\
26.370635899	0.416118828436242\\
26.390043024	0.416114860647781\\
26.406139816	0.41611107948315\\
26.424382726	0.416107564319307\\
26.441355018	0.416103657531161\\
26.46048341	0.416099914637436\\
26.476636882	0.416096228666013\\
26.495321876	0.416092490133535\\
26.513548396	0.416088822694079\\
26.530967707	0.416085041105838\\
26.549067001	0.416081237296249\\
26.568678997	0.416077788773389\\
26.588814336	0.416073842608241\\
26.605353392	0.416069997938554\\
26.623740179	0.416066536207905\\
26.64084147	0.416062869752106\\
26.659406065	0.416059008933223\\
26.676135871	0.416055319310295\\
26.695921961	0.416051888578657\\
26.716584416	0.416048262761516\\
26.734954913	0.416044529574592\\
26.753593975	0.416040950487702\\
26.771552381	0.416037502919966\\
26.787795496	0.416033831814428\\
26.806101751	0.416029908457849\\
26.826731825	0.416026486697433\\
26.85180152	0.41602295078847\\
26.869370484	0.41601910038259\\
26.886745443	0.41601545145668\\
26.9031863	0.416012025182676\\
26.924294235	0.41600816785245\\
26.942359233	0.416004539965893\\
26.959348216	0.416001155313373\\
26.978696929	0.415997475868154\\
26.997646623	0.41599376690165\\
27.015552778	0.415990283253096\\
27.03436819	0.41598687461623\\
27.053255874	0.41598318977389\\
27.070814187	0.415979626454094\\
27.088799259	0.415976258530588\\
27.107702915	0.415972690853016\\
27.124446601	0.415969288021163\\
27.14545311	0.415965623931146\\
27.163346469	0.415962096778476\\
27.180774548	0.415958888185933\\
27.198982075	0.415955193661256\\
27.215786172	0.415951595219028\\
27.234140261	0.415948311196932\\
27.25208421	0.415944903211474\\
27.270949549	0.415941239016703\\
27.289976303	0.415937612723312\\
27.307193997	0.415934467718601\\
27.326062082	0.415930880389267\\
27.343770301	0.415927108639224\\
27.362621632	0.41592395750661\\
27.381340724	0.415920494916694\\
27.398003085	0.415916766880261\\
27.417282221	0.415913539746654\\
27.43419307	0.415910131024375\\
27.45442277	0.415906504447409\\
27.47074139	0.415903159683406\\
27.491029818	0.415899802533655\\
27.507765375	0.415896461191281\\
27.524368369	0.415892938727815\\
27.542857198	0.415889490098723\\
27.559128435	0.415886293490666\\
27.577609971	0.415882593086085\\
27.601020079	0.41587927896774\\
27.620183101	0.415875809388888\\
27.639003145	0.415872496258844\\
27.657343301	0.415869213877241\\
27.675847045	0.415865511416867\\
27.692888149	0.415862155134429\\
27.711232675	0.415858944206832\\
27.731862145	0.415855207268255\\
27.749841882	0.415851726625699\\
27.768592957	0.415848577618685\\
27.788271469	0.415845001662376\\
27.805774967	0.415841488452662\\
27.825310541	0.415838067152703\\
27.842350686	0.415834932794122\\
27.859891737	0.415831283423175\\
27.876870683	0.415827678115536\\
27.894399557	0.415824645205541\\
27.911371588	0.415821107299718\\
27.933035228	0.415817725432556\\
27.949938019	0.415814482858867\\
27.967724583	0.415811232033122\\
27.985159739	0.415807991737797\\
28.003223701	0.415804543800501\\
28.021133609	0.415801440401522\\
28.038510949	0.415798188688813\\
28.05623914	0.415794827195363\\
28.072970185	0.415791595581715\\
28.089302331	0.415788466211377\\
28.152414069	0.415784992451469\\
28.209050707	0.41578168540563\\
28.244253303	0.415778269581094\\
28.274860871	0.415775092229878\\
28.299567858	0.415771598009024\\
28.328044794	0.415768232466026\\
28.347540612	0.415764939605933\\
28.368633489	0.415761680650239\\
28.387321101	0.415758223870225\\
28.40512234	0.415754737042188\\
28.421992333	0.415751581323528\\
28.437902656	0.415748309530317\\
28.45564865	0.415744893706295\\
28.473833538	0.415741520113531\\
28.490577522	0.415738437498789\\
28.506486327	0.415735243927916\\
28.522472979	0.415731753773426\\
28.538175516	0.415728487194355\\
28.554186014	0.415725495136063\\
28.570855311	0.415721942523634\\
28.588501347	0.415718588285471\\
28.606395979	0.415715678876427\\
28.624141559	0.415712204773184\\
28.641390402	0.415708942026963\\
28.657937451	0.415705938220362\\
28.675286689	0.41570272762153\\
28.693089599	0.415699436081614\\
28.710253829	0.415696300576727\\
28.727153591	0.415693176219929\\
28.743979068	0.415689984812047\\
28.759388032	0.415686729968793\\
28.779403741	0.41568367343593\\
28.795331531	0.415680473754421\\
28.814411715	0.415677415395452\\
28.830235224	0.415674123455269\\
28.848186487	0.415670987595609\\
28.864566942	0.415668008093271\\
28.881862172	0.415664682483533\\
28.897459838	0.415661391158712\\
28.915449862	0.415658547965964\\
28.933218548	0.41565537042878\\
28.949715572	0.415652014767159\\
28.966704901	0.415648964365341\\
28.984378102	0.415645971626528\\
29.004079195	0.41564276352824\\
29.02108249	0.41563941644335\\
29.038024354	0.415636554611797\\
29.053585102	0.415633471739554\\
29.0714816	0.415630074027052\\
29.088057518	0.415627066823236\\
29.106206011	0.415624185932839\\
29.122410108	0.415620923776814\\
29.141169917	0.415617842243376\\
29.15728204	0.415614885561887\\
29.175376449	0.41561178354917\\
29.192021348	0.415608694904344\\
29.211956074	0.415605618436951\\
29.226976725	0.415602682859774\\
29.245445933	0.41559948813059\\
29.261500524	0.415596482154136\\
29.278771951	0.415593381900085\\
29.295138121	0.415590447722027\\
29.312798255	0.415587408967512\\
29.330171977	0.415584219916007\\
29.347271612	0.415581234299061\\
29.362246225	0.415578330654694\\
29.380730521	0.41557493102051\\
29.396491576	0.415571862761623\\
29.414174397	0.415568899581414\\
29.430678005	0.415565775040976\\
29.4461962	0.415562498077818\\
29.462334674	0.415559480505839\\
29.480025073	0.415556608900005\\
29.496746833	0.415553390282401\\
29.51303031	0.415550039521879\\
29.529390588	0.415547364996857\\
29.547668361	0.415544158173927\\
29.568286577	0.415540857406574\\
29.587744764	0.415537962489439\\
29.606342955	0.415534991126954\\
29.625885246	0.415531750681795\\
29.642477272	0.415528781445737\\
29.659393911	0.415525791184843\\
29.677169704	0.415522789407883\\
29.695304783	0.415519750709439\\
29.713954248	0.415516585658283\\
29.731482067	0.415513722938553\\
29.749227095	0.415510550141984\\
29.767887945	0.415507410620772\\
29.785267129	0.415504426119493\\
29.803651676	0.415501364594771\\
29.820789477	0.415498265477086\\
29.837355514	0.415495156893389\\
29.861928326	0.415492188669284\\
29.879319054	0.415489262189615\\
29.897382226	0.41548606255979\\
29.914133183	0.415482927994959\\
29.930988387	0.41548004033835\\
29.949266207	0.415477003891681\\
29.966438016	0.415473759468919\\
29.98696274	0.415470725061029\\
30.005251253	0.415467851080521\\
30.022320854	0.415464690125669\\
30.040511098	0.415461211517897\\
30.055386579	0.415458444370218\\
30.073038956	0.415455321024187\\
30.089557293	0.415451976995511\\
30.109731049	0.415448915684828\\
30.125673757	0.415446057584934\\
30.143632248	0.415442874117778\\
30.161686172	0.415439680983059\\
30.180404288	0.415436769249884\\
30.197352702	0.415433801776949\\
30.216256452	0.415430601768492\\
30.235358047	0.415427554514295\\
30.252517826	0.415424634648944\\
30.272151478	0.415421544926973\\
30.289446554	0.415418453398258\\
30.310456212	0.415415457682716\\
30.327210074	0.41541238704105\\
30.344850691	0.415409415790273\\
30.36315656	0.415406170658231\\
30.381969769	0.415403236530907\\
30.399045449	0.415400282255535\\
30.416571882	0.415397255791202\\
30.433967791	0.415394015976327\\
30.451636263	0.415391256079786\\
30.468917961	0.41538817972974\\
30.486687512	0.415384779371237\\
30.502765176	0.415381880805115\\
30.520447502	0.415378930791636\\
30.536962712	0.415375606127154\\
30.554302885	0.415372494961103\\
30.571370214	0.415369689745226\\
30.589452993	0.415366622824912\\
30.605870138	0.415363432267435\\
30.6233445	0.415360346348377\\
30.639636863	0.415357580780739\\
30.657881256	0.415354242892323\\
30.673592892	0.415351160223856\\
30.692011341	0.415348411600542\\
30.71168558	0.415345234488883\\
30.72969308	0.41534230475828\\
30.748615638	0.415339392070476\\
30.766704261	0.415336443876953\\
30.785936009	0.415333566884213\\
30.802770154	0.415330442654108\\
30.82200175	0.415327574864847\\
30.839301312	0.415324736261691\\
30.859350591	0.415321736480906\\
30.875967699	0.415318814012418\\
30.893455139	0.415316043662418\\
30.911899637	0.415313290247866\\
30.929460043	0.415310226046534\\
30.948482636	0.415307289183439\\
30.964831416	0.415304743149527\\
30.983367071	0.415301595134269\\
31.000772376	0.415298592124027\\
31.018160206	0.415295991148921\\
31.033746497	0.415293013558268\\
31.051559287	0.415290088228529\\
31.068432796	0.415287264002389\\
31.086251126	0.415284490471037\\
31.102622611	0.415281525535161\\
31.120207014	0.415278455131767\\
31.135974159	0.415275731030578\\
31.153722301	0.415272910893348\\
31.169243763	0.415269811727216\\
31.186181142	0.415266902716994\\
31.201450669	0.415264162523461\\
31.218859676	0.415261219907886\\
31.235118114	0.415258338752155\\
31.253091121	0.415255475038619\\
31.272661177	0.415252703586651\\
31.290904134	0.41524975461617\\
31.309792685	0.415246881287136\\
31.326379162	0.415244166192107\\
31.344725475	0.415241405099451\\
31.363387029	0.415238503907436\\
31.383090946	0.415235745474715\\
31.402315429	0.415232955010382\\
31.420186163	0.415230227726401\\
31.437708546	0.415227269792022\\
31.455011026	0.415224449572919\\
31.473377997	0.415221802684472\\
31.489439201	0.415218865077986\\
31.507901451	0.415215973852765\\
31.526893608	0.415213218222335\\
31.544850202	0.415210572225413\\
31.563836969	0.41520753257422\\
31.58172203	0.415204564304993\\
31.601633902	0.41520202721977\\
31.618382756	0.415198997218014\\
31.636145376	0.415195876340545\\
31.654145844	0.415193234408832\\
31.672159883	0.415190363258933\\
31.68789399	0.415187402115056\\
31.704722567	0.415184504476094\\
31.723036204	0.415181856056129\\
31.740782369	0.415178908901405\\
31.759053534	0.415175925576344\\
31.776174411	0.415173262411614\\
31.792569324	0.415170399201262\\
31.810748046	0.41516757171542\\
31.827597979	0.415164718705545\\
31.844909741	0.415161943945642\\
31.860681503	0.415159261459821\\
31.87640947	0.415156432693597\\
31.893537053	0.415153692460327\\
31.913126504	0.415151003231489\\
31.92927869	0.415148373749296\\
31.95421664	0.415145507989466\\
31.971998208	0.415142830744974\\
31.98854364	0.415140236985526\\
32.005723233	0.415137423489799\\
32.023554061	0.415134464715829\\
32.042160695	0.41513196398032\\
32.060382621	0.415129126275112\\
32.0774632	0.415126134214994\\
32.0959675	0.415123520688537\\
32.11309149	0.415120830743858\\
32.131238322	0.415117975412437\\
32.149401922	0.415115024268067\\
32.167207164	0.415112495547401\\
32.188167092	0.415109613745489\\
32.205286725	0.415106643156042\\
32.22271302	0.415103936782515\\
32.241117989	0.415101235109425\\
32.257650724	0.415098288145939\\
32.275528942	0.415095614284598\\
32.292625826	0.415092897475155\\
32.313244641	0.41509019426379\\
32.330756749	0.415087427645673\\
32.349780266	0.415084607409986\\
32.365934109	0.415082063354206\\
32.383341908	0.41507923618222\\
32.400641144	0.415076445806178\\
32.420087266	0.415073822688504\\
32.439224855	0.415071143467533\\
32.457622731	0.415068449674786\\
32.476277394	0.415065562941577\\
32.493743632	0.415062926888415\\
32.511448453	0.415060314982164\\
32.529190715	0.415057407913026\\
32.547071237	0.415054722444143\\
32.564812185	0.415052142438165\\
32.582420716	0.415049373346057\\
32.608758893	0.415046632341824\\
32.629361499	0.415043900620797\\
32.655458001	0.415041403184023\\
32.674458175	0.415038636053313\\
32.691825985	0.415035638674013\\
32.710196507	0.415033185264522\\
32.726965797	0.415030489477452\\
32.744454485	0.415027493399141\\
32.763480273	0.415024855932121\\
32.780124303	0.415022297674045\\
32.799183318	0.415019477699699\\
32.818601095	0.415016783412936\\
32.836326553	0.415014256239066\\
32.853976029	0.415011637102943\\
32.872834508	0.415008844056078\\
32.890321177	0.415006276801108\\
32.908544425	0.415003714314632\\
32.926289834	0.415001025442671\\
32.944400497	0.414998444305323\\
32.963228739	0.41499584637457\\
32.980315791	0.414993336987269\\
32.999515068	0.414990689417187\\
33.017037761	0.414988007416529\\
33.034749416	0.414985478983168\\
33.052520698	0.414983020670685\\
33.070007038	0.414980243685233\\
33.086494996	0.414977633676788\\
33.10388607	0.414975246824919\\
33.124398799	0.414972540773348\\
33.142123192	0.414969842886806\\
33.160882296	0.414967374111578\\
33.177657116	0.414964883274481\\
33.198867604	0.414962125100053\\
33.217559923	0.414959355081733\\
33.236874196	0.414957022251624\\
33.256914085	0.41495428005909\\
33.275278652	0.41495134281017\\
33.294498034	0.414948981864817\\
33.310610116	0.414946279935638\\
33.330276315	0.414943528522363\\
33.346552845	0.414940898443146\\
33.365584896	0.414938436291909\\
33.383710072	0.414935680639605\\
33.401508515	0.414933049706307\\
33.417649565	0.414930563661234\\
33.435716018	0.414927947554599\\
33.454372093	0.414925299498672\\
33.47186774	0.41492268726818\\
33.490564768	0.414920113140563\\
33.508794285	0.414917596160786\\
33.525910861	0.41491485575337\\
33.544222517	0.414912224568562\\
33.56170469	0.414909814576547\\
33.580938876	0.414907145598546\\
33.596900541	0.414904445251329\\
33.614615609	0.414901931660333\\
33.632451559	0.414899477570033\\
33.648286633	0.414896711912715\\
33.667446636	0.414893979393268\\
33.686028795	0.414891601448727\\
33.704440617	0.414888859115642\\
33.723892797	0.414886155972302\\
33.739799759	0.414883691833369\\
33.759971727	0.414881139727443\\
33.776158092	0.414878576505042\\
33.794941506	0.414875793304469\\
33.813299042	0.414873378523815\\
33.830926111	0.414870851626047\\
33.848508153	0.414868077773877\\
33.865807704	0.414865489999382\\
33.883311413	0.414863092534115\\
33.901728713	0.414860398801651\\
33.918913485	0.414857771051702\\
33.935545614	0.41485524754786\\
33.95293661	0.414852774660768\\
33.969840757	0.414850079261555\\
33.986296871	0.414847403542386\\
34.00322167	0.414845008206926\\
34.021447249	0.414842208889181\\
34.039574748	0.414839649707086\\
34.059109381	0.414837105009039\\
34.0783163170001	0.414834480300668\\
34.0974820120001	0.414831968258609\\
34.1136863440001	0.414829348172348\\
34.1313356510001	0.414826748535981\\
34.1506047100001	0.414824298783943\\
34.1680222900001	0.414821555695614\\
34.1840220580001	0.41481891524549\\
34.1991238950001	0.414816503620386\\
34.2157031830001	0.414813750253025\\
34.2344547580001	0.414811015381483\\
34.2515268130001	0.414808393640028\\
34.2697659020001	0.41480591312379\\
34.2867320830001	0.414803153984633\\
34.3048082220001	0.414800401079555\\
34.3227938830001	0.414798070135589\\
34.3401182830001	0.414795400023728\\
34.3558234010001	0.41479260479423\\
34.3737257580001	0.414790168686879\\
34.3914315210001	0.414787681835168\\
34.4088360980001	0.41478494583186\\
34.4300090270001	0.4147824116715\\
34.4464887420001	0.414779974340368\\
34.4637180450001	0.414777443108591\\
34.4808462210001	0.414774724467249\\
34.4976180570001	0.41477240094938\\
34.5152974470001	0.414769839761338\\
34.5322245350001	0.414767182493693\\
34.5490155020001	0.414764735932321\\
34.5653022840001	0.414762175980318\\
34.5823420330001	0.414759700239279\\
34.5997427320001	0.414757117371899\\
34.6204048080001	0.414754393460692\\
34.6413198630001	0.41475202178248\\
34.6608191510001	0.41474942102657\\
34.6794466380001	0.414746621047902\\
34.6979937530001	0.414744164368842\\
34.7173891090001	0.414741619620198\\
34.7355947840001	0.414738840026633\\
34.7534025840001	0.414736167642006\\
34.7701154450001	0.41473371955425\\
34.7953203460001	0.414731037841477\\
34.8140965910001	0.414728192893891\\
34.8335932810001	0.414725654914562\\
34.8533617130001	0.414723168789729\\
34.8744963340001	0.414720336070919\\
34.8945113320001	0.414717667230741\\
34.9157674250001	0.414715191645762\\
34.9418138310001	0.414712443990436\\
34.9679857450001	0.414709661131796\\
34.9889493670001	0.414707099226054\\
35.0083082910001	0.414704478617195\\
35.0267244590001	0.414701743020111\\
35.0475051030001	0.414699020932177\\
35.0681825930001	0.414696513135398\\
35.0864562490001	0.414693771407909\\
35.106435172	0.414691101768931\\
35.126891963	0.414688450851252\\
35.14681552	0.414685887491977\\
35.165847799	0.414683242407335\\
35.185624541	0.414680455545983\\
35.202273123	0.4146778983759\\
35.222257217	0.414675286524596\\
35.239229265	0.414672622980311\\
35.2631278610001	0.414669794967086\\
35.281459911	0.41466731925731\\
35.300886295	0.414664700670779\\
35.320764389	0.414661882782562\\
35.337021138	0.414659277698614\\
35.3554484470001	0.41465670366019\\
35.3697009790001	0.414654129541594\\
35.3886472730001	0.414651350607702\\
35.4068090440001	0.414648764170662\\
35.4228222470001	0.414646368997912\\
35.4400421150001	0.414643647807551\\
35.4590129780001	0.41464083788116\\
35.4817734460001	0.414638555984289\\
35.4992135080001	0.414635879014493\\
35.5161081260001	0.414633065815193\\
35.5357298020001	0.414630643252246\\
35.5515122560001	0.414628027096442\\
35.5726048200001	0.414625386904434\\
35.5933390080001	0.414622707620668\\
35.611924705	0.414620317984966\\
35.6270501440001	0.41461769424878\\
35.6435056990001	0.41461488878781\\
35.6595638050001	0.414612574641314\\
35.6751053700001	0.414609934180177\\
35.6959047340001	0.414607248387347\\
35.7115843050001	0.414604735567996\\
35.7268796960001	0.414602164549196\\
35.7459847450001	0.414599601500471\\
35.765781802	0.414597017154255\\
35.782940542	0.414594324979964\\
35.797737426	0.414591935899874\\
35.816334344	0.414589327981233\\
35.832149806	0.414586586530799\\
35.849019419	0.414584132776321\\
35.865324034	0.414581692591934\\
35.889263343	0.414579080628654\\
35.908961109	0.414576300236715\\
35.925907954	0.41457397131336\\
35.944837155	0.41457140191615\\
35.965206095	0.414568592921034\\
35.98158546	0.414566177823639\\
35.999591154	0.414563755111951\\
36.018332801	0.414560981155561\\
36.037516642	0.414558368262073\\
36.054291425	0.414556020327715\\
36.072451887	0.414553403575355\\
36.089829159	0.414550726608502\\
36.106589934	0.414548365744008\\
36.123066215	0.414545850077578\\
36.141242562	0.414543258933195\\
36.160273063	0.414540658680599\\
36.177625031	0.414538276521082\\
36.193969012	0.414535639776742\\
36.21270429	0.414533070967724\\
36.232260948	0.414530606976816\\
36.250858711	0.414528066639194\\
36.26948726	0.414525602419826\\
36.288859909	0.414523013644673\\
36.309450298	0.414520466557934\\
36.328305543	0.414518141191224\\
36.346306294	0.414515478318957\\
36.369697736	0.414512839220492\\
36.389742257	0.414510578757717\\
36.408549723	0.414507975888219\\
36.429256784	0.414505265494129\\
36.448478305	0.414502901321099\\
36.466932288	0.414500460726083\\
36.483324649	0.414497759130929\\
36.501614446	0.414495179311876\\
36.5196776410001	0.414492940495378\\
36.5388649960001	0.414490270333577\\
36.555923791	0.414487656207773\\
36.574546694	0.41448536972727\\
36.594979086	0.414482935226065\\
36.615804326	0.414480298878125\\
36.632423812	0.414477949467443\\
36.6514980090001	0.414475597409312\\
36.6703823910001	0.414473015675363\\
36.6907773070001	0.414470553648341\\
36.7094956250001	0.414468192330691\\
36.7272539480001	0.414465693829092\\
36.7447903330001	0.414463200119979\\
36.7640551340001	0.414460741753647\\
36.7822528230001	0.414458274919986\\
36.7988010150001	0.414455907742971\\
36.8163191950001	0.414453260602016\\
36.8352906760001	0.414450801427437\\
36.8552573660001	0.414448390823424\\
36.8748291910001	0.414445815229833\\
36.895344756	0.414443158216935\\
36.913930953	0.414440709630383\\
36.932085867	0.414438253684019\\
36.952277903	0.414435542033808\\
36.972460074	0.414432957364535\\
36.990588381	0.414430721501322\\
37.008277062	0.414428020355744\\
37.028190743	0.414425283459446\\
37.044880364	0.414423079186565\\
37.06358954	0.414420430260399\\
37.081092835	0.41441784882043\\
37.102673744	0.414415441996192\\
37.121528975	0.414413081424788\\
37.140461807	0.414410542193344\\
37.190117644	0.414407921164162\\
37.232493175	0.414405647631669\\
37.263204145	0.414403066416223\\
37.2925901	0.414400454563542\\
37.314367391	0.414398049830945\\
37.336725253	0.414395524407371\\
37.356898244	0.41439299800637\\
37.3747044480001	0.414390416244008\\
37.393389741	0.414387917177146\\
37.4089153720001	0.414385487715341\\
37.4273046760001	0.41438284894665\\
37.4425744870001	0.414380358893306\\
37.4633949670001	0.414377933739649\\
37.4803360920001	0.414375413821465\\
37.4994834130001	0.414372802309629\\
37.5170459090001	0.414370207603154\\
37.5351758410001	0.414367913521392\\
37.5532509620001	0.414365182764724\\
37.5710922290001	0.41436258781654\\
37.5903787180001	0.414360177919901\\
37.6066804190001	0.414357704195875\\
37.6266150440001	0.414355033183381\\
37.6435819810001	0.414352399930987\\
37.6621654000001	0.414349974872453\\
37.6799307140001	0.414347421736633\\
37.6982176980001	0.414344657059904\\
37.7151308450001	0.414342187923674\\
37.7390660310001	0.414339858556525\\
37.7580606300001	0.414337035553487\\
37.7765380900001	0.414334515356774\\
37.7937382340001	0.414332165320812\\
37.8108972240001	0.414329479612814\\
37.8289013720001	0.414326881786971\\
37.8446145050001	0.414324552599642\\
37.8634692130001	0.414322038129609\\
37.8821507940001	0.41431945873128\\
37.9017232630001	0.414317041695844\\
37.9194698590001	0.41431471623263\\
37.9361700500001	0.414312133257698\\
37.9546930590001	0.414309634019455\\
37.9720989720001	0.414307253043247\\
37.9899885310001	0.414304734266563\\
38.0070227920001	0.414302315685779\\
38.0269684450001	0.414299778734227\\
38.0438160450001	0.414297398261117\\
38.0627983320001	0.414295025722867\\
38.0808126660001	0.414292358992862\\
38.0980929880001	0.414289896887515\\
38.1157513090001	0.414287565742506\\
38.1344002180001	0.414285012099833\\
38.1522871700001	0.414282360094687\\
38.1693853390001	0.414280052202213\\
38.1877644500001	0.414277585576054\\
38.2049574660001	0.414274944786509\\
38.2222781340001	0.414272402154856\\
38.2409693170001	0.414270104194519\\
38.2584999650001	0.414267423162065\\
38.2791363330001	0.414264812717273\\
38.2983029030001	0.41426250322797\\
38.3153406140001	0.414260018993481\\
38.3328667040001	0.414257327214166\\
38.3506932600001	0.414255018770271\\
38.3670341080001	0.414252585995717\\
38.3844245890001	0.414249966920361\\
38.4033072080001	0.414247490586613\\
38.4200496130001	0.414245140249207\\
38.4393266280001	0.414242504221179\\
38.4556910600001	0.414240017227585\\
38.4756387830001	0.414237451227799\\
38.4922302650001	0.414234992387676\\
38.5103487220001	0.414232440171024\\
38.5276252130001	0.414229811103379\\
38.5459966690001	0.414227338061405\\
38.5627395800001	0.414224916349994\\
38.5803205570001	0.414222286109326\\
38.5970894560001	0.414219726652263\\
38.6140556210001	0.414217328548535\\
38.6304279080001	0.414214864495374\\
38.6491503950001	0.414212138542602\\
38.6678803910001	0.414209666075812\\
38.6842133540001	0.414207376076594\\
38.7028551710001	0.414204572410043\\
38.7186554750001	0.414201991736641\\
38.7366908450001	0.41419972215424\\
38.7523002960001	0.41419700930997\\
38.7723831690001	0.414194369143787\\
38.7909256530001	0.414191990237358\\
38.8099204820001	0.41418944625555\\
38.8269942410001	0.414186831603332\\
38.8459533470001	0.414184228329741\\
38.8649652690001	0.414181921333403\\
38.8835028070001	0.414179246799479\\
38.9041268500001	0.41417662688788\\
38.9213705870001	0.414174300354165\\
38.9400712670001	0.414171718265196\\
38.9566362480001	0.41416922159125\\
38.9754045220001	0.414166752764253\\
38.9947139070001	0.4141642917578\\
39.0130458930001	0.414161876528627\\
39.0298872450001	0.414159180303884\\
39.0469957420001	0.414156812497066\\
39.0655076020001	0.414154389535387\\
39.0834754410001	0.414151775445825\\
39.1011599050001	0.414149338042899\\
39.1175641350001	0.414146810021163\\
39.1368750510001	0.414144516248895\\
39.1534054360001	0.414141871988496\\
39.1729242270001	0.414139377222521\\
39.1899995660001	0.414137115495189\\
39.2059369060001	0.414134539544175\\
39.2231651310001	0.414132054895213\\
39.2409193600001	0.414129663402815\\
39.2595543400001	0.414127357925156\\
39.2766912170001	0.414124785718172\\
39.2919116950001	0.414122244787266\\
39.3079734630001	0.414120068539463\\
39.3261268490001	0.414117477854003\\
39.3430797190001	0.41411489148629\\
39.3599901500001	0.414112540093631\\
39.3765185410001	0.41411019560681\\
39.3952095730001	0.414107468571165\\
39.4127636300001	0.414104993006835\\
39.4302707480001	0.414102691331414\\
39.4465843210001	0.414100046464722\\
39.4637360620001	0.414097408618429\\
39.4820857640001	0.414095137025386\\
39.4995203510001	0.414092546175233\\
39.5180562060001	0.414089975243067\\
39.5355729550001	0.414087533524723\\
39.5538438840001	0.414085077037115\\
39.5725447610001	0.414082529888087\\
39.5926737990001	0.414080093806666\\
39.6120481450001	0.414077597607008\\
39.6290093260001	0.414075248049493\\
39.6464767150001	0.414072762079269\\
39.6645132630001	0.414070180341147\\
39.6835130900001	0.414067854527725\\
39.7023169990001	0.414065511281599\\
39.7185892010001	0.414062866252816\\
39.7380921300001	0.414060482689555\\
39.7548568950001	0.414058252304478\\
39.7730577230001	0.414055688585488\\
39.7913900600001	0.414053157235264\\
39.8154765640001	0.414050982158539\\
39.8355351700001	0.414048516449558\\
39.8528243810001	0.414045995605674\\
39.8713714520001	0.41404371093707\\
39.8891634180001	0.414041420942917\\
39.9088688140001	0.414038859096572\\
39.9253211820001	0.414036370299424\\
39.9434659540001	0.414034183778597\\
39.9618885640001	0.414031613563282\\
39.9800176740001	0.414029074404461\\
39.9985370720001	0.41402685825748\\
40.0164025230001	0.414024393661443\\
40.0328709620001	0.41402191007388\\
40.0498742280001	0.414019500211226\\
40.0770538180001	0.414017142999343\\
40.0956290260001	0.414014650124273\\
40.1146098230001	0.414012219443245\\
40.1310002400001	0.414009805746119\\
40.1495496300001	0.414007433094548\\
40.1652915120001	0.414005040302056\\
40.1828386080001	0.414002579604914\\
40.2001171880001	0.414000225379669\\
40.2184419200001	0.41399791887336\\
40.2350000250001	0.41399543157237\\
40.2541766840001	0.413992977825402\\
40.2714305370001	0.413990846622471\\
40.2896382750001	0.413988319690206\\
40.3103998440001	0.413985801653531\\
40.3294787380001	0.413983629537383\\
40.3474019980001	0.413981253898012\\
40.3643848100001	0.413978632939669\\
40.3813339560001	0.41397642146651\\
40.3993999990001	0.413974134371076\\
40.4161827010001	0.413971687144657\\
40.4330668330001	0.413969194298207\\
40.4508500360001	0.41396702182092\\
40.4685753840001	0.413964640930905\\
40.4857255300001	0.413962064470329\\
40.5028347110001	0.413959930332891\\
40.5202555980001	0.413957570137572\\
40.5347705890001	0.413955054286121\\
40.5944434390001	0.413952836686569\\
40.6495237880001	0.413950551509134\\
40.6882922380001	0.413948230794405\\
40.7207390080001	0.413945878997235\\
40.7458752760001	0.413943523508738\\
40.7673546850001	0.413941347211978\\
40.7903665880001	0.41393887477063\\
40.8099034990001	0.413936422914371\\
40.8281638170001	0.413934265666418\\
40.8464983640001	0.41393185083428\\
40.8628415010001	0.41392954567807\\
40.8818150760001	0.413927191589257\\
40.8978865420001	0.413924981307893\\
40.9158261780001	0.413922670857393\\
40.9327596280001	0.413920159647817\\
40.9516260560001	0.413917912682642\\
40.9677988330001	0.413915621175125\\
40.9854088700001	0.413913132565495\\
41.0015832450001	0.413910689058694\\
41.0197837350001	0.413908426580358\\
41.0372843270001	0.413906069465108\\
41.0549264640001	0.413903532510031\\
41.0736487210001	0.413901283211239\\
41.0901405940001	0.413899049263042\\
41.1087219990001	0.413896426447635\\
41.1258602280001	0.413894106065188\\
41.1430904030001	0.413891871150455\\
41.1611889740001	0.413889360687824\\
41.1773002910001	0.413886977925814\\
41.1962265730001	0.41388474901981\\
41.2123530070001	0.413882462450788\\
41.2311715200001	0.413879961082117\\
41.2513643880001	0.413877819575108\\
41.2760154420001	0.413875517428269\\
41.2998112430001	0.413873110639664\\
41.3239962620001	0.41387087034136\\
41.3419807690001	0.413868577333351\\
41.3608500360001	0.41386632113839\\
41.3787878160001	0.413863907535223\\
41.3977755550001	0.413861663709315\\
41.4163250870001	0.413859396301015\\
41.4352712460001	0.413857063408263\\
41.4520723140001	0.413854704782769\\
41.4707111070001	0.413852353918666\\
41.4884881250001	0.41385022481869\\
41.5066185840001	0.413847761191465\\
41.5311964740001	0.4138453983327\\
41.5478341960001	0.413843277445724\\
41.5664155670001	0.413840893889141\\
41.5853907300001	0.413838374631629\\
41.6052144710001	0.413836247121313\\
41.6219776190001	0.413833939855734\\
41.6392635600001	0.413831583057619\\
41.6566439060001	0.413829234207138\\
41.6738782470001	0.41382712957439\\
41.6924036020001	0.413824742083746\\
41.7083457140001	0.413822298388049\\
41.7273667120001	0.413820226967552\\
41.7439610510001	0.413817869345063\\
41.7631721400001	0.413815406175869\\
41.7796260360001	0.413813227994617\\
41.8046237190001	0.413810969882479\\
41.8226064240001	0.413808593581148\\
41.8407375450001	0.413806311687219\\
41.8606430760001	0.413804183951391\\
41.8785652400001	0.413801917181155\\
41.8976636030001	0.413799625479239\\
41.9144642330001	0.413797491775941\\
41.9356136240001	0.413795271715335\\
41.9563471870001	0.413793088733956\\
41.9738356840001	0.413790817426966\\
41.9939014000001	0.413788660751147\\
42.0107609050001	0.413786615506906\\
42.0308414360001	0.413784354700984\\
42.0473404750001	0.413782029959906\\
42.0681297430001	0.413780079448034\\
42.0862146180001	0.413777770672538\\
42.1050033800001	0.413775392595583\\
42.1242433390001	0.413773365766725\\
42.1418348890001	0.41377112643862\\
42.1608516640001	0.413768693236407\\
42.1788126560001	0.413766520239903\\
42.2004804710001	0.413764384402384\\
42.2195708830001	0.413762094810278\\
42.2372864850001	0.413759748888851\\
42.2551865160001	0.413757689189502\\
42.2724419070001	0.413755482069519\\
42.2907315280001	0.413753081616137\\
42.3070587090001	0.413751008343031\\
42.3292903380001	0.413748876781329\\
42.3467678030001	0.413746522629567\\
42.3651109700001	0.413744360572485\\
42.3823046620001	0.413742193081639\\
42.3995635920001	0.413739994983509\\
42.4179709030001	0.41373771121297\\
42.4354108140001	0.413735423619859\\
42.4564625870001	0.413733342818086\\
42.4730591020001	0.413730945097925\\
42.4921231680001	0.413728699709025\\
42.5093213290001	0.41372649787356\\
42.5291027040001	0.413724281568832\\
42.5463081230001	0.413722014263391\\
42.5659956630001	0.41371963238615\\
42.5854012580001	0.41371752995936\\
42.6043560010001	0.413715225778314\\
42.6250287180001	0.413712834920214\\
42.6437857070001	0.413710678520104\\
42.6628966960001	0.413708481471914\\
42.6845745880001	0.413706113109325\\
42.7020444360001	0.41370388238351\\
42.7220094630001	0.413701657700085\\
42.7376624380001	0.413699490578485\\
42.7641113970001	0.413697064223171\\
42.7849183740001	0.413694852210335\\
42.8027029180001	0.413692782232537\\
42.8222626930001	0.413690393047627\\
42.8387249090001	0.413688098665601\\
42.8578031080001	0.413686016702221\\
42.8752127090001	0.413683752199333\\
42.8947144220001	0.413681381807306\\
42.9119933650001	0.413679273324509\\
42.9322395160001	0.413677098361461\\
42.9499494500001	0.413674675396549\\
42.9687404550001	0.4136725568869\\
42.9887015690001	0.413670362420532\\
43.0060202720001	0.413668082277697\\
43.0245738830001	0.413665797546693\\
43.0405273970001	0.413663582633464\\
43.0584492640001	0.413661335257533\\
43.0764601070001	0.413659006546588\\
43.0925778850001	0.413656740938944\\
43.1084873350001	0.413654477734874\\
43.1276869700001	0.413652267078171\\
43.1437809570001	0.413649971346747\\
43.1680820150001	0.413647600276421\\
43.1855778870001	0.413645534537413\\
43.2071652170001	0.413643226801849\\
43.2248021110001	0.413640735490443\\
43.2426742700001	0.413638723235208\\
43.2603993490001	0.41363637546191\\
43.2779980220001	0.413634055832177\\
43.2946740390001	0.413631847923479\\
43.3131452150001	0.413629753821408\\
43.3289278910001	0.41362739001657\\
43.3462893420001	0.413625080749204\\
43.3641286090001	0.413622988647987\\
43.3818240620001	0.413620747007627\\
43.3984824200001	0.413618172311566\\
43.4148426380001	0.41361613492156\\
43.4316650430001	0.413613822446828\\
43.4497480750001	0.413611394556016\\
43.4666915990001	0.413609173906653\\
43.4838878820001	0.413606968953704\\
43.5003454670001	0.413604590366588\\
43.5216607990001	0.413602215146575\\
43.5392085540001	0.413599934348446\\
43.5572261790001	0.413597678284133\\
43.5753925840001	0.413595192171314\\
43.5934709470001	0.413592938857034\\
43.6117568020001	0.41359061963267\\
43.6280429380001	0.413588327190163\\
43.6458563520001	0.413585952158656\\
43.6618156760001	0.41358354130172\\
43.6848862380001	0.413581395245259\\
43.7019755910001	0.413578956032784\\
43.7214419570001	0.413576500959644\\
43.7375326530001	0.413574366609946\\
43.7564789930001	0.413571999047735\\
43.7728072340001	0.413569513808998\\
43.7951602930001	0.413567185952384\\
43.8158090080001	0.413565005230541\\
43.8337913860001	0.413562552481339\\
43.8523788980001	0.413560027373089\\
43.8733147310001	0.41355789059688\\
43.8929469710001	0.413555474995899\\
43.9113337050001	0.413552938397045\\
43.9276948700001	0.413550784840769\\
43.9460055590001	0.41354846645646\\
43.9628133930001	0.413545994565376\\
43.9836818430001	0.413543665475147\\
44.0051375560001	0.413541383845424\\
44.0248819340001	0.413539157664784\\
44.0437353080001	0.413536661581026\\
44.0658221210001	0.413534431632512\\
44.0835793940001	0.413532194326365\\
44.1006281120001	0.413529748399611\\
44.1193781850001	0.413527429765716\\
44.1339375950001	0.41352519543085\\
44.1524413520001	0.413522821696587\\
44.1702107690001	0.413520361968898\\
44.1893920210001	0.413518113087363\\
44.2056995100001	0.413515717812298\\
44.2253375950001	0.413513369912778\\
44.2447684360001	0.413510953800915\\
44.2631203400001	0.413508603723172\\
44.2812564210001	0.413506373060529\\
44.3018373490001	0.413503945655954\\
44.3190978710001	0.413501489219653\\
44.3382334850001	0.413499302709789\\
44.3563060360001	0.41349695329365\\
44.3755201910001	0.413494451342003\\
44.3950346860001	0.413492179928068\\
44.4155068150001	0.413489953777857\\
44.4342939360001	0.413487510501162\\
44.4517073380001	0.413485053624682\\
44.4712455460001	0.413482991757536\\
44.4898489020001	0.413480489276932\\
44.5088168460001	0.413477972707107\\
44.5262489700001	0.413475872046044\\
44.5429789100001	0.413473504105001\\
44.5609055620001	0.413471032014744\\
44.5811121060001	0.413468796444714\\
44.5993909970001	0.413466583987447\\
44.6186326780001	0.413464127734865\\
44.6367607080001	0.413461767540716\\
44.6545125780001	0.413459562185854\\
44.6709667510001	0.413457194185679\\
44.6891074270001	0.41345473449082\\
44.7055173560001	0.413452487711403\\
44.7227734020001	0.413450194771636\\
44.7418157950001	0.413447825773972\\
44.7608228770001	0.413445498255086\\
44.7791954370001	0.413443191328404\\
44.7949003850001	0.413440965783563\\
44.8146857140001	0.413438573046332\\
44.8316664660001	0.413436108886923\\
44.8496232610001	0.413433985839496\\
44.8666161180001	0.413431622818196\\
44.8869237500001	0.413429110730577\\
44.9083649180001	0.413426935094304\\
44.9263474580001	0.413424669238169\\
44.9457901930001	0.413422258765909\\
44.9645444280001	0.413419854509451\\
44.9834626930001	0.413417702972712\\
45.0024687490001	0.413415351687417\\
45.0187708330001	0.413412751320324\\
45.0364489090001	0.413410640064015\\
45.0549018570001	0.413408302475255\\
45.0715212200001	0.413405679804967\\
45.0901999310001	0.413403523088112\\
45.1085237740001	0.413401249753948\\
45.1271341760001	0.413398718983686\\
45.1453831780001	0.413396499152622\\
45.1611799090001	0.413394218511758\\
45.1797276640001	0.413391846682916\\
45.1971854720001	0.413389434219317\\
45.2163428150001	0.413387176983762\\
45.2338123860001	0.41338484615427\\
45.2528574800001	0.413382468084246\\
45.2692745890001	0.41338013291322\\
45.2864442120001	0.413377868024377\\
45.3051967950001	0.413375626647944\\
45.3223347580001	0.413373316466156\\
45.3425337870001	0.413370945794225\\
45.3599775400001	0.413368922052981\\
45.3791133340001	0.413366628944644\\
45.3963261180001	0.413364287696861\\
45.4150497260001	0.413362271834779\\
45.4317253320001	0.413360104619389\\
45.4499105940001	0.413357738328629\\
45.4661393730001	0.413355604615378\\
45.4826163820001	0.413353508475516\\
45.5017533740001	0.413351260547941\\
45.5203707170001	0.4133489453125\\
45.5381563930002	0.413346886669911\\
45.5548095260001	0.413344691400486\\
45.5699676470001	0.413342251601209\\
45.5876219010001	0.413340135673825\\
45.6069459930001	0.413337924199488\\
45.6257044370001	0.413335664890718\\
45.6434848070001	0.413333319856145\\
45.6622438110001	0.413331245800359\\
45.6801052830001	0.413329008784533\\
45.6967994390001	0.413326607772277\\
45.7153153590001	0.413324452854658\\
45.7336184800001	0.413322332338419\\
45.7521398440001	0.413319993805385\\
45.7710223350001	0.413317779119094\\
45.7890942970001	0.413315714937726\\
45.8070068800001	0.413313515980228\\
45.8228638730001	0.413311262205144\\
45.8421144780001	0.413309185485075\\
45.8598650610001	0.413307031276244\\
45.8797388980001	0.413304820112636\\
45.8969117710001	0.413302639125155\\
45.9191239640001	0.413300406069726\\
45.9394688230001	0.413298331914808\\
45.9558788230001	0.413295972516168\\
45.9752605150002	0.413293703048371\\
45.9923694100002	0.413291586654711\\
46.0118444480002	0.413289323763091\\
46.0293446080002	0.413286932465147\\
46.0519235890002	0.413284687436726\\
46.0697430860002	0.413282612395843\\
46.0875726600001	0.413280104393165\\
46.1078099520001	0.413277919192413\\
46.1253710130001	0.413275835586652\\
46.1450017070001	0.41327346163657\\
46.1619764650002	0.413271125195694\\
46.1819749830002	0.413269113279959\\
46.2008884790002	0.41326681055902\\
46.2191178060002	0.413264450784641\\
46.2384050800002	0.413262352959216\\
46.2578503500002	0.413260168712362\\
46.2791906790002	0.413257773547719\\
46.3017345850002	0.413255476475049\\
46.3198716790002	0.413253389715579\\
46.3357135330002	0.413250954031761\\
46.3532555870002	0.413248652827075\\
46.3718903080002	0.413246548432382\\
46.3906260540002	0.413244240360964\\
46.4095638710002	0.413241911621836\\
46.4296317500002	0.413239763057734\\
46.4491717450002	0.41323742351767\\
46.4669235180002	0.413235209244454\\
46.4851612580002	0.413232891885969\\
46.5038681190002	0.413230523122411\\
46.5212107790001	0.413228427963755\\
46.5384658220001	0.413225904686498\\
46.5554405140001	0.413223640303664\\
46.5738954710001	0.413221444476932\\
46.5921481900002	0.413219125065322\\
46.6118821510002	0.413216676968709\\
46.6292559590002	0.413214476623825\\
46.6476731440002	0.413212321653093\\
46.6673572790002	0.413209895205823\\
46.6862121290001	0.413207584184422\\
46.7082037230001	0.413205581036485\\
46.7262151900001	0.413203181868661\\
46.7452842520001	0.413200845235827\\
46.7627798350001	0.413198826546495\\
46.7801663850001	0.413196536836519\\
46.7983598720001	0.413194214658559\\
46.8147168990001	0.413192121489692\\
46.8337070830001	0.413190049157802\\
46.8507591700001	0.413187769435608\\
46.8696048870001	0.41318550396879\\
46.8858005830001	0.413183579103747\\
46.9042509690001	0.413181249802816\\
46.9215466980001	0.413178968582841\\
46.9379206450001	0.413176975786116\\
46.9587472110001	0.413174740456076\\
46.9776386890001	0.413172537934927\\
46.9971088250001	0.413170310971771\\
47.0149609240001	0.413168196266519\\
47.0321251480001	0.413165988374197\\
47.0492614130001	0.413163644317646\\
47.0666813790001	0.413161496002749\\
47.0951088080001	0.413159323731387\\
47.1403904500001	0.413157032143241\\
47.1853535820001	0.413154859548766\\
47.2158819660001	0.413152733609031\\
47.2466691550001	0.413150638824163\\
47.2704598860001	0.413148382225316\\
47.2921609090001	0.413146201926513\\
47.3180870210001	0.413144144604226\\
47.3370395270001	0.413141909842643\\
47.3541962680001	0.413139644983131\\
47.3704431390001	0.413137536522631\\
47.3885877370001	0.413135443859994\\
47.4038241600001	0.413133036360931\\
47.4219813770001	0.413130898482777\\
47.4386483320001	0.413128870364191\\
47.4559966280001	0.41312657521689\\
47.4735101130001	0.413124319451852\\
47.4909170270001	0.413122332089273\\
47.5100054880001	0.413120075421534\\
47.5313856600001	0.413117695808576\\
47.5530493200001	0.413115695796981\\
47.5701390140001	0.41311350593577\\
47.5873985700001	0.413111111183507\\
47.6147939240001	0.413109012256586\\
47.6322169330001	0.413106950600143\\
47.6487058110001	0.413104558989281\\
47.6669775170001	0.413102412661044\\
47.6818303020001	0.41310039337077\\
47.7003454640001	0.413098087002092\\
47.7167940360001	0.413095938821585\\
47.7367678310001	0.413093827894358\\
47.7552633160001	0.413091676986957\\
47.7743075700001	0.413089428451251\\
47.7919598140001	0.413087254923705\\
47.8130209520001	0.413085109938349\\
47.8347189450001	0.413082976968672\\
47.8546219530001	0.413080809798813\\
47.8728428740001	0.413078497661326\\
47.8912670680001	0.413076583001814\\
47.9106799720001	0.413074294960831\\
47.9296666260001	0.413071968543776\\
47.9463592480001	0.413070080521592\\
47.9634661790001	0.413067889067934\\
47.9808426270001	0.413065552266466\\
47.9982256550001	0.413063542806651\\
48.0175582150001	0.413061495840778\\
48.0348715820001	0.413059182026926\\
48.0546798410001	0.413057018150701\\
48.0708224050001	0.413055026015679\\
48.0883151420001	0.413052729789247\\
48.1073231320001	0.413050426816369\\
48.1253150960001	0.413048539300342\\
48.1441262440001	0.413046202915273\\
48.1641174580001	0.413043910579421\\
48.1799026310001	0.413041923202868\\
48.1972632590001	0.413039688944066\\
48.2123350230001	0.413037384780005\\
48.2332308060001	0.413035320927212\\
48.2513874730001	0.413033209124288\\
48.2713497080001	0.413031022825902\\
48.2893605170001	0.413028796628001\\
48.3092598750001	0.413026718205253\\
48.3295982080001	0.413024576855141\\
48.3490625830001	0.413022346149813\\
48.3659387740001	0.413020244826674\\
48.3843002740001	0.413018142258504\\
48.4034709590001	0.413016087949144\\
48.4208301820001	0.413013893864696\\
48.4377221730001	0.41301177978139\\
48.4542309620001	0.413009786345057\\
48.4735709350001	0.41300759432966\\
48.4927032570001	0.413005322928997\\
48.5117823990001	0.413003408674405\\
48.5289222510001	0.413001230521434\\
48.5461323290001	0.412998997636553\\
48.5638531000001	0.412996957839013\\
48.5825954420001	0.412994902527086\\
48.5998877860001	0.412992644679225\\
48.6188249750001	0.412990499528086\\
48.6359136830001	0.412988557435465\\
48.6549502130001	0.412986402327348\\
48.6773850920001	0.412984151314396\\
48.6956414070001	0.412982222758677\\
48.7145445700001	0.412980154453412\\
48.7372901580001	0.412977895794795\\
48.7559857460001	0.412975938700195\\
48.7736148970001	0.412973879878212\\
48.7921183480001	0.412971805066925\\
48.8113366970001	0.412969657070072\\
48.8282593460001	0.412967787901052\\
48.8461668530001	0.412965728174852\\
48.8646298150001	0.412963561226224\\
48.8825583920001	0.412961667434592\\
48.8989559970001	0.412959761209397\\
48.9166099830001	0.412957603602786\\
48.9331021800001	0.412955601331763\\
48.9512778780001	0.412953673126936\\
48.9702137310001	0.412951570634275\\
48.9884280950001	0.412949449489992\\
49.0052487510001	0.412947441287597\\
49.0241366740001	0.412945411610842\\
49.0420930960001	0.412943276866897\\
49.0602100240001	0.412941238449452\\
49.0791774430001	0.412939173812023\\
49.0957962090001	0.412937159915649\\
49.1138810750001	0.412935007461566\\
49.1304895600001	0.412932951406443\\
49.1501799780001	0.412930985096173\\
49.1668636150001	0.412928932408474\\
49.1867599510001	0.412926703107245\\
49.2033357380001	0.412924813155161\\
49.2212465540001	0.412922800351391\\
49.2397475180001	0.41292055934569\\
49.2573288740001	0.412918629994904\\
49.2763683950001	0.41291670268536\\
49.2951642250001	0.412914466897486\\
49.3138297450001	0.412912470292479\\
49.3308916070001	0.412910640147945\\
49.3489522260001	0.41290845007976\\
49.3664954170001	0.412906401886137\\
49.3867609530001	0.412904558506223\\
49.4052746140001	0.412902508148134\\
49.4230230860001	0.412900390958173\\
49.4410474650001	0.412898518982139\\
49.4607267670001	0.412896586167812\\
49.4784374420001	0.41289444136199\\
49.4975364700001	0.41289246847798\\
49.5148921520001	0.412890661457513\\
49.5332932480001	0.412888449622402\\
49.5494490280001	0.41288644169712\\
49.5677362010001	0.412884528811507\\
49.5846523390001	0.412882515568748\\
49.6019795970001	0.41288052492128\\
49.6214971510001	0.412878498830106\\
49.6404395770001	0.412876589636318\\
49.6611769250001	0.412874519846481\\
49.6782873750001	0.412872528432058\\
49.6981688580001	0.412870586833829\\
49.7138386690001	0.412868696615693\\
49.7338699850001	0.412866724843833\\
49.7526932590001	0.412864632658197\\
49.7717089910001	0.412862846982039\\
49.7893494640001	0.412860852645164\\
49.8102425540001	0.412858685063815\\
49.8317896880001	0.41285686106311\\
49.8491421390001	0.412854922896971\\
49.8682382240001	0.412852803113439\\
49.8866915100001	0.412850858561105\\
49.9060642240001	0.412849014451552\\
49.9254342000001	0.412846867573806\\
49.9427871830001	0.412844843443687\\
49.9622486980001	0.41284302388093\\
49.9790847330001	0.412840958179094\\
49.9984656990001	0.412838831487887\\
50.0173246240001	0.412836998253984\\
50.0368586630001	0.412835001024143\\
50.0550641840001	0.412832832395453\\
50.0732899190001	0.412830925243941\\
50.0915379590001	0.412828989197896\\
50.1089029670001	0.412826795833787\\
50.1279625480001	0.41282482274981\\
50.1439946330001	0.412822898494588\\
50.1626298940001	0.412820846785147\\
50.1811196050001	0.412818845666792\\
50.1995270740001	0.412816822509724\\
50.2175447840001	0.412814974136879\\
50.2362299060001	0.412812843043558\\
50.2542282900001	0.412810838227001\\
50.2708539190001	0.412808849466957\\
50.2900962480001	0.412806875226541\\
50.3071894590001	0.41280479789775\\
50.3257064810001	0.412802765561257\\
50.3416764750001	0.412800883749535\\
50.3606223550001	0.412798818888498\\
50.3767980970001	0.412796704310721\\
50.3950710080001	0.412794801265443\\
50.4120097420001	0.412792777090189\\
50.4323892280001	0.412790729256888\\
50.4497286820001	0.412788689472463\\
50.4672503930001	0.412786813636378\\
50.4844449870001	0.412784801999473\\
50.5026406270001	0.412782639543058\\
50.5217012170001	0.412780753506453\\
50.5390058930002	0.412778826782454\\
50.5582882180002	0.412776649252209\\
50.5750430430002	0.412774669762519\\
50.5939205110001	0.412772831055812\\
50.6111714710001	0.412770624603376\\
50.6307495320001	0.412768568459596\\
50.6481003380001	0.412766717488217\\
50.6678376240001	0.412764661125933\\
50.6849179400001	0.412762553218458\\
50.7025440550001	0.412760662052078\\
50.7237565620001	0.412758727171424\\
50.7418316420002	0.412756567840976\\
50.7623393920002	0.412754587273284\\
50.7825225850002	0.412752684756478\\
50.8019108710002	0.412750550112987\\
50.8222155950002	0.412748488457256\\
50.8401082360002	0.412746632122011\\
50.8613515680002	0.412744622414957\\
50.8916959630002	0.41274247523226\\
50.9123282320001	0.412740579197985\\
50.9321508750001	0.412738547710398\\
50.9508492280001	0.412736516534534\\
50.9717147500001	0.412734480836054\\
50.9923531760001	0.412732494899737\\
51.0095789880001	0.412730506195246\\
51.0302357920001	0.412728385431937\\
51.0489782260001	0.412726421171978\\
51.0678013870001	0.412724453308181\\
51.0907080950001	0.412722508222628\\
51.1097025480001	0.412720403749536\\
51.1287230940001	0.412718487733225\\
51.1461919960001	0.412716640521988\\
51.1650556470001	0.412714465330326\\
51.1842016380001	0.412712494655495\\
51.2010480610001	0.412710724674022\\
51.2219221030001	0.412708503255283\\
51.2391844640001	0.412706422797868\\
51.2595111160001	0.412704640552473\\
51.2784489170001	0.412702497746927\\
51.2967472040001	0.412700431459733\\
51.3178815310001	0.412698503428168\\
51.3339092850001	0.412696545372303\\
51.3520872000001	0.41269429670642\\
51.3702905770001	0.412692316740214\\
51.3898928460001	0.412690469862265\\
51.4067249090001	0.412688250405263\\
51.4241935470001	0.41268626125716\\
51.4403730240001	0.412684417767104\\
51.4590486700001	0.412682286137307\\
51.4812374950001	0.412680265457237\\
51.4980589960001	0.412678428476062\\
51.5176351290001	0.412676414048434\\
51.5345949670001	0.412674448973658\\
51.5534508110001	0.412672496944401\\
51.5703636830001	0.412670621944639\\
51.5919901940001	0.412668578640127\\
51.6103662260001	0.412666593848013\\
51.6278703000001	0.412664608002206\\
51.6460345130001	0.412662701372921\\
51.6641099470001	0.412660710513854\\
51.6810727840001	0.412658633104237\\
51.6995112470001	0.412656847671425\\
51.7229024000001	0.412654854240125\\
51.7420650290001	0.412652779038423\\
51.7607845610001	0.412650906367357\\
51.7801609110001	0.412649061403204\\
51.7981846850001	0.412646984015689\\
51.8170339710001	0.412645076160331\\
51.8371034870001	0.412643250703925\\
51.8544194270001	0.412641268325356\\
51.8741099380001	0.412639325236945\\
51.8928195040001	0.412637466273855\\
51.9129632810001	0.412635636429817\\
51.9295139020001	0.412633631414291\\
51.9462683110001	0.412631702040144\\
51.9645636000001	0.412629932423915\\
51.9816313900001	0.412627933033307\\
51.9985259590001	0.412625887749837\\
52.0150991370001	0.412624163120074\\
52.0339538990001	0.412622185007875\\
52.0587063530001	0.412620214155731\\
52.0758066890001	0.412618341513438\\
52.0942535930001	0.412616577185501\\
52.1123644650001	0.412614544461361\\
52.1318635510002	0.412612580770494\\
52.1493709070002	0.412610869605938\\
52.1677792530002	0.412608793491519\\
52.1857619800002	0.412606883784522\\
52.2043750970002	0.412605125083035\\
52.2249877800002	0.412603151118221\\
52.2436292940002	0.412601209833138\\
52.2632399960002	0.412599346888019\\
52.2827941990002	0.412597468538849\\
52.3005110630002	0.412595583487336\\
52.3190554070002	0.412593708191647\\
52.3343024820002	0.412591832479286\\
52.3517754420002	0.412590099091818\\
52.3686363310002	0.412588133066347\\
52.3866789570002	0.4125862190934\\
52.4038254480002	0.412584451680719\\
52.4226184740002	0.412582553189271\\
52.4402025540002	0.412580505738692\\
52.4581760930002	0.412578742749778\\
52.4776477980002	0.41257688898571\\
52.4972837100002	0.412574840416764\\
52.5175686030002	0.412572888255895\\
52.5343044720002	0.412571159577684\\
52.5533622800002	0.412569135560986\\
52.5722641390002	0.412567132564658\\
52.5899965630002	0.412565431765577\\
52.6075035600002	0.412563487927837\\
52.6246477150002	0.412561511379157\\
52.6439551280002	0.41255978395689\\
52.6615623490002	0.412557929186097\\
52.6804089050002	0.412555977861649\\
52.6960448710002	0.412554134795443\\
52.7191065380002	0.41255236196513\\
52.7382367360002	0.412550441086048\\
52.7562757520002	0.412548481212203\\
52.7742257010002	0.412546765509343\\
52.7915482720002	0.412544891421518\\
52.8117641300002	0.412542891040593\\
52.8323214370002	0.412541110772019\\
52.8500331320002	0.412539212386939\\
52.8660462210002	0.412537383985904\\
52.8815355890002	0.412535442814605\\
52.8986815370002	0.412533587335933\\
52.9174674090002	0.412531838366572\\
52.9338962220002	0.412529865153592\\
52.9528565920002	0.412528021450108\\
52.9703619600002	0.412526260960441\\
52.9878799300002	0.412524385433225\\
53.0058565830002	0.412522538849358\\
53.0218538050002	0.412520667506085\\
53.0406693550002	0.412518953369327\\
53.0795584420002	0.412517026031009\\
53.1266569760002	0.412515076640247\\
53.1596960500002	0.412513421296561\\
53.1864726620002	0.412511453323891\\
53.2116172800002	0.412509620469133\\
53.2332118070002	0.412507802584196\\
53.2550980680002	0.412506070353119\\
53.2748587180002	0.412504169632678\\
53.2925348840002	0.41250225008609\\
53.3109347650002	0.412500607336168\\
53.3261186480002	0.412498684542109\\
53.3446626050002	0.412496740364931\\
53.3598228400002	0.41249507569586\\
53.3776233280002	0.412493236818514\\
53.3944670040002	0.412491234019381\\
53.4111964050002	0.412489478037305\\
53.4277127340002	0.412487711713634\\
53.4442633600002	0.412485740753526\\
53.4616249610002	0.412483874568913\\
53.4776596640002	0.412482185194511\\
53.4964071910002	0.412480275385933\\
53.5146477470002	0.412478366702169\\
53.5321280370002	0.412476708408668\\
53.5476059500002	0.41247490404509\\
53.5654421150002	0.412473022324552\\
53.5832914460002	0.412471238514821\\
53.6018006480002	0.41246949593651\\
53.6200364410002	0.412467666872266\\
53.6377006510002	0.412465842143546\\
53.6542717180002	0.412464004911777\\
53.6714130870002	0.412462258306399\\
53.6884805130002	0.4124604291487\\
53.7083579330002	0.412458489182558\\
53.7306871170002	0.41245678632553\\
53.7506837650002	0.412454979896801\\
53.7700957290002	0.412453014709115\\
53.7883264740002	0.412451201443444\\
53.8072783920002	0.412449481411087\\
53.8267999880002	0.412447552836948\\
53.8457480120002	0.412445721207816\\
53.8648615580002	0.412443991755643\\
53.8838251720002	0.412442175658774\\
53.9006729950001	0.41244019328114\\
53.9202063750001	0.41243846669081\\
53.9404773640001	0.412436705744897\\
53.9585996440001	0.412434680915335\\
53.9782743040001	0.412432932059831\\
53.9959854020001	0.412431181608987\\
54.0135259440001	0.412429336478384\\
54.0304911300001	0.412427429220514\\
54.0482353880001	0.412425770567161\\
54.0671020340001	0.412423951917482\\
54.0859810050001	0.412421975558536\\
54.1036442500001	0.412420258982626\\
54.1196305600001	0.412418483486992\\
54.1382586660001	0.412416581066741\\
54.1543800790001	0.412414710594784\\
54.1735399690001	0.412413030305977\\
54.1899614720001	0.412411161597228\\
54.2082048830001	0.412409338933033\\
54.2244960690001	0.412407527878652\\
54.2430327170001	0.412405873647271\\
54.2601661590001	0.412404008158118\\
54.2795883720001	0.412402170702317\\
54.2958223130001	0.412400501035436\\
54.3143473540001	0.412398751138893\\
54.3309437120001	0.412396948209134\\
54.3492126790001	0.412395200226313\\
54.3684746880001	0.412393488470757\\
54.3856714580001	0.412391725465095\\
54.4046970000001	0.41238991916801\\
54.4209306950001	0.41238818711191\\
54.4393476270001	0.41238654024812\\
54.4549178140001	0.412384677594155\\
54.4747683330001	0.412382913146172\\
54.4916998280001	0.412381277630247\\
54.5099458280001	0.412379514683438\\
54.5266710750001	0.412377616232932\\
54.5444669590001	0.412375940126404\\
54.5609251860001	0.41237426416136\\
54.5794811510001	0.412372296515229\\
54.5972629920001	0.412370558777161\\
54.6156336710001	0.412368933158301\\
54.6339928030001	0.412366987405235\\
54.6516303740001	0.412365152403484\\
54.6701680800001	0.412363549605379\\
54.6883433210001	0.412361630906177\\
54.7079061370001	0.412359788049843\\
54.7263915330001	0.412358168577027\\
54.7460906550001	0.412356373007008\\
54.7632501180001	0.412354560964557\\
54.7817022300001	0.412352805712015\\
54.8070145640001	0.412351116158729\\
54.8260661680001	0.41234924177659\\
54.8456149760001	0.412347477970396\\
54.8631428280001	0.412345792015043\\
54.8810625840001	0.412343973265748\\
54.8987797230001	0.412342247824782\\
54.9164340630001	0.412340438331619\\
54.9356121750001	0.41233874599075\\
54.9520950340001	0.412336986314639\\
54.9714012760001	0.412335074496045\\
54.9867688700001	0.412333383298338\\
55.0055537520001	0.412331664869072\\
55.0217775610001	0.412329750220366\\
55.0422014360001	0.412327983664588\\
55.0609687880001	0.412326338565158\\
55.0791867970001	0.412324460473499\\
55.0963635620001	0.412322591882212\\
55.1132971110001	0.412320944214115\\
55.1299962410001	0.412319177064333\\
55.1479090950001	0.41231730802451\\
55.1664928330001	0.412315562572623\\
55.1831203570001	0.412313881661817\\
55.2018396230001	0.41231202313771\\
55.2184800860001	0.412310158777234\\
55.2368220870001	0.412308465712364\\
55.2541491410001	0.412306662973771\\
55.2738141350001	0.4123047489978\\
55.2915041410001	0.412303001828719\\
55.3103965600001	0.41230130205898\\
55.3296587690001	0.412299430700334\\
55.3471022610001	0.412297582694309\\
55.3664694050001	0.412295955159216\\
55.3832033000001	0.412294100458375\\
55.4038336210001	0.412292175370736\\
55.4203619250001	0.412290526284756\\
55.4392020650001	0.412288713389273\\
55.4552482810001	0.412286834086383\\
55.4738749520001	0.412285131132355\\
55.4933831870001	0.412283353313764\\
55.5120913340001	0.412281590347782\\
55.5299713990001	0.412279765693996\\
55.5464085380001	0.412278003950699\\
55.5642785360001	0.41227629051564\\
55.5803728100001	0.412274470301775\\
55.5990103950001	0.41227259795007\\
55.6141755540001	0.412270960682731\\
55.6329427830001	0.41226917496843\\
55.6487605130001	0.412267307867185\\
55.6676678080001	0.412265542986841\\
55.6828816620001	0.412263913342261\\
55.7022456710001	0.412262000602949\\
55.7181375210001	0.412260114110626\\
55.7371753800001	0.412258497296924\\
55.7654577130001	0.412256666499515\\
55.7819020820001	0.412254728277608\\
55.8024386890001	0.412253056969966\\
55.8203188830001	0.412251303417018\\
55.8391797010001	0.412249378503739\\
55.8573379760001	0.412247672169451\\
55.8760662310001	0.412245990437319\\
55.8931657600001	0.412244192408167\\
55.9106587790001	0.412242358403093\\
55.9298934560001	0.41224076691475\\
55.9457381710001	0.412238983788579\\
55.9636711690001	0.41223707888153\\
55.9799225020001	0.412235464196894\\
55.9996838200001	0.412233752959163\\
56.0165971150001	0.412231857110406\\
56.0346982070001	0.41223021631538\\
56.0498600270001	0.412228513139425\\
56.0672169330001	0.412226780966963\\
56.0837498750001	0.412224983122896\\
56.1027539620001	0.41222330408133\\
56.1184278900001	0.412221620059\\
56.1379955000001	0.41221983984104\\
56.1535803120001	0.412218127122203\\
56.1722838630001	0.412216429501119\\
56.1899899940001	0.412214776851195\\
56.2099123310001	0.412212973295778\\
56.2283912480001	0.412211252180994\\
56.2474841450001	0.412209672447504\\
56.2684415640001	0.41220791001739\\
56.2850689430001	0.412206098346661\\
56.3035023120001	0.412204583133596\\
56.3206420490001	0.412202839713289\\
56.3380904770001	0.412201096299397\\
56.3561287720001	0.412199440998369\\
56.3751131440001	0.412197848403989\\
56.3928805290001	0.412196139761182\\
56.4116163280001	0.412194352564025\\
56.4297411130001	0.412192869147057\\
56.4477196900001	0.412191159339728\\
56.4651835470001	0.412189406764675\\
56.4835008410001	0.412187852702831\\
56.5021226100001	0.412186227669058\\
56.5203541750001	0.412184463842761\\
56.5357234540001	0.412182832007391\\
56.5539385280001	0.412181282841963\\
56.5718153170001	0.412179594284986\\
56.5901517960001	0.412177832558988\\
56.6092419540001	0.412176348119867\\
56.6265741310001	0.412174636207559\\
56.6468543330001	0.412172825045627\\
56.6662450250001	0.412171331466335\\
56.6855088820001	0.412169627656474\\
56.7036410990001	0.412167926774008\\
56.7205260370001	0.412166238373639\\
56.7378920670001	0.412164676504561\\
56.7547703160001	0.412162889807549\\
56.7731234370001	0.412161238949878\\
56.7897400440001	0.412159555927215\\
56.8073036270001	0.412157904549748\\
56.8244654760001	0.412156241286746\\
56.8418372360001	0.412154449326702\\
56.8595102050001	0.412152914600079\\
56.8782620820001	0.412151260084352\\
56.8967135010001	0.412149479785379\\
56.9139050990001	0.412147850453931\\
56.9332046000001	0.412146247761876\\
56.9498164980001	0.412144539252562\\
56.9694860170001	0.412142751162655\\
56.9878381820001	0.412141239104164\\
57.0076423810001	0.412139505195696\\
57.0254628760001	0.412137647829596\\
57.0432572610001	0.412136092246451\\
57.0605433510001	0.412134405670198\\
57.0785867370001	0.412132560028736\\
57.0961516750001	0.412130920051563\\
57.1127519290001	0.412129284738291\\
57.1292966410001	0.412127480092678\\
57.1465606900001	0.412125672112937\\
57.1654514910001	0.412124119822491\\
57.1822770790001	0.412122376499834\\
57.1981698130001	0.412120489615336\\
57.2146909060001	0.412118944531373\\
57.2305211160001	0.412117208201605\\
57.2464587900001	0.41211539177289\\
57.2620642160001	0.412113733021179\\
57.2786404330001	0.412112102254102\\
57.2948739370001	0.412110324449758\\
57.3114627260001	0.412108693480974\\
57.3290568460001	0.412106993283854\\
57.3477737450001	0.41210536200573\\
57.3660223410001	0.412103621817157\\
57.3842435940001	0.412101906839925\\
57.4015339080001	0.412100348413347\\
57.4164736760001	0.412098585838714\\
57.4311807900001	0.412096909428409\\
57.4479897060001	0.412095199397059\\
57.4680364330001	0.412093598109255\\
57.4861817090001	0.412091850294002\\
57.5035672330001	0.412090088261051\\
57.5206349600001	0.412088473121314\\
57.5398821890001	0.412086778147793\\
57.5572012430001	0.412084963409839\\
57.5747708050001	0.412083335031657\\
57.5926686590001	0.412081719437183\\
57.6096692440001	0.412079925460006\\
57.6275156790001	0.412078254390151\\
57.6445367960001	0.412076661273308\\
57.6609811980001	0.41207499528653\\
57.6767440440001	0.41207317531567\\
57.6940267170001	0.41207162044066\\
57.7119444410001	0.412069990199915\\
57.7314508500001	0.412068152324876\\
57.7490348210001	0.41206655906439\\
57.7673493210001	0.412064981460589\\
57.7846060480001	0.412063126828031\\
57.8015200860001	0.412061431355285\\
57.8174695890001	0.412059872483876\\
57.8351104230001	0.412058064546267\\
57.8524164110001	0.412056322555592\\
57.8703601780001	0.412054737487537\\
57.8856265950001	0.412053080159919\\
57.9028944610001	0.412051219028691\\
57.9216215660001	0.412049622770219\\
57.9381040710001	0.412047993380649\\
57.9537718490001	0.41204620971298\\
57.9702383850001	0.412044589076544\\
57.9868776580001	0.412042940430369\\
58.0054743540001	0.412041313479542\\
58.0213290700001	0.412039673368635\\
58.0378644670001	0.412038000661262\\
58.0563520290001	0.412036463752743\\
58.0741480420001	0.412034815344822\\
58.0900478020001	0.41203310880938\\
58.1123820740001	0.41203151010254\\
58.1327510860001	0.412029924850614\\
58.1523586890001	0.412028162585178\\
58.1693842630001	0.412026485904273\\
58.1885438220001	0.412025012338612\\
58.2037884170001	0.412023262692852\\
58.2248633460001	0.412021571668689\\
58.2435981940001	0.412020063344929\\
58.2616794220001	0.412018419777924\\
58.2798155410001	0.412016663052903\\
58.2962084910001	0.412015110628098\\
58.3122759340001	0.412013588646023\\
58.3290484830001	0.412011844322527\\
58.3482521260001	0.412010209782081\\
58.3666490930001	0.412008738265206\\
58.3837363200001	0.412007046879524\\
58.4050932000001	0.412005384912038\\
58.4229647540001	0.412003923179061\\
58.4422331400001	0.412002325927702\\
58.4600521620001	0.412000610716738\\
58.4780313660001	0.411999064519216\\
58.4936002970001	0.411997557107356\\
58.5166424760001	0.411995798790821\\
58.5330473650001	0.411994237572939\\
58.5506468000001	0.411992724583463\\
58.5690133220001	0.41199102339824\\
58.5863696020001	0.41198949782353\\
58.6032767490001	0.411987885517644\\
58.6188867840001	0.411986405005557\\
58.6371081790001	0.411984726873538\\
58.6542847290001	0.411983147423424\\
58.6726898310001	0.411981662004245\\
58.6915076240001	0.411980082019201\\
58.7102309250001	0.411978516558246\\
58.7266423310001	0.41197692869751\\
58.7449238720001	0.411975459452373\\
58.7633442710001	0.411973846231283\\
58.7813737910001	0.411972233766549\\
58.8026075720001	0.411970777621735\\
58.8202868470001	0.411969198442463\\
58.8398428150001	0.411967541996908\\
58.8553535500001	0.411966019583283\\
58.8735564210001	0.411964496849346\\
58.8900370920001	0.411962929218134\\
58.9055488590001	0.41196119060434\\
58.9225710320001	0.411959780871315\\
58.9387095010001	0.411958182053407\\
58.9565762450001	0.411956469580782\\
58.9741723730001	0.41195499160094\\
58.9918206120001	0.411953478273813\\
59.0099989410001	0.411951766533861\\
59.0261913340001	0.411950247394858\\
59.0418839340001	0.411948770306092\\
59.0584446610001	0.411947125217044\\
59.0782091960001	0.411945532597034\\
59.0970516330001	0.411944087891429\\
59.1135366570001	0.411942536026191\\
59.1288910930001	0.411940902129657\\
59.1450463810001	0.41193944696506\\
59.1636446950001	0.411937949069858\\
59.1812830850001	0.41193622744145\\
59.1984920340001	0.411934800865681\\
59.2134738120001	0.411933254679762\\
59.2317336880001	0.41193164548243\\
59.2480359260001	0.411930111976592\\
59.2640144630001	0.411928662319987\\
59.2818019150001	0.411927066270244\\
59.2975175430001	0.41192552849581\\
59.3145265860001	0.411923976680597\\
59.3303774900001	0.41192251847993\\
59.3485834510001	0.411921005834903\\
59.3655647880001	0.411919372229559\\
59.3825886530001	0.411917927048887\\
59.3997209040001	0.411916455843179\\
59.4232608950001	0.411914813251726\\
59.4427764640001	0.411913269879964\\
59.4602358300001	0.411911875717581\\
59.4793518530001	0.411910293033596\\
59.4948260520001	0.411908693404355\\
59.5122878220001	0.411907294900139\\
59.5310605420001	0.411905823463628\\
59.5471252680001	0.411904196206739\\
59.5649943860001	0.411902795003467\\
59.5905418670001	0.411901400426849\\
59.6071079570001	0.411899749867421\\
59.6242806220001	0.41189835344861\\
59.6412099380001	0.411896922711979\\
59.6564231510001	0.411895450467842\\
59.6743025840001	0.411893873142644\\
59.6988019420001	0.411892504071785\\
59.7179164640001	0.411891007055262\\
59.7363243860001	0.411889390715278\\
59.7528631550001	0.411888020256089\\
59.7715589320001	0.411886534144643\\
59.7900763740001	0.411884983374999\\
59.8082687000001	0.411883455469811\\
59.8268600850001	0.411882043171721\\
59.8428619310001	0.411880481365382\\
59.8627146990001	0.411878928922284\\
59.8808731620001	0.411877504051911\\
59.8978228150001	0.411876000752437\\
59.9143996150001	0.411874519652139\\
59.9324257210001	0.411872934104243\\
59.9500929130001	0.411871565762724\\
59.9685223410001	0.411870002366621\\
59.9857554810001	0.411868515053156\\
60.0033029790001	0.411867053434392\\
60.0226977960001	0.411865649173064\\
60.0391937900001	0.411864120423374\\
60.0582510310001	0.411862614751029\\
60.0754066520001	0.411861157593511\\
60.0947153890001	0.411859758863921\\
60.1146658550001	0.411858145916717\\
60.1318506350001	0.411856690065366\\
60.1506322640001	0.411855267884639\\
60.1692524240001	0.411853744067664\\
60.1895756180001	0.411852183487398\\
60.2075266360001	0.411850775734811\\
60.2272065100001	0.411849328733803\\
60.2454548170001	0.411847677880769\\
60.2634618670001	0.411846280702541\\
60.2824216260001	0.411844836838339\\
60.2983979890001	0.411843231114032\\
60.3170539920001	0.411841758917203\\
60.3348668280001	0.411840393092034\\
60.3549039460001	0.411838803232187\\
60.3730384640001	0.411837309941894\\
60.3911694440001	0.41183593363137\\
60.4078148850001	0.411834486035184\\
60.4305603720001	0.411832929344204\\
60.4469844980001	0.411831534997242\\
60.4649100500001	0.411830153718531\\
60.4832547890001	0.411828501107128\\
60.5002662610001	0.411827122948556\\
60.5191009720001	0.41182574611113\\
60.5351566870001	0.411824249253943\\
60.5557422640001	0.411822800761849\\
60.5749361440001	0.411821448681635\\
60.5934055590001	0.411820043996013\\
60.6104761570001	0.411818552210082\\
60.6286554520001	0.411817128649187\\
60.6488816200001	0.411815771968739\\
60.6660405590001	0.411814255682862\\
60.6843644570001	0.41181284724747\\
60.6997961780001	0.411811396810702\\
60.7167946320001	0.411810040601006\\
60.7318611590001	0.41180858251824\\
60.7501111590001	0.411807060433887\\
60.7677552500001	0.411805773390375\\
60.7900629830001	0.411804311019619\\
60.8076087040001	0.411802790641236\\
60.8259306430001	0.411801453283535\\
60.8425291540001	0.411800065424592\\
60.8599237290001	0.41179858858192\\
60.8773562410001	0.411797162987315\\
60.8948639450001	0.411795851623168\\
60.9128231960001	0.411794365080513\\
60.9315966700001	0.41179290837208\\
60.9484459430001	0.411791622748031\\
60.9687434580001	0.411790168067435\\
60.9857116710001	0.411788689409292\\
61.0049132220001	0.411787378867189\\
61.0251163490001	0.411786002993272\\
61.0441113470001	0.411784468026716\\
61.0616369810001	0.411783111390967\\
61.0784094230001	0.411781775516751\\
61.0963022690001	0.411780246202441\\
61.1121304550001	0.411778846440277\\
61.1302243930001	0.411777534432728\\
61.1464066900001	0.411776054614086\\
61.1725397410001	0.411774633293753\\
61.1973932320001	0.411773247788139\\
61.2155302940001	0.41177193472154\\
61.2365492140001	0.411770485973203\\
61.2534606350001	0.411769058791818\\
61.2710807380001	0.411767752803215\\
61.2892303360001	0.411766352028823\\
61.3086671270001	0.411764920655012\\
61.3258412050001	0.411763585153855\\
61.3445611250001	0.411762236381094\\
61.3614126340001	0.41176083648388\\
61.3805270730001	0.411759399074221\\
61.3986938610001	0.411758084354097\\
61.4188602550001	0.411756708847878\\
61.4371403820001	0.411755273598405\\
61.4553423850001	0.411753948568909\\
61.4775549120001	0.411752583428897\\
61.4963817140001	0.411751242145034\\
61.5169145610001	0.411749743556518\\
61.5347224380001	0.411748474663825\\
61.5556203210001	0.411747105741944\\
61.5726086370001	0.411745615313226\\
61.5899742910001	0.411744279305032\\
61.6084951020001	0.411742974807958\\
61.6266545860001	0.411741424617679\\
61.6454090250001	0.411740025120767\\
61.6627581880001	0.411738768267489\\
61.6815515780001	0.411737281073854\\
61.6992868930001	0.411735862887004\\
61.7152749810001	0.411734579211269\\
61.7323541610001	0.411733227905489\\
61.7599073560001	0.411731756074508\\
61.7778889230001	0.411730448570082\\
61.7983665420001	0.411729135917059\\
61.8162994820001	0.411727682618169\\
61.8354165930001	0.411726325787881\\
61.8527832930001	0.411725083261405\\
61.8702995740001	0.411723691301893\\
61.8876611350001	0.4117223106953\\
61.9071637780001	0.41172103130992\\
61.9258745080001	0.411719655027962\\
61.9432193240001	0.411718312119147\\
61.9602642130001	0.411716901624867\\
61.9774752790001	0.411715598251957\\
61.9954809130001	0.411714264121865\\
62.0144898920001	0.411712824910517\\
62.0324322600001	0.411711496497147\\
62.0510509880001	0.411710196699429\\
62.0691855370001	0.41170879389808\\
62.0903627150001	0.411707338400103\\
62.1086023040001	0.41170608992157\\
62.1271923430001	0.411704694633239\\
62.1466076160001	0.411703212477188\\
62.1650204880001	0.411701896313163\\
62.1845136760001	0.411700574847517\\
62.2036839260001	0.411699060936342\\
62.2204226010001	0.411697723173784\\
62.2372390560001	0.411696453042832\\
62.2539625740001	0.41169503096174\\
62.2729308290001	0.411693628673232\\
62.2908756140001	0.411692327200696\\
62.3089923600001	0.411690987016764\\
62.3282197080001	0.411689460916548\\
62.3467703280001	0.411688133796555\\
62.3652395000001	0.411686837496\\
62.3811037320001	0.411685351248883\\
62.4010072020001	0.411683948748085\\
62.4213730180001	0.411682659874094\\
62.4391632160001	0.411681244245538\\
62.4576183840001	0.41167976803179\\
62.4754629880001	0.411678453196443\\
62.4936399010001	0.411677107353182\\
62.5128613640001	0.411675674330066\\
62.5316613980001	0.411674311166096\\
62.5498651740001	0.411673013897039\\
62.5684697720001	0.411671642039686\\
62.5854487350001	0.411670269790758\\
62.6028324840001	0.411668939583743\\
62.6204517150001	0.411667662315395\\
62.6387156500001	0.411666261223866\\
62.6551593770001	0.411664883867552\\
62.6737688880001	0.411663576917005\\
62.6902868500001	0.411662196846131\\
62.7084828940001	0.411660794598388\\
62.7241605960001	0.41165943086602\\
62.7420605160001	0.411658131509941\\
62.7602057070001	0.411656684236958\\
62.7783413850001	0.411655309642778\\
62.7961869580001	0.411653963302854\\
62.8161011420001	0.411652636200097\\
62.8348023830001	0.411651137400071\\
62.8525391910001	0.41164977308794\\
62.8703209380001	0.411648514448711\\
62.8869159500001	0.411647053996584\\
62.9047570410001	0.41164564972341\\
62.9248764470001	0.411644462885814\\
62.9423677150001	0.4116430048233\\
62.9590368570001	0.411641594532965\\
62.9789702260001	0.411640381875192\\
62.9971539780001	0.411639033296951\\
63.0162407650001	0.411637598617641\\
63.0339282420001	0.411636315361526\\
63.0535767880001	0.411635073513934\\
63.0732082120001	0.411633641816494\\
63.0928820260001	0.411632277292125\\
63.1108497780001	0.411631062427142\\
63.1298209740001	0.411629638483514\\
63.1467626300001	0.41162829765479\\
63.1636562820001	0.411627039293565\\
63.1818396290001	0.411625683563215\\
63.2001412940001	0.411624365029613\\
63.2176023010001	0.411622983105285\\
63.2356436540001	0.411621679356188\\
63.2535909990001	0.411620358616183\\
63.2724094810001	0.411618914378266\\
63.2923421560001	0.411617581143313\\
63.3094915030001	0.411616324881327\\
63.3270595530001	0.411614870726059\\
63.3444648700001	0.411613477256978\\
63.3620025470001	0.41161221289474\\
63.3780048630001	0.411610860348077\\
63.3958586410001	0.411609423448078\\
63.4151639290001	0.411608130960778\\
63.4343407310001	0.411606865242462\\
63.4515645590001	0.411605415024607\\
63.4701824000001	0.411604048235169\\
63.4869488110001	0.411602854946695\\
63.5049164000001	0.411601415276573\\
63.5584084090001	0.411600072949334\\
63.5951391290001	0.411598850502228\\
63.6276396220001	0.411597525300691\\
63.6535627550001	0.411596169135847\\
63.6817671120001	0.411594843628497\\
63.7020584070001	0.411593647992087\\
63.7230179020001	0.411592254102244\\
63.7425079430001	0.411590930990985\\
63.7603752170001	0.411589733275133\\
63.7758487880001	0.411588416754872\\
63.7940486870001	0.411587112352932\\
63.8116565160001	0.411585885429953\\
63.8279428870001	0.411584637014969\\
63.8434601550001	0.411583331061475\\
63.8593349280001	0.411582050202514\\
63.8780960870001	0.411580846450846\\
63.8966532550001	0.411579568020012\\
63.9205593770001	0.411578280643057\\
63.9385135900001	0.411577039317511\\
63.9582785780001	0.411575804801642\\
63.9743669130001	0.411574521916305\\
63.9938126920001	0.411573186591829\\
64.0106365100001	0.411571956617121\\
64.0279390900001	0.411570704194733\\
64.0442065260001	0.411569351856241\\
64.0628288700001	0.411568049392153\\
64.0797170780001	0.411566893171878\\
64.0975779600001	0.411565511275571\\
64.1163591650001	0.411564174295975\\
64.1351565770001	0.411562993339968\\
64.1551819420001	0.411561694548228\\
64.1735596150001	0.411560326260898\\
64.1920124840001	0.411559088649991\\
64.2092829040001	0.41155789224288\\
64.2284700500001	0.411556553161715\\
64.2469183550001	0.411555216202846\\
64.2646755010001	0.411554084988555\\
64.2815176950001	0.411552810796354\\
64.3001615190001	0.411551456025842\\
64.3180855340001	0.411550321014974\\
64.3382939150001	0.411549083501411\\
64.3634098750001	0.41154771749465\\
64.3828156510001	0.411546551326234\\
64.4018947780001	0.411545342604774\\
64.4218319120001	0.411544036496073\\
64.4430227340001	0.411542817783521\\
64.4617877080001	0.411541607007802\\
64.4819970320001	0.411540371528624\\
64.5054192160001	0.411539087292079\\
64.5269547380001	0.411537917481825\\
64.5480703040001	0.411536670087827\\
64.5670737120001	0.41153549053755\\
64.5879311300001	0.411534187952644\\
64.6085026040001	0.411532999591842\\
64.6296519070001	0.411531826197375\\
64.6501289060001	0.411530529678247\\
64.6713759360001	0.411529266409853\\
64.6928632060001	0.41152816955303\\
64.7116561480001	0.411526877435286\\
64.7313342810001	0.4115256229535\\
64.7499384080001	0.411524498453685\\
64.7687586800001	0.411523304466273\\
64.7895219650001	0.411522035270203\\
64.8073309770001	0.411520843507306\\
64.8256285840001	0.411519736206044\\
64.9060730940001	0.411518414001008\\
64.9490562980001	0.411517189391394\\
64.9849740620001	0.41151606455769\\
65.0147311390001	0.411514803552213\\
65.0394431740001	0.411513482844263\\
65.0597835680001	0.41151235464795\\
65.0787344570001	0.411511125967527\\
65.0984366190001	0.41150984171976\\
65.1154310670001	0.411508704043219\\
65.1328335880001	0.411507515274611\\
65.1482051450001	0.411506296876356\\
65.1663851590001	0.41150508648907\\
65.1824805950001	0.411503976315184\\
65.1999983920001	0.41150276667129\\
65.2168296210001	0.411501545543596\\
65.2324605630001	0.41150039927202\\
65.2495052410001	0.411499237274193\\
65.2661404640001	0.411498055775058\\
65.2821271880001	0.411496838814913\\
65.2982893490001	0.411495659701194\\
65.3154021880001	0.411494532336187\\
65.3329610970001	0.411493249242773\\
65.3500760370001	0.411492055883224\\
65.3698736230001	0.411490970977104\\
65.3849300390001	0.411489749166983\\
65.4031174150001	0.411488514409184\\
65.4208532770001	0.411487355649173\\
65.4401618750001	0.41148623299228\\
65.4592603320001	0.41148495809529\\
65.4766272350001	0.411483720174072\\
65.4934475780001	0.411482630191709\\
65.5097050350001	0.411481362080975\\
65.5283657670001	0.411480109031691\\
65.5451613540001	0.411478966877721\\
65.5649925090001	0.4114777904129\\
65.5828131900001	0.411476542714967\\
65.5996189670001	0.411475321676063\\
65.6165145580001	0.411474234690261\\
65.6342881960001	0.411472988127091\\
65.6506907230001	0.411471710428402\\
65.6693659430001	0.411470642644068\\
65.6862400080001	0.411469413755477\\
65.7054344590001	0.411468126801855\\
65.7248510340001	0.411467005873203\\
65.7422881130001	0.411465834410323\\
65.7601239300001	0.411464534621169\\
65.7791962980001	0.411463398534966\\
65.7960145900001	0.411462246972392\\
65.8180462890001	0.411461023639667\\
65.8340151950001	0.41145984358599\\
65.8541255210001	0.411458684130021\\
65.8707122850001	0.411457500819644\\
65.8886285640001	0.411456306957881\\
65.9060845220001	0.411455085377019\\
65.9242774980001	0.411453951890947\\
65.9415016720001	0.411452797556919\\
65.9594642960001	0.411451548752436\\
65.9763966350001	0.411450342199321\\
65.9932993020001	0.411449235799591\\
66.0124866470001	0.411447990459183\\
66.0295747290001	0.411446724445845\\
66.0489927460001	0.411445665195448\\
66.0674917260001	0.411444472125043\\
66.0845289160001	0.41144313344633\\
66.1015658630001	0.411442074654462\\
66.1185730850001	0.411440870982463\\
66.1351539240001	0.411439564432617\\
66.1509688120001	0.411438440373583\\
66.1686629450001	0.411437280552646\\
66.1855809780001	0.411436040662309\\
66.2044602640001	0.411434829134273\\
66.2249350480001	0.411433715870113\\
66.2430860630001	0.41143250881693\\
66.2632599780001	0.411431224653124\\
66.2795958250001	0.411430119416705\\
66.2989091090001	0.411428929429123\\
66.3179542630001	0.411427633392299\\
66.3353406200001	0.411426537028552\\
66.3530300980001	0.411425356018126\\
66.3722986090001	0.411424173642888\\
66.3895188360001	0.411422986185844\\
66.4076552810001	0.411421837641079\\
66.4246051330001	0.411420717406395\\
66.4414607100001	0.41141948449029\\
66.4597368190001	0.411418329469559\\
66.4773115680001	0.411417179111366\\
66.4943638190001	0.411416038096859\\
66.5147180440001	0.411414791624309\\
66.5334127360001	0.411413589077662\\
66.5565487530001	0.411412512214652\\
66.6093929620001	0.411411256396393\\
66.6472596820001	0.411409998412713\\
66.6789503010001	0.411408911641993\\
66.7073965700001	0.411407699042476\\
66.7329163150001	0.411406447111062\\
66.7553945470001	0.411405302759067\\
66.7760689260001	0.41140418484341\\
66.795349896	0.411402918296139\\
66.814158425	0.41140171331024\\
66.836552922	0.411400607999794\\
66.856776176	0.411399393293675\\
66.875542367	0.411398156906\\
66.893861849	0.411397041334454\\
66.916346894	0.411395907241851\\
66.934654691	0.411394666402904\\
66.956784685	0.411393529594104\\
66.978535888	0.411392408151519\\
66.998398271	0.411391176693533\\
67.019761566	0.411390016571765\\
67.048728313	0.411388881826257\\
67.070048753	0.411387760232319\\
67.090488641	0.411386460588869\\
67.112677497	0.411385366180125\\
67.132148715	0.411384227899527\\
67.151995225	0.411382965794453\\
67.170246337	0.41138181100929\\
67.18765751	0.411380671067979\\
67.206778516	0.411379484506309\\
67.227434857	0.41137827233746\\
67.249165156	0.411377080880103\\
67.269771472	0.411375950322923\\
67.289277535	0.411374803121943\\
67.307392961	0.411373542828612\\
67.328063611	0.411372396263175\\
67.347843961	0.411371302675236\\
67.365083679	0.411370086643241\\
67.384152003	0.411368840043354\\
67.403219723	0.411367812559973\\
67.420560576	0.411366594225319\\
67.440932401	0.411365338642757\\
67.458865773	0.411364253812411\\
67.477180177	0.411363111495054\\
67.497043999	0.411361811947261\\
67.51730593	0.41136071787168\\
67.537214909	0.411359597733651\\
67.555631742	0.411358304754479\\
67.573212976	0.411357171828964\\
67.590071263	0.411356046874101\\
67.610760701	0.411354781226116\\
67.6284552	0.411353577835794\\
67.651317059	0.411352489340565\\
67.672226419	0.411351262383843\\
67.705400572	0.411350040526187\\
67.72489406	0.411348966679874\\
67.746381043	0.411347809196662\\
67.768245981	0.411346643672918\\
67.793608346	0.411345480909651\\
67.813123863	0.411344343296253\\
67.829453298	0.411343222502241\\
67.847655133	0.411342037140119\\
67.865226167	0.411340863379906\\
67.884110628	0.411339810930991\\
67.902021994	0.41133862665052\\
67.91962565	0.41133739328937\\
67.939057555	0.411336331427687\\
67.955807186	0.411335206809201\\
67.973485565	0.411333991180429\\
67.991370896	0.411332843913166\\
68.0077737	0.411331752391418\\
68.024459852	0.411330626571615\\
68.04200978	0.411329403464277\\
68.057335012	0.41132834242207\\
68.075216837	0.411327249776971\\
68.093516332	0.411325976042243\\
68.108666483	0.411324950525127\\
68.127042192	0.411323813569822\\
68.1435339	0.411322653712706\\
68.161331195	0.411321462619445\\
68.181459556	0.41132037769911\\
68.203077878	0.411319234940331\\
68.222497098	0.411317963750701\\
68.244376602	0.411316903411452\\
68.261682692	0.411315748953359\\
68.279128709	0.411314482832225\\
68.296412642	0.411313399672173\\
68.313559877	0.411312261186841\\
68.331091686	0.411311063662503\\
68.349246419	0.411309893905749\\
68.370859102	0.411308793655841\\
68.388078441	0.411307642202804\\
68.407217844	0.411306423865196\\
68.425265407	0.411305304289919\\
68.444473878	0.41130417814432\\
68.461689351	0.411302998595973\\
68.478731059	0.411301839067175\\
68.497623063	0.411300686387137\\
68.517091197	0.411299594561698\\
68.5361104	0.41129841087115\\
68.553530344	0.411297227813761\\
68.572569047	0.411296138764876\\
68.589039597	0.411295007532229\\
68.608159669	0.411293800610022\\
68.624059475	0.411292673312222\\
68.642334654	0.411291627190773\\
68.662383887	0.411290416531601\\
68.681210502	0.411289270400582\\
68.699722677	0.4112882102615\\
68.717337133	0.411287084878159\\
68.737756955	0.411285854030824\\
68.755468489	0.411284810988235\\
68.776370103	0.411283673389041\\
68.792569677	0.41128244172419\\
68.812381658	0.411281355222379\\
68.832456317	0.41128028833043\\
68.85684221	0.411279014661168\\
68.874837216	0.411277904944162\\
68.892438694	0.411276838443256\\
68.91073263	0.411275563898934\\
68.927859295	0.411274440427937\\
68.94832571	0.411273361359969\\
68.968758812	0.411272209077597\\
68.991369293	0.411271018004477\\
69.011126172	0.411269940082865\\
69.030190272	0.411268839446051\\
69.049523142	0.411267701528156\\
69.066807622	0.411266572356792\\
69.085309323	0.411265480087159\\
69.102064203	0.411264397069473\\
69.119609856	0.411263257887713\\
69.139292085	0.411262086523989\\
69.157078775	0.41126102823761\\
69.175695451	0.411259922804627\\
69.194553815	0.411258660014778\\
69.212662831	0.411257619415679\\
69.231438418	0.411256498855652\\
69.248375242	0.411255306918731\\
69.265848091	0.411254177713937\\
69.285046067	0.411253138634046\\
69.304290006	0.411251950125006\\
69.323144769	0.411250828196633\\
69.341338591	0.411249770469373\\
69.360539116	0.411248659273542\\
69.379239475	0.411247486331711\\
69.398381999	0.411246405457676\\
69.418887372	0.41124537831846\\
69.437145101	0.411244164550907\\
69.455718786	0.411243110436643\\
69.473399433	0.411242047123068\\
69.492455293	0.411240911323779\\
69.511482106	0.411239755970149\\
69.529543182	0.41123872604831\\
69.547595571	0.411237632610616\\
69.565495069	0.411236466489129\\
69.582616067	0.411235384080388\\
69.600850132	0.411234351676693\\
69.619895452	0.411233176386212\\
69.638283464	0.411232050291012\\
69.654535731	0.411231018548448\\
69.67288597	0.411229929747649\\
69.691277638	0.411228840774975\\
69.708926278	0.411227738345823\\
69.725105771	0.411226719090989\\
69.743564716	0.411225636823319\\
69.761952494	0.411224521144771\\
69.779763569	0.411223448753471\\
69.798453835	0.411222430900556\\
69.816207981	0.411221333848833\\
69.832773925	0.411220193085417\\
69.851761738	0.411219159732628\\
69.86920394	0.411218096251718\\
69.886576943	0.411216891535441\\
69.904791356	0.411215869928792\\
69.923049979	0.411214804075312\\
69.943790782	0.411213668401812\\
69.961408788	0.411212556981376\\
69.980153081	0.411211544968145\\
69.997329371	0.411210438843566\\
70.014923587	0.411209312019832\\
70.032807856	0.411208307709764\\
70.049220281	0.411207238014601\\
70.069555484	0.411206055096713\\
70.087245327	0.41120504346805\\
70.105113872	0.411204015928305\\
70.125649211	0.411202853779035\\
70.14706562	0.411201779275372\\
70.169940982	0.411200822095218\\
70.196545903	0.411199668169117\\
70.214581026	0.411198613125578\\
70.233635299	0.411197613870868\\
70.251092152	0.411196587584017\\
70.269529535	0.411195451147243\\
70.286584986	0.41119444274389\\
70.305685251	0.411193444234851\\
70.324406112	0.411192398709116\\
70.343638662	0.411191347651957\\
70.366089271	0.411190318806926\\
70.383977418	0.411189309123584\\
70.402534183	0.41118825590859\\
70.418241436	0.411187126125721\\
70.436486593	0.411186135109578\\
70.453391568	0.411185110690704\\
70.471142696	0.411183960836014\\
70.487928759	0.411182944274393\\
70.505546042	0.41118195807237\\
70.524031403	0.411180858404597\\
70.541544464	0.411179777833176\\
70.559789988	0.411178798569579\\
70.578358777	0.411177698884718\\
70.597418212	0.411176589827789\\
70.613220621	0.411175584931843\\
70.632255097	0.411174542306595\\
70.652525626	0.411173375684384\\
70.671158818	0.41117233722691\\
70.690806112	0.411171324595952\\
70.708735165	0.411170130316112\\
70.727190478	0.411169091285857\\
70.746602328	0.411168114334451\\
70.765170967	0.411166994464549\\
70.781934887	0.4111659026726\\
70.801017765	0.411164970590065\\
70.817180602	0.411163891528363\\
70.836979794	0.411162811395903\\
70.861965771	0.41116181625295\\
70.889732765	0.411160812959905\\
70.907775253	0.411159742731594\\
70.928749725	0.411158647618786\\
70.953014351	0.411157674564834\\
70.976590318	0.411156614311051\\
70.9952844	0.411155604881365\\
71.013409139	0.411154482760459\\
71.035017895	0.411153499549172\\
71.059979801	0.411152487075933\\
71.083367441	0.411151333885601\\
71.110174011	0.411150343113072\\
71.136899322	0.411149363841415\\
71.154949063	0.411148264583281\\
71.174473573	0.411147252418171\\
71.193767682	0.411146268326085\\
71.213496273	0.411145214397307\\
71.236881105	0.411144151123633\\
71.25604522	0.411143138856032\\
71.275124173	0.411142163321612\\
71.295059554	0.411141017159147\\
71.312738909	0.411140014913578\\
71.332040127	0.4111390434352\\
71.352752957	0.411137917491098\\
71.37228651	0.411136925241148\\
71.392151689	0.411135941759385\\
71.410756925	0.411134916365198\\
71.433354719	0.411133799416909\\
71.451308887	0.411132789309685\\
71.469492824	0.4111317939895\\
71.489006966	0.411130627798415\\
71.5064038650001	0.411129573212134\\
71.5281772660001	0.411128606989468\\
71.5469297230001	0.411127459045236\\
71.5670950750001	0.41112636554874\\
71.5849204140001	0.411125390555333\\
71.6043773170001	0.411124311832837\\
71.6288711740001	0.411123240319064\\
71.6474860740001	0.41112217877169\\
71.6680477530001	0.411121195999559\\
71.6875498420001	0.411120112806536\\
71.7061262900001	0.411119061751731\\
71.7265002180001	0.411117991522115\\
71.7459102280001	0.411116994348636\\
71.7659431390001	0.411115931536112\\
71.7861845680001	0.411114827676186\\
71.8044664570001	0.411113841954032\\
71.8211360900001	0.411112815904098\\
71.8387966680001	0.411111701496877\\
71.8572100380001	0.411110688335267\\
71.8753913400001	0.411109712046855\\
71.8926952120001	0.411108609980016\\
71.9099373990001	0.411107569324576\\
71.9276830790001	0.411106624259108\\
71.9476062820001	0.41110550754938\\
71.9709256430001	0.411104461676584\\
71.9885865160001	0.411103486627225\\
72.0076115750001	0.411102456325383\\
72.0248194800001	0.411101359608534\\
72.0432024910001	0.411100361926193\\
72.0603472080001	0.41109938492107\\
72.0793187780001	0.41109826166741\\
72.0996046480001	0.411097202335186\\
72.1163491250001	0.411096270875049\\
72.1343023810001	0.411095125130918\\
72.1529070420001	0.411094078916757\\
72.1720109920001	0.411093103954353\\
72.1927284370001	0.411092065833894\\
72.2111612280001	0.411090935781721\\
72.2304113950001	0.411089972399215\\
72.2483245920001	0.41108897314456\\
72.2661592010001	0.411087878046068\\
72.2850308120001	0.41108685478305\\
72.3034173620001	0.41108588890911\\
72.3203566680001	0.411084869479469\\
72.3390714310001	0.411083866257471\\
72.3576770640001	0.411082827011449\\
72.3765727140001	0.411081866948141\\
72.3969800050001	0.411080872072995\\
72.4138945030001	0.411079786924038\\
72.4357270150001	0.411078801975642\\
72.4537934180001	0.4110778365459\\
72.4724980750001	0.411076733335197\\
72.4918398680001	0.411075715526133\\
72.5091406980001	0.411074778696681\\
72.5277739950001	0.41107367852133\\
72.5501123120001	0.411072637693008\\
72.5681349040001	0.411071716462867\\
72.5873316580001	0.411070667496122\\
72.6044574220001	0.411069594654718\\
72.6279786640001	0.411068670050266\\
72.6451056550001	0.411067678414997\\
72.6649708750001	0.411066591330289\\
72.6839179020001	0.411065639683878\\
72.7019131270001	0.411064697227088\\
72.7221892620001	0.411063585458332\\
72.7408010130001	0.411062614885236\\
72.7615307960001	0.411061700852244\\
72.7837186880001	0.411060688814647\\
72.8031178440001	0.411059651256726\\
72.8221832290001	0.411058722613741\\
72.8387705870001	0.411057765153206\\
72.8594456640001	0.41105669731314\\
72.8760581150001	0.411055720928511\\
72.8942112890001	0.411054779929374\\
72.9117928540001	0.411053749371733\\
72.9295114440001	0.411052746647121\\
72.9488080120001	0.41105174612165\\
72.9667515990001	0.411050813016483\\
72.9873336760001	0.411049805229863\\
73.0037930390001	0.411048779473356\\
73.0223333800001	0.411047843588593\\
73.0385979480001	0.411046883936609\\
73.0563793910001	0.411045866759262\\
73.0729928950001	0.411044920835085\\
73.0920311240001	0.411043944375408\\
73.1086258010001	0.411043012603282\\
73.1257739490001	0.411041951771845\\
73.1434484070001	0.411041056032759\\
73.1620453390001	0.411040089215366\\
73.1805690660001	0.411039042747028\\
73.1973581350001	0.41103814428113\\
73.2152947710001	0.411037207101352\\
73.2318358650001	0.411036178690864\\
73.2484165980001	0.411035246015465\\
73.2657879720001	0.411034352591185\\
73.2827607990001	0.411033395710889\\
73.2992397360001	0.411032384419451\\
73.3164190290001	0.411031529746322\\
73.3325116520002	0.411030569372886\\
73.3479484090002	0.411029555908998\\
73.3658578990001	0.411028683200989\\
73.3827209460001	0.411027791094681\\
73.4023243120001	0.411026796662759\\
73.4205000050002	0.411025854260935\\
73.4392854750001	0.41102499881551\\
73.4559232680001	0.411024046088952\\
73.4739475480002	0.411023076560895\\
73.4908685750001	0.41102218619392\\
73.5090675160001	0.411021278406669\\
73.5279629950001	0.411020278672874\\
73.5453540720001	0.411019348810107\\
73.5628871450001	0.41101844691261\\
73.5828117940001	0.411017502225169\\
73.6003086820001	0.411016537566635\\
73.6184193650001	0.411015619258818\\
73.6355741290001	0.411014680733047\\
73.6554560620001	0.411013777626409\\
73.6726715090001	0.41101278485316\\
73.6907555320001	0.411011848532111\\
73.7083828410001	0.411010974550481\\
73.7250505700001	0.411009926788074\\
73.7414834840001	0.411009031742484\\
73.7577326870001	0.411008138865224\\
73.7768839030001	0.411007118606214\\
73.7968626450001	0.411006227899987\\
73.8126702100001	0.411005321736664\\
73.8293709170001	0.41100435996963\\
73.8450262220001	0.411003362132303\\
73.8624578380001	0.411002517001274\\
73.8799187810001	0.411001552713019\\
73.9006410580001	0.411000544619017\\
73.9183735710001	0.410999665778382\\
73.9360326970001	0.410998772223032\\
73.9534535610001	0.4109976985944\\
73.9677038980001	0.410996805628976\\
73.9844605200001	0.410995924549321\\
74.0019315280001	0.410994920043225\\
74.0177649280001	0.4109939568401\\
74.0363542070001	0.410993097199851\\
74.0536975120001	0.410992150489564\\
74.0709945280001	0.410991161512992\\
74.0900881060001	0.41099026260664\\
74.1071336910001	0.410989363813128\\
74.1299113330001	0.410988404862819\\
74.1482037790001	0.410987458437114\\
74.1677727230001	0.410986565886224\\
74.1863444640001	0.41098564087158\\
74.2046624340001	0.410984740000922\\
74.2230374740001	0.410983752328798\\
74.2413456170001	0.410982898396255\\
74.2605544020001	0.410981978947821\\
74.2786961950001	0.410980991711467\\
74.2978896940001	0.410980123248221\\
74.3146747430001	0.410979225354439\\
74.3332408070001	0.410978259573301\\
74.3504845510001	0.41097735515189\\
74.3707788630001	0.410976494464539\\
74.3878306790001	0.410975528667136\\
74.4055028270001	0.410974595682831\\
74.4247627850002	0.410973734335752\\
74.4424487070002	0.410972791301129\\
74.4598274580001	0.410971802704053\\
74.4766509890001	0.410970973975174\\
74.4936925180001	0.410970027976381\\
74.5120326950001	0.410969012939268\\
74.5290265750001	0.410968129690559\\
74.5447479440002	0.410967239572243\\
74.5630061820002	0.410966240349137\\
74.5804181680002	0.410965305355904\\
74.5965625920002	0.410964443106673\\
74.6158604350002	0.410963505439692\\
};
\addlegendentry{R3MC}

\addplot [color=mycolor3, mark size=2.5pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.074966798	0.954486828622829\\
0.257351904	0.562451181670609\\
0.426485883	0.201406929257776\\
0.566914525	0.0833658520972282\\
0.737714508	0.0321037514209096\\
0.889243121	0.0130219479257146\\
1.024128818	0.00563790981684281\\
1.167195384	0.00241088692482368\\
1.274631244	0.00101653126091152\\
1.401064604	0.000438184480445838\\
1.534244068	0.000201214653654005\\
1.652044495	9.55490836895771e-05\\
1.777254599	5.98776182096465e-05\\
1.92719296	5.00472142682188e-05\\
2.071938319	3.97189295926852e-05\\
2.176463466	2.54443593811161e-05\\
2.337951217	1.25744100193992e-05\\
2.461702031	7.97118227042001e-06\\
2.635150744	4.52303702481399e-06\\
2.806732241	2.16051081376731e-06\\
3.001739336	1.22567209885425e-06\\
3.196326773	6.20394628492917e-07\\
3.398400564	3.6390740471859e-07\\
3.655219792	1.85928528797874e-07\\
3.867480075	1.0458377883476e-07\\
4.14210871	5.66609806966674e-08\\
4.377051107	3.1246858554182e-08\\
4.693437634	1.72151288211706e-08\\
4.973345216	9.32209413123811e-09\\
5.209084035	5.52098201021003e-09\\
5.464389782	3.33195110537777e-09\\
5.767204823	1.8338863832835e-09\\
6.053447679	1.28460038991989e-09\\
6.346672971	6.55522615696377e-10\\
6.637964424	5.05387478062279e-10\\
6.888104027	3.09918174946079e-10\\
7.161295491	1.82954493255428e-10\\
7.434245616	1.62029303295034e-10\\
7.687290816	1.52739397635461e-10\\
7.90769442	9.54997799456734e-11\\
8.195255383	2.62678104973384e-11\\
8.51602342	4.54875606215172e-12\\
8.773837041	1.14314429836488e-12\\
12.898229789	1.61194435350393e-14\\
13.424361483	1.4946189454153e-14\\
};
\addlegendentry{MatrixIRLS}

\addplot [color=mycolor4, dotted, mark size=1.7pt, mark=triangle, mark options={solid, rotate=270, mycolor4}]
  table[row sep=crcr]{%
0.016262938	0.325175614870416\\
0.028311048	0.309671529368057\\
0.033711504	0.307839526199935\\
0.046331942	0.307761841181005\\
0.064044425	0.307750832166988\\
0.075147167	0.103669532947937\\
0.085332018	0.0958100779031166\\
0.0896466	0.0945001539455899\\
0.092984552	0.0943529601009417\\
0.096391985	0.0943292964715099\\
0.100202725	0.0943284859569369\\
0.103441859	0.0330255388835958\\
0.107165145	0.0297554074362046\\
0.110220322	0.0290542355684255\\
0.11440164	0.0290011663590841\\
0.118063368	0.0289952816937631\\
0.121859751	0.0289958470664849\\
0.12532612	0.010363533612771\\
0.128987289	0.00927623254282568\\
0.132188245	0.00896016076745751\\
0.135652221	0.00893435133692857\\
0.14009515	0.00892680452802441\\
0.144284286	0.00892584048253629\\
0.149028599	0.00365200348021274\\
0.15454505	0.00297410071454978\\
0.159147094	0.00278681880445989\\
0.16337616	0.00275842378961106\\
0.167480116	0.00275323319211902\\
0.171284235	0.00275229390058532\\
0.175178453	0.00275225987311412\\
0.179559442	0.0011351198096282\\
0.183784815	0.00093979935022291\\
0.187911538	0.000857601131590401\\
0.192611013	0.000849857755831745\\
0.197894256	0.000846840579611675\\
0.203588276	0.000846134198093731\\
0.208787202	0.000846005628856749\\
0.213665581	0.000845996901410907\\
0.219187473	0.000374302158556719\\
0.225033151	0.000297725806043765\\
0.231113037	0.000270332883911671\\
0.236904648	0.000265892785493159\\
0.242088789	0.000264653953295618\\
0.247056855	0.00026416401749079\\
0.252897549	0.000264109275052895\\
0.259427662	0.000264104533852626\\
0.264515375	0.000125581589882569\\
0.269996847	0.000105391726436514\\
0.276494518	9.57397326468758e-05\\
0.283280328	9.46602838866032e-05\\
0.289191905	9.42104077889489e-05\\
0.295408733	9.41243965769859e-05\\
0.300618999	9.4113242653889e-05\\
0.306299447	9.41116838907614e-05\\
0.312219559	6.18950743958902e-05\\
0.319036342	5.80661189653202e-05\\
0.325762735	5.58160929675339e-05\\
0.332492235	5.56015676822652e-05\\
0.340067723	5.54833466325903e-05\\
0.345998419	5.54599073353986e-05\\
0.353466781	5.54542856321874e-05\\
0.359706221	5.54548581522335e-05\\
0.36609219	5.14847564891374e-05\\
0.372843844	5.11754006409425e-05\\
0.378789313	5.10900261327835e-05\\
0.384575139	5.10381956083446e-05\\
0.391011513	5.10064970911178e-05\\
0.398656142	5.1016924567771e-05\\
0.404862547	4.95404077317885e-05\\
0.410665528	4.93552395961158e-05\\
0.41733486	4.94375399505295e-05\\
0.425783517	4.93713714922224e-05\\
0.431836436	4.93655519650282e-05\\
0.437759528	4.93883908773698e-05\\
0.444421964	4.93998944241035e-05\\
0.450891767	4.76224321045173e-05\\
0.457439838	4.7471857263185e-05\\
0.464358596	4.75393652047298e-05\\
0.471275347	4.74962736818555e-05\\
0.47854987	4.75031283155088e-05\\
0.485800999	4.7539340180144e-05\\
0.493564518	4.7553506680779e-05\\
0.501665233	4.757132648879e-05\\
0.508602675	4.75839365465687e-05\\
0.515191334	4.56825296761966e-05\\
0.521975189	4.55065097230624e-05\\
0.529935616	4.55043888656801e-05\\
0.537616776	4.54543599239413e-05\\
0.545608443	4.54335071371254e-05\\
0.553316977	4.54534733230674e-05\\
0.560632431	4.55023496122092e-05\\
0.569109293	4.55039525907711e-05\\
0.577152229	4.55133258619038e-05\\
0.584122668	4.34599058712278e-05\\
0.592250403	4.32042409477168e-05\\
0.600840876	4.30984558078896e-05\\
0.609539669	4.3039534588245e-05\\
0.617123259	4.30178845699932e-05\\
0.62528469	4.30331542439798e-05\\
0.633615524	4.30718899514266e-05\\
0.643313743	4.3071249504141e-05\\
0.652364225	4.30789687626984e-05\\
0.662049857	4.30839565460658e-05\\
0.668827705	4.08963505650304e-05\\
0.67642501	4.04972906872177e-05\\
0.685840131	4.02495053134726e-05\\
0.694155169	4.01649612314051e-05\\
0.701795169	4.01133314625373e-05\\
0.709345333	4.01201242598502e-05\\
0.71922049	4.01453781893815e-05\\
0.72808509	4.01423035842698e-05\\
0.736068339	4.01463616428753e-05\\
0.743825245	4.01677416342766e-05\\
0.759863932	4.01711955817788e-05\\
0.766783581	3.77670715584094e-05\\
0.776079601	3.73044085046128e-05\\
0.784815223	3.68660364980162e-05\\
0.792315706	3.67714600197138e-05\\
0.800380738	3.66737608318441e-05\\
0.810157334	3.66692698111732e-05\\
0.818450265	3.66742352461531e-05\\
0.826126002	3.66677125252443e-05\\
0.834424944	3.66684911764759e-05\\
0.844013745	3.66728099573373e-05\\
0.857313098	3.66858179719032e-05\\
0.87116932	3.66871191276946e-05\\
0.882023445	3.6690231986061e-05\\
0.890521041	3.40271939073668e-05\\
0.90136125	3.34536827569077e-05\\
0.910622921	3.27865710888233e-05\\
0.918951607	3.26815421970443e-05\\
0.927934864	3.2547298100257e-05\\
0.937304435	3.2530880050741e-05\\
0.945885771	3.25130839030251e-05\\
0.954999572	3.25051932342608e-05\\
0.964981278	3.25015811848059e-05\\
0.974171004	3.25026106254851e-05\\
0.988016159	3.25094407104917e-05\\
1.004448957	3.25108907180102e-05\\
1.014479179	3.25167541267612e-05\\
1.026072679	3.25186039454422e-05\\
1.034361115	2.93581519531677e-05\\
1.0436981	2.80650518244281e-05\\
1.054283159	2.77222370532973e-05\\
1.064405049	2.74901046476849e-05\\
1.073758539	2.73828937965377e-05\\
1.084459213	2.73379400922229e-05\\
1.094749457	2.73128712294729e-05\\
1.104544837	2.73040060464591e-05\\
1.114689565	2.7298570069852e-05\\
1.125847086	2.72955302443345e-05\\
1.138065754	2.72907001478425e-05\\
1.153076614	2.72904631160284e-05\\
1.162004487	2.3521605818128e-05\\
1.171955649	2.14955471230452e-05\\
1.181360053	2.08806580928963e-05\\
1.192495356	2.04715552937146e-05\\
1.206957065	2.0274935495362e-05\\
1.218644889	2.01884864352155e-05\\
1.229474028	2.01369181301601e-05\\
1.239824157	2.0117335266366e-05\\
1.25002582	2.0107194634766e-05\\
1.259662443	2.01040105381513e-05\\
1.274251781	2.01033263168429e-05\\
1.285756693	2.01026568669701e-05\\
1.294981655	1.43714547851658e-05\\
1.306114007	1.02725946906065e-05\\
1.31583209	8.64259342308129e-06\\
1.326022251	7.48215694640752e-06\\
1.337757654	6.75932391742722e-06\\
1.347505799	6.4578761616904e-06\\
1.358657252	6.2523583389807e-06\\
1.369982715	6.17090240943326e-06\\
1.379349113	6.12676566737776e-06\\
1.388450577	6.10460198982836e-06\\
1.401410794	6.09482590235019e-06\\
1.412940045	6.08950463606497e-06\\
1.424732467	6.0873430697339e-06\\
1.441098402	6.08628032352209e-06\\
1.452943811	6.08576720720438e-06\\
1.463462123	4.33875160663332e-06\\
1.473690935	3.16294718988916e-06\\
1.483717739	2.6863972438504e-06\\
1.495486886	2.35205910948763e-06\\
1.505014461	2.12142778043297e-06\\
1.51580191	2.02491640087972e-06\\
1.527803598	1.95310550081758e-06\\
1.538119902	1.9240712614151e-06\\
1.548331948	1.90691423830311e-06\\
1.560711466	1.89745485341785e-06\\
1.572613322	1.89306095628331e-06\\
1.586752555	1.89054557292753e-06\\
1.604051893	1.88932598019719e-06\\
1.616839246	1.88873557196405e-06\\
1.632597854	1.88853872820243e-06\\
1.645628083	1.88806621944356e-06\\
1.656054726	1.38422694550728e-06\\
1.668476817	1.01170517703035e-06\\
1.680075197	8.59952210499174e-07\\
1.692176414	7.37038074674283e-07\\
1.702986827	6.66250051029721e-07\\
1.714000332	6.32941953713176e-07\\
1.725342569	6.08750185495908e-07\\
1.736156717	5.98526643100944e-07\\
1.747209984	5.91403303717498e-07\\
1.759369579	5.87619494534127e-07\\
1.773012598	5.85718423571283e-07\\
1.792336456	5.86099131069115e-07\\
1.805873918	5.84701991701569e-07\\
1.822983259	5.84829142293852e-07\\
1.835623228	5.85718423571283e-07\\
1.849722908	5.84956265247705e-07\\
1.859828518	4.41367890833748e-07\\
1.872035582	3.26986281696795e-07\\
1.883391416	2.77542801321394e-07\\
1.894124769	2.39584512193595e-07\\
1.906724746	2.16087632648459e-07\\
1.917370285	2.02223412355638e-07\\
1.928514948	1.87335933621668e-07\\
1.940449626	1.86938614121109e-07\\
1.951400299	1.87335933621668e-07\\
1.962915071	1.85340818882396e-07\\
1.978397323	1.88522867989654e-07\\
1.992360662	1.84536733446854e-07\\
2.009565994	1.8005008650663e-07\\
2.023976743	1.84536733446854e-07\\
2.040359568	1.81284730135188e-07\\
2.054046894	1.82511021884517e-07\\
2.07057024	1.85340818882396e-07\\
2.081547324	1.38503243114164e-07\\
2.093955003	1.08387358737513e-07\\
2.10701161	8.62283527561962e-08\\
2.119123926	7.99648846955989e-08\\
2.130312555	7.21438159049887e-08\\
2.142535164	7.00522449359835e-08\\
2.155468732	6.78962728565357e-08\\
2.166941999	6.21801494522524e-08\\
2.177779817	5.5882359506375e-08\\
2.190495464	6.56695569883585e-08\\
2.20560672	6.09726529644521e-08\\
2.221939602	6.21801494522524e-08\\
2.23832542	5.97407552106814e-08\\
2.253984621	5.71974184765421e-08\\
2.269034174	6.67921948391293e-08\\
2.283185615	5.97407552106814e-08\\
2.302598816	5.71974184765421e-08\\
2.317018388	6.33646396840176e-08\\
2.328171251	3.85624916701372e-08\\
2.34152306	4.22430931226784e-08\\
2.355217107	4.04446824711277e-08\\
2.36788701	2.72677993594038e-08\\
2.38234548	2.11215465613392e-08\\
2.395074877	2.07357333607334e-08\\
2.409191409	2.98703776053407e-08\\
2.422607936	4.22430931226784e-08\\
2.43554477	2.43890611857808e-08\\
2.449404291	2.43890611857808e-08\\
2.466020341	1.72456705512392e-08\\
2.495120431	2.43890611857808e-08\\
2.513851518	2.72677993594038e-08\\
2.528192245	2.43890611857808e-08\\
2.546151919	1.21945305928904e-08\\
2.561268586	3.44913411024785e-08\\
2.576357671	1.77044319187948e-08\\
2.591499672	2.72677993594038e-08\\
2.605984641	2.72677993594038e-08\\
2.617820732	2.43890611857808e-08\\
2.631673476	2.43890611857808e-08\\
2.646179981	3.85624916701372e-08\\
2.660603028	8.27116608963927e-09\\
2.675256382	2.43890611857808e-08\\
2.68723539	2.98703776053407e-08\\
2.701845806	6.23441184060143e-09\\
2.714394213	2.43890611857808e-08\\
2.72722552	2.98703776053407e-08\\
2.740269368	5.6845430454767e-09\\
2.756280481	2.11215465613392e-08\\
2.77332646	5.57000399547917e-09\\
2.789185624	5.54257607072608e-09\\
2.805477167	5.52543084846353e-09\\
2.820204791	5.51487427606267e-09\\
2.838943303	5.5092262492075e-09\\
2.85445369	5.50566383699408e-09\\
2.87074185	2.98703776053407e-08\\
2.885526551	3.65835917786712e-08\\
2.902244423	2.43890611857808e-08\\
2.913919184	1.72456705512392e-08\\
2.927208623	3.22636953039571e-08\\
2.940681887	3.1117370897605e-09\\
2.955461869	2.43890611857808e-08\\
2.968697637	1.21945305928904e-08\\
2.983049764	2.11215465613392e-08\\
2.996097405	1.99396047069374e-09\\
3.008968417	1.90381434262173e-09\\
3.022729403	1.72456705512392e-08\\
3.034880439	1.79657908861058e-09\\
3.051091695	2.98703776053407e-08\\
3.067727588	2.11215465613392e-08\\
3.086738253	1.72456705512392e-08\\
3.104604203	1.73774237947871e-09\\
3.123286729	2.72677993594038e-08\\
3.140538524	1.21945305928904e-08\\
3.157668121	3.22636953039571e-08\\
3.173211226	1.21945305928904e-08\\
3.193381279	1.72688560079813e-09\\
3.210271446	1.72645420369396e-09\\
3.228615951	2.72677993594038e-08\\
3.243939242	2.98703776053407e-08\\
3.259531838	1.16777148489102e-09\\
3.274902378	1.0187865612056e-09\\
3.288912155	8.92337816263937e-10\\
3.303599941	2.72677993594038e-08\\
3.317931012	2.43890611857808e-08\\
3.331864295	1.21945305928904e-08\\
3.347892449	1.21945305928904e-08\\
3.361832258	5.92461398857698e-10\\
3.377419354	5.7304930952322e-10\\
3.395835451	1.72456705512392e-08\\
3.415376409	2.11215465613392e-08\\
3.431808498	1.21945305928904e-08\\
3.450654017	2.11215465613392e-08\\
3.468207337	2.72677993594038e-08\\
3.486920528	5.40958331060393e-10\\
3.509178289	1.72456705512392e-08\\
3.526556974	1.72456705512392e-08\\
3.546111954	5.39115568563726e-10\\
3.564602748	5.38914207217203e-10\\
3.587297967	1.21945305928904e-08\\
3.60724854	5.38708614595316e-10\\
3.625343697	3.22636953039571e-08\\
3.639502574	1.72456705512392e-08\\
3.655750769	2.11215465613392e-08\\
3.67047637	2.43890611857808e-08\\
3.684700513	3.19648121500992e-10\\
3.699921464	2.92431732192397e-10\\
3.714671159	2.66540302343756e-10\\
3.729614561	2.21071305847671e-10\\
3.744801507	1.72456705512392e-08\\
3.760660299	1.85247746285078e-10\\
3.775638106	1.78767944866438e-10\\
3.795156634	1.74655170675966e-10\\
3.812802478	1.70591587693872e-10\\
3.831693488	1.67160889759675e-10\\
3.848982007	1.64848077527168e-10\\
3.867036206	1.636005255797e-10\\
3.884842945	1.62978367704802e-10\\
3.903253417	1.62557660237399e-10\\
3.920882771	1.62230594917782e-10\\
3.940179451	1.61964587789535e-10\\
3.959345452	1.61781270149503e-10\\
3.976777189	1.61675082114182e-10\\
3.998903549	1.61609144671104e-10\\
4.016189256	1.61560219315513e-10\\
4.034988573	1.61515648170103e-10\\
4.053497794	1.61475694533863e-10\\
4.06652667	1.39249455655106e-10\\
4.081258368	1.12667235031871e-10\\
4.096135624	9.62776697543459e-11\\
4.110958466	1.72456705512392e-08\\
4.127048803	6.60815250105072e-11\\
4.1431521	5.65446197734886e-11\\
4.158890452	4.58317361794093e-11\\
4.181500309	3.84619499376148e-11\\
4.199956514	3.19197857828827e-11\\
4.218250531	1.72456705512392e-08\\
4.239689453	2.20282505704875e-11\\
4.26020203	1.21945305928904e-08\\
4.281449223	1.5150819204991e-11\\
4.300785876	1.25535589806099e-11\\
4.321013846	1.03695565013893e-11\\
4.34220489	8.66099040544772e-12\\
4.360024399	7.15227694289524e-12\\
4.379272247	5.95286914277755e-12\\
4.396995658	2.11215465613392e-08\\
4.417228581	1.21945305928904e-08\\
4.438529127	2.11215465613392e-08\\
4.459411817	1.72456705512392e-08\\
4.481234547	2.38117456032019e-12\\
4.500392184	1.98282656522695e-12\\
4.52056718	1.65010437958631e-12\\
4.538693529	2.72677993594038e-08\\
4.558230935	1.14583035359298e-12\\
4.579258615	9.57624528978311e-13\\
4.598638958	2.11215465613392e-08\\
4.617781012	1.21945305928904e-08\\
4.635559402	5.57990161652909e-13\\
4.654858491	2.43890611857808e-08\\
4.677464512	3.90719902992224e-13\\
4.697476308	2.43890611857808e-08\\
4.716045476	1.21945305928904e-08\\
4.733908596	2.31758579906284e-13\\
4.753524664	3.65835917786712e-08\\
4.771203268	2.11215465613392e-08\\
4.789768228	2.98703776053407e-08\\
4.806305672	2.72677993594038e-08\\
4.827969829	1.21945305928904e-08\\
4.845567719	8.67126182375858e-14\\
4.863232574	7.41392465628499e-14\\
4.883196123	6.43288757575811e-14\\
4.900694429	2.43890611857808e-08\\
4.919734897	2.11215465613392e-08\\
4.938495131	3.44913411024785e-08\\
4.958608167	2.43890611857808e-08\\
4.979833808	2.72677993594038e-08\\
5.000252579	2.43890611857808e-08\\
5.018874268	2.43890611857808e-08\\
5.038915333	3.65835917786712e-08\\
5.05370337	2.72677993594038e-08\\
5.068619962	2.72677993594038e-08\\
};
\addlegendentry{LRGeomCG Pursuit}

\addplot [color=black, dotted, mark size=1.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.022096433	0.334015106445266\\
0.041896644	0.310855028398932\\
0.049940608	0.308157752586547\\
0.051858879	0.307788974447169\\
0.053630344	0.307752048244228\\
0.055241596	0.307755925490096\\
0.05692793	0.307761694201758\\
0.05840511	0.30776235932485\\
0.060163007	0.307762190495618\\
0.062400612	0.307762240580443\\
0.064491948	0.307762217997495\\
0.066903824	0.307762211698482\\
0.068860374	0.307762212004146\\
0.070955141	0.307762212349857\\
0.072981909	0.307762212337101\\
0.0758341	0.110585113663944\\
0.114141055	0.0973604208980599\\
0.118069488	0.0946716979810913\\
0.121204508	0.0944134053610735\\
0.123728332	0.0943504069126457\\
0.126243893	0.094332353902442\\
0.129211216	0.0943279302135357\\
0.133203899	0.0943276122983709\\
0.137255019	0.0943274200836688\\
0.14163978	0.0943274653143446\\
0.145701676	0.0943273476268061\\
0.149283524	0.0943273234064294\\
0.153000758	0.0943273221276143\\
0.156454122	0.0943273274152825\\
0.160242032	0.0943273275935242\\
0.163417138	0.094327328896246\\
0.166682578	0.0943273290160904\\
0.169404286	0.0943273290348191\\
0.191996255	0.0361234895490038\\
0.195594157	0.0304485794924079\\
0.198912592	0.0291862246954841\\
0.202330267	0.0290384176214302\\
0.205973848	0.0290039492501743\\
0.209581353	0.0289959200823174\\
0.213666028	0.0289953504320838\\
0.217951448	0.0289960612024601\\
0.22199628	0.0289966416652146\\
0.226253979	0.0289967922524757\\
0.230191873	0.0289968035444668\\
0.233316491	0.0289968317768599\\
0.235837643	0.0289968366588041\\
0.238793188	0.0289968415893158\\
0.24200147	0.0289968441398805\\
0.246286515	0.0289968462705263\\
0.25030349	0.0289968475015583\\
0.254293086	0.0289968478293458\\
0.258356698	0.0289968478955223\\
0.262216421	0.0289968479267797\\
0.266340456	0.0289968479225847\\
0.273788394	0.0117160547713062\\
0.276782692	0.00951797391620399\\
0.301872289	0.0090067286026206\\
0.305183046	0.0089464286801906\\
0.308108929	0.00893103299837412\\
0.3109432	0.00892698021177874\\
0.315115354	0.00892599398411566\\
0.319450571	0.00892570304181675\\
0.323680144	0.00892557926642961\\
0.327860221	0.00892554735551256\\
0.332162088	0.00892551917575885\\
0.335902924	0.0089255179834763\\
0.339469897	0.00892550760722761\\
0.342325006	0.00892550010570841\\
0.345367683	0.0089254970017299\\
0.349063053	0.00892549537845252\\
0.353242203	0.00892549493263244\\
0.357740497	0.00892549481563143\\
0.362067406	0.00892549472809518\\
0.366511845	0.00892549470548637\\
0.37107665	0.00892549468744264\\
0.375045804	0.00892549467985361\\
0.377213457	0.00403861110272664\\
0.381524318	0.00303614464537467\\
0.384886841	0.00281797826540816\\
0.38816054	0.00276946694861244\\
0.392191559	0.00275698618806064\\
0.417092145	0.00275320697200073\\
0.421006278	0.00275236639072188\\
0.424904543	0.00275226684104174\\
0.429441346	0.00275227001306726\\
0.43365721	0.00275225274040177\\
0.438717707	0.00275224905103725\\
0.442171184	0.00275225891077284\\
0.445969327	0.00275226276318868\\
0.450531437	0.00275226605165484\\
0.454741893	0.00275226589239965\\
0.458255379	0.00275226580254676\\
0.462050195	0.00275226594062196\\
0.466494751	0.00275226590952735\\
0.471578698	0.00275226585536168\\
0.47651231	0.00275226587762228\\
0.481663569	0.00275226585773902\\
0.485507564	0.0027522658446366\\
0.489309588	0.00275226584134074\\
0.509278985	0.0012968870456336\\
0.515109928	0.000961536142757066\\
0.526793569	0.000870038488891738\\
0.533470837	0.00085307206994583\\
0.539443143	0.000848234438185139\\
0.54548524	0.000846515100573032\\
0.552279363	0.000846108913610886\\
0.557005598	0.00084602701292449\\
0.561414867	0.000846005575157507\\
0.567612285	0.000845992047058672\\
0.574003648	0.000845993058483226\\
0.580133426	0.000845992061560336\\
0.58595162	0.000845993724591941\\
0.591544414	0.00084599345345526\\
0.595825641	0.000845993416454105\\
0.599835508	0.000845993228196421\\
0.603659403	0.000845993320655382\\
0.608631909	0.000845993307999403\\
0.61415108	0.000845993303517077\\
0.618915049	0.000845993276271567\\
0.622798913	0.000845993268010024\\
0.626528379	0.000845993266428027\\
0.631298431	0.000845993265724917\\
0.636324733	0.000845993267746358\\
0.642116565	0.000845993267922136\\
0.659058967	0.000421052323552988\\
0.664413476	0.000304678647384722\\
0.669362033	0.000275165727189837\\
0.674644239	0.00026803096976543\\
0.680624735	0.000265477046416563\\
0.686214614	0.000264535477422842\\
0.691649903	0.00026420416224109\\
0.69733728	0.000264116490714277\\
0.703418196	0.000264104595226108\\
0.709812037	0.000264102480648046\\
0.716130108	0.000264103413080241\\
0.720790509	0.000264104006265313\\
0.725809339	0.000264105643359112\\
0.730985658	0.000264106225841113\\
0.736433357	0.000264106584789024\\
0.742032366	0.000264106674033252\\
0.747539532	0.000264106771160217\\
0.753781759	0.000264106823524305\\
0.759839275	0.000264106839571362\\
0.765364095	0.00026410686068591\\
0.770851176	0.000264106872791583\\
0.776712535	0.000264106872791583\\
0.782947209	0.000264106875043801\\
0.787364699	0.000264106873917692\\
0.79149087	0.000264106875606856\\
0.798745085	0.000264106874480747\\
0.81990624	0.000141188280997361\\
0.825519276	0.000107128484159113\\
0.830878175	9.72664625349884e-05\\
0.837032278	9.50967307622244e-05\\
0.843706854	9.43933101184053e-05\\
0.849836138	9.41748038189566e-05\\
0.854695867	9.41118600725813e-05\\
0.860637047	9.41075091541849e-05\\
0.867230903	9.41097593001625e-05\\
0.873890101	9.41098754403663e-05\\
0.881488622	9.41099299551064e-05\\
0.886695381	9.41094756646407e-05\\
0.893295249	9.41091067001618e-05\\
0.900887341	9.41088285932173e-05\\
0.908844261	9.41086468751675e-05\\
0.917439254	9.41085694473702e-05\\
0.922983117	9.4108532313608e-05\\
0.928677046	9.41085015004751e-05\\
0.935733889	9.41084999203142e-05\\
0.942627036	9.4108490439348e-05\\
0.948182471	9.41084888591869e-05\\
0.954248246	9.41084856988646e-05\\
0.961116573	9.4108484908784e-05\\
0.968230903	9.41084872790258e-05\\
0.97456881	9.41084809583809e-05\\
0.981643941	9.41084825385422e-05\\
0.987057045	9.41084872790258e-05\\
1.010088239	6.558772589244e-05\\
1.020663018	5.82678942881623e-05\\
1.027626062	5.61686896461054e-05\\
1.034601415	5.56997983266923e-05\\
1.043644075	5.5529080172252e-05\\
1.053397945	5.54759192957256e-05\\
1.059992089	5.54611474388526e-05\\
1.067179118	5.54562994821504e-05\\
1.076277022	5.54550069796616e-05\\
1.084698902	5.54548822864382e-05\\
1.093133679	5.54550324545868e-05\\
1.100316363	5.54548460851273e-05\\
1.108317782	5.54546034016549e-05\\
1.117726122	5.54544130083529e-05\\
1.124606832	5.54543271970736e-05\\
1.131580111	5.54542789281706e-05\\
1.140353704	5.5454272224153e-05\\
1.149417904	5.54542588161153e-05\\
1.161158725	5.5454272224153e-05\\
1.170409523	5.54542628385269e-05\\
1.179828455	5.54542614977231e-05\\
1.18808131	5.54542614977231e-05\\
1.194123235	5.54542655201345e-05\\
1.201369526	5.54542614977231e-05\\
1.210875875	5.54542561345074e-05\\
1.220062046	5.54542601569192e-05\\
1.23255373	5.54542614977231e-05\\
1.262073551	5.19180246005683e-05\\
1.270653376	5.12472779621639e-05\\
1.280856448	5.11219782880023e-05\\
1.289370423	5.10689615851125e-05\\
1.298154785	5.10405789045795e-05\\
1.307824958	5.10255211874186e-05\\
1.316904752	5.10280726430359e-05\\
1.326428478	5.10344776770834e-05\\
1.335429142	5.10396130711672e-05\\
1.342719431	5.10419161822097e-05\\
1.352014427	5.10434180284978e-05\\
1.360342024	5.10441419871118e-05\\
1.369210078	5.10447989306097e-05\\
1.378275544	5.10450494700271e-05\\
1.387452763	5.10453116611238e-05\\
1.395543798	5.10453976012458e-05\\
1.402894473	5.10455068469547e-05\\
1.411648591	5.10455490885661e-05\\
1.420512717	5.10456175490346e-05\\
1.427811342	5.10456160924298e-05\\
1.435456035	5.10456481377248e-05\\
1.443394131	5.10456670735715e-05\\
1.451831562	5.10456728999845e-05\\
1.45968276	5.10456932924246e-05\\
1.466674776	5.10456976622321e-05\\
1.472896545	5.10456962056296e-05\\
1.480178338	5.10457093150503e-05\\
1.487756647	5.10456976622321e-05\\
1.493940738	5.10457136848565e-05\\
1.501798579	5.10457122282545e-05\\
1.510317905	5.10457195112641e-05\\
1.517966503	5.10457224244677e-05\\
1.526610574	5.10457238810694e-05\\
1.533528641	5.10457078584482e-05\\
1.54084119	5.10457078584482e-05\\
1.548428787	5.10457224244677e-05\\
1.554950593	5.10457209678659e-05\\
1.560598729	5.10457209678659e-05\\
1.567893343	5.10457224244677e-05\\
1.57705272	5.10457165980604e-05\\
1.585193577	5.10457253376711e-05\\
1.593151611	5.10457224244677e-05\\
1.601078743	5.10457165980604e-05\\
1.607181329	5.10457238810694e-05\\
1.627833593	4.97988528233763e-05\\
1.636541981	4.9492759482071e-05\\
1.643147665	4.93974289588078e-05\\
1.650575598	4.93240031391894e-05\\
1.658745391	4.93086941532444e-05\\
1.666730588	4.93178991112456e-05\\
1.673118458	4.93418465689372e-05\\
1.680738338	4.93657793973207e-05\\
1.689985963	4.93849341718352e-05\\
1.699973752	4.93965183010073e-05\\
1.709400498	4.94060108958311e-05\\
1.716244847	4.94116977525679e-05\\
1.72387373	4.94168708843521e-05\\
1.732883141	4.94202997794256e-05\\
1.739976662	4.94240338298168e-05\\
1.747979396	4.94267521975134e-05\\
1.757158951	4.94304977940702e-05\\
1.76415416	4.94331315757441e-05\\
1.770598339	4.94365157265526e-05\\
1.778759959	4.94390213529549e-05\\
1.786348616	4.94421449362492e-05\\
1.79428891	4.94442788452715e-05\\
1.803029257	4.94473224011124e-05\\
1.809763183	4.94493553439357e-05\\
1.816806149	4.945210840472e-05\\
1.826446475	4.94541216055644e-05\\
1.835583198	4.94566714420966e-05\\
1.843385725	4.94583356807682e-05\\
1.85010218	4.9460816149378e-05\\
1.857943552	4.94624126033768e-05\\
1.865844877	4.94646192929939e-05\\
1.872470219	4.94661645183992e-05\\
1.87836324	4.94681801533093e-05\\
1.887196516	4.94693765688943e-05\\
1.896569522	4.94713244399021e-05\\
1.904524001	4.94724952297846e-05\\
1.91243252	4.9474185987841e-05\\
1.91902748	4.94753041107613e-05\\
1.927148444	4.94768384829386e-05\\
1.934541086	4.94776484800103e-05\\
1.940573575	4.94791346924692e-05\\
1.948680989	4.94799341330821e-05\\
1.957468785	4.94811978840941e-05\\
1.965141754	4.94820002966398e-05\\
1.973715063	4.94831242533836e-05\\
1.979937326	4.94835885542661e-05\\
1.986509482	4.94847259978897e-05\\
1.995357021	4.94852804358317e-05\\
2.002648137	4.94862059877695e-05\\
2.009251415	4.94867664190837e-05\\
2.017514854	4.94875717462666e-05\\
2.026131845	4.94877565489766e-05\\
2.033853253	4.94885964160126e-05\\
2.042020102	4.94890756897403e-05\\
2.048824658	4.94897217253511e-05\\
2.055102537	4.9489993658749e-05\\
2.062772936	4.94906577108223e-05\\
2.069249018	4.94907914215874e-05\\
2.075065614	4.9491467481723e-05\\
2.083605152	4.94917303915039e-05\\
2.093238637	4.94922817463374e-05\\
2.101798644	4.94924845592404e-05\\
2.110875965	4.94929728091168e-05\\
2.11831292	4.94930103666001e-05\\
2.126636936	4.94935196432601e-05\\
2.13501417	4.94936939078166e-05\\
2.14107229	4.94941325710527e-05\\
2.148251561	4.94942497475606e-05\\
2.157398962	4.9494619302422e-05\\
2.165466344	4.94945712304011e-05\\
2.173377153	4.94949978679557e-05\\
2.180748128	4.94951120379451e-05\\
2.188298389	4.94954785819208e-05\\
2.196719266	4.9495535666394e-05\\
2.204505081	4.94958556386699e-05\\
2.211635007	4.94958285988393e-05\\
2.219351216	4.949617711108e-05\\
2.228340563	4.94962086573255e-05\\
2.236786173	4.94965466515512e-05\\
2.242929691	4.94965511581253e-05\\
2.250684494	4.94968470889254e-05\\
2.258813065	4.94968185474532e-05\\
2.267167476	4.94971069657831e-05\\
2.27436935	4.94971159788288e-05\\
2.282503736	4.94974134084172e-05\\
2.29153782	4.94973968845981e-05\\
2.299566386	4.94976567585692e-05\\
2.306633781	4.94976146981346e-05\\
2.315012236	4.94978910946219e-05\\
2.322625021	4.94978640559032e-05\\
2.330504424	4.94981389488549e-05\\
2.336707428	4.94981134124155e-05\\
2.343724053	4.9498353754853e-05\\
2.351423611	4.94982906650761e-05\\
2.357054671	4.94985550407465e-05\\
2.364772017	4.94985295045217e-05\\
2.373785838	4.94987893725465e-05\\
2.382231292	4.94987683428149e-05\\
2.390616231	4.94989906566685e-05\\
2.398246264	4.94989080401503e-05\\
2.407508768	4.94991603956278e-05\\
2.415980434	4.9499146876617e-05\\
2.423737983	4.94994037371912e-05\\
2.435416249	4.94993706908763e-05\\
2.446546016	4.94995749768336e-05\\
2.456584365	4.94994668255494e-05\\
2.464237733	4.94997251865584e-05\\
2.472182699	4.94997387054113e-05\\
2.479773343	4.94999700274329e-05\\
2.486758056	4.94999429898498e-05\\
2.494390948	4.95001397630339e-05\\
2.504077467	4.95000451317529e-05\\
2.512909165	4.95002704440292e-05\\
2.5212947	4.95003034897435e-05\\
2.527797963	4.95005348091258e-05\\
2.53481782	4.95005182863486e-05\\
2.542178208	4.95007030407249e-05\\
2.549112152	4.9500615920861e-05\\
2.556396812	4.95008457367224e-05\\
2.56535409	4.95008757779326e-05\\
2.57349266	4.95010800576786e-05\\
2.580233639	4.95010860658936e-05\\
2.588364596	4.95012678140545e-05\\
2.597046795	4.95012047279917e-05\\
2.603078521	4.95014285329466e-05\\
2.609380626	4.95014315370331e-05\\
2.618080722	4.95016493328167e-05\\
2.629344719	4.95016298063373e-05\\
2.639202812	4.95018400910951e-05\\
2.647164116	4.95017995362471e-05\\
2.654617487	4.95020098202839e-05\\
2.663047837	4.95020308486384e-05\\
2.670182751	4.95022471397668e-05\\
2.678385532	4.95022456377483e-05\\
2.68766275	4.95024393977542e-05\\
2.695756693	4.95023898313133e-05\\
2.704097944	4.95026136309103e-05\\
2.711740032	4.95026151329176e-05\\
2.719767239	4.9502820907487e-05\\
2.728140569	4.95028269154907e-05\\
2.73441251	4.95030191712264e-05\\
2.740835177	4.95029831233329e-05\\
2.74972133	4.95031949043317e-05\\
2.758406786	4.95032129282046e-05\\
2.766894394	4.95034066844244e-05\\
2.774233717	4.9503426210203e-05\\
2.782196677	4.95036184636112e-05\\
2.791060469	4.950357791022e-05\\
2.797848296	4.95037581472598e-05\\
2.804558619	4.95038017044459e-05\\
2.813594519	4.95040239956956e-05\\
2.82206297	4.95040239956956e-05\\
2.830636692	4.95041786978006e-05\\
2.842383736	4.95041501605555e-05\\
2.851579119	4.95043409091973e-05\\
2.861440268	4.95043844658707e-05\\
2.868488747	4.95045887311381e-05\\
2.875844492	4.95045962408745e-05\\
2.88584593	4.95047614547875e-05\\
2.894712789	4.9504728412049e-05\\
2.904082354	4.95049056410246e-05\\
2.911747335	4.95049522010739e-05\\
2.921441651	4.95051354369719e-05\\
2.930516544	4.95051624717191e-05\\
2.9400411	4.95053201741169e-05\\
2.950411694	4.95053156683411e-05\\
2.959454933	4.95054913932943e-05\\
2.968719876	4.95055184278471e-05\\
2.978472731	4.95056731252821e-05\\
2.985660078	4.950570616739e-05\\
2.993288906	4.95058683737818e-05\\
3.002100549	4.95058743814157e-05\\
3.011266904	4.95060275758347e-05\\
3.020839319	4.9506065123414e-05\\
3.029354318	4.95062213210386e-05\\
3.038344338	4.95062423476042e-05\\
3.047761652	4.95063985446696e-05\\
3.055782992	4.95064060541315e-05\\
3.064522858	4.95065577450176e-05\\
3.070928572	4.95065832771013e-05\\
3.077657263	4.95067229523846e-05\\
3.085252283	4.95067680088436e-05\\
3.091751788	4.95069016760972e-05\\
3.099161825	4.95069076836057e-05\\
3.106215702	4.95070518635921e-05\\
3.113579618	4.95070819010364e-05\\
3.121653545	4.950722908425e-05\\
3.129364707	4.95072606234531e-05\\
3.13858355	4.9507391285652e-05\\
3.150679078	4.9507391285652e-05\\
3.158742533	4.95075414716616e-05\\
3.166408493	4.95075609958094e-05\\
3.175001101	4.95077036720402e-05\\
3.18121492	4.95077171887144e-05\\
3.188367699	4.95078463478598e-05\\
3.197289538	4.95078328312209e-05\\
3.204986628	4.95079469716117e-05\\
3.214648343	4.95080085472396e-05\\
3.221595003	4.95081377056249e-05\\
3.229579569	4.95081527240199e-05\\
3.240004655	4.95082623581656e-05\\
3.248035457	4.95082518453128e-05\\
3.254307263	4.9508379501231e-05\\
3.262938477	4.95084065342068e-05\\
3.271220422	4.95085191714468e-05\\
3.28050896	4.95085507098281e-05\\
3.287096598	4.95086438230271e-05\\
3.294746924	4.95086393175537e-05\\
3.302613004	4.95087489506219e-05\\
3.31083002	4.95087879979574e-05\\
3.317088101	4.95089036379626e-05\\
3.32343589	4.95089186561253e-05\\
3.331832182	4.95090147722586e-05\\
3.340087312	4.95090042595656e-05\\
3.347746782	4.95091229026855e-05\\
3.354065356	4.95091439280189e-05\\
3.361541915	4.95092520581638e-05\\
3.370310843	4.95092610689985e-05\\
3.377966559	4.95093556826643e-05\\
3.38458792	4.95093707006898e-05\\
3.391898944	4.95094517979492e-05\\
3.399565794	4.95094788303394e-05\\
3.405434818	4.95095689382003e-05\\
3.412363314	4.95095869597528e-05\\
3.419543084	4.95096665548645e-05\\
3.426446549	4.95096815727958e-05\\
3.434139898	4.95097611677554e-05\\
3.44295005	4.95097821928178e-05\\
3.450919578	4.95098738019136e-05\\
3.459252901	4.95098903215686e-05\\
3.466016249	4.95099849340319e-05\\
3.472603811	4.95099789268967e-05\\
3.48270226	4.95100555178153e-05\\
3.492198437	4.95100675320663e-05\\
3.501055811	4.95101606424126e-05\\
3.508436194	4.95101666495257e-05\\
3.516545358	4.95102462437055e-05\\
3.524842244	4.9510241738378e-05\\
3.531907763	4.951031832889e-05\\
3.538691741	4.951031832889e-05\\
3.547264105	4.95104024281393e-05\\
3.555422159	4.95104099369939e-05\\
3.564385672	4.95104730113275e-05\\
3.571481086	4.95104745130964e-05\\
3.579158038	4.95105526050148e-05\\
3.588255851	4.95105586120803e-05\\
3.595258289	4.95106337003382e-05\\
3.601324902	4.95106412091577e-05\\
3.609205528	4.95106862620509e-05\\
3.618030912	4.95107102902438e-05\\
3.626430232	4.95107733641948e-05\\
3.6354999	4.95107853782716e-05\\
3.643735558	4.95108379398233e-05\\
3.650726329	4.95108514556419e-05\\
3.659237545	4.95108980100998e-05\\
3.664820292	4.95109130276575e-05\\
3.673262365	4.95109700943354e-05\\
3.685289718	4.95109836101179e-05\\
3.695108904	4.95110301644515e-05\\
3.703134283	4.95110436802176e-05\\
3.709787135	4.9511099244995e-05\\
3.717146788	4.95111112589927e-05\\
3.725516701	4.95111593149544e-05\\
3.732925747	4.95111623184505e-05\\
3.740830899	4.95112058691228e-05\\
3.747762718	4.95112118761091e-05\\
3.754450347	4.95112659389529e-05\\
3.761684775	4.95112689424425e-05\\
3.768546119	4.95113169982512e-05\\
3.774841397	4.95113350191674e-05\\
3.782712438	4.95113545418192e-05\\
3.790005685	4.95113860783944e-05\\
3.797220037	4.95114191166897e-05\\
3.806205727	4.95114191166897e-05\\
3.813003504	4.95114551584413e-05\\
3.818896953	4.9511483691476e-05\\
3.827177652	4.95114987088561e-05\\
3.836070337	4.95115092210194e-05\\
3.844951925	4.9511543760969e-05\\
3.852141809	4.95115542731228e-05\\
3.858934108	4.95115767991591e-05\\
3.866940256	4.95116008269199e-05\\
3.874361035	4.95116368685391e-05\\
3.881737209	4.95116458789399e-05\\
3.889895512	4.95116744118647e-05\\
3.897653244	4.95116789170618e-05\\
3.903402954	4.95117014430414e-05\\
3.91040385	4.9511713456893e-05\\
3.917140456	4.95117510001605e-05\\
3.924482259	4.95117449932396e-05\\
3.933853622	4.95117705226483e-05\\
3.942325155	4.95117735261073e-05\\
3.948837252	4.95118110693292e-05\\
3.956390015	4.95118290900656e-05\\
3.965071907	4.95118531177039e-05\\
3.973050295	4.95118606263385e-05\\
3.981996646	4.95118786470568e-05\\
3.990848603	4.95118846539615e-05\\
3.998404088	4.9511916190199e-05\\
4.00701961	4.95119267022737e-05\\
4.013770885	4.95119507298647e-05\\
4.021210251	4.95119462246923e-05\\
4.030934166	4.95119792626138e-05\\
4.039408426	4.95119687505503e-05\\
4.047929212	4.9511980764337e-05\\
4.054913851	4.95119927781208e-05\\
4.061553403	4.95120288194548e-05\\
4.069253651	4.95120348263412e-05\\
4.076527888	4.9512048341833e-05\\
4.083848008	4.95120453383907e-05\\
4.092619803	4.95120768745259e-05\\
4.10077975	4.95120843831266e-05\\
4.108526922	4.95120933934459e-05\\
4.115947512	4.95121114140795e-05\\
4.12319162	4.95121264312692e-05\\
4.129837664	4.95121279329879e-05\\
4.138312668	4.9512139946736e-05\\
4.145025247	4.95121489570452e-05\\
4.15102989	4.95121714828109e-05\\
4.159620967	4.95121699810935e-05\\
4.16789608	4.95121970119997e-05\\
4.176983223	4.95121955102831e-05\\
4.184249274	4.95122195377436e-05\\
4.191432557	4.95122135308796e-05\\
4.199666852	4.95122390600467e-05\\
4.207269056	4.95122435651925e-05\\
4.213225374	4.95122585823421e-05\\
4.220321303	4.95122555789125e-05\\
4.228547313	4.95122675926297e-05\\
4.23661837	4.95122735994871e-05\\
4.244861826	4.9512282609772e-05\\
4.25318703	4.95122811080579e-05\\
4.260851042	4.9512317149182e-05\\
4.26938705	4.9512312644043e-05\\
4.277208942	4.95123201526079e-05\\
4.28406195	4.9512318650895e-05\\
4.290623796	4.95123291628842e-05\\
4.29869152	4.95123441800079e-05\\
4.306221437	4.95123486851441e-05\\
4.312697929	4.95123576954153e-05\\
4.320554731	4.95123697091076e-05\\
4.329600504	4.95123727125303e-05\\
4.339016734	4.95123907330622e-05\\
4.346736585	4.95123937364836e-05\\
4.35445047	4.95124072518775e-05\\
4.363172071	4.95124072518775e-05\\
4.371582224	4.95124087535877e-05\\
4.380387089	4.9512414760428e-05\\
4.387560869	4.95124117570079e-05\\
4.396151451	4.95124282758161e-05\\
4.406139719	4.95124327809447e-05\\
4.412864121	4.95124342826541e-05\\
4.421864177	4.95124492997459e-05\\
4.43392308	4.95124477980369e-05\\
4.442925694	4.95124568082901e-05\\
4.45198868	4.95124628151246e-05\\
4.459412522	4.95124733270832e-05\\
4.467583511	4.95124853407475e-05\\
4.47422924	4.95124763304996e-05\\
4.480358544	4.95124913475786e-05\\
4.488088126	4.95124988561164e-05\\
4.496719235	4.95124958527014e-05\\
4.503907956	4.95125108697745e-05\\
4.511069669	4.95125078663603e-05\\
4.518008155	4.95125108697745e-05\\
4.528239653	4.95125153748955e-05\\
4.537850683	4.95125288902562e-05\\
4.545378585	4.95125318936692e-05\\
4.551613793	4.95125288902562e-05\\
4.558943486	4.9512525886843e-05\\
4.567504859	4.95125318936692e-05\\
4.575283251	4.95125484124373e-05\\
4.581427574	4.95125484124373e-05\\
4.58881571	4.95125559209664e-05\\
4.597663605	4.95125559209664e-05\\
4.606522072	4.95125469107313e-05\\
4.613243564	4.9512569436316e-05\\
4.620605615	4.95125664329053e-05\\
4.628738663	4.9512578446547e-05\\
4.636643608	4.95125829516619e-05\\
4.644277584	4.9512581449957e-05\\
4.652341313	4.95125844533668e-05\\
4.660836933	4.95125829516619e-05\\
4.668648483	4.95125874567764e-05\\
4.677263013	4.95125874567764e-05\\
4.687109485	4.9512599470413e-05\\
4.69621017	4.9512603975526e-05\\
4.705128058	4.95126129857507e-05\\
4.711900176	4.95126159891586e-05\\
4.718737657	4.95126069789344e-05\\
4.727246586	4.95126144874547e-05\\
4.735779783	4.95126144874547e-05\\
4.744549793	4.95126249993812e-05\\
4.752011771	4.95126234976775e-05\\
4.758836212	4.95126295044918e-05\\
4.766697455	4.95126370130086e-05\\
4.773025159	4.95126265010848e-05\\
4.77915117	4.95126325078987e-05\\
4.787350596	4.95126355113054e-05\\
4.795478479	4.95126385147119e-05\\
4.803667431	4.95126445215244e-05\\
4.811144567	4.95126460232274e-05\\
4.81734437	4.95126535317417e-05\\
4.825917021	4.95126490266332e-05\\
4.832374173	4.95126520300389e-05\\
4.838777521	4.95126550334444e-05\\
4.847229667	4.95126415181182e-05\\
4.855905235	4.9512668548767e-05\\
4.863034297	4.95126595385524e-05\\
4.870719977	4.95126610402549e-05\\
4.879243037	4.9512668548767e-05\\
4.886369323	4.95126775589799e-05\\
4.894473886	4.95126730538737e-05\\
4.902399062	4.95126850674895e-05\\
4.909310535	4.95126670470646e-05\\
4.916924081	4.95126820640858e-05\\
4.925010196	4.95126850674895e-05\\
4.933274599	4.9512679060682e-05\\
4.940018645	4.95126850674895e-05\\
4.946631332	4.95126775589799e-05\\
4.955508073	4.95126835657877e-05\\
4.964190731	4.9512695579401e-05\\
4.972956642	4.95126895725947e-05\\
4.980189207	4.95126940776995e-05\\
4.98708915	4.95126910742963e-05\\
4.995372588	4.95127090947124e-05\\
5.003771977	4.95127015862065e-05\\
5.010892514	4.95127060913102e-05\\
5.018227744	4.95127060913102e-05\\
5.028441621	4.95127060913102e-05\\
5.036826564	4.95127151015164e-05\\
5.045036704	4.95127105964135e-05\\
5.051638435	4.95127030879078e-05\\
5.058754576	4.95127000845052e-05\\
5.066810207	4.95127151015164e-05\\
5.072829567	4.95127015862065e-05\\
5.079772918	4.95127090947124e-05\\
5.089161708	4.95127166032172e-05\\
5.098192178	4.9512718104918e-05\\
5.106901038	4.9512718104918e-05\\
5.114063314	4.95127151015164e-05\\
5.12203183	4.95127120981145e-05\\
5.131357653	4.9512730118523e-05\\
5.140397856	4.95127241117209e-05\\
5.149029436	4.95127166032172e-05\\
5.157937575	4.9512727115122e-05\\
5.166510442	4.95127316202234e-05\\
5.175461513	4.95127376270245e-05\\
5.182655826	4.9512730118523e-05\\
5.190165948	4.95127316202234e-05\\
5.198052822	4.95127316202234e-05\\
5.205721391	4.9512734623624e-05\\
5.212454804	4.95127391287247e-05\\
5.221537402	4.9512734623624e-05\\
5.229874347	4.9512734623624e-05\\
5.239215057	4.9512743633825e-05\\
5.247033906	4.95127391287247e-05\\
5.253382167	4.95127391287247e-05\\
5.261591429	4.9512743633825e-05\\
5.270132915	4.95127361253243e-05\\
5.277189609	4.9512730118523e-05\\
5.284732698	4.9512745135525e-05\\
5.292808374	4.9512743633825e-05\\
5.301689398	4.95127421321249e-05\\
5.309208508	4.95127376270245e-05\\
5.315392304	4.9512743633825e-05\\
5.323414354	4.95127481389249e-05\\
5.332258567	4.9512754145724e-05\\
5.33857911	4.9512734623624e-05\\
5.345127268	4.95127496406247e-05\\
5.354510336	4.9512745135525e-05\\
5.363040545	4.95127631559214e-05\\
5.371503878	4.95127391287247e-05\\
5.379227672	4.95127511423245e-05\\
5.386537742	4.95127511423245e-05\\
5.394919514	4.95127556474237e-05\\
5.402614483	4.9512754145724e-05\\
5.40876083	4.95127646576208e-05\\
5.416025336	4.95127496406247e-05\\
5.424584265	4.9512734623624e-05\\
5.432820988	4.9512761654222e-05\\
5.441585308	4.9512761654222e-05\\
5.449097378	4.95127556474237e-05\\
5.456557953	4.95127586508229e-05\\
5.464785323	4.95127601525225e-05\\
5.471181384	4.95127526440243e-05\\
5.476777451	4.95127586508229e-05\\
5.484550836	4.95127556474237e-05\\
5.493390191	4.95127601525225e-05\\
5.500315954	4.95127556474237e-05\\
5.508836281	4.9512754145724e-05\\
5.515355685	4.95127631559214e-05\\
5.522864675	4.95127601525225e-05\\
5.531188788	4.95127571491233e-05\\
5.538489347	4.95127586508229e-05\\
5.547386193	4.95127601525225e-05\\
5.554883855	4.9512761654222e-05\\
5.561154423	4.95127661593202e-05\\
5.569270464	4.95127571491233e-05\\
5.579255344	4.95127601525225e-05\\
5.586972715	4.95127766712144e-05\\
5.593623334	4.95127721661172e-05\\
5.604576723	4.95127586508229e-05\\
5.613778468	4.95127586508229e-05\\
5.624045836	4.95127631559214e-05\\
5.632206043	4.95127556474237e-05\\
5.640621757	4.9512770664418e-05\\
5.648959284	4.95127661593202e-05\\
5.657578707	4.9512761654222e-05\\
5.66406916	4.9512770664418e-05\\
5.670982318	4.95127796746124e-05\\
5.679916027	4.95127646576208e-05\\
5.685824745	4.9512761654222e-05\\
5.692547301	4.9512770664418e-05\\
5.702183736	4.95127766712144e-05\\
5.710605717	4.95127781729134e-05\\
5.721746247	4.95127721661172e-05\\
5.72930737	4.95127601525225e-05\\
5.737321012	4.95127796746124e-05\\
5.746262135	4.9512770664418e-05\\
5.752792029	4.95127736678163e-05\\
5.759727198	4.95127691627188e-05\\
5.769245081	4.9512784179709e-05\\
5.778534875	4.95127781729134e-05\\
5.787906449	4.95127766712144e-05\\
5.795696473	4.9512770664418e-05\\
5.802826344	4.95127901865038e-05\\
5.811668404	4.95127736678163e-05\\
5.818783595	4.95127811763113e-05\\
5.824678264	4.9512784179709e-05\\
5.842989506	4.95127646576208e-05\\
5.850392172	4.95127811763113e-05\\
5.856314039	4.95127796746124e-05\\
5.865252893	4.95127736678163e-05\\
5.873556094	4.95127916882024e-05\\
5.881706269	4.95127736678163e-05\\
5.888217874	4.95127766712144e-05\\
5.895351169	4.95127901865038e-05\\
5.903272534	4.95127856814077e-05\\
5.91069139	4.95127691627188e-05\\
5.919326834	4.95127781729134e-05\\
5.926643162	4.95127781729134e-05\\
5.934218526	4.9512784179709e-05\\
5.943495315	4.9512784179709e-05\\
5.950217424	4.95127691627188e-05\\
5.956332933	4.9512784179709e-05\\
5.964650564	4.95127811763113e-05\\
5.973472004	4.95127796746124e-05\\
5.98241997	4.95127901865038e-05\\
5.991283615	4.95127856814077e-05\\
5.999332778	4.95127856814077e-05\\
6.007835666	4.95127736678163e-05\\
6.015706029	4.95127631559214e-05\\
6.021889606	4.95127811763113e-05\\
6.029698837	4.95127931899009e-05\\
6.037971566	4.95127871831065e-05\\
6.04669472	4.95127856814077e-05\\
6.054975873	4.9512784179709e-05\\
6.061518376	4.95127751695154e-05\\
6.069323778	4.95127721661172e-05\\
6.078338373	4.95127811763113e-05\\
6.085184042	4.95127886848052e-05\\
6.091684095	4.95127871831065e-05\\
6.101941854	4.95127916882024e-05\\
6.111578217	4.95127916882024e-05\\
6.122622009	4.95127901865038e-05\\
6.131285242	4.95127781729134e-05\\
6.142084831	4.95127736678163e-05\\
6.150145672	4.95127991966946e-05\\
6.157122854	4.95127751695154e-05\\
6.166497139	4.95127856814077e-05\\
6.173467453	4.9512770664418e-05\\
6.181457697	4.95127976949963e-05\\
6.191313708	4.95127781729134e-05\\
6.200314667	4.95127931899009e-05\\
6.210458421	4.95127826780102e-05\\
6.220604766	4.95127946915994e-05\\
6.227981789	4.95127766712144e-05\\
6.235612374	4.95127811763113e-05\\
6.244195275	4.95127931899009e-05\\
6.252255893	4.95127931899009e-05\\
6.258846988	4.95127916882024e-05\\
6.266738641	4.95127826780102e-05\\
6.275051588	4.95127796746124e-05\\
6.284365196	4.95127916882024e-05\\
6.291113903	4.95127916882024e-05\\
6.298241124	4.95127946915994e-05\\
6.306573881	4.95127811763113e-05\\
6.31482519	4.95127856814077e-05\\
6.322757279	4.9512784179709e-05\\
6.330078629	4.95127901865038e-05\\
6.337965349	4.95127856814077e-05\\
6.346412028	4.95127886848052e-05\\
6.353877204	4.95127931899009e-05\\
6.360881314	4.95127811763113e-05\\
6.368514312	4.9512784179709e-05\\
6.378241686	4.95127871831065e-05\\
6.386825108	4.9512784179709e-05\\
6.395297747	4.95127796746124e-05\\
6.404886921	4.95127931899009e-05\\
6.414491028	4.95128022000912e-05\\
6.423575178	4.95127931899009e-05\\
6.43090047	4.95127856814077e-05\\
6.440153611	4.95127826780102e-05\\
6.446735457	4.95127796746124e-05\\
6.453064173	4.95127871831065e-05\\
6.460952398	4.95127856814077e-05\\
6.469826769	4.95127886848052e-05\\
6.478301488	4.95127871831065e-05\\
6.486791778	4.95127856814077e-05\\
6.493549303	4.95128052034876e-05\\
6.500996951	4.9512784179709e-05\\
6.509252403	4.95127961932979e-05\\
6.51638843	4.95127751695154e-05\\
6.523979838	4.95127781729134e-05\\
6.532511135	4.9512784179709e-05\\
6.540618882	4.95127856814077e-05\\
6.549326222	4.95127721661172e-05\\
6.556571075	4.95127961932979e-05\\
6.564078189	4.95127916882024e-05\\
6.572474164	4.95127991966946e-05\\
6.580554596	4.95127886848052e-05\\
6.587199421	4.95127931899009e-05\\
6.594729724	4.95127931899009e-05\\
6.603711121	4.95127916882024e-05\\
6.612310975	4.95127976949963e-05\\
6.619906575	4.9512784179709e-05\\
6.628591124	4.95127901865038e-05\\
6.638154531	4.95127751695154e-05\\
6.645611206	4.95127766712144e-05\\
6.65212268	4.95127856814077e-05\\
6.677240676	4.79558191184669e-05\\
6.686778531	4.76421254953742e-05\\
6.696976837	4.76480150723642e-05\\
6.70539706	4.7600829630147e-05\\
6.714060754	4.75844631301448e-05\\
6.720548311	4.75882162365914e-05\\
6.731468045	4.7613653621382e-05\\
6.740034454	4.76411360249475e-05\\
6.749283054	4.76621336717725e-05\\
6.75602523	4.76772914148359e-05\\
6.764745185	4.76844817805424e-05\\
6.77271631	4.76886666948226e-05\\
6.780749906	4.76933064685307e-05\\
6.790490678	4.76960611206173e-05\\
6.797723897	4.76992894888524e-05\\
6.805047654	4.77014966877717e-05\\
6.814254516	4.77039936922357e-05\\
6.823959822	4.77056021802019e-05\\
6.831868063	4.77077935019225e-05\\
6.840284994	4.77091244547446e-05\\
6.849309781	4.77108621182951e-05\\
6.858757878	4.7712155584603e-05\\
6.867223376	4.77134614824828e-05\\
6.873830951	4.77144837355963e-05\\
6.881812063	4.77155932294346e-05\\
6.89146518	4.77164502645982e-05\\
6.898526225	4.77172792366927e-05\\
6.90698228	4.77180692399298e-05\\
6.917472224	4.77186629023942e-05\\
6.92606965	4.77193282318648e-05\\
6.936084103	4.77198237171067e-05\\
6.944089854	4.77203363363605e-05\\
6.950622275	4.7720727419079e-05\\
6.959110402	4.77211527763254e-05\\
6.967595714	4.77214036262576e-05\\
6.975052138	4.77217760035389e-05\\
6.98351545	4.77219738764769e-05\\
6.992071313	4.77222589990313e-05\\
7.000005871	4.77224179190599e-05\\
7.007755835	4.77226407178169e-05\\
7.01724369	4.77227077130439e-05\\
7.02547731	4.77228977920132e-05\\
7.032435248	4.77229507647058e-05\\
7.040932804	4.77230956602999e-05\\
7.049811712	4.77231361686669e-05\\
7.059062069	4.77232265333616e-05\\
7.066743262	4.77232249753511e-05\\
7.07387736	4.77233091078469e-05\\
7.081826958	4.77233059918312e-05\\
7.0896647	4.77233558480582e-05\\
7.099897022	4.77233371519792e-05\\
7.108715238	4.77233278039369e-05\\
7.114723487	4.77233511740392e-05\\
7.121649675	4.77232950857746e-05\\
7.130510302	4.77233122238624e-05\\
7.139888322	4.77232997597991e-05\\
7.148572844	4.7723214069276e-05\\
7.155282364	4.77232374394339e-05\\
7.163921887	4.77232265333616e-05\\
7.172162963	4.77231688869382e-05\\
7.180571621	4.77231424007203e-05\\
7.189653112	4.77231579808503e-05\\
7.198316338	4.77230800801496e-05\\
7.205497362	4.77230629419784e-05\\
7.213283618	4.77229897151776e-05\\
7.22210115	4.77229819250858e-05\\
7.2280665	4.77229071401397e-05\\
7.234797393	4.77228884438849e-05\\
7.244085122	4.77228432612388e-05\\
7.252449533	4.77228058686717e-05\\
7.261248338	4.77227388735825e-05\\
7.268331307	4.77227061550164e-05\\
7.276078092	4.77226407178169e-05\\
7.283615283	4.77226173473667e-05\\
7.291094235	4.77225347716845e-05\\
7.300172229	4.77225160752838e-05\\
7.308847171	4.77224568699666e-05\\
7.315882708	4.77224007806509e-05\\
7.323097545	4.772234313323e-05\\
7.33328019	4.7722318204594e-05\\
7.340897641	4.77222434186078e-05\\
7.348489434	4.77222153738328e-05\\
7.35717485	4.77221592842333e-05\\
7.365861175	4.77221156589436e-05\\
7.374586948	4.77220611272755e-05\\
7.383499673	4.77220346404428e-05\\
7.39200533	4.77219832247844e-05\\
7.401694335	4.77219395993338e-05\\
7.408617401	4.77218726030285e-05\\
7.415002605	4.77218461160911e-05\\
7.424293436	4.77217884680002e-05\\
7.433887306	4.77217541907239e-05\\
7.443828991	4.77217027747633e-05\\
7.451586279	4.77216700554868e-05\\
7.459178044	4.77216217555615e-05\\
7.468901457	4.77215874781655e-05\\
7.475850594	4.7721537620091e-05\\
7.482646704	4.77215002265009e-05\\
7.491629243	4.77214534844721e-05\\
7.500534069	4.77214238811635e-05\\
7.511054933	4.77213693487049e-05\\
7.518349195	4.77213490937758e-05\\
7.526716858	4.77213007935256e-05\\
7.535296483	4.77212509351515e-05\\
7.542211175	4.77212369124745e-05\\
7.548446875	4.77211792636476e-05\\
7.557686368	4.77211590086378e-05\\
7.566678656	4.77211231728303e-05\\
7.576131373	4.7721084220835e-05\\
7.585385962	4.77210515011344e-05\\
7.59600489	4.77210109909979e-05\\
7.606304689	4.77209845035823e-05\\
7.613668663	4.77209424353038e-05\\
7.622591396	4.77209050412473e-05\\
7.633008662	4.77208910184686e-05\\
7.642666497	4.77208567405477e-05\\
7.652598297	4.77208209045132e-05\\
7.661585443	4.7720777278e-05\\
7.670601849	4.77207616970928e-05\\
7.68020344	4.77207196286179e-05\\
7.691594597	4.7720699373413e-05\\
7.699765027	4.77206806762932e-05\\
7.709301581	4.77206448401265e-05\\
7.718808489	4.77206152363163e-05\\
7.728784303	4.77205934229707e-05\\
7.742493476	4.77205653772259e-05\\
7.757199002	4.77205404476612e-05\\
7.766367796	4.77205170761825e-05\\
7.776562681	4.77204937046923e-05\\
7.786840544	4.77204609845869e-05\\
7.795939268	4.77204313806626e-05\\
7.804177352	4.77204142415401e-05\\
7.8140051	4.77203971024115e-05\\
7.824809366	4.77203768470698e-05\\
7.833491583	4.77203628241358e-05\\
7.844247001	4.77203285458355e-05\\
7.855054929	4.77203145228874e-05\\
7.863974973	4.7720291151298e-05\\
7.871930475	4.77202693378043e-05\\
7.881228842	4.77202521986236e-05\\
7.890197198	4.77202412918691e-05\\
7.90069554	4.7720202339154e-05\\
7.910992721	4.7720202339154e-05\\
7.919491823	4.77201680607384e-05\\
7.929056875	4.7720160270186e-05\\
7.937649613	4.77201446890773e-05\\
7.946921066	4.77201182011809e-05\\
7.956091066	4.7720108852508e-05\\
7.964485487	4.77200917132697e-05\\
7.974971321	4.77200683415712e-05\\
7.986317683	4.77200496442042e-05\\
7.995631983	4.77200418536324e-05\\
8.003993298	4.77200138075635e-05\\
8.013400142	4.77200138075635e-05\\
8.020074508	4.7719991993943e-05\\
8.026134636	4.77199639478448e-05\\
8.034609924	4.77199592734935e-05\\
8.043065576	4.77199468085545e-05\\
8.051320287	4.77199327854942e-05\\
8.060578718	4.7719907855599e-05\\
8.067928852	4.7719914088074e-05\\
8.077019982	4.77198922744079e-05\\
8.085460971	4.77198922744079e-05\\
8.09255707	4.77198751350919e-05\\
8.100089762	4.77198579957696e-05\\
8.107495753	4.77198392983202e-05\\
8.114589245	4.77198361820779e-05\\
8.122849516	4.77198424145622e-05\\
8.132177464	4.77198112521322e-05\\
8.139642149	4.77198003452769e-05\\
8.146869449	4.77197909965418e-05\\
8.156133478	4.77197722990661e-05\\
8.165074664	4.77197909965418e-05\\
8.173251422	4.77197582759545e-05\\
8.179788134	4.77197411365903e-05\\
8.187570203	4.77197271134696e-05\\
8.195909314	4.77197317878436e-05\\
8.203196283	4.77197130903447e-05\\
8.209486982	4.77197099740942e-05\\
8.218041183	4.77197115322195e-05\\
8.228035394	4.77196912765867e-05\\
8.238820631	4.77196912765867e-05\\
8.248776485	4.77196725790719e-05\\
8.256885834	4.77196725790719e-05\\
8.266112358	4.77196679046921e-05\\
8.272928204	4.77196507652954e-05\\
8.279657869	4.77196507652954e-05\\
8.28825968	4.77196367421481e-05\\
8.296987526	4.77196367421481e-05\\
8.305617866	4.77196258352529e-05\\
8.312777137	4.7719618044612e-05\\
8.320063158	4.77196055795838e-05\\
8.330184148	4.77196102539697e-05\\
8.338897916	4.7719589998294e-05\\
8.348266946	4.77195915564232e-05\\
8.35659717	4.77195790913881e-05\\
8.364035972	4.77195619519595e-05\\
8.372664062	4.77195728588693e-05\\
8.382239115	4.77195759751288e-05\\
8.389673499	4.77195572775689e-05\\
8.397636457	4.77195479287861e-05\\
8.405836277	4.77195479287861e-05\\
8.416087203	4.77195432543941e-05\\
8.426142722	4.77195261149527e-05\\
8.433328576	4.77195292312152e-05\\
8.44021288	4.77195167661638e-05\\
8.448148017	4.77195152080322e-05\\
8.45560337	4.77195183242954e-05\\
8.462829093	4.77195136499005e-05\\
8.471454299	4.77194996267129e-05\\
8.480112257	4.77195043011092e-05\\
8.487548492	4.77194949523161e-05\\
8.496846242	4.77194793709902e-05\\
8.504398995	4.77194980685807e-05\\
8.512510477	4.77194918360513e-05\\
8.523061532	4.77194965104484e-05\\
8.530917116	4.77194793709902e-05\\
8.537966207	4.77194731384584e-05\\
8.546260202	4.77194700221922e-05\\
8.552389411	4.77194715803253e-05\\
8.558761303	4.77194637896592e-05\\
8.568620854	4.7719468464059e-05\\
8.580951288	4.77194715803253e-05\\
8.591320605	4.77194482083231e-05\\
8.599454549	4.77194591152589e-05\\
8.60632679	4.77194466501892e-05\\
8.61486705	4.77194450920553e-05\\
8.623110405	4.77194404176531e-05\\
8.63160301	4.77194341851163e-05\\
8.640475635	4.77194357432506e-05\\
8.647274949	4.77194279525786e-05\\
8.654368839	4.77194279525786e-05\\
8.662954323	4.77194310688475e-05\\
8.670487069	4.77194310688475e-05\\
8.679535544	4.77194154875007e-05\\
8.686742861	4.77194232781748e-05\\
8.693328048	4.77194186037705e-05\\
8.702052635	4.77194108130957e-05\\
8.710414758	4.7719404580555e-05\\
8.718645442	4.77194061386902e-05\\
8.726016075	4.77194076968254e-05\\
8.735019166	4.77194030224197e-05\\
8.744318376	4.77194014642843e-05\\
8.751864749	4.77194092549606e-05\\
8.758738684	4.77193952317423e-05\\
8.767251603	4.77193952317423e-05\\
8.773978375	4.7719382766656e-05\\
8.78098986	4.77193952317423e-05\\
8.79110298	4.77193889991996e-05\\
8.800763711	4.77193858829279e-05\\
8.808045873	4.77193905573353e-05\\
8.816986587	4.77193889991996e-05\\
8.827003721	4.77193874410637e-05\\
8.836658554	4.77193874410637e-05\\
8.844666691	4.77193889991996e-05\\
8.851658323	4.7719382766656e-05\\
8.861701249	4.77193703015663e-05\\
8.868605888	4.77193765341115e-05\\
8.874592218	4.77193718597027e-05\\
8.883057173	4.77193780922477e-05\\
8.892089922	4.77193671852934e-05\\
8.901309634	4.77193718597027e-05\\
8.909345094	4.77193718597027e-05\\
8.916980939	4.77193640690203e-05\\
8.926065136	4.77193625108837e-05\\
8.933798751	4.77193765341115e-05\\
8.93988725	4.77193531620628e-05\\
8.947836717	4.77193671852934e-05\\
8.957156974	4.77193516039258e-05\\
8.965177518	4.77193484876516e-05\\
8.973830544	4.77193656271569e-05\\
8.980476215	4.77193578364734e-05\\
8.988148964	4.77193625108837e-05\\
8.995881853	4.77193516039258e-05\\
9.003199103	4.77193687434299e-05\\
9.012076273	4.77193578364734e-05\\
9.020906798	4.77193625108837e-05\\
9.030109506	4.77193578364734e-05\\
9.039733937	4.77193562783366e-05\\
9.048437168	4.77193547201997e-05\\
9.055764089	4.77193593946102e-05\\
9.063019487	4.77193593946102e-05\\
9.07258444	4.77193531620628e-05\\
9.084130718	4.77193516039258e-05\\
9.093603949	4.77193406969654e-05\\
9.10052167	4.77193500457887e-05\\
9.108441414	4.77193516039258e-05\\
9.117162628	4.77193438132401e-05\\
9.123419412	4.77193329062779e-05\\
9.131099101	4.77193484876516e-05\\
9.13996484	4.77193469295145e-05\\
9.149963395	4.7719339138828e-05\\
9.159086832	4.77193375806906e-05\\
9.167304761	4.77193469295145e-05\\
9.175761588	4.77193422551028e-05\\
9.184036791	4.77193469295145e-05\\
9.190297305	4.77193344644155e-05\\
9.197883945	4.7719339138828e-05\\
9.206784384	4.77193422551028e-05\\
9.214860673	4.77193344644155e-05\\
9.22250669	4.77193313481403e-05\\
9.228759089	4.77193329062779e-05\\
9.236070402	4.77193251155891e-05\\
9.24330227	4.77193344644155e-05\\
9.249452884	4.77193360225531e-05\\
9.257494683	4.77193297900025e-05\\
9.26558725	4.77193219993133e-05\\
9.273320358	4.77193282318648e-05\\
9.281578489	4.77193219993133e-05\\
9.289152374	4.77193297900025e-05\\
9.298297831	4.77193329062779e-05\\
9.309570841	4.77193313481403e-05\\
9.319242419	4.77193313481403e-05\\
9.328986886	4.77193329062779e-05\\
9.338976989	4.77193375806906e-05\\
9.346649845	4.77193406969654e-05\\
9.354402458	4.77193406969654e-05\\
9.362769054	4.7719326673727e-05\\
9.370504358	4.77193329062779e-05\\
9.379075598	4.77193297900025e-05\\
9.386190887	4.77193297900025e-05\\
9.393287825	4.77193219993133e-05\\
9.400495196	4.77193360225531e-05\\
9.407913492	4.77193173248991e-05\\
9.415990351	4.77193173248991e-05\\
9.425094771	4.77193251155891e-05\\
9.43400722	4.7719326673727e-05\\
9.441116465	4.77193251155891e-05\\
9.449064575	4.77193251155891e-05\\
9.458855228	4.77193173248991e-05\\
9.466713589	4.7719326673727e-05\\
9.472682436	4.77193282318648e-05\\
9.481459274	4.77193204411753e-05\\
9.490639924	4.77193235574512e-05\\
9.499362717	4.77193297900025e-05\\
9.506423335	4.77193251155891e-05\\
9.513968564	4.77193204411753e-05\\
9.524716749	4.77193313481403e-05\\
9.532101669	4.77193173248991e-05\\
9.539546657	4.77193235574512e-05\\
9.547789186	4.77193157667609e-05\\
9.556773809	4.77193204411753e-05\\
9.565561234	4.77193313481403e-05\\
9.57370685	4.77193251155891e-05\\
9.581138425	4.77193313481403e-05\\
9.590340195	4.77193251155891e-05\\
9.59835184	4.77193282318648e-05\\
9.605245179	4.77193344644155e-05\\
9.61301217	4.77193095342078e-05\\
9.622205986	4.77193126504844e-05\\
9.630660233	4.77193188830372e-05\\
9.638481317	4.77193251155891e-05\\
9.645808519	4.77193142086227e-05\\
9.654937772	4.77193235574512e-05\\
9.663037928	4.77193297900025e-05\\
9.669428755	4.77193204411753e-05\\
9.67893284	4.77193219993133e-05\\
9.688266722	4.77193173248991e-05\\
9.69667001	4.77193173248991e-05\\
9.70545323	4.77193079760693e-05\\
9.708911341	4.60452040339202e-05\\
9.742136158	4.56106646758544e-05\\
9.751348388	4.55480246371539e-05\\
9.759542183	4.54966905319244e-05\\
9.769494013	4.54750461855713e-05\\
9.778505507	4.54713361400128e-05\\
9.787877215	4.5492900531919e-05\\
9.796403696	4.55202781867698e-05\\
9.803869235	4.55424430675621e-05\\
9.812542824	4.55575128785065e-05\\
9.820883085	4.55665210431618e-05\\
9.829974461	4.55724683931846e-05\\
9.838142008	4.55773790628939e-05\\
9.845417012	4.55807656484102e-05\\
9.855608716	4.55838469615945e-05\\
9.865925103	4.55861043928935e-05\\
9.873405733	4.55882817947688e-05\\
9.883615319	4.5590168792275e-05\\
9.896975493	4.55920279874146e-05\\
9.908319467	4.55934565805896e-05\\
9.916339009	4.55950041726842e-05\\
9.923997442	4.55961309954186e-05\\
9.93278055	4.55974192246306e-05\\
9.939472168	4.55984155389733e-05\\
9.94829555	4.55994933602542e-05\\
9.958811431	4.56003216836534e-05\\
9.968198784	4.56013016295048e-05\\
9.977488218	4.56020141559444e-05\\
9.985880459	4.56028799339583e-05\\
9.997403287	4.56035223273609e-05\\
10.005055751	4.56042739487629e-05\\
10.012723818	4.5604839694662e-05\\
10.022671338	4.56055228194056e-05\\
10.03191628	4.56060086632352e-05\\
10.040996498	4.56066640551005e-05\\
10.048046424	4.56070797838644e-05\\
10.056469936	4.56076715794503e-05\\
10.064141958	4.56080954503568e-05\\
10.073208011	4.56086415859094e-05\\
10.083113386	4.56089774152708e-05\\
10.091856676	4.56095170194057e-05\\
10.099825537	4.56098561027257e-05\\
10.109883798	4.56103533116895e-05\\
10.118597122	4.5610703799997e-05\\
10.129052288	4.56111830680209e-05\\
10.136790592	4.56114895360904e-05\\
10.144131143	4.56119981381293e-05\\
10.15307686	4.56122915598028e-05\\
10.162092851	4.56127805917308e-05\\
10.171990096	4.56131555126582e-05\\
10.179843151	4.56136217143825e-05\\
10.190532864	4.56138874146321e-05\\
10.198591668	4.56144481511835e-05\\
10.207665495	4.56148132782556e-05\\
10.217314311	4.56152647929591e-05\\
10.225553193	4.56157521630206e-05\\
10.233178095	4.56161498792122e-05\\
10.241786257	4.56165981207637e-05\\
10.248851498	4.56170773268599e-05\\
10.257887029	4.56176592132091e-05\\
10.266103273	4.56179835668038e-05\\
10.272815763	4.56187414694794e-05\\
10.282391212	4.56192320621324e-05\\
10.291287084	4.56198448880683e-05\\
10.303901821	4.56204462970069e-05\\
10.31245081	4.56210982218605e-05\\
10.321997063	4.56217696947205e-05\\
10.331373852	4.56225666484687e-05\\
10.340867468	4.56230637189104e-05\\
10.349895119	4.56239568023601e-05\\
10.357238237	4.56246640859718e-05\\
10.365384902	4.56255326934709e-05\\
10.374781136	4.56262986188216e-05\\
10.383322274	4.56272356376682e-05\\
10.390509918	4.56280162004155e-05\\
10.400014254	4.56290574731463e-05\\
10.410247091	4.56298999252429e-05\\
10.419644542	4.56309786322981e-05\\
10.426802811	4.56319269609415e-05\\
10.434626256	4.56330268019529e-05\\
10.444404433	4.56339848640754e-05\\
10.452611435	4.56351921892279e-05\\
10.460666599	4.56362023422756e-05\\
10.469983855	4.56374584852784e-05\\
10.479386682	4.56385663388701e-05\\
10.488792479	4.56398647742171e-05\\
10.496370746	4.56409644239458e-05\\
10.504675496	4.56423963725451e-05\\
10.513226635	4.56435432022788e-05\\
10.519677766	4.56449408620586e-05\\
10.527546827	4.56462635496143e-05\\
10.537554857	4.56477116204882e-05\\
10.548660132	4.56489088097502e-05\\
10.557453898	4.56505017557594e-05\\
10.565583946	4.56518242821972e-05\\
10.575613757	4.56533014924155e-05\\
10.583020207	4.56548161125792e-05\\
10.590658251	4.56563567391736e-05\\
10.600699764	4.56575243887571e-05\\
10.610498386	4.56593401303897e-05\\
10.619986669	4.56608545502452e-05\\
10.628511156	4.56620448815642e-05\\
10.637971327	4.5663735066158e-05\\
10.647169943	4.56653975084719e-05\\
10.654527652	4.56668417162825e-05\\
10.664323066	4.56682093568837e-05\\
10.673096494	4.56699221061577e-05\\
10.682234341	4.56712684903888e-05\\
10.69008511	4.56728785640364e-05\\
10.699175713	4.56745471851228e-05\\
10.707247562	4.56759325012912e-05\\
10.715123538	4.56777458834015e-05\\
10.725238325	4.56791001756837e-05\\
10.733820025	4.56809036660482e-05\\
10.740972422	4.56824645717974e-05\\
10.750145896	4.56839831077511e-05\\
10.760921406	4.56856138907953e-05\\
10.767999506	4.56872560077139e-05\\
10.775624986	4.56884179854143e-05\\
10.785402348	4.56902243626546e-05\\
10.794699766	4.56917279951884e-05\\
10.803360446	4.56928263967698e-05\\
10.810316835	4.56943901496152e-05\\
10.819341877	4.56956772358958e-05\\
10.828564982	4.56970716740485e-05\\
10.837437392	4.56984725778158e-05\\
10.84678818	4.5699883200585e-05\\
10.856351594	4.57013669920799e-05\\
10.866368296	4.57025888061457e-05\\
10.875389372	4.57040757634857e-05\\
10.886472679	4.57053511894431e-05\\
10.897537427	4.57066558613139e-05\\
10.905308183	4.57079295885724e-05\\
10.915018414	4.57092195469247e-05\\
10.92402607	4.57102703562044e-05\\
10.933190216	4.57116220583155e-05\\
10.940362535	4.57126988369297e-05\\
10.948605786	4.57137869756536e-05\\
10.959018311	4.57150003255104e-05\\
10.966474694	4.57161258169617e-05\\
10.975575551	4.57167454760055e-05\\
10.986100123	4.57179945269752e-05\\
10.99554587	4.57188776244508e-05\\
11.005798034	4.5719625723147e-05\\
11.013183469	4.57206990607652e-05\\
11.022195203	4.57214796541157e-05\\
11.030601453	4.57225204245195e-05\\
11.040940321	4.57232668374555e-05\\
11.051895937	4.57241921123941e-05\\
11.060132866	4.5724974272211e-05\\
11.068896847	4.57258442263533e-05\\
11.077603602	4.57265889589931e-05\\
11.085907688	4.57273922159731e-05\\
11.095894375	4.57280881438108e-05\\
11.106079378	4.57288507254715e-05\\
11.116079461	4.57294994789625e-05\\
11.124043957	4.57302002524683e-05\\
11.131621832	4.57307888288787e-05\\
11.141929218	4.57314798274281e-05\\
11.15170713	4.57320212378197e-05\\
11.16023011	4.57326585655627e-05\\
11.17000569	4.5733183703942e-05\\
11.180157061	4.57337527325305e-05\\
11.189206541	4.57342469687592e-05\\
11.19719302	4.57347899721424e-05\\
11.208851969	4.57352175421257e-05\\
11.222338727	4.5735724768253e-05\\
11.233032032	4.57361507037967e-05\\
11.241718739	4.57366091490716e-05\\
11.253283056	4.5737007439995e-05\\
11.261495766	4.57374447431774e-05\\
11.271498453	4.5737781252445e-05\\
11.281121584	4.57381957894438e-05\\
11.288560164	4.57385192882563e-05\\
11.298010138	4.57388883016961e-05\\
11.305910606	4.57391841605415e-05\\
11.314466183	4.5739533661657e-05\\
11.322102213	4.57398165117673e-05\\
11.330216848	4.57401448757934e-05\\
11.33947102	4.5740362700134e-05\\
11.347759642	4.57406764303836e-05\\
11.357140242	4.57409007543204e-05\\
11.365165706	4.57411624641896e-05\\
11.372179263	4.57413884112573e-05\\
11.382459707	4.57416273612585e-05\\
11.394694423	4.57418126685633e-05\\
11.403265057	4.57420629947831e-05\\
11.413036629	4.57422174161185e-05\\
11.423065619	4.57424449834522e-05\\
11.434597882	4.57425994034981e-05\\
11.441950963	4.5742797710582e-05\\
11.450928417	4.57429326239263e-05\\
11.46101628	4.57431146750374e-05\\
11.468808823	4.57432447111017e-05\\
11.477711927	4.57434007538909e-05\\
11.486962331	4.57435356654566e-05\\
11.496323593	4.57436787037906e-05\\
11.50322885	4.57437664770922e-05\\
11.511497646	4.57439127655541e-05\\
11.519563095	4.57440102909354e-05\\
11.526746488	4.57441013144371e-05\\
11.53711723	4.57442134681454e-05\\
11.544793669	4.57442768592502e-05\\
11.551755427	4.57443776346719e-05\\
11.560699593	4.57444767844669e-05\\
11.569754144	4.57445190449699e-05\\
11.579522531	4.57446230706572e-05\\
11.587458747	4.57446880865916e-05\\
11.596893187	4.5744762854802e-05\\
11.604704225	4.57448376228901e-05\\
11.613955317	4.57448993877403e-05\\
11.623059569	4.5744957901732e-05\\
11.631017274	4.57450147902633e-05\\
11.641387799	4.57450570502693e-05\\
11.650930635	4.57451123132952e-05\\
11.657857016	4.57451870808122e-05\\
11.667056783	4.57451854554327e-05\\
11.67663786	4.57452634735837e-05\\
11.683865296	4.5745300857234e-05\\
11.691712356	4.57453317393568e-05\\
11.700230208	4.57453902527954e-05\\
11.708806034	4.57454211348579e-05\\
11.717025096	4.57454406393077e-05\\
11.724220671	4.57454780228131e-05\\
11.733408305	4.57455137809202e-05\\
11.741384062	4.57455430375324e-05\\
11.749737002	4.57455771702231e-05\\
11.758687876	4.57455901731462e-05\\
11.767064438	4.57456178043454e-05\\
11.77540365	4.57456275565294e-05\\
11.783742992	4.57456519369803e-05\\
11.791466038	4.57456665652446e-05\\
11.798241569	4.57456909456747e-05\\
11.806824689	4.57457169514525e-05\\
11.816575459	4.57457169514525e-05\\
11.825614629	4.57457039485654e-05\\
11.833397009	4.57457397064959e-05\\
11.841160668	4.57457510840134e-05\\
11.851384619	4.57457397064959e-05\\
11.858873469	4.57457705883224e-05\\
11.866246209	4.57457657122459e-05\\
11.875375243	4.57457770897569e-05\\
11.884216621	4.57457852165488e-05\\
11.893594047	4.57457673376048e-05\\
11.901677436	4.57457754643984e-05\\
11.909488852	4.57458047208433e-05\\
11.918961727	4.57457819658322e-05\\
11.928437652	4.5745786841907e-05\\
11.938647715	4.57457787151154e-05\\
11.948205056	4.57457819658322e-05\\
11.95808315	4.57457998447705e-05\\
11.96547767	4.57457949686971e-05\\
11.972612322	4.57457852165488e-05\\
11.982879542	4.57457900926232e-05\\
11.991394637	4.5745786841907e-05\\
11.998221383	4.57457787151154e-05\\
12.007149514	4.57457608361689e-05\\
12.016709167	4.57457657122459e-05\\
12.025993997	4.57457559600914e-05\\
12.033731352	4.5745764086887e-05\\
12.041456322	4.5745762461528e-05\\
12.051656432	4.57457445825752e-05\\
12.061076609	4.57457510840134e-05\\
12.07176269	4.57457494586539e-05\\
12.08228105	4.5745731579696e-05\\
12.091875669	4.57457332050561e-05\\
12.102114829	4.57457283289756e-05\\
12.113876583	4.5745725078255e-05\\
12.124567627	4.57457055739265e-05\\
12.132749594	4.57457006978431e-05\\
12.14331734	4.57456958217591e-05\\
12.153604963	4.57456795681423e-05\\
12.163205642	4.5745668190607e-05\\
12.170227822	4.57456665652446e-05\\
12.178454225	4.57456584384317e-05\\
12.187888271	4.57456503116173e-05\\
12.194655558	4.57456438101648e-05\\
12.204040607	4.57456340579843e-05\\
12.213817202	4.57456178043454e-05\\
12.223255716	4.57456129282527e-05\\
12.232381562	4.57456064267948e-05\\
12.240377901	4.57455982999712e-05\\
12.250646895	4.57455869224157e-05\\
12.25896229	4.57455869224157e-05\\
12.267015872	4.57455674180284e-05\\
12.27877074	4.57455706687602e-05\\
12.29108328	4.57455430375324e-05\\
12.301904494	4.57455397867987e-05\\
12.310696988	4.57455316599632e-05\\
12.320759823	4.57455186570235e-05\\
12.329029703	4.57455072794482e-05\\
12.339410898	4.57455056540801e-05\\
12.350113628	4.57454910257644e-05\\
12.360072056	4.5745492651133e-05\\
12.368123816	4.57454780228131e-05\\
12.377659097	4.57454747720747e-05\\
12.386794445	4.57454585183793e-05\\
12.396628442	4.57454536422695e-05\\
12.406476576	4.57454390139372e-05\\
12.416680722	4.57454455154188e-05\\
12.426777942	4.5745422760229e-05\\
12.43791193	4.57454243856001e-05\\
12.445705126	4.57454065065151e-05\\
12.454115559	4.57454032557717e-05\\
12.463736465	4.5745395128912e-05\\
12.472814414	4.5745396754284e-05\\
12.481341102	4.57453772498155e-05\\
12.490510832	4.5745364246832e-05\\
12.499817891	4.57453707483242e-05\\
12.507216116	4.57453658722051e-05\\
12.517007569	4.5745349618471e-05\\
12.526628298	4.57453317393568e-05\\
12.53492942	4.57453301139824e-05\\
12.542714365	4.57453122348606e-05\\
12.552616536	4.57453089841104e-05\\
12.560103627	4.57453138602356e-05\\
12.571034828	4.57452894796045e-05\\
12.581751481	4.5745276476596e-05\\
12.591445838	4.57452862288527e-05\\
12.599435059	4.57452748512197e-05\\
12.607548163	4.57452716004668e-05\\
12.619152518	4.57452504705678e-05\\
12.627024847	4.57452585974532e-05\\
12.635772181	4.57452504705678e-05\\
12.645844937	4.57452407183034e-05\\
12.654990494	4.57452179630118e-05\\
12.663199397	4.5745229340659e-05\\
12.670965022	4.57452244645248e-05\\
12.679579476	4.57452065853617e-05\\
12.68736269	4.57452082107405e-05\\
12.696340957	4.57451838300531e-05\\
12.705621359	4.5745196833088e-05\\
12.714415753	4.5745190331571e-05\\
12.722212899	4.57451627001135e-05\\
12.733029031	4.57451627001135e-05\\
12.741248921	4.57451627001135e-05\\
12.749729768	4.57451431955453e-05\\
12.759594622	4.5745149697069e-05\\
12.769209248	4.57451431955453e-05\\
12.777651287	4.57451285671136e-05\\
12.785458197	4.57451350686394e-05\\
12.79418547	4.5745122065587e-05\\
12.802839318	4.57451155640593e-05\\
12.811281714	4.57451041863838e-05\\
12.821492178	4.57451090625308e-05\\
12.829253225	4.57450895579397e-05\\
12.837899157	4.57451025610014e-05\\
12.846846034	4.5745110687913e-05\\
12.854568812	4.57450830564075e-05\\
12.862504392	4.57450879325567e-05\\
12.871528417	4.57450846817906e-05\\
12.87855718	4.57450733041074e-05\\
12.887048856	4.57450619264214e-05\\
12.894629205	4.57450651771891e-05\\
12.901356695	4.57450554248852e-05\\
12.910574042	4.57450586756534e-05\\
12.919907033	4.57450456725792e-05\\
12.927251419	4.57450294187313e-05\\
12.935133842	4.57450326695014e-05\\
12.943772854	4.57450261679611e-05\\
12.953789063	4.57450196664198e-05\\
12.961094105	4.57450277933462e-05\\
12.969433462	4.57450131648777e-05\\
12.979514209	4.57450147902633e-05\\
12.987594823	4.57450066633346e-05\\
12.995835936	4.57450001617906e-05\\
13.006057193	4.57449969110182e-05\\
13.015503137	4.57450099141063e-05\\
13.02467365	4.57449839079265e-05\\
13.033318695	4.5744980657153e-05\\
13.040687348	4.57449855333132e-05\\
13.049776324	4.5744980657153e-05\\
13.05817433	4.57449774063793e-05\\
13.067699602	4.57449790317662e-05\\
13.079245602	4.57449595271196e-05\\
13.089073355	4.57449725302183e-05\\
13.096783807	4.57449595271196e-05\\
13.105168202	4.57449660286694e-05\\
13.113528991	4.57449595271196e-05\\
13.121404583	4.57449530255689e-05\\
13.130472581	4.57449432732411e-05\\
13.139789692	4.57449367716881e-05\\
13.148692939	4.57449448986292e-05\\
13.157089926	4.57449448986292e-05\\
13.166928577	4.57449270193569e-05\\
13.174304185	4.57449286447455e-05\\
13.183204751	4.57449318955227e-05\\
13.193595342	4.57449253939681e-05\\
13.203587354	4.57449270193569e-05\\
13.211514079	4.57449091400775e-05\\
13.222055315	4.57449172670235e-05\\
13.232958871	4.57449205178015e-05\\
13.240608763	4.57448928861811e-05\\
13.24955739	4.57448993877403e-05\\
13.259417531	4.57448961369608e-05\\
13.269182029	4.57448928861811e-05\\
13.277975651	4.5744888010011e-05\\
13.28549809	4.57449058892987e-05\\
13.294991384	4.57448928861811e-05\\
13.302954485	4.57448912607911e-05\\
13.309710196	4.5744894511571e-05\\
13.319036772	4.5744894511571e-05\\
13.328901065	4.57448847592307e-05\\
13.339033493	4.57448815084502e-05\\
13.347727081	4.57448668799348e-05\\
13.356321185	4.57448717561071e-05\\
13.366102444	4.57448717561071e-05\\
13.372987881	4.57448733814978e-05\\
13.381462948	4.57448701307164e-05\\
13.391335925	4.57448652545439e-05\\
13.400982565	4.57448701307164e-05\\
13.409313225	4.57448522514148e-05\\
13.416609676	4.5744862003762e-05\\
13.425435503	4.57448506260234e-05\\
13.433065738	4.57448522514148e-05\\
13.44169803	4.5744839248282e-05\\
13.450325011	4.57448733814978e-05\\
13.460943416	4.57448587529798e-05\\
13.46979753	4.57448522514148e-05\\
13.48074729	4.57448587529798e-05\\
13.489042521	4.57448538768062e-05\\
13.496864222	4.57448538768062e-05\\
13.50753931	4.57448457498489e-05\\
13.52013017	4.57448441244572e-05\\
13.530012508	4.5744839248282e-05\\
13.537976182	4.57448424990655e-05\\
13.547607081	4.57448376228901e-05\\
13.55449344	4.57448408736738e-05\\
13.563023331	4.57448327467142e-05\\
13.573668202	4.57448506260234e-05\\
13.583853783	4.57448311213221e-05\\
13.592747036	4.57448408736738e-05\\
13.601084475	4.57448327467142e-05\\
13.609561109	4.57448278705377e-05\\
13.61754536	4.57448197435758e-05\\
13.625986913	4.57448246197531e-05\\
13.634705752	4.57448246197531e-05\\
13.643253321	4.57448294959299e-05\\
13.651623607	4.57448132420052e-05\\
13.660454133	4.57448181181833e-05\\
13.668783203	4.57448229943607e-05\\
13.678366536	4.57448099912196e-05\\
13.687872864	4.57448132420052e-05\\
13.695347372	4.57448002388613e-05\\
13.70351661	4.57448213689683e-05\\
13.711956411	4.57448181181833e-05\\
13.721526038	4.57448018642545e-05\\
13.730070856	4.57448083658267e-05\\
13.738762594	4.57448197435758e-05\\
13.74746369	4.57448067404337e-05\\
13.75644622	4.5744814867398e-05\\
13.766163952	4.57448181181833e-05\\
13.773911229	4.57448197435758e-05\\
13.781470502	4.57448099912196e-05\\
13.791147318	4.57448018642545e-05\\
13.799950911	4.57448051150407e-05\\
13.80672428	4.57447953626814e-05\\
13.815291127	4.5744790486501e-05\\
13.824493071	4.57447969880748e-05\\
13.834824381	4.57447969880748e-05\\
13.843394512	4.57448018642545e-05\\
13.851231002	4.57447953626814e-05\\
13.861049246	4.57448051150407e-05\\
13.869010655	4.57447986134681e-05\\
13.878536592	4.57447969880748e-05\\
13.888179765	4.57447969880748e-05\\
13.896389462	4.57448002388613e-05\\
13.905098485	4.57447969880748e-05\\
13.914584587	4.57447969880748e-05\\
13.921631041	4.57447969880748e-05\\
13.93144666	4.57447953626814e-05\\
13.94100973	4.57447921118945e-05\\
13.950959018	4.574478561032e-05\\
13.959318053	4.574478561032e-05\\
13.969080351	4.57447807341385e-05\\
13.97897561	4.57447791087446e-05\\
13.9860747	4.57447758579565e-05\\
13.994051706	4.57447872357137e-05\\
14.003778104	4.57448002388613e-05\\
14.01301572	4.57447823595324e-05\\
14.022235268	4.57447921118945e-05\\
14.029348922	4.57447872357137e-05\\
14.037688869	4.57447807341385e-05\\
14.045370443	4.57447921118945e-05\\
14.054884971	4.57447839849262e-05\\
14.064914743	4.57447888611074e-05\\
14.076331453	4.57447888611074e-05\\
14.086241127	4.57447872357137e-05\\
14.097212138	4.57447839849262e-05\\
14.10476666	4.57447888611074e-05\\
14.113582622	4.57447693563797e-05\\
14.123789126	4.57447953626814e-05\\
14.133263013	4.57447742325624e-05\\
14.142487326	4.57447677309854e-05\\
14.150680377	4.57447774833506e-05\\
14.159811907	4.57447791087446e-05\\
14.167377709	4.57447839849262e-05\\
14.176324202	4.57447742325624e-05\\
14.184217241	4.57447872357137e-05\\
14.192612698	4.57447888611074e-05\\
14.200445862	4.57447742325624e-05\\
14.210122439	4.57447774833506e-05\\
14.221005334	4.5744770981774e-05\\
14.230798767	4.57447774833506e-05\\
14.240174079	4.57447791087446e-05\\
14.247913712	4.57447823595324e-05\\
14.257555408	4.57447612294074e-05\\
14.265327756	4.574478561032e-05\\
14.276260573	4.57447823595324e-05\\
14.285917146	4.57447742325624e-05\\
14.293520473	4.57447758579565e-05\\
14.303429758	4.57447677309854e-05\\
14.313645843	4.5744762854802e-05\\
14.322165578	4.57447644801965e-05\\
14.331366558	4.57447742325624e-05\\
14.33956291	4.57447726071682e-05\\
14.347829406	4.57447579786181e-05\\
14.354854143	4.57447693563797e-05\\
14.362652496	4.57447758579565e-05\\
14.372161627	4.57447726071682e-05\\
14.381441436	4.57447693563797e-05\\
14.390202849	4.57447531024336e-05\\
14.397521504	4.57447531024336e-05\\
14.405984232	4.57447596040128e-05\\
14.414035631	4.57447563532233e-05\\
14.42229035	4.57447596040128e-05\\
14.430894463	4.5744766105591e-05\\
14.439122774	4.57447531024336e-05\\
14.447176885	4.57447677309854e-05\\
14.456173682	4.57447612294074e-05\\
14.463779541	4.57447612294074e-05\\
14.47121774	4.5744766105591e-05\\
14.480192313	4.5744762854802e-05\\
14.487882608	4.57447579786181e-05\\
14.495934974	4.5744770981774e-05\\
14.506890871	4.57447563532233e-05\\
14.515802578	4.57447563532233e-05\\
14.524511885	4.5744770981774e-05\\
14.534686382	4.57447514770387e-05\\
14.543400214	4.57447693563797e-05\\
14.553563103	4.57447791087446e-05\\
14.560958739	4.57447596040128e-05\\
14.569256092	4.5744766105591e-05\\
14.577657007	4.57447693563797e-05\\
14.584882656	4.57447498516437e-05\\
14.594268433	4.57447547278285e-05\\
14.601619762	4.57447677309854e-05\\
14.609796051	4.57447547278285e-05\\
14.620816711	4.57447693563797e-05\\
14.628878021	4.57447514770387e-05\\
14.636112134	4.57447612294074e-05\\
14.646963706	4.57447498516437e-05\\
14.656221853	4.5744766105591e-05\\
14.667282323	4.57447498516437e-05\\
14.674722959	4.57447514770387e-05\\
14.683970195	4.57447547278285e-05\\
14.69404461	4.5744762854802e-05\\
14.701585609	4.57447466008536e-05\\
14.710826544	4.57447482262487e-05\\
14.720807463	4.57447612294074e-05\\
14.730850529	4.57447498516437e-05\\
14.738023971	4.57447449754584e-05\\
14.746217759	4.57447677309854e-05\\
14.755319528	4.5744766105591e-05\\
14.763089599	4.57447466008536e-05\\
14.771387813	4.57447514770387e-05\\
14.780071328	4.57447531024336e-05\\
14.787768112	4.57447563532233e-05\\
14.796962884	4.57447466008536e-05\\
14.804641475	4.57447612294074e-05\\
14.812295355	4.57447579786181e-05\\
14.822138986	4.57447677309854e-05\\
14.829691628	4.57447482262487e-05\\
14.836891196	4.57447547278285e-05\\
14.846100553	4.57447531024336e-05\\
14.855320655	4.57447563532233e-05\\
14.864471998	4.57447596040128e-05\\
14.871694537	4.5744762854802e-05\\
14.879690768	4.57447514770387e-05\\
14.888796487	4.5744762854802e-05\\
14.897564333	4.57447596040128e-05\\
14.904885187	4.57447612294074e-05\\
14.914262113	4.57447612294074e-05\\
14.923679064	4.57447644801965e-05\\
14.932792968	4.57447563532233e-05\\
14.940974722	4.57447514770387e-05\\
14.948921026	4.57447563532233e-05\\
14.958521902	4.57447579786181e-05\\
14.967603169	4.57447498516437e-05\\
14.976262254	4.57447531024336e-05\\
14.986227879	4.5744741724668e-05\\
14.996047503	4.57447482262487e-05\\
15.002973639	4.57447563532233e-05\\
15.013104737	4.57447596040128e-05\\
15.025679524	4.57447449754584e-05\\
15.032576634	4.57447466008536e-05\\
15.041149639	4.57447368484818e-05\\
15.050920296	4.57447563532233e-05\\
15.060928557	4.57447563532233e-05\\
15.070167649	4.5744741724668e-05\\
15.079221079	4.57447466008536e-05\\
15.090152374	4.57447547278285e-05\\
15.099107236	4.57447514770387e-05\\
15.106460701	4.57447433500632e-05\\
15.115656529	4.5744762854802e-05\\
15.125339782	4.57447466008536e-05\\
15.134839793	4.57447531024336e-05\\
15.142796532	4.57447482262487e-05\\
15.151497052	4.57447466008536e-05\\
15.160648289	4.57447498516437e-05\\
15.169358269	4.5744741724668e-05\\
15.181225164	4.57447579786181e-05\\
15.18974733	4.57447498516437e-05\\
15.198635166	4.5744762854802e-05\\
15.207248038	4.57447563532233e-05\\
15.214481819	4.57447449754584e-05\\
15.22342954	4.57447547278285e-05\\
15.231195772	4.57447514770387e-05\\
15.239765954	4.57447466008536e-05\\
15.247901577	4.57447612294074e-05\\
15.255688597	4.57447514770387e-05\\
15.259398365	4.40201711734382e-05\\
15.291456622	4.34281614710693e-05\\
15.301790036	4.32379829161526e-05\\
15.310971834	4.31314289441588e-05\\
15.321080285	4.30632664185938e-05\\
15.331286735	4.30193727202004e-05\\
15.340104109	4.30029760291372e-05\\
15.348101947	4.30046341336524e-05\\
15.358890892	4.30085604223654e-05\\
15.366277726	4.30113679052911e-05\\
15.375436338	4.30127992361523e-05\\
15.387227159	4.30129167829472e-05\\
15.39874062	4.30131726189785e-05\\
15.408480475	4.30127975075206e-05\\
15.418453978	4.30126799603998e-05\\
15.428247834	4.30125036391162e-05\\
15.435899794	4.30128165224658e-05\\
15.445758884	4.30127681207705e-05\\
15.456063733	4.30132607783395e-05\\
15.466171828	4.30134370965194e-05\\
15.47599247	4.30141216190738e-05\\
15.491639177	4.30144500477455e-05\\
15.501108671	4.30151743105325e-05\\
15.509799558	4.30155165593489e-05\\
15.520598736	4.30163462421471e-05\\
15.530938046	4.30167195941854e-05\\
15.540695614	4.30176356757349e-05\\
15.549097694	4.30180729681617e-05\\
15.559820763	4.30189285274447e-05\\
15.567014466	4.30194090159038e-05\\
15.575598688	4.30202368952998e-05\\
15.586187386	4.30206413232832e-05\\
15.596663975	4.30215313971205e-05\\
15.605565669	4.30219202585508e-05\\
15.613919332	4.30227567307823e-05\\
15.623343603	4.30232855664052e-05\\
15.631970198	4.30240148649993e-05\\
15.64039629	4.30243587716584e-05\\
15.6502526	4.30252591373797e-05\\
15.658474437	4.30256047622105e-05\\
15.668159011	4.30263478461953e-05\\
15.676470284	4.30270131546881e-05\\
15.685194691	4.30273414849583e-05\\
15.692407944	4.30279653055694e-05\\
15.702151338	4.30286495970015e-05\\
15.711121938	4.30288552279064e-05\\
15.718067985	4.30296760137455e-05\\
15.72712261	4.30305710844566e-05\\
15.736968059	4.30305589890305e-05\\
15.746444605	4.30314160279478e-05\\
15.754209229	4.30319637636378e-05\\
15.761926924	4.30330091073555e-05\\
15.771062909	4.30330972260787e-05\\
15.779895739	4.3034083797895e-05\\
15.789344919	4.30346816044883e-05\\
15.798605093	4.3035678506261e-05\\
15.806172582	4.30361294369125e-05\\
15.815077722	4.30370502882795e-05\\
15.823267678	4.30377845365077e-05\\
15.832462598	4.30386621626609e-05\\
15.842326956	4.30392478126774e-05\\
15.849423271	4.30401996928992e-05\\
15.858099339	4.30408095070957e-05\\
15.867777878	4.30417285308657e-05\\
15.879751804	4.3042379782071e-05\\
15.887721246	4.30433091367535e-05\\
15.89680283	4.30439569092837e-05\\
15.904690996	4.30449052306856e-05\\
15.913947362	4.30455322513955e-05\\
15.923909233	4.30465150836614e-05\\
15.9323159	4.30472077164712e-05\\
15.93996318	4.30481594206838e-05\\
15.950012041	4.30488554814049e-05\\
15.959949207	4.30498537820982e-05\\
15.968309813	4.30505135459754e-05\\
15.97882814	4.30515584392821e-05\\
15.987362478	4.30522768966601e-05\\
15.997823671	4.30532854800572e-05\\
16.007548272	4.30540919843686e-05\\
16.017267414	4.30550849828437e-05\\
16.024759338	4.30557533010973e-05\\
16.034626428	4.30568619612134e-05\\
16.043902783	4.30576217740901e-05\\
16.054047078	4.30586095107852e-05\\
16.06367449	4.30595661432579e-05\\
16.071650111	4.30605313880565e-05\\
16.081382028	4.3060969971567e-05\\
16.090195472	4.30621976363028e-05\\
16.099228485	4.30629711679794e-05\\
16.108040255	4.30635806597139e-05\\
16.116180308	4.30648755851909e-05\\
16.124940396	4.30657250351547e-05\\
16.135095999	4.30667229448062e-05\\
16.144105209	4.30679107379177e-05\\
16.15294407	4.30683975855126e-05\\
16.161428623	4.30694731193786e-05\\
16.16885575	4.30705279106147e-05\\
16.177715961	4.30716845259762e-05\\
16.187827166	4.3072697833611e-05\\
16.196214227	4.30739096284767e-05\\
16.205475377	4.30749522281141e-05\\
16.213605389	4.30761708639154e-05\\
16.221643506	4.30770666945925e-05\\
16.232279523	4.30784060906813e-05\\
16.241507997	4.30793329422028e-05\\
16.25035733	4.30805100321509e-05\\
16.260588972	4.30816577501789e-05\\
16.269197368	4.30827899052238e-05\\
16.279662416	4.30835527124263e-05\\
16.288587217	4.30849868224349e-05\\
16.298866304	4.30858289730935e-05\\
16.30869681	4.30868298684524e-05\\
16.316249518	4.3088017107283e-05\\
16.327157607	4.30888609242965e-05\\
16.337607976	4.30899842624082e-05\\
16.347469278	4.30911110222162e-05\\
16.355414457	4.30920341495656e-05\\
16.3652523	4.30931315238276e-05\\
16.373632414	4.30942996100658e-05\\
16.383816166	4.30955159734567e-05\\
16.396299198	4.30963199621854e-05\\
16.404175499	4.30976225301144e-05\\
16.413686293	4.30985938233572e-05\\
16.422039057	4.30995098898211e-05\\
16.431068384	4.3100558770638e-05\\
16.441187963	4.31014851457898e-05\\
16.449525363	4.31022872981325e-05\\
16.458539744	4.31034085613354e-05\\
16.465997124	4.31042227526429e-05\\
16.474419565	4.31054077875089e-05\\
16.483637694	4.31062305654805e-05\\
16.492799492	4.31073189541412e-05\\
16.503936046	4.31081520444852e-05\\
16.513463088	4.31091575958576e-05\\
16.523414667	4.31099423580772e-05\\
16.533499869	4.31109064749622e-05\\
16.541175607	4.31116463639954e-05\\
16.551463867	4.31125966457344e-05\\
16.560288649	4.31132416526217e-05\\
16.569027237	4.31141315393313e-05\\
16.577777015	4.31147903195985e-05\\
16.587508552	4.31156353371416e-05\\
16.596146219	4.31162406354459e-05\\
16.603468158	4.31170459621812e-05\\
16.613225678	4.31175857123663e-05\\
16.621080537	4.31183668723939e-05\\
16.631819613	4.31188686697145e-05\\
16.641012565	4.31195791081679e-05\\
16.648240125	4.31201033076774e-05\\
16.657632082	4.31207275106233e-05\\
16.667137022	4.31211637575941e-05\\
16.677497599	4.3121818981906e-05\\
16.685372557	4.3122220732942e-05\\
16.694783854	4.31228190419246e-05\\
16.705054294	4.31232397498983e-05\\
16.713029765	4.31237535598071e-05\\
16.722406422	4.31241035677494e-05\\
16.736970401	4.31246259881129e-05\\
16.747826181	4.31249277131625e-05\\
16.755568833	4.3125408744733e-05\\
16.764957017	4.31257483946174e-05\\
16.773739783	4.31261690740145e-05\\
16.780544885	4.31264483752819e-05\\
16.790038199	4.31268673237915e-05\\
16.801381153	4.31270914509528e-05\\
16.811008396	4.31275103932154e-05\\
16.820206896	4.31277396891092e-05\\
16.829436502	4.31281051807955e-05\\
16.839051108	4.31283379215287e-05\\
16.849590027	4.31286654804329e-05\\
16.857552062	4.3128796503298e-05\\
16.865862297	4.31291602620605e-05\\
16.876022527	4.31293171428549e-05\\
16.886082698	4.31295688405194e-05\\
16.895696844	4.31297946775847e-05\\
16.903825582	4.31298084691229e-05\\
16.913372951	4.31300946425451e-05\\
16.922639126	4.31302773787973e-05\\
16.930185447	4.31305290708583e-05\\
16.939287803	4.31307135291757e-05\\
16.949251784	4.31309117778897e-05\\
16.959583219	4.31309186734808e-05\\
16.968139866	4.31311617423607e-05\\
16.976713201	4.31314203247718e-05\\
16.986851567	4.31313720561727e-05\\
16.995964357	4.3131546167651e-05\\
17.007765273	4.31318306056828e-05\\
17.016125012	4.31318771499094e-05\\
17.026796672	4.31319357610863e-05\\
17.040559154	4.31320598786097e-05\\
17.049737461	4.31322908741607e-05\\
17.060656556	4.31323632754967e-05\\
17.071093071	4.3132425333688e-05\\
17.081918668	4.31325184208074e-05\\
17.089966633	4.31327563092e-05\\
17.100531969	4.31327563092e-05\\
17.109451849	4.31329304150906e-05\\
17.117560884	4.31330269487469e-05\\
17.127709988	4.31331803678632e-05\\
17.138142303	4.31332217392169e-05\\
17.146837475	4.31333527482418e-05\\
17.156523606	4.31334510047494e-05\\
17.168164344	4.3133590632033e-05\\
17.17843732	4.3133613041308e-05\\
17.187900918	4.31337647345559e-05\\
17.197421858	4.31337940388718e-05\\
17.207825292	4.31339250461585e-05\\
17.216503668	4.31339819307775e-05\\
17.226545456	4.31340801858518e-05\\
17.239461656	4.3134147412879e-05\\
17.247940353	4.3134240496282e-05\\
17.257851519	4.31342853141452e-05\\
17.2678216	4.31344025298749e-05\\
17.27941302	4.3134428386243e-05\\
17.289139295	4.31345352590666e-05\\
17.300825514	4.31345886953791e-05\\
17.309488142	4.31346852253242e-05\\
17.31882062	4.31347007390453e-05\\
17.330208207	4.31347920975115e-05\\
17.343879986	4.31348110586783e-05\\
17.353969857	4.31349144830781e-05\\
17.364525721	4.31349472340863e-05\\
17.375469152	4.31350023936229e-05\\
17.384893544	4.31350713429445e-05\\
17.395535536	4.31350851327956e-05\\
17.406044816	4.31351644243538e-05\\
17.414417154	4.31351954514456e-05\\
17.423547123	4.31352282022405e-05\\
17.433625302	4.31352919800329e-05\\
17.442942645	4.31353367968036e-05\\
17.452125554	4.3135345415408e-05\\
17.461377071	4.31354126404632e-05\\
17.469469572	4.31354746942674e-05\\
17.480676763	4.31354764179829e-05\\
17.490019095	4.31355798407874e-05\\
17.500935112	4.31355936304759e-05\\
17.508756429	4.31356401706422e-05\\
17.517642685	4.31356711973918e-05\\
17.52785453	4.31357763434327e-05\\
17.53758111	4.31357366982343e-05\\
17.546525791	4.31357866856524e-05\\
17.554623978	4.31358849366159e-05\\
17.564069061	4.31359314764678e-05\\
17.575069636	4.31359090683972e-05\\
17.585550888	4.31360090427761e-05\\
17.596409498	4.31360314507948e-05\\
17.604867637	4.31361038458524e-05\\
17.61558891	4.31361245301323e-05\\
17.623662713	4.31361865829124e-05\\
17.632064576	4.31361762407886e-05\\
17.642184787	4.31362503592878e-05\\
17.652020632	4.31362675961298e-05\\
17.662194204	4.31363417144721e-05\\
17.67052627	4.31363365434291e-05\\
17.679846581	4.31364020432613e-05\\
17.688881252	4.31364416878483e-05\\
17.69834513	4.31364899507746e-05\\
17.708174555	4.31364899507746e-05\\
17.716595349	4.31365675160786e-05\\
17.726181519	4.3136572687094e-05\\
17.734883417	4.31366364628985e-05\\
17.744186348	4.31366502522493e-05\\
17.754476247	4.31367226462684e-05\\
17.76252265	4.31367260935996e-05\\
17.772452095	4.31367881455144e-05\\
17.784301739	4.31367778035348e-05\\
17.796267685	4.3136843302697e-05\\
17.805484255	4.31368812232191e-05\\
17.817610017	4.31369191437079e-05\\
17.826354724	4.31369381039398e-05\\
17.836681188	4.31369898136208e-05\\
17.847541238	4.31370104974758e-05\\
17.858217651	4.31370535888087e-05\\
17.868956824	4.31370880618439e-05\\
17.880251442	4.31371242585013e-05\\
17.890469075	4.31371449422919e-05\\
17.901438043	4.31372000990183e-05\\
17.912534412	4.31372104408966e-05\\
17.923764715	4.31372638738953e-05\\
17.935564514	4.31372742157583e-05\\
17.943407424	4.31373276486779e-05\\
17.954172134	4.31373414378078e-05\\
17.964772741	4.31373914233664e-05\\
17.974259585	4.31373931470053e-05\\
17.982816196	4.31374586452332e-05\\
17.993055348	4.31374879470397e-05\\
18.001863263	4.31375189724603e-05\\
18.011268203	4.31375275906287e-05\\
18.023825241	4.31375827468659e-05\\
18.032715773	4.31375982595448e-05\\
18.042224385	4.31376465211771e-05\\
18.051169769	4.31376482448059e-05\\
18.060445228	4.31377137426464e-05\\
18.070174465	4.31377085717679e-05\\
18.077670121	4.31377792403875e-05\\
18.087225034	4.3137793029373e-05\\
18.096409108	4.31378188837088e-05\\
18.106118546	4.31378378435452e-05\\
18.114730041	4.31378861049095e-05\\
18.124456728	4.31378981702421e-05\\
18.135280351	4.31379429843052e-05\\
18.144059696	4.31379653913192e-05\\
18.154020565	4.31379998636259e-05\\
18.164604415	4.31380050344695e-05\\
18.174689919	4.31380550192591e-05\\
18.182280942	4.31380739789918e-05\\
18.191279511	4.31381187928722e-05\\
18.199798704	4.31381222400918e-05\\
18.20849875	4.31381636067061e-05\\
18.218510562	4.31381929080338e-05\\
18.227551005	4.3138232550975e-05\\
18.236720622	4.31382291037641e-05\\
18.244964436	4.31382773646906e-05\\
18.256040067	4.31382911535169e-05\\
18.26543437	4.31383170075542e-05\\
18.274750575	4.31383583739816e-05\\
18.284239815	4.31383893987762e-05\\
18.292052392	4.31383911223752e-05\\
18.301050087	4.31384307651342e-05\\
18.309516447	4.31384583426842e-05\\
18.317905284	4.31384738550483e-05\\
18.328105042	4.31384979853814e-05\\
18.336388304	4.31385479695999e-05\\
18.345047372	4.31385462460071e-05\\
18.354009461	4.31385927829879e-05\\
18.361741403	4.31386065717133e-05\\
18.371135658	4.31386410435076e-05\\
18.381345148	4.31386668973352e-05\\
18.389096596	4.31387030926678e-05\\
18.398039946	4.31387151577719e-05\\
18.408040161	4.31387427351401e-05\\
18.418604051	4.31387772068255e-05\\
18.428340702	4.31388082313189e-05\\
18.437280304	4.31388185728117e-05\\
18.446623504	4.31388564915975e-05\\
18.45504477	4.31388633859186e-05\\
18.465049034	4.31389202640257e-05\\
18.474188445	4.31389237111813e-05\\
18.483207144	4.31389547355693e-05\\
18.493452933	4.31389771420579e-05\\
18.501180157	4.3139011613556e-05\\
18.509757243	4.31390219550001e-05\\
18.519897521	4.31390633207515e-05\\
18.528082571	4.31390650443237e-05\\
18.536801793	4.3139113304315e-05\\
18.545295686	4.31391322635825e-05\\
18.554099643	4.31391563935473e-05\\
18.56338974	4.31391581171157e-05\\
18.572712879	4.31391977591699e-05\\
18.581497687	4.31392063770029e-05\\
18.591331895	4.31392408483179e-05\\
18.599789537	4.31392460190127e-05\\
18.607007823	4.31392873845494e-05\\
18.617324134	4.31392994494901e-05\\
18.627080553	4.31393304736078e-05\\
18.638780867	4.31393563270223e-05\\
18.645711744	4.31393907982174e-05\\
18.654402152	4.31393787333022e-05\\
18.664880612	4.31394114809212e-05\\
18.67449315	4.31394442285154e-05\\
18.683919064	4.3139459740525e-05\\
18.692329442	4.31394821467513e-05\\
18.702203454	4.31395097236291e-05\\
18.712747468	4.31395321298294e-05\\
18.720829916	4.31395476418074e-05\\
18.730004858	4.31395752186435e-05\\
18.740203376	4.31395976248097e-05\\
18.751036697	4.31396165838644e-05\\
18.760683109	4.31396527784002e-05\\
18.768971629	4.31396510548516e-05\\
18.778730486	4.31396717374307e-05\\
18.785676963	4.3139701037734e-05\\
18.79463252	4.31397165496513e-05\\
18.804737943	4.3139737232199e-05\\
18.8147664	4.3139737232199e-05\\
18.824188552	4.31397872149816e-05\\
18.833102557	4.31397820443516e-05\\
18.84398557	4.31398010033252e-05\\
18.851727188	4.31398303035408e-05\\
18.85930201	4.31398458154116e-05\\
18.870945396	4.31398802862156e-05\\
18.881140593	4.31398923509905e-05\\
18.890160607	4.31398889039123e-05\\
18.898255473	4.31399388865192e-05\\
18.90700306	4.313993199237e-05\\
18.915569437	4.31399578454239e-05\\
18.925139578	4.31399802513915e-05\\
18.934955852	4.3139999210278e-05\\
18.942447678	4.31400095514853e-05\\
18.951307494	4.31400405750924e-05\\
18.958956909	4.31400526398225e-05\\
18.967542919	4.31400767692725e-05\\
18.976653327	4.31400836633986e-05\\
18.987542046	4.31401129634222e-05\\
18.997425009	4.3140125028132e-05\\
19.004980503	4.31401491575415e-05\\
19.017309258	4.31401698398818e-05\\
19.026720339	4.31401870751578e-05\\
19.036578014	4.31401922457392e-05\\
19.044816785	4.31402094810063e-05\\
19.054861011	4.31402232692149e-05\\
19.065459288	4.31402491220943e-05\\
19.075509458	4.31402698043867e-05\\
19.086142205	4.31402749749582e-05\\
19.094742841	4.3140288763146e-05\\
19.104355123	4.31403059983744e-05\\
19.113075997	4.31403404688107e-05\\
19.122778444	4.31403404688107e-05\\
19.131301269	4.31403611510593e-05\\
19.138922724	4.31403749392195e-05\\
19.149407117	4.31403956214515e-05\\
19.160596552	4.31404163036736e-05\\
19.171639108	4.31404524975385e-05\\
19.179979947	4.31404507740218e-05\\
19.189600445	4.31404680091855e-05\\
19.199301693	4.31405059265216e-05\\
19.210214345	4.31404990324629e-05\\
19.221974925	4.31405110970648e-05\\
19.231401563	4.31405386732849e-05\\
19.241430596	4.31405507378757e-05\\
19.249542497	4.31405800375821e-05\\
19.259056417	4.31405834846051e-05\\
19.267963574	4.3140588655139e-05\\
19.27639721	4.31406214018396e-05\\
19.286515857	4.31406317428978e-05\\
19.297497207	4.31406541485153e-05\\
19.307254046	4.31406558720239e-05\\
19.316506757	4.31406748306135e-05\\
19.326683511	4.31406851716588e-05\\
19.333981351	4.31407041302356e-05\\
19.343250437	4.31407179182862e-05\\
19.354338672	4.31407351533432e-05\\
19.367341112	4.31407610059158e-05\\
19.375749414	4.31407627294201e-05\\
19.385536736	4.31407868584729e-05\\
19.395885221	4.31407903054794e-05\\
19.405008816	4.31408092640099e-05\\
19.41558517	4.31408178815211e-05\\
19.423671543	4.31408402870419e-05\\
19.432576193	4.3140854075049e-05\\
19.442223193	4.31408782040507e-05\\
19.450859084	4.31408799275503e-05\\
19.461894869	4.31408988860415e-05\\
19.471035728	4.31409109505315e-05\\
19.479226689	4.31409281855114e-05\\
19.4898027	4.31409281855114e-05\\
19.498176754	4.31409574849615e-05\\
19.50665056	4.31409626554506e-05\\
19.515364312	4.31409850608963e-05\\
19.522985405	4.31409902313821e-05\\
19.533520173	4.31410091898248e-05\\
19.545132957	4.31410057428358e-05\\
19.554427832	4.31410350422332e-05\\
19.567153975	4.3141048830178e-05\\
19.579291281	4.31410643416106e-05\\
19.587370723	4.31410850235122e-05\\
19.597629825	4.31410867470035e-05\\
19.607330767	4.31410919174771e-05\\
19.618758744	4.31411057054038e-05\\
19.626450948	4.31411315577543e-05\\
19.636183139	4.31411453456683e-05\\
19.645906004	4.31411608570663e-05\\
19.653551347	4.31411711979951e-05\\
19.663065014	4.31411677510191e-05\\
19.673179986	4.31412039442535e-05\\
19.683601697	4.31412022207669e-05\\
19.691138942	4.31412125616858e-05\\
19.700654229	4.31412332435163e-05\\
19.732602293	4.31412263495739e-05\\
19.758708727	4.31412470313978e-05\\
19.778896485	4.31412608192748e-05\\
19.798154657	4.31412625427591e-05\\
19.814219834	4.31412797775986e-05\\
19.830908242	4.31412832245656e-05\\
19.844349288	4.31412952889482e-05\\
19.858381428	4.31413090768098e-05\\
19.872761478	4.31413211411852e-05\\
19.883793141	4.31413263116307e-05\\
19.893777807	4.31413504403683e-05\\
19.905059052	4.31413469934066e-05\\
19.916464206	4.31413693986527e-05\\
19.926137512	4.31413797395316e-05\\
19.934884701	4.31413831864907e-05\\
19.94457237	4.31414038682393e-05\\
19.952459034	4.31414021447607e-05\\
19.961585886	4.31414279969336e-05\\
19.969726596	4.31414279969336e-05\\
19.979185071	4.31414521256143e-05\\
19.986746554	4.3141453849091e-05\\
19.994932236	4.314147280733e-05\\
20.004590568	4.31414693603781e-05\\
20.013802453	4.31414814247086e-05\\
20.024287114	4.31414779777573e-05\\
20.038552499	4.31414917655606e-05\\
20.050244182	4.31415193411539e-05\\
20.05953845	4.31415176176798e-05\\
20.069842088	4.31415314054704e-05\\
20.078642666	4.31415314054704e-05\\
20.08612333	4.31415434697835e-05\\
20.09580484	4.31415572575659e-05\\
20.104713426	4.31415710453438e-05\\
20.11289414	4.31415727688157e-05\\
20.119886261	4.31415831096458e-05\\
20.128450894	4.31415900035312e-05\\
20.138908377	4.31416055147693e-05\\
20.146185566	4.31416037912987e-05\\
20.154449551	4.31416193025318e-05\\
20.166036918	4.31416279198811e-05\\
20.174834734	4.31416503249813e-05\\
20.183048161	4.31416486015125e-05\\
20.191848969	4.31416572188559e-05\\
20.202024261	4.31416675596658e-05\\
20.210326782	4.31416710066019e-05\\
20.218173669	4.31416968586137e-05\\
20.228846461	4.31417140932797e-05\\
20.238716221	4.31417140932797e-05\\
20.248420838	4.31417123698134e-05\\
20.258451504	4.31417261575417e-05\\
20.271042641	4.31417502860557e-05\\
20.278879288	4.31417485625909e-05\\
20.286525174	4.31417537329852e-05\\
20.296694489	4.31417589033789e-05\\
20.307063608	4.31417675207003e-05\\
20.315170885	4.31417623503077e-05\\
20.323427746	4.31417744145562e-05\\
20.333992937	4.31417916491912e-05\\
20.342524816	4.31417830318746e-05\\
20.349360726	4.31418037134316e-05\\
20.358952075	4.31418054368942e-05\\
20.368862497	4.31418278419022e-05\\
20.376978603	4.31418381826712e-05\\
20.385565371	4.31418399061324e-05\\
20.396052731	4.31418399061324e-05\\
20.406576176	4.31418519703593e-05\\
20.414098924	4.31418605876622e-05\\
20.423322615	4.31418640345828e-05\\
20.432675477	4.31418760988029e-05\\
20.443147214	4.3141881269182e-05\\
20.451009445	4.3141884716101e-05\\
20.459203166	4.31419053976092e-05\\
20.470756181	4.31419174618178e-05\\
20.478859407	4.31419071210678e-05\\
20.488773783	4.31419191852759e-05\\
20.499742665	4.31419174618178e-05\\
20.510509669	4.31419346963956e-05\\
20.518392508	4.3141936419853e-05\\
20.526911294	4.31419622717058e-05\\
20.536759981	4.31419553778799e-05\\
20.544983928	4.31419622717058e-05\\
20.554677939	4.31419657186183e-05\\
20.566310211	4.31419760593542e-05\\
20.578426054	4.31419760593542e-05\\
20.586623282	4.31419829531768e-05\\
20.596056108	4.31419967408187e-05\\
20.606041487	4.31420053580926e-05\\
20.613830166	4.31420001877285e-05\\
20.622539052	4.31420156988191e-05\\
20.631919821	4.31420243160892e-05\\
20.641533369	4.31420346568111e-05\\
20.650308975	4.31420381037179e-05\\
20.657583476	4.31420501678893e-05\\
20.668367916	4.3142060508605e-05\\
20.676806499	4.31420639555097e-05\\
20.685223255	4.3142060508605e-05\\
20.695316011	4.31420622320574e-05\\
20.705395387	4.31420777431257e-05\\
20.714232217	4.31420915307373e-05\\
20.722078158	4.31420932541884e-05\\
20.731175939	4.31420915307373e-05\\
20.739935784	4.31421087652455e-05\\
20.749030383	4.31420984245414e-05\\
20.758492644	4.31421035948938e-05\\
20.766849519	4.31420967010905e-05\\
20.776508592	4.31421173824971e-05\\
20.784657189	4.31421259997469e-05\\
20.793531562	4.31421415107923e-05\\
20.802908716	4.31421415107923e-05\\
20.81119171	4.3142131170096e-05\\
20.821135278	4.31421570218321e-05\\
20.830468856	4.31421484045884e-05\\
20.839263475	4.31421518514861e-05\\
20.849787978	4.31421587452806e-05\\
20.857535998	4.31421708094183e-05\\
20.865900493	4.3142175979762e-05\\
20.875976541	4.31421897673422e-05\\
20.885928943	4.31421794266575e-05\\
20.8955917	4.31421897673422e-05\\
20.904529053	4.31421983845776e-05\\
20.915049176	4.31421983845776e-05\\
20.92469707	4.3142203554918e-05\\
20.932645725	4.31422052783646e-05\\
20.942564563	4.31422173424893e-05\\
20.952291905	4.31422190659355e-05\\
20.963136207	4.31422190659355e-05\\
20.972289254	4.31422311300563e-05\\
20.981552452	4.31422535348432e-05\\
20.991374442	4.31422414707286e-05\\
21.003200959	4.31422483645088e-05\\
21.014397473	4.31422655989544e-05\\
21.024346058	4.31422604286215e-05\\
21.035262511	4.31422690458427e-05\\
21.047429882	4.31422759396185e-05\\
21.059425629	4.31422673223986e-05\\
21.073070334	4.31422724927307e-05\\
21.082915162	4.31422845568367e-05\\
21.093466035	4.31422828333932e-05\\
21.104555311	4.31422828333932e-05\\
21.114573043	4.31423086850384e-05\\
21.124421781	4.31423017912678e-05\\
21.132131504	4.31423017912678e-05\\
21.142926185	4.31423190256921e-05\\
21.152266439	4.31423259194599e-05\\
21.160770411	4.3142331089785e-05\\
21.172513864	4.31423259194599e-05\\
21.180252567	4.31423328132266e-05\\
21.190442163	4.31423397069921e-05\\
21.200773501	4.31423431538745e-05\\
21.210363514	4.31423431538745e-05\\
21.220323036	4.31423379835509e-05\\
21.230897536	4.31423517710793e-05\\
21.240969967	4.31423517710793e-05\\
21.248310661	4.31423517710793e-05\\
21.259397872	4.31423655586033e-05\\
21.268955098	4.31423707289236e-05\\
21.278163187	4.31423793461229e-05\\
21.288097623	4.31423793461229e-05\\
21.298298096	4.31423879633204e-05\\
21.30942151	4.31423914101989e-05\\
21.318491547	4.3142393133638e-05\\
21.328459489	4.31423776226831e-05\\
21.33825161	4.31424103680258e-05\\
21.345856487	4.31424034742715e-05\\
21.355134759	4.31424051977102e-05\\
21.365207804	4.31424103680258e-05\\
21.372883125	4.31424276024067e-05\\
21.381522557	4.31424189852171e-05\\
21.391896821	4.31424207086552e-05\\
21.401635788	4.31424310492821e-05\\
21.41041916	4.31424362195946e-05\\
21.419712546	4.31424362195946e-05\\
21.429179213	4.31424465602178e-05\\
21.438680602	4.31424362195946e-05\\
21.446799937	4.31424465602178e-05\\
21.457047903	4.31424569008385e-05\\
21.467978547	4.31424465602178e-05\\
21.476715117	4.31424482836547e-05\\
21.487290072	4.31424603477115e-05\\
21.49834731	4.31424655180205e-05\\
21.508339863	4.31424689648928e-05\\
21.518135656	4.31424620711479e-05\\
21.528678676	4.31424655180205e-05\\
21.538907757	4.31424948164265e-05\\
21.547470191	4.31424706883289e-05\\
21.557097255	4.31424775820724e-05\\
21.566884488	4.31424844758149e-05\\
21.573972612	4.31424844758149e-05\\
21.582805616	4.31424948164265e-05\\
21.592246469	4.31425017101662e-05\\
21.601904656	4.31424930929914e-05\\
21.610978566	4.31425017101662e-05\\
21.61994111	4.31425068804702e-05\\
21.630622101	4.31425103273392e-05\\
21.640102313	4.31425051570356e-05\\
21.64915022	4.31425154976423e-05\\
21.659271896	4.31425206679446e-05\\
21.669653479	4.31425292851139e-05\\
21.679364068	4.31425430725812e-05\\
21.687455613	4.3142541349148e-05\\
21.698200894	4.31425465194473e-05\\
21.706500106	4.31425327319812e-05\\
21.71575941	4.31425241148126e-05\\
21.726085754	4.31425275616802e-05\\
21.737465924	4.31425430725812e-05\\
21.745497984	4.31425499663132e-05\\
21.754073376	4.31425482428803e-05\\
21.763081418	4.31425723709345e-05\\
21.770904315	4.31425534131788e-05\\
21.78048794	4.31425672006383e-05\\
21.790705673	4.31425637537738e-05\\
21.79953468	4.31425637537738e-05\\
21.807244399	4.31425775412301e-05\\
21.818322048	4.31425620303415e-05\\
21.828147451	4.31425740943664e-05\\
21.83904509	4.31425775412301e-05\\
21.846826986	4.31425913286819e-05\\
21.855884722	4.31425809880935e-05\\
21.865898405	4.31425809880935e-05\\
21.874904751	4.31425982224062e-05\\
21.885186386	4.31425809880935e-05\\
21.893968314	4.31425982224062e-05\\
21.902715454	4.31425913286819e-05\\
21.913560148	4.31426016692679e-05\\
21.9219177	4.3142610286421e-05\\
21.9304836	4.31425982224062e-05\\
21.939008935	4.31426051161294e-05\\
21.947666141	4.31426154567121e-05\\
21.959221453	4.31425999458371e-05\\
21.970250834	4.31426016692679e-05\\
21.978869687	4.31426189035724e-05\\
21.987685457	4.31426189035724e-05\\
21.996733271	4.31426326910111e-05\\
22.007450673	4.31426189035724e-05\\
22.018193345	4.31426257972923e-05\\
22.027653391	4.31426223504325e-05\\
22.0368352	4.31426275207221e-05\\
22.050561461	4.31426326910111e-05\\
22.057890445	4.31426430315871e-05\\
22.067301014	4.31426309675815e-05\\
22.07732673	4.31426309675815e-05\\
22.085429322	4.31426533721607e-05\\
22.09274077	4.3142651648732e-05\\
22.102172098	4.31426447550162e-05\\
22.111508191	4.3142651648732e-05\\
22.120770894	4.31426447550162e-05\\
22.128838957	4.31426482018743e-05\\
22.138629125	4.31426533721607e-05\\
22.148822275	4.31426585424466e-05\\
22.158373946	4.31426533721607e-05\\
22.165772787	4.31426757767284e-05\\
22.175162779	4.31426671595884e-05\\
22.183673689	4.31426619893035e-05\\
22.192014028	4.31426809470116e-05\\
22.202183109	4.31426809470116e-05\\
22.210791843	4.31426637127319e-05\\
22.221920735	4.31426861172941e-05\\
22.232002587	4.31426809470116e-05\\
22.239975682	4.31426964578574e-05\\
22.252880805	4.31426792235839e-05\\
22.265772664	4.31426809470116e-05\\
22.27660261	4.31426843938667e-05\\
22.28505772	4.31426930110033e-05\\
22.296131177	4.31426947344304e-05\\
22.304347128	4.31427016281381e-05\\
22.314695278	4.31426981812844e-05\\
22.32541787	4.31427067984182e-05\\
22.336204338	4.31426981812844e-05\\
22.34471873	4.31427016281381e-05\\
22.353796377	4.31426930110033e-05\\
22.362824053	4.31426912875761e-05\\
22.372063888	4.31427119686977e-05\\
22.381845399	4.31427085218448e-05\\
22.39032609	4.31427119686977e-05\\
22.398787345	4.31427119686977e-05\\
22.408302049	4.31427119686977e-05\\
22.417320251	4.31427154155503e-05\\
22.427506208	4.31427205858287e-05\\
22.43588983	4.31427050749916e-05\\
22.444080901	4.31427274795324e-05\\
22.454771894	4.31427274795324e-05\\
22.464841579	4.31427343732349e-05\\
22.473472768	4.31427274795324e-05\\
22.481891723	4.31427343732349e-05\\
22.491010106	4.31427464372116e-05\\
22.500135661	4.31427378200857e-05\\
22.512419715	4.31427360966603e-05\\
22.523137781	4.31427171389765e-05\\
22.532375959	4.31427360966603e-05\\
22.54268456	4.31427378200857e-05\\
22.551506044	4.31427309263838e-05\\
22.559955359	4.31427498840615e-05\\
22.568735109	4.31427550543358e-05\\
22.577118358	4.31427429903615e-05\\
22.586876661	4.31427326498094e-05\\
22.597125467	4.31427533309111e-05\\
22.60460525	4.31427429903615e-05\\
22.614986495	4.3142739543511e-05\\
22.624117038	4.31427516074863e-05\\
22.634917605	4.31427671183068e-05\\
22.642761912	4.31427516074863e-05\\
22.652933681	4.31427567777604e-05\\
22.661927777	4.31427447137866e-05\\
22.671153787	4.31427516074863e-05\\
22.680713871	4.31427619480339e-05\\
22.68779601	4.31427636714583e-05\\
22.696273402	4.31427619480339e-05\\
22.706034072	4.31427498840615e-05\\
22.714015437	4.31427809056981e-05\\
22.722255726	4.31427619480339e-05\\
22.7316576	4.31427671183068e-05\\
22.740968076	4.31427774588506e-05\\
22.750457879	4.31427757354269e-05\\
22.760561043	4.31427533309111e-05\\
22.770047736	4.3142772288579e-05\\
22.779428762	4.31427636714583e-05\\
22.787712084	4.31427688417309e-05\\
22.797300726	4.3142772288579e-05\\
22.807967717	4.31427826291217e-05\\
22.818946941	4.3142770565155e-05\\
22.827214346	4.31427791822744e-05\\
22.836330536	4.3142770565155e-05\\
22.844996532	4.3142774012003e-05\\
22.854655462	4.31427826291217e-05\\
22.865863473	4.31427757354269e-05\\
22.875030824	4.3142774012003e-05\\
22.883938831	4.31427860759686e-05\\
22.892579305	4.31427774588506e-05\\
22.901539067	4.3142796416508e-05\\
22.911435701	4.3142774012003e-05\\
22.919320913	4.31427912462386e-05\\
22.930589248	4.31427843525452e-05\\
22.942977487	4.31427809056981e-05\\
22.953824367	4.31427998633538e-05\\
22.962230738	4.31427860759686e-05\\
22.973212947	4.31427929696618e-05\\
22.981841886	4.31427946930849e-05\\
22.990171579	4.31428067570448e-05\\
23.00006427	4.31427929696618e-05\\
23.010139795	4.31427981399309e-05\\
23.020562861	4.31428015867767e-05\\
23.028692942	4.31428067570448e-05\\
23.037835881	4.31427946930849e-05\\
23.047796983	4.31427929696618e-05\\
23.057466908	4.31428015867767e-05\\
23.067130844	4.31428015867767e-05\\
23.075075982	4.31427998633538e-05\\
23.085519434	4.31428033101995e-05\\
23.094360016	4.31428136507346e-05\\
23.102910944	4.31428170975792e-05\\
23.111783149	4.31428102038899e-05\\
23.120718481	4.31428205444234e-05\\
23.128787556	4.31428170975792e-05\\
23.136021456	4.31428153741569e-05\\
23.147073512	4.31428153741569e-05\\
23.161420107	4.31428015867767e-05\\
23.169610484	4.31428136507346e-05\\
23.177819679	4.31428188210013e-05\\
23.186490316	4.31428188210013e-05\\
23.19487725	4.31428153741569e-05\\
23.204958078	4.31428257146892e-05\\
23.215363694	4.31428170975792e-05\\
23.223029567	4.31428205444234e-05\\
23.232851199	4.31428257146892e-05\\
23.243282693	4.31428188210013e-05\\
23.250504856	4.31428291615328e-05\\
23.259080483	4.31428308849545e-05\\
23.268537121	4.31428222678454e-05\\
23.278052596	4.31428326083761e-05\\
23.285891681	4.31428395020618e-05\\
23.293421367	4.31428239912674e-05\\
23.303623922	4.31428222678454e-05\\
23.314049724	4.3142841225483e-05\\
23.324278767	4.3142827438111e-05\\
23.332101918	4.31428291615328e-05\\
23.339697012	4.31428463957464e-05\\
23.349622936	4.31428395020618e-05\\
23.359244349	4.31428429489042e-05\\
23.367382683	4.3142841225483e-05\\
23.3768423	4.31428550128506e-05\\
23.384685212	4.31428567362712e-05\\
23.393742415	4.31428343317976e-05\\
23.401911713	4.31428446723253e-05\\
23.410948649	4.3142841225483e-05\\
23.421292992	4.31428308849545e-05\\
23.429386106	4.31428481191674e-05\\
23.437688195	4.31428515660091e-05\\
23.449338803	4.31428463957464e-05\\
23.459996413	4.31428463957464e-05\\
23.471178863	4.31428463957464e-05\\
23.48307547	4.31428550128506e-05\\
23.494330342	4.31428515660091e-05\\
23.503042432	4.31428481191674e-05\\
23.514377893	4.31428515660091e-05\\
23.527032362	4.3142841225483e-05\\
23.538349796	4.3142836055219e-05\\
23.549389187	4.31428550128506e-05\\
23.561069471	4.31428550128506e-05\\
23.570904214	4.31428532894299e-05\\
23.582136679	4.31428515660091e-05\\
23.594055468	4.31428498425883e-05\\
23.606912981	4.31428481191674e-05\\
23.621094227	4.31428567362712e-05\\
23.631527971	4.31428670767936e-05\\
23.645906561	4.31428567362712e-05\\
23.659726488	4.31428722470539e-05\\
23.670915465	4.31428688002138e-05\\
23.679895088	4.31428567362712e-05\\
23.690694752	4.31428636299531e-05\\
23.700963947	4.31428636299531e-05\\
23.712784113	4.31428567362712e-05\\
23.723023404	4.31428619065327e-05\\
23.733487678	4.31428550128506e-05\\
23.744553543	4.31428688002138e-05\\
23.753442566	4.31428722470539e-05\\
23.765126906	4.31428619065327e-05\\
23.776497845	4.31428619065327e-05\\
23.787549088	4.31428653533734e-05\\
23.79689208	4.31428653533734e-05\\
23.808005599	4.31428584596918e-05\\
23.816385392	4.31428791407333e-05\\
23.827880781	4.31428688002138e-05\\
23.839792678	4.31428739704738e-05\\
23.850687436	4.31428808641529e-05\\
23.859529937	4.31428619065327e-05\\
23.870681157	4.31428705236339e-05\\
23.878749018	4.31428756938937e-05\\
23.888714145	4.31428825875726e-05\\
23.899378224	4.31428722470539e-05\\
23.910280529	4.31428688002138e-05\\
23.918851114	4.31428722470539e-05\\
23.927199129	4.31428894812503e-05\\
23.937814634	4.31428653533734e-05\\
23.945174352	4.31428791407333e-05\\
23.954443584	4.31428584596918e-05\\
23.964923204	4.31428808641529e-05\\
23.974453751	4.31428791407333e-05\\
23.981506399	4.31428739704738e-05\\
23.990491765	4.31428756938937e-05\\
24.000568531	4.31428774173135e-05\\
24.009583015	4.31428843109921e-05\\
24.017039642	4.31428739704738e-05\\
24.027037969	4.31428808641529e-05\\
24.036761773	4.31428912046695e-05\\
24.047122476	4.3142887757831e-05\\
24.055250692	4.31428825875726e-05\\
24.065801363	4.31428843109921e-05\\
24.074987527	4.31428860344116e-05\\
24.082474933	4.31428774173135e-05\\
24.092643414	4.31428722470539e-05\\
24.103003577	4.3142887757831e-05\\
24.111823991	4.31428791407333e-05\\
24.119876036	4.31428912046695e-05\\
24.129744605	4.31428843109921e-05\\
24.141575056	4.31428860344116e-05\\
24.149550775	4.31428825875726e-05\\
24.160331748	4.31429049920211e-05\\
24.171108103	4.31428756938937e-05\\
24.180507701	4.31428929280887e-05\\
24.189417977	4.31428963749269e-05\\
24.200716331	4.31428946515079e-05\\
24.211202364	4.31428791407333e-05\\
24.220968731	4.31428825875726e-05\\
24.232024239	4.31428929280887e-05\\
24.243154838	4.31428791407333e-05\\
24.251497918	4.31428825875726e-05\\
24.260709206	4.31428998217648e-05\\
24.271842783	4.31428963749269e-05\\
24.279560626	4.31429032686024e-05\\
24.289500194	4.31428980983459e-05\\
24.299255735	4.31428929280887e-05\\
24.309539622	4.31429067154398e-05\\
24.318023705	4.31428998217648e-05\\
24.327334548	4.31429049920211e-05\\
24.338064523	4.31428998217648e-05\\
24.345756942	4.31428946515079e-05\\
24.354742606	4.31429015451837e-05\\
24.364338756	4.31429049920211e-05\\
24.375868544	4.31429032686024e-05\\
24.384076708	4.31429101622769e-05\\
24.393209248	4.31428998217648e-05\\
24.401397583	4.31429170559502e-05\\
24.410777986	4.31428998217648e-05\\
24.420450325	4.31428894812503e-05\\
24.429543054	4.31429032686024e-05\\
24.440694473	4.31428998217648e-05\\
24.452161284	4.31429032686024e-05\\
24.461956986	4.31429205027864e-05\\
24.472209884	4.31429067154398e-05\\
24.479685451	4.31429049920211e-05\\
24.489003749	4.31429015451837e-05\\
24.501480339	4.3142887757831e-05\\
24.512934078	4.3142915332532e-05\\
24.521180222	4.31428980983459e-05\\
24.531090522	4.31428980983459e-05\\
24.541397597	4.31429015451837e-05\\
24.551120953	4.31429136091137e-05\\
24.561069694	4.31428929280887e-05\\
24.56895806	4.31429015451837e-05\\
24.578811011	4.31429032686024e-05\\
24.587048339	4.31429136091137e-05\\
24.595611682	4.31429136091137e-05\\
24.605905844	4.31429101622769e-05\\
24.614371746	4.31429187793684e-05\\
24.626881967	4.31429101622769e-05\\
24.637440281	4.31429136091137e-05\\
24.646886272	4.31428998217648e-05\\
24.654823719	4.31429101622769e-05\\
24.663688584	4.31429118856953e-05\\
24.672623622	4.31429136091137e-05\\
24.683164524	4.31429222262045e-05\\
24.694061323	4.31429101622769e-05\\
24.703322288	4.31429101622769e-05\\
24.715097085	4.31429067154398e-05\\
24.724606131	4.31429084388584e-05\\
24.732858107	4.31429101622769e-05\\
24.743417426	4.31429084388584e-05\\
24.753088274	4.31429170559502e-05\\
24.762266183	4.31429136091137e-05\\
24.769835969	4.31429101622769e-05\\
24.778722784	4.31429256730403e-05\\
24.789342816	4.31429118856953e-05\\
24.799258123	4.31429325667112e-05\\
24.808959846	4.31429049920211e-05\\
24.818231476	4.31429187793684e-05\\
24.827341207	4.31429032686024e-05\\
24.837389413	4.31429101622769e-05\\
24.844800121	4.3142915332532e-05\\
24.85552396	4.31429222262045e-05\\
24.865872725	4.31429187793684e-05\\
24.876690269	4.3142915332532e-05\\
24.886122151	4.3142915332532e-05\\
24.8962649	4.31429239496224e-05\\
24.906790683	4.31429101622769e-05\\
24.917794455	4.31429067154398e-05\\
24.927644763	4.31429136091137e-05\\
24.938529581	4.31429325667112e-05\\
24.951330745	4.31429136091137e-05\\
24.963844497	4.31429136091137e-05\\
24.974905776	4.31429170559502e-05\\
24.986035015	4.31429084388584e-05\\
24.996913882	4.31429136091137e-05\\
25.008258826	4.3142915332532e-05\\
25.018257737	4.31429170559502e-05\\
25.030435493	4.31429187793684e-05\\
25.042417458	4.31429101622769e-05\\
25.05233483	4.31429170559502e-05\\
25.061557661	4.31429239496224e-05\\
25.072015715	4.31429342901287e-05\\
25.079730732	4.31429205027864e-05\\
25.090620395	4.31429308432935e-05\\
25.102121724	4.31429291198759e-05\\
25.110858336	4.31429187793684e-05\\
25.120582814	4.31429049920211e-05\\
25.134754446	4.31429394603809e-05\\
25.14255385	4.31429170559502e-05\\
25.152674315	4.31429170559502e-05\\
25.164353035	4.31429394603809e-05\\
25.176104632	4.31429239496224e-05\\
25.185532862	4.31429273964581e-05\\
25.20086995	4.31429291198759e-05\\
25.209855759	4.31429136091137e-05\\
25.220540212	4.31429170559502e-05\\
25.232088803	4.31429273964581e-05\\
25.24200745	4.31429360135462e-05\\
25.252258217	4.31429463540495e-05\\
25.264348158	4.31429222262045e-05\\
25.27368917	4.31429239496224e-05\\
25.283289109	4.31429239496224e-05\\
25.299248013	4.31429136091137e-05\\
25.311742401	4.31429136091137e-05\\
25.321060629	4.31429342901287e-05\\
25.332607177	4.31429239496224e-05\\
25.342665869	4.31429239496224e-05\\
25.354007522	4.31429205027864e-05\\
25.365171144	4.31429136091137e-05\\
25.375943539	4.31429308432935e-05\\
25.38778296	4.31429239496224e-05\\
25.396107434	4.31429360135462e-05\\
25.40662123	4.31429342901287e-05\\
25.418443766	4.31429325667112e-05\\
25.430005822	4.31429325667112e-05\\
25.443503591	4.31429377369636e-05\\
25.457800111	4.31429239496224e-05\\
25.466793404	4.31429239496224e-05\\
25.48170652	4.31429170559502e-05\\
25.491685542	4.31429256730403e-05\\
25.503852531	4.31429342901287e-05\\
25.517297008	4.31429222262045e-05\\
25.526278636	4.31429377369636e-05\\
25.53749281	4.31429308432935e-05\\
25.549448701	4.31429256730403e-05\\
25.561319035	4.31429136091137e-05\\
25.572644128	4.31429222262045e-05\\
25.583762128	4.31429291198759e-05\\
25.591805395	4.31429342901287e-05\\
25.602415405	4.31429291198759e-05\\
25.614286876	4.31429325667112e-05\\
25.624381208	4.31429273964581e-05\\
25.633349561	4.31429205027864e-05\\
25.64540197	4.31429360135462e-05\\
25.655234945	4.31429446306325e-05\\
25.665275787	4.31429308432935e-05\\
25.675354701	4.31429291198759e-05\\
25.68406902	4.31429360135462e-05\\
25.694353757	4.31429377369636e-05\\
25.703466128	4.31429377369636e-05\\
25.713365981	4.31429377369636e-05\\
25.722140213	4.31429377369636e-05\\
25.733037388	4.31429256730403e-05\\
25.743144159	4.31429187793684e-05\\
25.753422566	4.31429256730403e-05\\
25.766561541	4.31429170559502e-05\\
25.775040467	4.31429273964581e-05\\
25.786112734	4.31429239496224e-05\\
25.797922876	4.31429291198759e-05\\
25.808552973	4.31429239496224e-05\\
25.818757657	4.31429222262045e-05\\
25.829070158	4.31429325667112e-05\\
25.838970992	4.31429256730403e-05\\
25.849405365	4.31429429072154e-05\\
25.860947253	4.31429325667112e-05\\
25.875544831	4.31429429072154e-05\\
25.886345797	4.31429532477171e-05\\
25.897321128	4.31429480774665e-05\\
25.907016594	4.31429446306325e-05\\
25.921002577	4.31429377369636e-05\\
25.950519545	4.31429429072154e-05\\
25.961783659	4.31429256730403e-05\\
25.974589869	4.31429446306325e-05\\
25.986420299	4.31429429072154e-05\\
25.999374473	4.31429325667112e-05\\
26.009753576	4.31429325667112e-05\\
26.020864139	4.31429411837982e-05\\
26.032983758	4.31429411837982e-05\\
26.042136022	4.31429429072154e-05\\
26.053003223	4.31429429072154e-05\\
26.06484406	4.31429411837982e-05\\
26.073672168	4.31429411837982e-05\\
26.084968499	4.31429394603809e-05\\
26.096243101	4.31429342901287e-05\\
26.107617487	4.31429377369636e-05\\
26.11836196	4.31429446306325e-05\\
26.130693477	4.31429256730403e-05\\
26.140921311	4.31429325667112e-05\\
26.152566227	4.31429325667112e-05\\
26.164592878	4.31429411837982e-05\\
26.173893779	4.31429429072154e-05\\
26.187567033	4.31429411837982e-05\\
26.198887661	4.31429291198759e-05\\
26.210460312	4.31429377369636e-05\\
26.2227013	4.31429480774665e-05\\
26.233882661	4.31429394603809e-05\\
26.245324319	4.31429377369636e-05\\
26.253705448	4.31429463540495e-05\\
26.264192602	4.31429360135462e-05\\
26.275091256	4.31429308432935e-05\\
26.287058879	4.31429446306325e-05\\
26.296815571	4.31429429072154e-05\\
26.307671223	4.31429325667112e-05\\
26.318011983	4.31429498008835e-05\\
26.32995751	4.31429411837982e-05\\
26.341972415	4.31429566945505e-05\\
26.351756313	4.31429429072154e-05\\
26.362819552	4.31429308432935e-05\\
26.37133389	4.31429325667112e-05\\
26.384037409	4.31429394603809e-05\\
26.396463333	4.31429394603809e-05\\
26.407378273	4.31429377369636e-05\\
26.41721927	4.31429394603809e-05\\
26.427691706	4.31429360135462e-05\\
26.43981849	4.31429256730403e-05\\
26.453860902	4.31429377369636e-05\\
26.463875761	4.31429394603809e-05\\
26.475288923	4.31429463540495e-05\\
26.485724898	4.31429532477171e-05\\
26.497559837	4.31429498008835e-05\\
26.507924986	4.31429377369636e-05\\
26.519404203	4.31429394603809e-05\\
26.533529578	4.31429498008835e-05\\
26.542610042	4.31429429072154e-05\\
26.554791895	4.31429498008835e-05\\
26.564411307	4.31429377369636e-05\\
26.573834601	4.31429446306325e-05\\
26.584431783	4.31429429072154e-05\\
26.594802029	4.31429325667112e-05\\
26.604313	4.31429325667112e-05\\
26.612859427	4.31429291198759e-05\\
26.621293458	4.31429273964581e-05\\
26.630924722	4.31429411837982e-05\\
26.63836779	4.31429308432935e-05\\
26.647664644	4.31429394603809e-05\\
26.655272946	4.31429377369636e-05\\
26.664327828	4.31429429072154e-05\\
26.674487543	4.31429360135462e-05\\
26.682975422	4.31429377369636e-05\\
26.692403707	4.31429411837982e-05\\
26.701760571	4.31429463540495e-05\\
26.710087967	4.31429446306325e-05\\
26.719959816	4.31429411837982e-05\\
26.729196968	4.31429446306325e-05\\
26.738867938	4.31429429072154e-05\\
26.748015029	4.31429411837982e-05\\
26.755568968	4.31429394603809e-05\\
26.763855114	4.31429498008835e-05\\
26.774298588	4.31429515243003e-05\\
26.783981316	4.31429480774665e-05\\
26.79463705	4.31429411837982e-05\\
26.804242804	4.31429429072154e-05\\
26.812536233	4.31429325667112e-05\\
26.821096244	4.31429446306325e-05\\
26.825351384	4.13166713195892e-05\\
26.836322883	4.06063714784646e-05\\
26.86722801	4.03596887459104e-05\\
26.876247462	4.02530649212199e-05\\
26.887092695	4.01871417127195e-05\\
26.897059221	4.01509544776952e-05\\
26.907288421	4.01426184642913e-05\\
26.918771676	4.01475117528405e-05\\
26.929830638	4.01563614969408e-05\\
26.939122804	4.01624638879232e-05\\
26.95147689	4.01664847383069e-05\\
26.964111067	4.01687874750241e-05\\
26.973944797	4.01710401049949e-05\\
26.984964836	4.0172213569662e-05\\
26.992832361	4.01738996710255e-05\\
27.003789361	4.01751859466537e-05\\
27.014692911	4.01769126375331e-05\\
27.026333884	4.01782395296164e-05\\
27.03481277	4.01796866618191e-05\\
27.045751616	4.01806378175138e-05\\
27.054707901	4.01818036002037e-05\\
27.065001627	4.01826159271939e-05\\
27.07496568	4.01835688638927e-05\\
27.084693702	4.01842793883944e-05\\
27.095770486	4.01850546599111e-05\\
27.105034613	4.01855727327785e-05\\
27.114342494	4.0186222164689e-05\\
27.126251757	4.01866088584768e-05\\
27.136659442	4.01871694653511e-05\\
27.145291226	4.01875283976592e-05\\
27.157807982	4.01879761334675e-05\\
27.171767828	4.01882777047748e-05\\
27.182230366	4.01887069311992e-05\\
27.194416636	4.01889751953865e-05\\
27.205149953	4.01893674129065e-05\\
27.217032079	4.01896467730512e-05\\
27.227933708	4.01899871827881e-05\\
27.239371854	4.01902998391911e-05\\
27.248473325	4.01906346933512e-05\\
27.259170918	4.01909121946848e-05\\
27.268892492	4.01913154932072e-05\\
27.280327931	4.01916170394582e-05\\
27.291259669	4.01919870317672e-05\\
27.301336228	4.01923995691757e-05\\
27.31279429	4.0192765854447e-05\\
27.324736287	4.01931617347746e-05\\
27.335200688	4.01936852527715e-05\\
27.347577067	4.01940515263264e-05\\
27.36077396	4.01944603428677e-05\\
27.370040488	4.01951466273504e-05\\
27.38126832	4.01953982003984e-05\\
27.390440692	4.01960974172178e-05\\
27.406234015	4.01963434350579e-05\\
27.417264195	4.01971869133644e-05\\
27.428177658	4.01976548882118e-05\\
27.436658439	4.01981801973605e-05\\
27.445376402	4.01987665378452e-05\\
27.45608024	4.0199726490081e-05\\
27.4667597	4.02008954183062e-05\\
27.476752107	4.02017295535844e-05\\
27.486372504	4.02027153275093e-05\\
27.496965292	4.02036437453883e-05\\
27.508363461	4.02047996141796e-05\\
27.519292071	4.02057298332496e-05\\
27.529913809	4.02068394103551e-05\\
27.539194949	4.02079286154307e-05\\
27.550545061	4.02090991543757e-05\\
27.559269396	4.02101605614957e-05\\
27.570465478	4.02114160922819e-05\\
27.581086874	4.02125181164541e-05\\
27.589349086	4.02138364379116e-05\\
27.599038088	4.02149883159525e-05\\
27.610325548	4.02162825215815e-05\\
27.619899513	4.02175785343387e-05\\
27.628556028	4.02188578668833e-05\\
27.639096822	4.02200114497773e-05\\
27.649924439	4.02214811108249e-05\\
27.659961122	4.0222632769941e-05\\
27.669454219	4.02238509416908e-05\\
27.680640083	4.02253297045589e-05\\
27.688667406	4.02265034338863e-05\\
27.69989979	4.02272242900409e-05\\
27.710146626	4.02288082798536e-05\\
27.720219599	4.02293313339699e-05\\
27.729656813	4.02305345174478e-05\\
27.739339353	4.02319298695045e-05\\
27.748205935	4.02332105937639e-05\\
27.758329499	4.02343803971803e-05\\
27.769295235	4.02357478967588e-05\\
27.779132638	4.02370783922804e-05\\
27.787933797	4.02381926484289e-05\\
27.798477115	4.02395489318549e-05\\
27.806262355	4.02405707337245e-05\\
27.817557655	4.0241572185245e-05\\
27.828054866	4.02428673835541e-05\\
27.838140333	4.02436341360907e-05\\
27.846900119	4.02446188835816e-05\\
27.856030807	4.02456812014178e-05\\
27.865137081	4.02462502227434e-05\\
27.875639404	4.02473328190259e-05\\
27.887110107	4.02481013338668e-05\\
27.89757832	4.0249145086534e-05\\
27.908929368	4.02498452169609e-05\\
27.917779169	4.02508131872555e-05\\
27.926341019	4.02513784415852e-05\\
27.937294537	4.02524017903407e-05\\
27.947695643	4.02530649212199e-05\\
27.958114218	4.02539293762695e-05\\
27.967067933	4.02544280918921e-05\\
27.977739847	4.02553590111902e-05\\
27.987524149	4.02559796120958e-05\\
27.998903279	4.025676273768e-05\\
28.009812094	4.02572097034723e-05\\
28.018788625	4.02580833041015e-05\\
28.03089541	4.02585413366023e-05\\
28.039710349	4.02592597722453e-05\\
28.049936748	4.02596457645071e-05\\
28.058641368	4.02604934570125e-05\\
28.069785942	4.02607889447583e-05\\
28.08037852	4.0261302349559e-05\\
28.088704031	4.02619653338424e-05\\
28.098544707	4.02627114089499e-05\\
28.108246429	4.02631915489848e-05\\
28.117932222	4.02638064892054e-05\\
28.12653978	4.02643586347345e-05\\
28.136432957	4.02647741238691e-05\\
28.147046096	4.02653114834584e-05\\
28.154802381	4.02657269627609e-05\\
28.167046114	4.02662532303899e-05\\
28.178757553	4.02665726807186e-05\\
28.189925565	4.02670527747122e-05\\
28.200750405	4.02676141081226e-05\\
28.21126361	4.02679760163041e-05\\
28.21933394	4.02684136254242e-05\\
28.228527797	4.02688641547398e-05\\
28.237897745	4.02692186660674e-05\\
28.247422942	4.02696304122857e-05\\
28.255262258	4.02700310760888e-05\\
28.265788348	4.02703634209192e-05\\
28.276466749	4.02707659237636e-05\\
28.285881567	4.02711222646675e-05\\
28.29676747	4.02714250596415e-05\\
28.305958167	4.02717666244102e-05\\
28.316014146	4.02720823384577e-05\\
28.325536035	4.02723648173497e-05\\
28.335613345	4.02726749879684e-05\\
28.346339601	4.02729703863367e-05\\
28.35543385	4.02731550092167e-05\\
28.36719338	4.02734817896394e-05\\
28.378566507	4.0273653486765e-05\\
28.38964331	4.02739008770351e-05\\
28.401601199	4.02740688800089e-05\\
28.41310503	4.02743827298407e-05\\
28.424534614	4.02745562692858e-05\\
28.434784177	4.02747685771644e-05\\
28.443700058	4.02749901146272e-05\\
28.453123074	4.02752190353918e-05\\
28.462200021	4.0275438724257e-05\\
28.470909185	4.02756824113442e-05\\
28.48156779	4.02758965593855e-05\\
28.492770546	4.02761143984662e-05\\
28.502778445	4.02763230059729e-05\\
28.510684474	4.02765186899086e-05\\
28.520296404	4.02766959122753e-05\\
28.530185089	4.02769008246646e-05\\
28.54237797	4.02770965057931e-05\\
28.553366796	4.02772737256173e-05\\
28.562260131	4.0277469404934e-05\\
28.573390837	4.02776466231175e-05\\
28.582538842	4.02777906123174e-05\\
28.591199625	4.02779696750916e-05\\
28.601684357	4.02781247391188e-05\\
28.613680602	4.02782853405176e-05\\
28.624336314	4.02784256354684e-05\\
28.634322516	4.02785733138361e-05\\
28.644531356	4.02787320674775e-05\\
28.654555203	4.02788594391327e-05\\
28.665701496	4.02789849644279e-05\\
28.674468114	4.0279160329994e-05\\
28.684728337	4.02792637030227e-05\\
28.694225381	4.02793763054842e-05\\
28.70448436	4.0279525826299e-05\\
28.713662644	4.02796088931785e-05\\
28.722786882	4.02797141109799e-05\\
28.733843902	4.02798304040197e-05\\
28.744517884	4.02799116243562e-05\\
28.754061389	4.02800297627352e-05\\
28.762160386	4.02801257499131e-05\\
28.771796344	4.02802605007575e-05\\
28.780621676	4.02803491038068e-05\\
28.791756329	4.02804617032341e-05\\
28.800678262	4.02805743023466e-05\\
28.808734012	4.02806702882268e-05\\
28.817945353	4.02807551986225e-05\\
28.82687822	4.02808604134297e-05\\
28.837786454	4.02809508610267e-05\\
28.846748913	4.02810117746001e-05\\
28.855596012	4.02811262180343e-05\\
28.866613106	4.02811945147675e-05\\
28.877808238	4.0281253582119e-05\\
28.887453835	4.02813311078865e-05\\
28.897633947	4.02814455504134e-05\\
28.910296282	4.02814916965016e-05\\
28.921183284	4.02815673759719e-05\\
28.931718062	4.02816596678163e-05\\
28.941605929	4.02816818178275e-05\\
28.952217903	4.02817556511103e-05\\
28.962773083	4.02818460966972e-05\\
28.971092132	4.0281940233725e-05\\
28.981372098	4.02819328504366e-05\\
28.992425868	4.02820362163504e-05\\
29.003366141	4.02820952824677e-05\\
29.011825777	4.02821580401225e-05\\
29.022724868	4.0282170960804e-05\\
29.03247218	4.02822466389981e-05\\
29.040836514	4.02822890925569e-05\\
29.051143234	4.0282385074351e-05\\
29.061343215	4.02823832285495e-05\\
29.070295276	4.02824219903648e-05\\
29.08001988	4.02824921306978e-05\\
29.09246722	4.02825807288386e-05\\
29.100509767	4.02826010325517e-05\\
29.110709299	4.02826490231057e-05\\
29.12009299	4.02827339293305e-05\\
29.130087187	4.02827597703199e-05\\
29.138640064	4.02827856112927e-05\\
29.148659639	4.02828557509926e-05\\
29.158727287	4.02829314279002e-05\\
29.168909913	4.02829738807373e-05\\
29.178098001	4.02830089504386e-05\\
29.186986441	4.02830698608998e-05\\
29.197597028	4.02831215424311e-05\\
29.207795551	4.02831676865994e-05\\
29.216095689	4.02832082934238e-05\\
29.22715223	4.02832507459691e-05\\
29.239142351	4.02833079645464e-05\\
29.249400574	4.02833448797145e-05\\
29.258539149	4.02834020981581e-05\\
29.267544147	4.02834242472112e-05\\
29.277511579	4.02834777740393e-05\\
29.286173315	4.02835165348014e-05\\
29.295936919	4.02835368380429e-05\\
29.305972252	4.02835737530012e-05\\
29.31634961	4.02836162051614e-05\\
29.324983494	4.0283666040249e-05\\
29.334314094	4.02836992636064e-05\\
29.343773369	4.02837398698949e-05\\
29.351602878	4.02837694017154e-05\\
29.361234941	4.02838044707242e-05\\
29.371224855	4.0283843231172e-05\\
29.381105645	4.02838727629167e-05\\
29.39074062	4.02839004489077e-05\\
29.401288693	4.02839410549935e-05\\
29.411266435	4.02839687409376e-05\\
29.419798496	4.02840038097727e-05\\
29.429822598	4.0284018575589e-05\\
29.440727198	4.02840591815556e-05\\
29.449831887	4.02840979417584e-05\\
29.458625658	4.02841163989847e-05\\
29.469302582	4.02841496219707e-05\\
29.477861047	4.02841809992101e-05\\
29.487673258	4.02842086849892e-05\\
29.500043678	4.02842474450481e-05\\
29.51218874	4.02842751307817e-05\\
29.521106346	4.02842991250686e-05\\
29.530273655	4.02843360393284e-05\\
29.540290051	4.0284358187868e-05\\
29.549375332	4.02843914106546e-05\\
29.558868469	4.02844227877057e-05\\
29.567919239	4.02844449361976e-05\\
29.577150927	4.02844652389712e-05\\
29.586010426	4.02844836960292e-05\\
29.594382668	4.02845150730084e-05\\
29.605600687	4.0284550141368e-05\\
29.61386301	4.02845538327725e-05\\
29.624200522	4.02845833639963e-05\\
29.634958792	4.02845889010984e-05\\
29.647844923	4.02845999753002e-05\\
29.656589476	4.02846276607914e-05\\
29.665999289	4.02846590376585e-05\\
29.67501508	4.02846664204472e-05\\
29.684143247	4.02847070257609e-05\\
29.694242228	4.02847180999302e-05\\
29.703073341	4.0284756859499e-05\\
29.713661261	4.02847587051918e-05\\
29.723045561	4.0284780853499e-05\\
29.733702866	4.02847993104124e-05\\
29.743259492	4.0284825150077e-05\\
29.75123765	4.02848288414563e-05\\
29.762162962	4.02848306871458e-05\\
29.772348736	4.02848694466062e-05\\
29.780391398	4.02849026689712e-05\\
29.790719167	4.02849100517152e-05\\
29.80108483	4.02849340456241e-05\\
29.811125092	4.02849432740467e-05\\
29.819924099	4.02849764963508e-05\\
29.833244134	4.02849857247638e-05\\
29.849605902	4.02850078729462e-05\\
29.859091684	4.02850281754361e-05\\
29.86952496	4.02850374038372e-05\\
29.878714478	4.02850540149538e-05\\
29.887756023	4.02850706260636e-05\\
29.896974676	4.02850946198768e-05\\
29.9058268	4.02850964655541e-05\\
29.916622062	4.02851186136757e-05\\
29.925897654	4.02851518358352e-05\\
29.934435024	4.02851666012306e-05\\
29.944662837	4.02851702925786e-05\\
29.95460666	4.0285201669023e-05\\
29.962344426	4.02852090517123e-05\\
29.973855004	4.02852311997719e-05\\
29.984643118	4.02852478108087e-05\\
29.995739217	4.02852736501856e-05\\
30.005959773	4.02852754958547e-05\\
30.01740373	4.02852939525415e-05\\
30.028291056	4.02853179462216e-05\\
30.037490184	4.02853290202231e-05\\
30.046164984	4.02853530138823e-05\\
30.0564134	4.02853714705336e-05\\
30.064372404	4.02853843901845e-05\\
30.073762726	4.02853899271764e-05\\
30.081934914	4.0285401001158e-05\\
30.092090348	4.02854194577873e-05\\
30.102267502	4.02854231491122e-05\\
30.110964909	4.02854489883766e-05\\
30.121197261	4.02854619080026e-05\\
30.132194093	4.02854766732843e-05\\
30.148591826	4.02854914385607e-05\\
30.159621775	4.02855080494902e-05\\
30.168357827	4.02855135864651e-05\\
30.17965005	4.02855338887001e-05\\
30.189729057	4.02855301973854e-05\\
30.198067345	4.02855486539555e-05\\
30.208973689	4.02855818757603e-05\\
30.220208113	4.02855855670703e-05\\
30.230035763	4.02856003323068e-05\\
30.239743437	4.0285605869269e-05\\
30.250356341	4.02856298627634e-05\\
30.258193937	4.02856261714575e-05\\
30.268585039	4.02856317084163e-05\\
30.279089376	4.028567969536e-05\\
30.289755484	4.02856630845013e-05\\
30.299491459	4.02856907692619e-05\\
30.309187741	4.02856889236118e-05\\
30.320087695	4.02856999975113e-05\\
30.330357858	4.02857147627058e-05\\
30.340925282	4.02857313735431e-05\\
30.350229924	4.02857258365981e-05\\
30.359311406	4.02857461387261e-05\\
30.368851557	4.02857535213156e-05\\
30.377992416	4.02857793603681e-05\\
30.388797062	4.02857719777834e-05\\
30.39760206	4.02857904342427e-05\\
30.408744853	4.02857978168241e-05\\
30.418832321	4.02858181189158e-05\\
30.430118454	4.02858291927798e-05\\
30.440531577	4.02858218102041e-05\\
30.456044178	4.02858421122838e-05\\
30.466713408	4.02858476492129e-05\\
30.47591679	4.02858661056375e-05\\
30.486899796	4.02858827164125e-05\\
30.49681815	4.02858864076949e-05\\
30.505942588	4.02858993271806e-05\\
30.517684972	4.02858993271806e-05\\
30.526748988	4.02859251661396e-05\\
30.536645904	4.02859048641018e-05\\
30.546305549	4.02859343943352e-05\\
30.556636953	4.02859307030572e-05\\
30.565176782	4.02859473138055e-05\\
30.574382543	4.02859657701845e-05\\
30.582853869	4.02859694614593e-05\\
30.592466681	4.0285984226555e-05\\
30.602323278	4.02859989916454e-05\\
30.610534264	4.02860045285529e-05\\
30.621271749	4.02860063741885e-05\\
30.633070317	4.02860285218098e-05\\
30.641523525	4.02860192936358e-05\\
30.65082644	4.02860359043476e-05\\
30.661654142	4.02860562063193e-05\\
30.672632838	4.028604144125e-05\\
30.681820248	4.02860654344849e-05\\
30.693294416	4.02860746626484e-05\\
30.703826186	4.02860801995455e-05\\
30.712040653	4.02860857364418e-05\\
30.723551551	4.02860894277056e-05\\
30.735621687	4.02860968102322e-05\\
30.747685108	4.02861189578038e-05\\
30.755837353	4.02861041927574e-05\\
30.766446218	4.02861171121733e-05\\
30.774201642	4.02861208034342e-05\\
30.785057461	4.02861577160248e-05\\
30.794531344	4.02861263403249e-05\\
30.804391442	4.02861466422511e-05\\
30.81541753	4.02861540247672e-05\\
30.825277618	4.02861577160248e-05\\
30.837283548	4.02861632529104e-05\\
30.847220896	4.02861854004455e-05\\
30.857871654	4.02862001654621e-05\\
30.86881804	4.02862020110888e-05\\
30.87946128	4.02861983198353e-05\\
30.890982288	4.02862130848472e-05\\
30.904457247	4.02862333867297e-05\\
30.914619265	4.02862223129769e-05\\
30.925300053	4.02862352323549e-05\\
30.937383933	4.02862370779799e-05\\
30.949987976	4.02862481517287e-05\\
30.960263993	4.02862463061041e-05\\
30.971276527	4.02862555342262e-05\\
30.982420635	4.02862647623461e-05\\
30.992904926	4.02862666079699e-05\\
31.002582904	4.02862832185797e-05\\
31.013794472	4.02862795273337e-05\\
31.02322053	4.02862979835604e-05\\
31.035007134	4.02862961379381e-05\\
31.045089748	4.02862906010707e-05\\
31.057010844	4.02863275135057e-05\\
31.066398267	4.02863201310214e-05\\
31.075599282	4.02863145941573e-05\\
31.086069318	4.02863219766426e-05\\
31.095289267	4.02863330503681e-05\\
31.107407806	4.02863459697105e-05\\
31.11847218	4.02863496609505e-05\\
31.128794978	4.02863515065703e-05\\
31.138690359	4.02863681171452e-05\\
31.149393826	4.02863773452393e-05\\
31.158839098	4.02863921101856e-05\\
31.169087209	4.02863754996206e-05\\
31.177726506	4.02863736540019e-05\\
31.187394644	4.02863736540019e-05\\
31.197767898	4.02863958014213e-05\\
31.207782492	4.02863921101856e-05\\
31.218027943	4.02864031838917e-05\\
31.22682109	4.02864050295091e-05\\
31.238356598	4.02864105663608e-05\\
31.249757427	4.02864456330704e-05\\
31.261141382	4.02864290225275e-05\\
31.270290711	4.02864382506078e-05\\
31.279979569	4.02864456330704e-05\\
31.288696833	4.02864567067618e-05\\
31.298436922	4.02864603979916e-05\\
31.308322654	4.02864622436064e-05\\
31.317220565	4.02864622436064e-05\\
31.328736397	4.02864733172933e-05\\
31.33894326	4.02864751629075e-05\\
31.351939931	4.02864696260647e-05\\
31.360859604	4.02864825453633e-05\\
31.370240111	4.02864806997495e-05\\
31.382822481	4.0286471471679e-05\\
31.391951203	4.02864806997495e-05\\
31.403526112	4.02864917734313e-05\\
31.413165824	4.02865102295608e-05\\
31.423577139	4.02865046927229e-05\\
31.436907313	4.0286497310271e-05\\
31.447481144	4.02864991558841e-05\\
31.457177436	4.02865249944584e-05\\
31.467500913	4.02865268400702e-05\\
31.476566256	4.02865342225166e-05\\
31.486897942	4.02865342225166e-05\\
31.496158185	4.02865416049617e-05\\
31.509178384	4.02865379137393e-05\\
31.519096286	4.02865526786267e-05\\
31.528137553	4.02865508330161e-05\\
31.54217995	4.02865434505727e-05\\
31.552684192	4.02865655978988e-05\\
31.563058686	4.02865692891186e-05\\
31.572530482	4.02865655978988e-05\\
31.582409995	4.02865729803381e-05\\
31.592234331	4.02865840539945e-05\\
31.602735772	4.02865858996036e-05\\
31.611121037	4.02865914364304e-05\\
31.621500552	4.02865729803381e-05\\
31.63111861	4.02865785171667e-05\\
31.638925025	4.02865932820392e-05\\
31.649367715	4.02865785171667e-05\\
31.660827239	4.02866098925143e-05\\
31.670899028	4.02865932820392e-05\\
31.679846602	4.02866154293379e-05\\
31.690166087	4.02866135837301e-05\\
31.701147466	4.02866098925143e-05\\
31.709316078	4.02866135837301e-05\\
31.719568433	4.02866172749455e-05\\
31.73207332	4.02866154293379e-05\\
31.743253595	4.02866117381223e-05\\
31.752356217	4.02866375766243e-05\\
31.763584643	4.02866320398039e-05\\
31.772547097	4.02866283485898e-05\\
31.782898536	4.02866265029826e-05\\
31.794245083	4.0286648650263e-05\\
31.802398805	4.02866468046568e-05\\
31.812118626	4.02866431134441e-05\\
31.81959307	4.0286639422231e-05\\
31.829528569	4.0286648650263e-05\\
31.840493913	4.02866615695043e-05\\
31.852026727	4.02866468046568e-05\\
31.86133161	4.02866597238986e-05\\
31.870505079	4.02866707975312e-05\\
31.880973415	4.02866744887414e-05\\
31.890324578	4.02866707975312e-05\\
31.903339986	4.0286668951926e-05\\
31.911698704	4.02866707975312e-05\\
31.922436219	4.0286668951926e-05\\
31.931837888	4.02866892535788e-05\\
31.942881506	4.02866818711608e-05\\
31.952970832	4.02866929447873e-05\\
31.961670362	4.02866984815994e-05\\
31.973000803	4.02866744887414e-05\\
31.982004227	4.02866929447873e-05\\
31.991082616	4.02866966359954e-05\\
32.002163177	4.02867040184107e-05\\
32.012502178	4.02867114008247e-05\\
32.021523877	4.02867114008247e-05\\
32.03223405	4.02867058640143e-05\\
32.042934483	4.02867280112511e-05\\
32.053344687	4.02867095552213e-05\\
32.062544197	4.02867132464279e-05\\
32.074917934	4.0286722474443e-05\\
32.083461738	4.02867298568536e-05\\
32.093410917	4.02867409304669e-05\\
32.103339278	4.02867298568536e-05\\
32.114349827	4.0286731702456e-05\\
32.123631806	4.02867335480584e-05\\
32.133811057	4.02867372392628e-05\\
32.144984427	4.02867520040772e-05\\
32.155881978	4.02867409304669e-05\\
32.166505711	4.02867556952799e-05\\
32.175908011	4.02867446216707e-05\\
32.187728412	4.02867520040772e-05\\
32.200990021	4.02867630776844e-05\\
32.20995955	4.02867427760688e-05\\
32.219797155	4.02867649232853e-05\\
32.232540697	4.02867667688861e-05\\
32.244267791	4.02867593864823e-05\\
32.254821868	4.02867686144869e-05\\
32.264624711	4.02867686144869e-05\\
32.275737033	4.0286775996889e-05\\
32.283634235	4.02867796880895e-05\\
32.292745221	4.02867704600875e-05\\
32.303211902	4.02867870704896e-05\\
32.314176959	4.02867815336897e-05\\
32.322814857	4.02867999896865e-05\\
32.331742356	4.02867870704896e-05\\
32.342610431	4.02868055264839e-05\\
32.351421023	4.02867981440872e-05\\
32.360450243	4.02867981440872e-05\\
32.370568342	4.02867981440872e-05\\
32.384570828	4.02867981440872e-05\\
32.395635491	4.02867944528883e-05\\
32.406826181	4.02868110632805e-05\\
32.415240756	4.02868184456748e-05\\
32.427081629	4.02868092176817e-05\\
32.437604416	4.02868110632805e-05\\
32.448751708	4.02867999896865e-05\\
32.4575431	4.02868147544778e-05\\
32.468806293	4.02868239824697e-05\\
32.478405536	4.02868221368715e-05\\
32.489150954	4.02868258280678e-05\\
32.499721845	4.02868239824697e-05\\
32.509724335	4.02868239824697e-05\\
32.521132156	4.02868239824697e-05\\
32.530529272	4.02868369016547e-05\\
32.540649319	4.02868350560571e-05\\
32.550504698	4.02868332104594e-05\\
32.558478829	4.02868424384471e-05\\
32.568519092	4.02868479752386e-05\\
32.57788753	4.02868424384471e-05\\
32.586352618	4.02868479752386e-05\\
32.596652708	4.02868424384471e-05\\
32.607712068	4.02868424384471e-05\\
32.616172259	4.02868572032229e-05\\
32.626745925	4.02868350560571e-05\\
32.639520033	4.02868553576262e-05\\
32.650872495	4.02868313648617e-05\\
32.660598265	4.0286860894416e-05\\
32.671439781	4.02868498208356e-05\\
32.681289766	4.02868627400124e-05\\
32.691843143	4.02868701223973e-05\\
32.701578707	4.02868738135892e-05\\
32.712737044	4.0286881195972e-05\\
32.721695531	4.0286866431205e-05\\
32.731251426	4.0286881195972e-05\\
32.740584044	4.02868682768012e-05\\
32.750211635	4.02868627400124e-05\\
32.759827962	4.02868793503764e-05\\
32.767853244	4.02868867327582e-05\\
32.778139976	4.02868885783535e-05\\
32.789126404	4.02868867327582e-05\\
32.797765413	4.0286866431205e-05\\
32.807406921	4.02868775047808e-05\\
32.819007089	4.02868719679933e-05\\
32.830678179	4.02869033431124e-05\\
32.839925169	4.02868996519232e-05\\
32.85029552	4.02868978063284e-05\\
32.860526321	4.02869088798956e-05\\
32.869009664	4.02868922695437e-05\\
32.880472376	4.0286914416678e-05\\
32.894235834	4.02869033431124e-05\\
32.903532947	4.02868885783535e-05\\
32.911831322	4.02869088798956e-05\\
32.922047305	4.02869051887069e-05\\
32.932504589	4.0286914416678e-05\\
32.942192843	4.02869254902406e-05\\
32.952605591	4.02869181078659e-05\\
32.962349411	4.02869125710839e-05\\
32.974303699	4.02869181078659e-05\\
32.983538073	4.0286914416678e-05\\
32.994836172	4.02868978063284e-05\\
33.00517803	4.0286923644647e-05\\
33.015023226	4.02869217990534e-05\\
33.025813121	4.02869107254898e-05\\
33.034002558	4.0286916262272e-05\\
33.043343497	4.0286923644647e-05\\
33.053118467	4.0286923644647e-05\\
33.061945028	4.02869347182071e-05\\
33.0733879	4.02869365638001e-05\\
33.081503406	4.02869310270207e-05\\
33.092901991	4.02869291814274e-05\\
33.10222969	4.02869254902406e-05\\
33.112761063	4.02869402549859e-05\\
33.122597698	4.02869402549859e-05\\
33.133887395	4.02869365638001e-05\\
33.143813813	4.02869347182071e-05\\
33.15352032	4.02869421005787e-05\\
33.163652141	4.02869439461714e-05\\
33.172146307	4.02869550197259e-05\\
33.181046336	4.02869421005787e-05\\
33.190780972	4.02869439461714e-05\\
33.200103078	4.02869550197259e-05\\
33.209717815	4.02869402549859e-05\\
33.217735482	4.02869531741337e-05\\
33.227843051	4.02869642476856e-05\\
33.237692139	4.02869457917641e-05\\
33.247824317	4.02869531741337e-05\\
33.256080511	4.02869476373566e-05\\
33.265589003	4.02869439461714e-05\\
33.275040346	4.0286960556502e-05\\
33.286021106	4.02869660932773e-05\\
33.296732005	4.02869624020939e-05\\
33.306288231	4.02869697844605e-05\\
33.317104627	4.02869753212345e-05\\
33.328558772	4.02869531741337e-05\\
33.339535927	4.02869550197259e-05\\
33.34775045	4.028695871091e-05\\
33.356666869	4.02869734756432e-05\\
33.36629527	4.02869753212345e-05\\
33.377955472	4.02869716300519e-05\\
33.386438259	4.02869790124168e-05\\
33.395651815	4.02869790124168e-05\\
33.405889636	4.0286960556502e-05\\
33.415816738	4.02869771668257e-05\\
33.425641643	4.02869734756432e-05\\
33.43618889	4.02869753212345e-05\\
33.446288401	4.02869808580078e-05\\
33.456944024	4.02869790124168e-05\\
33.465313009	4.02869845491896e-05\\
33.480119012	4.02869919315521e-05\\
33.492922364	4.02870011595034e-05\\
33.503317008	4.02869771668257e-05\\
33.511590923	4.02869956227329e-05\\
33.52107432	4.02869900859616e-05\\
33.529107581	4.02869956227329e-05\\
33.538621121	4.02869900859616e-05\\
33.547967629	4.02869845491896e-05\\
33.556583614	4.02869827035987e-05\\
33.5661478	4.02869845491896e-05\\
33.574427592	4.02870011595034e-05\\
33.584167878	4.02870011595034e-05\\
33.593504469	4.0286988240371e-05\\
33.603358194	4.02870066962731e-05\\
33.612202064	4.02870011595034e-05\\
33.620696247	4.02869974683231e-05\\
33.628603424	4.02869993139133e-05\\
33.637642637	4.02870066962731e-05\\
33.647537486	4.02869956227329e-05\\
33.657391001	4.02870048506833e-05\\
33.667803902	4.02869993139133e-05\\
33.677543166	4.02870048506833e-05\\
33.687509697	4.02869919315521e-05\\
33.696968181	4.02870066962731e-05\\
33.707986522	4.02870103874526e-05\\
33.716595152	4.02870140786316e-05\\
33.72693106	4.02870122330421e-05\\
33.736870652	4.02870122330421e-05\\
33.745603969	4.02870030050934e-05\\
33.754734951	4.02870030050934e-05\\
33.767030667	4.02870103874526e-05\\
33.777520773	4.02870140786316e-05\\
33.78647706	4.02870066962731e-05\\
33.797032438	4.02870030050934e-05\\
33.807373315	4.02870233065778e-05\\
33.816062179	4.02870140786316e-05\\
33.826983566	4.02870288433445e-05\\
33.838505627	4.02870140786316e-05\\
33.847512526	4.0287015924221e-05\\
33.857821431	4.02870233065778e-05\\
33.867705981	4.02870288433445e-05\\
33.877445089	4.02870362256989e-05\\
33.885673992	4.02870196153996e-05\\
33.896906952	4.02870251521668e-05\\
33.907509215	4.02870177698104e-05\\
33.917319939	4.02870233065778e-05\\
33.926269426	4.02870177698104e-05\\
33.935067379	4.02870325345219e-05\\
33.946124791	4.02870306889332e-05\\
33.957090713	4.02870380712873e-05\\
33.966288331	4.02870269977557e-05\\
33.975122274	4.02870306889332e-05\\
33.985876639	4.02870343801105e-05\\
33.995754084	4.02870380712873e-05\\
34.005242012	4.02870362256989e-05\\
34.016220095	4.02870362256989e-05\\
34.024511394	4.02870399168756e-05\\
34.033729832	4.0287047299228e-05\\
34.042852285	4.02870214609888e-05\\
34.051478025	4.02870417624639e-05\\
34.060869953	4.0287047299228e-05\\
34.069066874	4.02870325345219e-05\\
34.080005798	4.02870380712873e-05\\
34.089059072	4.02870214609888e-05\\
34.096540131	4.02870454536401e-05\\
34.106419391	4.02870362256989e-05\\
34.118726406	4.02870288433445e-05\\
34.130559506	4.02870491448159e-05\\
34.141694748	4.02870417624639e-05\\
34.154121752	4.02870528359914e-05\\
34.162602461	4.02870399168756e-05\\
34.173522901	4.02870454536401e-05\\
34.183243341	4.02870528359914e-05\\
34.192277656	4.0287047299228e-05\\
34.200125359	4.02870269977557e-05\\
34.210635215	4.02870454536401e-05\\
34.220542728	4.02870454536401e-05\\
34.230732507	4.02870491448159e-05\\
34.24166569	4.02870306889332e-05\\
34.251476676	4.02870509904037e-05\\
34.262350557	4.02870491448159e-05\\
34.273932943	4.02870491448159e-05\\
34.284318589	4.02870491448159e-05\\
34.294443679	4.02870528359914e-05\\
34.302988561	4.0287047299228e-05\\
34.311453202	4.02870546815791e-05\\
34.321675137	4.02870509904037e-05\\
34.33184319	4.02870657551031e-05\\
34.34177189	4.02870528359914e-05\\
34.349936925	4.02870565271666e-05\\
34.360418956	4.02870491448159e-05\\
34.371992773	4.02870528359914e-05\\
34.38402499	4.02870491448159e-05\\
34.393090083	4.02870583727541e-05\\
34.402677607	4.02870491448159e-05\\
34.41402999	4.02870620639288e-05\\
34.427765884	4.02870528359914e-05\\
34.436467559	4.02870620639288e-05\\
34.447395576	4.02870620639288e-05\\
34.456760387	4.02870583727541e-05\\
34.468332895	4.02870565271666e-05\\
34.47864927	4.02870399168756e-05\\
34.48778842	4.02870694462771e-05\\
34.498403334	4.02870602183415e-05\\
34.507142268	4.0287047299228e-05\\
34.51588254	4.02870528359914e-05\\
34.526630488	4.02870657551031e-05\\
34.538469952	4.02870509904037e-05\\
34.549018281	4.02870546815791e-05\\
34.557398536	4.02870694462771e-05\\
34.567893318	4.02870620639288e-05\\
34.576712545	4.02870786742106e-05\\
34.587378599	4.02870731374508e-05\\
34.595872709	4.02870749830375e-05\\
34.604756148	4.02870676006901e-05\\
34.615012741	4.0287047299228e-05\\
34.62319354	4.02870768286241e-05\\
34.633738878	4.02870805197971e-05\\
34.642536973	4.02870823653834e-05\\
34.652249123	4.02870805197971e-05\\
34.659931363	4.0287063909516e-05\\
34.670311992	4.02870676006901e-05\\
34.680683035	4.02870565271666e-05\\
34.692050599	4.02870676006901e-05\\
34.700938604	4.02870694462771e-05\\
34.712000643	4.02870694462771e-05\\
34.724212617	4.02870565271666e-05\\
34.734333464	4.0287063909516e-05\\
34.743708416	4.02870805197971e-05\\
34.752852652	4.02870731374508e-05\\
34.762374794	4.02870768286241e-05\\
34.77251216	4.0287071291864e-05\\
34.782830229	4.02870676006901e-05\\
34.790260825	4.02870749830375e-05\\
34.800123209	4.02870805197971e-05\\
34.809877833	4.02870786742106e-05\\
34.821261528	4.02870768286241e-05\\
34.83122002	4.02870786742106e-05\\
34.841805151	4.02870749830375e-05\\
34.852426682	4.02870805197971e-05\\
34.860976024	4.02870657551031e-05\\
34.871165818	4.02870676006901e-05\\
34.881498747	4.02870657551031e-05\\
34.891378236	4.02870731374508e-05\\
34.900188009	4.02871008212424e-05\\
34.911181762	4.0287089747728e-05\\
34.921863348	4.02870971300713e-05\\
34.9315418	4.0287087902142e-05\\
34.941771563	4.02870805197971e-05\\
34.952005264	4.02870749830375e-05\\
34.960263804	4.02870786742106e-05\\
34.968749745	4.02870860565559e-05\\
34.978791336	4.02870842109697e-05\\
34.987500098	4.02870860565559e-05\\
34.998012221	4.0287087902142e-05\\
35.005978799	4.02870823653834e-05\\
35.016333859	4.0287087902142e-05\\
35.024742526	4.0287091593314e-05\\
35.033122875	4.02870971300713e-05\\
35.043844945	4.0287087902142e-05\\
35.052808265	4.02870786742106e-05\\
35.061197428	4.02870823653834e-05\\
35.071887584	4.02870823653834e-05\\
35.083362237	4.02870805197971e-05\\
35.091676195	4.0287087902142e-05\\
35.102002424	4.0287071291864e-05\\
35.114426614	4.02870860565559e-05\\
35.12359979	4.02871045124132e-05\\
35.132413344	4.0287087902142e-05\\
35.14189602	4.02870805197971e-05\\
35.15068219	4.0287089747728e-05\\
35.159282331	4.0287089747728e-05\\
35.169845464	4.02870805197971e-05\\
35.180486253	4.0287089747728e-05\\
35.191220775	4.0287091593314e-05\\
35.199494054	4.0287091593314e-05\\
35.211646732	4.02870989756569e-05\\
35.221356016	4.02870823653834e-05\\
35.232146754	4.0287091593314e-05\\
35.241407065	4.02870860565559e-05\\
35.250490333	4.02870805197971e-05\\
35.260317876	4.02870952844856e-05\\
35.270172525	4.0287091593314e-05\\
35.281727972	4.0287089747728e-05\\
35.289967363	4.02870768286241e-05\\
35.300462254	4.0287091593314e-05\\
35.310982506	4.02870952844856e-05\\
35.322398747	4.02870768286241e-05\\
35.331027817	4.02871026668279e-05\\
35.341147986	4.02871063579985e-05\\
35.350425091	4.0287089747728e-05\\
35.362220027	4.0287091593314e-05\\
35.373454885	4.02870860565559e-05\\
35.383549225	4.02870934388998e-05\\
35.392637025	4.02871063579985e-05\\
35.402579601	4.02870952844856e-05\\
35.4131398	4.02871045124132e-05\\
35.421248874	4.02870805197971e-05\\
35.432446482	4.02870842109697e-05\\
35.443472677	4.0287089747728e-05\\
35.455401597	4.02871063579985e-05\\
35.464363465	4.0287089747728e-05\\
35.472991962	4.02870952844856e-05\\
35.482725459	4.02870934388998e-05\\
35.491864274	4.0287089747728e-05\\
35.501912868	4.0287091593314e-05\\
35.510522052	4.02870934388998e-05\\
35.519840098	4.02871082035837e-05\\
35.528103704	4.02871026668279e-05\\
35.537182007	4.02870971300713e-05\\
35.546865774	4.02871045124132e-05\\
35.554649178	4.0287091593314e-05\\
35.565147587	4.0287089747728e-05\\
35.574708458	4.0287091593314e-05\\
35.586482187	4.0287091593314e-05\\
35.594737815	4.02871082035837e-05\\
35.604823768	4.02870934388998e-05\\
35.615788653	4.02870823653834e-05\\
35.624062552	4.02871008212424e-05\\
35.633360759	4.0287119277093e-05\\
35.643234828	4.0287091593314e-05\\
35.652994128	4.02871137403387e-05\\
35.661815832	4.02870989756569e-05\\
35.671608412	4.02870934388998e-05\\
35.681351095	4.02871026668279e-05\\
35.690042456	4.02871045124132e-05\\
35.700132187	4.02870934388998e-05\\
35.711022991	4.02870989756569e-05\\
35.721969362	4.02870952844856e-05\\
35.731801431	4.02871063579985e-05\\
35.741237374	4.02871008212424e-05\\
35.750183924	4.02870989756569e-05\\
35.762192847	4.02870971300713e-05\\
35.770517931	4.02871026668279e-05\\
35.780551863	4.02870989756569e-05\\
35.791132276	4.02870934388998e-05\\
35.800157931	4.02870971300713e-05\\
35.808652464	4.02871137403387e-05\\
35.820735118	4.02870989756569e-05\\
35.838924836	4.02871008212424e-05\\
35.849085144	4.02871026668279e-05\\
35.858278432	4.02871118947538e-05\\
35.868837215	4.02870989756569e-05\\
35.880116966	4.02870971300713e-05\\
35.889769798	4.02871045124132e-05\\
35.898750158	4.02871137403387e-05\\
35.90816705	4.0287091593314e-05\\
35.919753347	4.02871026668279e-05\\
35.931115463	4.02871026668279e-05\\
35.941404445	4.02871118947538e-05\\
35.950897424	4.02870952844856e-05\\
35.966035426	4.02871045124132e-05\\
35.975292876	4.02870952844856e-05\\
35.985289985	4.02871155859235e-05\\
35.996133422	4.02871045124132e-05\\
36.006229813	4.02871137403387e-05\\
36.016128807	4.02871063579985e-05\\
36.027648903	4.02871008212424e-05\\
36.036136554	4.02871045124132e-05\\
36.046367815	4.02870971300713e-05\\
36.056014015	4.02871118947538e-05\\
36.066896763	4.02871008212424e-05\\
36.075775001	4.02871100491688e-05\\
36.08561541	4.02871155859235e-05\\
36.095606879	4.02871063579985e-05\\
36.105312744	4.02871082035837e-05\\
36.116782893	4.0287089747728e-05\\
36.127446373	4.02870989756569e-05\\
36.139551354	4.02871082035837e-05\\
36.149577014	4.02871063579985e-05\\
36.162410358	4.02871082035837e-05\\
36.171008806	4.02871008212424e-05\\
36.181968968	4.02870952844856e-05\\
36.192109152	4.02871082035837e-05\\
36.202785904	4.02871100491688e-05\\
36.211704835	4.02871118947538e-05\\
36.222405072	4.02871174315083e-05\\
36.234296681	4.02871045124132e-05\\
36.244901293	4.02871082035837e-05\\
36.253848711	4.02870989756569e-05\\
36.26407328	4.02871063579985e-05\\
36.275172389	4.02871008212424e-05\\
36.283630924	4.02871063579985e-05\\
36.292930491	4.02871100491688e-05\\
36.306420917	4.02871026668279e-05\\
36.316760718	4.02871118947538e-05\\
36.326872987	4.02871118947538e-05\\
36.334861015	4.02871063579985e-05\\
36.343562307	4.02871155859235e-05\\
36.353961576	4.02870952844856e-05\\
36.365030239	4.02871100491688e-05\\
36.377662051	4.02871285050151e-05\\
36.389001174	4.02871211226776e-05\\
36.398296047	4.02871063579985e-05\\
36.40219241	3.82616626488488e-05\\
36.411630752	3.74079822764361e-05\\
36.421812032	3.70274185549871e-05\\
36.453865146	3.68834176529435e-05\\
36.463990064	3.67924326827048e-05\\
36.474624108	3.67346162061394e-05\\
36.486701149	3.67122130842681e-05\\
36.497931776	3.67034951529138e-05\\
36.50735174	3.67038516888542e-05\\
36.516926534	3.67056606502337e-05\\
36.527747865	3.67087516813862e-05\\
36.537284053	3.67113502958304e-05\\
36.547899554	3.67136327929388e-05\\
36.557111187	3.6714791202136e-05\\
};
\addplot [color=black, dotted, mark size=1.5pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
36.557111187	3.6714791202136e-05\\
36.568279251	3.6715957675164e-05\\
36.580463308	3.6716536847656e-05\\
36.589752908	3.67171646117175e-05\\
36.60046492	3.67174096392937e-05\\
36.610802207	3.67180616881841e-05\\
36.620017895	3.67183593588279e-05\\
36.629328834	3.67190559392027e-05\\
36.640890982	3.67194852205269e-05\\
36.649727898	3.67201919038511e-05\\
36.660271996	3.67206130725446e-05\\
36.674717399	3.67212974613691e-05\\
36.690860367	3.67217064687193e-05\\
36.702328631	3.67224009608642e-05\\
36.71101304	3.67228140053572e-05\\
36.722070576	3.67234963284857e-05\\
36.731484539	3.67239397304882e-05\\
36.740786702	3.6724595712673e-05\\
36.751581853	3.67250168308629e-05\\
36.760531393	3.67257132849648e-05\\
36.771704659	3.67261647583296e-05\\
36.780894683	3.67269239499051e-05\\
36.792469557	3.67273754083878e-05\\
36.801016835	3.67280637200577e-05\\
36.812014615	3.67286730675655e-05\\
36.821585797	3.67293431357122e-05\\
36.832899494	3.67298188564324e-05\\
36.841859606	3.6730656919649e-05\\
36.852369042	3.67311042837313e-05\\
36.862548928	3.67318896880351e-05\\
36.872543822	3.67325779151144e-05\\
36.883792184	3.67332843465583e-05\\
36.892195985	3.6733861221758e-05\\
36.902473179	3.67347315777211e-05\\
36.912576738	3.67352760457338e-05\\
36.925615628	3.6736158512065e-05\\
36.93418775	3.6736812252123e-05\\
36.945526951	3.67375631280516e-05\\
36.955435915	3.67383706567337e-05\\
36.966754932	3.67390466194764e-05\\
36.976171401	3.6739325905841e-05\\
36.985217964	3.67403155339125e-05\\
36.995625963	3.67405664783074e-05\\
37.005488909	3.6741228234742e-05\\
37.015843393	3.67418029615463e-05\\
37.02633677	3.67426751530085e-05\\
37.035624838	3.67434582864021e-05\\
37.045641267	3.67442414031047e-05\\
37.055759353	3.67449293988381e-05\\
37.065044123	3.67458986415584e-05\\
37.075793622	3.67466250509704e-05\\
37.086948399	3.67475861555611e-05\\
37.098136223	3.67482477855865e-05\\
37.106862018	3.67491643359406e-05\\
37.117683471	3.67498522395116e-05\\
37.127507794	3.67506493822494e-05\\
37.139661393	3.67514707853582e-05\\
37.149228754	3.67522011308318e-05\\
37.157593444	3.67527008325304e-05\\
37.169956878	3.67536213178747e-05\\
37.181665523	3.67540158045366e-05\\
37.190955818	3.67546368595729e-05\\
37.202049933	3.67552174455069e-05\\
37.213052154	3.67561237076588e-05\\
37.224393222	3.67563846584654e-05\\
37.235207206	3.67571047921658e-05\\
37.2451257	3.67575558799656e-05\\
37.25300288	3.6758542994494e-05\\
37.263644283	3.67587493142634e-05\\
37.274191413	3.67594249022665e-05\\
37.284761239	3.67599366418006e-05\\
37.294345278	3.67606647964464e-05\\
37.305276811	3.67611320214141e-05\\
37.314503399	3.67617711593711e-05\\
37.325729335	3.67623738805553e-05\\
37.335966951	3.67631100769173e-05\\
37.347955782	3.67634053603266e-05\\
37.356294503	3.6763927156717e-05\\
37.366687611	3.67644833268863e-05\\
37.37532209	3.67652680181246e-05\\
37.386260835	3.67653974501218e-05\\
37.396131572	3.67659091065248e-05\\
37.405178872	3.67666169198497e-05\\
37.416633318	3.6767260006999e-05\\
37.427535053	3.67675390790546e-05\\
37.436206904	3.67679758832371e-05\\
37.448996806	3.67685542363465e-05\\
37.459455999	3.67692134669081e-05\\
37.469969485	3.67693570400949e-05\\
37.479872685	3.6769850442266e-05\\
37.489859353	3.67704833624066e-05\\
37.499002366	3.67711445804383e-05\\
37.515685398	3.67715105706282e-05\\
37.526603982	3.67719776577894e-05\\
37.536189446	3.67724467610015e-05\\
37.546329593	3.67730351535526e-05\\
37.555121631	3.67733930372006e-05\\
37.565169094	3.67738722318854e-05\\
37.575118378	3.67742483043534e-05\\
37.585241033	3.67747052474456e-05\\
37.596086814	3.67751075952906e-05\\
37.605365295	3.67755200478088e-05\\
37.614673318	3.67757808609843e-05\\
37.624513341	3.67762438503598e-05\\
37.633014461	3.67765713764416e-05\\
37.645280295	3.67769150735144e-05\\
37.655845424	3.67771799202439e-05\\
37.666702512	3.67775074379894e-05\\
37.677518641	3.67777965407362e-05\\
37.688856731	3.67782049197649e-05\\
37.69893183	3.67784374107507e-05\\
37.7099674	3.67787891769263e-05\\
37.719944589	3.67790620966414e-05\\
37.730230312	3.67793612951871e-05\\
37.74093446	3.67795674981735e-05\\
37.749333232	3.67798949946581e-05\\
37.76109382	3.67800850221455e-05\\
37.771427231	3.67803579322451e-05\\
37.782144404	3.67805843450131e-05\\
37.791049252	3.67807905411427e-05\\
37.80086362	3.6780976520974e-05\\
37.810339186	3.6781237295458e-05\\
37.820572057	3.67813747572326e-05\\
37.830773399	3.67816072281822e-05\\
37.839323808	3.67817992682933e-05\\
37.849447754	3.67819690713458e-05\\
37.85835487	3.67821085518382e-05\\
37.867424639	3.67823167608646e-05\\
37.877916937	3.67824259185239e-05\\
37.886257889	3.6782624018634e-05\\
37.898169683	3.67827351967997e-05\\
37.909630216	3.67829110597575e-05\\
37.919547417	3.67830121300425e-05\\
37.928904324	3.67831738419208e-05\\
37.938169404	3.67832829970367e-05\\
37.948404619	3.67834305580674e-05\\
37.957587023	3.67834932207917e-05\\
37.967865465	3.67836569519225e-05\\
37.978733502	3.67837014219803e-05\\
37.987739763	3.67838469599755e-05\\
37.998567052	3.678393792093e-05\\
38.008256636	3.678404100974e-05\\
38.017008702	3.67840875006774e-05\\
38.029389962	3.6784196653082e-05\\
38.040556956	3.67842552718324e-05\\
38.051488924	3.67843502744362e-05\\
38.06073124	3.67843927223289e-05\\
38.071009974	3.67844917672212e-05\\
38.079202241	3.67845241083528e-05\\
38.091598975	3.67845746413139e-05\\
38.103040976	3.67845766626309e-05\\
38.114395181	3.67846352807757e-05\\
38.12353879	3.67846777283394e-05\\
38.133463165	3.6784752516785e-05\\
38.143772134	3.67847464528626e-05\\
38.153776256	3.67848050707368e-05\\
38.16450433	3.67848050707368e-05\\
38.173278654	3.67848717737214e-05\\
38.182928444	3.67848839015238e-05\\
38.192690954	3.67848919867231e-05\\
38.202730063	3.6784954646958e-05\\
38.21148444	3.67849728386191e-05\\
38.221475984	3.6784960710846e-05\\
38.232067265	3.67850112432074e-05\\
38.241324209	3.67850294348405e-05\\
38.251228768	3.67850011367407e-05\\
38.260400764	3.67850536903373e-05\\
38.270881477	3.6785055711628e-05\\
38.281997061	3.67850415625909e-05\\
38.290921063	3.67850354987162e-05\\
38.299148067	3.67850658180797e-05\\
38.312047356	3.67850981587066e-05\\
38.328234588	3.67850678393697e-05\\
38.339416641	3.67850456051735e-05\\
38.352651001	3.67851082651466e-05\\
38.363544037	3.67851183715839e-05\\
38.373310534	3.67850819883967e-05\\
38.384884535	3.67850193283788e-05\\
38.394281091	3.67850981587066e-05\\
38.403608752	3.67851284780184e-05\\
38.413151542	3.67850759245287e-05\\
38.424871912	3.67850274135484e-05\\
38.434364723	3.67850900735525e-05\\
38.444241708	3.67850698606596e-05\\
38.455735227	3.6785059754209e-05\\
38.465026467	3.67850294348405e-05\\
38.475311405	3.67850274135484e-05\\
38.483336896	3.67850294348405e-05\\
38.492491261	3.67850274135484e-05\\
38.501582894	3.67849869876826e-05\\
38.512071908	3.67849910302712e-05\\
38.521882289	3.67849526256617e-05\\
38.532128136	3.6784960710846e-05\\
38.541742463	3.67849243275028e-05\\
38.551974823	3.67849041145188e-05\\
38.563977669	3.67848818802236e-05\\
38.575825162	3.67848717737214e-05\\
38.586975223	3.67848535820103e-05\\
38.595635014	3.67848293263815e-05\\
38.607435051	3.67848091133454e-05\\
38.620343151	3.67847666659332e-05\\
38.629337735	3.67847747511584e-05\\
38.641271161	3.67847343250149e-05\\
38.652276684	3.67847161332359e-05\\
38.664263691	3.67846959201375e-05\\
38.678177467	3.67846595365324e-05\\
38.689308197	3.67846554939074e-05\\
38.697867163	3.67846615578447e-05\\
38.710460364	3.67846211315769e-05\\
38.723153679	3.67845827265813e-05\\
38.733850092	3.67845726199968e-05\\
38.742511789	3.67845382575889e-05\\
38.753022258	3.67845160230725e-05\\
38.761608822	3.67844998525067e-05\\
38.771499776	3.67844877245777e-05\\
38.780832227	3.67844270848727e-05\\
38.789273188	3.67844169782455e-05\\
38.799367733	3.67843907010018e-05\\
38.807970342	3.67843785730368e-05\\
38.818569251	3.67843179331518e-05\\
38.827538635	3.67843098478263e-05\\
38.836793628	3.67843098478263e-05\\
38.848831761	3.67842451651579e-05\\
38.860516725	3.67842350584807e-05\\
38.87145691	3.6784208781107e-05\\
38.882613214	3.67841764396982e-05\\
38.892442791	3.67841501622826e-05\\
38.903596541	3.67841238848482e-05\\
38.913654634	3.67840875006774e-05\\
38.922074151	3.67840672872335e-05\\
38.931429782	3.67840127108797e-05\\
38.940107534	3.6784022817618e-05\\
38.951073765	3.67839641984973e-05\\
38.96038854	3.67839662198478e-05\\
38.970805408	3.67839136646975e-05\\
38.978896058	3.67839055792831e-05\\
38.990430343	3.67838530240461e-05\\
39.000725917	3.67838307891156e-05\\
39.01101578	3.67837964260147e-05\\
39.019734923	3.67837883405745e-05\\
39.029879056	3.67837438706217e-05\\
39.040229058	3.67837034433453e-05\\
39.051256193	3.67836670587586e-05\\
39.062075675	3.67836609946573e-05\\
39.071378765	3.67836185459202e-05\\
39.081568822	3.67835882253638e-05\\
39.090768129	3.67835457765428e-05\\
39.102411701	3.67835235414265e-05\\
39.110915919	3.67835114131756e-05\\
39.121713329	3.67834709856437e-05\\
39.131443245	3.6783434600827e-05\\
39.141999241	3.67833961945925e-05\\
39.150475517	3.67833840662997e-05\\
39.160980935	3.67833436386278e-05\\
39.170667019	3.67832910825879e-05\\
39.180775058	3.67832809756486e-05\\
39.191230301	3.67832526762036e-05\\
39.200303407	3.67832142697792e-05\\
39.211427403	3.6783181927496e-05\\
39.221084994	3.67831596921598e-05\\
39.230524916	3.67831212856383e-05\\
39.238940392	3.67830849004757e-05\\
39.24811796	3.67830424510738e-05\\
39.259088963	3.67830262798602e-05\\
39.271383162	3.67829858517951e-05\\
39.281093374	3.67829434022789e-05\\
39.290592148	3.67829272310218e-05\\
39.301070116	3.67828969098955e-05\\
39.311577358	3.67828645673332e-05\\
39.323478328	3.67828281819167e-05\\
39.332777238	3.67828079677808e-05\\
39.346081141	3.67827816893876e-05\\
39.356636849	3.67827392396358e-05\\
39.369485821	3.67827089183545e-05\\
39.381238341	3.67826785970482e-05\\
39.391513331	3.67826523185626e-05\\
39.401407121	3.67826017829605e-05\\
39.41382622	3.67825957186836e-05\\
39.425681382	3.6782551247289e-05\\
39.436711479	3.6782526990142e-05\\
39.447067524	3.67825209258527e-05\\
39.4582788	3.67824804972322e-05\\
39.471849237	3.67824481543037e-05\\
39.483365087	3.67824623043384e-05\\
39.499822056	3.67824259185239e-05\\
39.514065367	3.67823733611728e-05\\
39.525881934	3.67823733611728e-05\\
39.536887906	3.67823571896651e-05\\
39.547990451	3.67823228251875e-05\\
39.559067839	3.67822743105762e-05\\
39.570274867	3.67822985678898e-05\\
39.580079011	3.67822823963492e-05\\
39.592214558	3.67822318602389e-05\\
39.602176717	3.67821894098525e-05\\
39.612583993	3.67822116457753e-05\\
39.6257676	3.67821732382639e-05\\
39.636582172	3.6782142916516e-05\\
39.645447957	3.67821247234553e-05\\
39.657733625	3.67821105732907e-05\\
39.67193872	3.67820883373069e-05\\
39.682432199	3.67820276936462e-05\\
39.695900825	3.67820074790704e-05\\
39.706025736	3.67820054576122e-05\\
39.717986903	3.67820054576122e-05\\
39.730477102	3.67819731142661e-05\\
39.742950985	3.67819387494297e-05\\
39.754275891	3.6781920556268e-05\\
39.766674907	3.67819124704154e-05\\
39.775512813	3.67818700196605e-05\\
39.787024006	3.67818417191299e-05\\
39.796613351	3.67818255473884e-05\\
39.806466934	3.67817911824141e-05\\
39.814858843	3.67817547959358e-05\\
39.825179862	3.67817305382635e-05\\
39.834592171	3.67817062805753e-05\\
39.844530353	3.67817042591005e-05\\
39.855988108	3.67816698940129e-05\\
39.864640898	3.67816517007182e-05\\
39.875835192	3.67816173355815e-05\\
39.887228895	3.67815890348566e-05\\
39.897738383	3.67815809489312e-05\\
39.906394474	3.67815708415219e-05\\
39.916642015	3.67815384977936e-05\\
39.92669973	3.6781510197008e-05\\
39.938003624	3.67815162614639e-05\\
39.948449053	3.67814980680932e-05\\
39.958702176	3.67814475309052e-05\\
39.968744288	3.67814313589904e-05\\
39.979647505	3.67814172085591e-05\\
39.989409237	3.67814050796137e-05\\
39.998312312	3.67813788002181e-05\\
40.01055022	3.67813484778154e-05\\
40.020534751	3.67813242198752e-05\\
40.031409533	3.67813019834159e-05\\
40.039195823	3.67812757039467e-05\\
40.04934312	3.67812514459585e-05\\
40.059125278	3.67812271879543e-05\\
40.068366059	3.67812150589462e-05\\
40.078140129	3.67811887794149e-05\\
40.087421533	3.67811665428738e-05\\
40.097846713	3.67811463278247e-05\\
40.108875144	3.67811301557775e-05\\
40.120933038	3.67811139837231e-05\\
40.13034421	3.67810856826109e-05\\
40.140788809	3.6781069510537e-05\\
40.150968596	3.67810553599664e-05\\
40.161882728	3.67810068436834e-05\\
40.171490425	3.67810048221702e-05\\
40.180355086	3.67809805640033e-05\\
40.190058392	3.67809704564291e-05\\
40.200472214	3.67809280045869e-05\\
40.211585781	3.67809158754801e-05\\
40.2197278	3.67808956602933e-05\\
40.230563952	3.67808774666156e-05\\
40.240191547	3.67808451222776e-05\\
40.250755955	3.67808370361887e-05\\
40.259574664	3.67808127779111e-05\\
40.269726335	3.67808006487664e-05\\
40.278822612	3.67807804335162e-05\\
40.289424746	3.67807480890928e-05\\
40.300505235	3.67807480890928e-05\\
40.31129236	3.67807076585236e-05\\
40.321833142	3.67807076585236e-05\\
40.331609582	3.67806773355676e-05\\
40.339844149	3.67806631848462e-05\\
40.360028692	3.67806510556521e-05\\
40.373473257	3.67806308403197e-05\\
40.383911786	3.67806207326493e-05\\
40.396675802	3.67805924311576e-05\\
40.406707497	3.67805924311576e-05\\
40.418449547	3.67805803019401e-05\\
40.429833493	3.67805600865689e-05\\
40.437746235	3.67805236988726e-05\\
40.447047441	3.67805236988726e-05\\
40.466062409	3.67804933757649e-05\\
40.476872453	3.67804974188473e-05\\
40.489563772	3.67804751818882e-05\\
40.503086375	3.67804529449157e-05\\
40.51391029	3.67804590095459e-05\\
40.525681901	3.67804489018283e-05\\
40.534741621	3.67804408156522e-05\\
40.544032826	3.67804145355678e-05\\
40.554921143	3.67803781477275e-05\\
40.566592694	3.67804064493841e-05\\
40.576392524	3.67803680399877e-05\\
40.58547353	3.67803417598512e-05\\
40.595770611	3.67803518675982e-05\\
40.605267075	3.67803073934905e-05\\
40.618271061	3.67803235658996e-05\\
40.628038658	3.67802790917577e-05\\
40.639015528	3.67802568546665e-05\\
40.648170987	3.67802710055443e-05\\
40.658703911	3.67802447253385e-05\\
40.666886463	3.67802184451139e-05\\
40.676441691	3.67802103588871e-05\\
40.687497716	3.67802164235573e-05\\
40.69877708	3.67801658846084e-05\\
40.708734827	3.67801658846084e-05\\
40.719389231	3.67801416258882e-05\\
40.729918051	3.67801234318375e-05\\
40.741613795	3.67800971515263e-05\\
40.752878708	3.67800890652729e-05\\
40.761860813	3.67800809790177e-05\\
40.773471641	3.67800749143252e-05\\
40.783073124	3.67800304398826e-05\\
40.794082831	3.6780012245777e-05\\
40.802346698	3.67800142673447e-05\\
40.81415562	3.67800183104798e-05\\
40.826069261	3.67799819222476e-05\\
40.838112108	3.67799799006781e-05\\
40.846783386	3.67799617065474e-05\\
40.859855038	3.67799475555507e-05\\
40.870449931	3.67799334045485e-05\\
40.882084549	3.67799152103949e-05\\
40.892831206	3.67798970162322e-05\\
40.903731528	3.67799010593803e-05\\
40.914733763	3.677986062788e-05\\
40.924109313	3.67798424336903e-05\\
40.935283546	3.67798282826477e-05\\
40.94753069	3.67798181747568e-05\\
40.957314357	3.67797918942274e-05\\
40.967205527	3.6779806045284e-05\\
40.978122017	3.67797737000038e-05\\
40.987851616	3.67797494410249e-05\\
40.998391032	3.67797615705164e-05\\
41.008989347	3.67797433762777e-05\\
41.019110163	3.67797231604465e-05\\
41.029288889	3.67797170956949e-05\\
41.039236925	3.67797150741108e-05\\
41.048646883	3.67796989014343e-05\\
41.059004158	3.67796726208197e-05\\
41.069617116	3.67796584697117e-05\\
41.081524607	3.67796584697117e-05\\
41.090794502	3.67796402754221e-05\\
41.104161736	3.67796483617741e-05\\
41.11542296	3.67796220811234e-05\\
41.1260002	3.6779607929996e-05\\
41.136355692	3.67795897356814e-05\\
41.145339668	3.67795978220446e-05\\
41.156051669	3.67795715413577e-05\\
41.16455485	3.67795614333963e-05\\
41.17574577	3.67795614333963e-05\\
41.186931983	3.67795290879009e-05\\
41.198826842	3.6779502807165e-05\\
41.208410384	3.67794846127983e-05\\
41.21988493	3.67794623752269e-05\\
41.229511914	3.67794866343951e-05\\
41.23950527	3.67794502456368e-05\\
41.250655905	3.67794583320306e-05\\
41.262019162	3.67794381160427e-05\\
41.271556302	3.67794320512441e-05\\
41.280887168	3.67794158784431e-05\\
41.291476976	3.67794057704388e-05\\
41.336229603	3.6779385554422e-05\\
41.362058499	3.67793734248066e-05\\
41.381775754	3.67793329927262e-05\\
41.401843709	3.67793511871679e-05\\
41.418908537	3.67793370359363e-05\\
41.434656077	3.67793249063048e-05\\
41.448342559	3.67793168198816e-05\\
41.461789162	3.67793168198816e-05\\
41.474394513	3.67792784093473e-05\\
41.485345463	3.67792743661308e-05\\
41.495928174	3.6779244041993e-05\\
41.50755601	3.67792561716511e-05\\
41.517523698	3.67792339339415e-05\\
41.527535486	3.67792399987728e-05\\
41.537952987	3.67792157394419e-05\\
41.546191739	3.67792096746067e-05\\
41.556580613	3.6779189458482e-05\\
41.566902305	3.67791773288019e-05\\
41.577298092	3.67791631775034e-05\\
41.585118938	3.67791530694297e-05\\
41.594069382	3.67791510478147e-05\\
41.60370118	3.67791348748901e-05\\
41.613206324	3.67791106154898e-05\\
41.62418954	3.67791146587243e-05\\
41.634484504	3.67791005074017e-05\\
41.643885355	3.67790883776923e-05\\
41.654203736	3.67790641182614e-05\\
41.662238887	3.67790661398812e-05\\
41.670772316	3.67790418804357e-05\\
41.68102843	3.67790459236777e-05\\
41.692210379	3.67790297507069e-05\\
41.700635681	3.67789933614966e-05\\
41.710768725	3.67789974047439e-05\\
41.719411929	3.67789933614966e-05\\
41.729652987	3.67789852750005e-05\\
41.740304136	3.6778973145253e-05\\
41.749682034	3.67789670803778e-05\\
41.759221063	3.67789549506244e-05\\
41.770457865	3.67789569722502e-05\\
41.779094042	3.67789448424934e-05\\
41.788737719	3.67789306911055e-05\\
41.800187387	3.67789246262232e-05\\
41.812333864	3.67789084531991e-05\\
41.821340096	3.67788983450554e-05\\
41.833499633	3.67788902585384e-05\\
41.843083492	3.67788720638687e-05\\
41.854330306	3.67788659989769e-05\\
41.865194809	3.67788538691901e-05\\
41.875979874	3.67788397177671e-05\\
41.885963876	3.67788417393993e-05\\
41.895961215	3.67788174798057e-05\\
41.906394537	3.67787992851e-05\\
41.914327147	3.67788215230724e-05\\
41.925455566	3.67788053500029e-05\\
41.936190673	3.67787851336561e-05\\
41.947701057	3.67787891769263e-05\\
41.956794268	3.67787851336561e-05\\
41.968476594	3.67787790687498e-05\\
41.977294796	3.67787588523885e-05\\
41.987230095	3.67787487442037e-05\\
41.997651451	3.67787426792915e-05\\
42.008543706	3.67787406576538e-05\\
42.019058992	3.67787244845488e-05\\
42.029879204	3.67787224629102e-05\\
42.039455001	3.67786961815978e-05\\
42.049444855	3.67787143763545e-05\\
42.061128351	3.67786961815978e-05\\
42.072388586	3.67786901166769e-05\\
42.085103714	3.6778675965191e-05\\
42.094175345	3.67786800084732e-05\\
42.106635968	3.67786597920575e-05\\
42.119158651	3.67786537271306e-05\\
42.130781388	3.67786496838454e-05\\
42.14038801	3.67786476622027e-05\\
42.151240169	3.6778629467413e-05\\
42.160870365	3.67786173375482e-05\\
42.171506441	3.67786193591926e-05\\
42.182718051	3.67786153159037e-05\\
42.193899007	3.67786092509695e-05\\
42.202707675	3.67786031860342e-05\\
42.211133064	3.67785849912225e-05\\
42.220597614	3.67785950994524e-05\\
42.230392875	3.67785526448684e-05\\
42.240343973	3.67785607314596e-05\\
42.249373897	3.67785486015721e-05\\
42.259464711	3.67785425366269e-05\\
42.268784091	3.67785364716807e-05\\
42.27868871	3.67785324283826e-05\\
42.288637629	3.6778516255186e-05\\
42.296823708	3.67785122118857e-05\\
42.308212247	3.67785122118857e-05\\
42.318764704	3.67784980603313e-05\\
42.333486472	3.67784859304232e-05\\
42.346759971	3.67784879520748e-05\\
42.358387158	3.67784717788586e-05\\
42.367600623	3.67784616705949e-05\\
42.379564418	3.67784515623284e-05\\
42.391641087	3.67784394324049e-05\\
42.40608494	3.67784293241323e-05\\
42.417161726	3.67784454973672e-05\\
42.426976951	3.67784232591674e-05\\
42.436298218	3.67784070859228e-05\\
42.447640489	3.67783989992978e-05\\
42.459204009	3.67784030426105e-05\\
42.469539167	3.67784050642667e-05\\
42.48153344	3.67783808043851e-05\\
42.490404131	3.67783605878049e-05\\
42.499095636	3.67783727177544e-05\\
42.510406112	3.67783626094634e-05\\
42.521298367	3.67783605878049e-05\\
42.530042364	3.67783605878049e-05\\
42.538845592	3.67783322845739e-05\\
42.549923761	3.67783383495538e-05\\
42.558931439	3.67783241979325e-05\\
42.570137009	3.6778326219593e-05\\
42.580685334	3.6778312067967e-05\\
42.59356615	3.67782979163356e-05\\
42.602254068	3.67783100463057e-05\\
42.613043341	3.67782756780466e-05\\
42.621990039	3.6778291851349e-05\\
42.631531797	3.67782898296866e-05\\
42.643229873	3.67782615264011e-05\\
42.65435262	3.67782635480651e-05\\
42.664338036	3.67782574830729e-05\\
42.673062974	3.67782413097553e-05\\
42.683581876	3.67782332230939e-05\\
42.692122568	3.67782170497657e-05\\
42.702105798	3.67782312014283e-05\\
42.712438571	3.6778206941432e-05\\
42.724011115	3.67782170497657e-05\\
42.733981674	3.6778206941432e-05\\
42.743099026	3.6778198854763e-05\\
42.753109605	3.67781927897601e-05\\
42.763872534	3.67781725730765e-05\\
42.774654769	3.67781786380827e-05\\
42.784424179	3.67781766164141e-05\\
42.793792831	3.67781503347117e-05\\
42.803596815	3.67781402263597e-05\\
42.812710259	3.67781422480303e-05\\
42.822867155	3.6778132139676e-05\\
42.831357275	3.67781220313189e-05\\
42.842033299	3.67781099012868e-05\\
42.851997285	3.67780977712506e-05\\
42.860879428	3.67780917062311e-05\\
42.871567132	3.67780876628841e-05\\
42.883016917	3.67780694678174e-05\\
42.892388461	3.67780775545148e-05\\
42.902696247	3.67780836195367e-05\\
42.913831388	3.6778049251066e-05\\
42.924852042	3.67780532944172e-05\\
42.933776681	3.67780512727417e-05\\
42.94509504	3.67780391426862e-05\\
42.954631436	3.67780310559803e-05\\
42.962979971	3.67780189259181e-05\\
42.974544547	3.67780189259181e-05\\
42.98451727	3.67780128608856e-05\\
42.995654862	3.67780047741739e-05\\
43.005453981	3.67779906224242e-05\\
43.017493881	3.67780007308174e-05\\
43.026339979	3.67779865790662e-05\\
43.037016656	3.67779825357077e-05\\
43.049859229	3.67779704056295e-05\\
43.060491565	3.67779784923487e-05\\
43.069945635	3.67779481671425e-05\\
43.080983913	3.67779764706691e-05\\
43.088660009	3.67779562538666e-05\\
43.097795901	3.67779400804166e-05\\
43.107985027	3.6777936037053e-05\\
43.119225848	3.67779461454612e-05\\
43.128816879	3.67779299720067e-05\\
43.138358353	3.67779198635941e-05\\
43.147836326	3.67779097551787e-05\\
43.156552193	3.67779239069595e-05\\
43.167657592	3.67779097551787e-05\\
43.179255224	3.6777911776862e-05\\
43.188763756	3.67778915600239e-05\\
43.200139681	3.67778895383395e-05\\
43.208599026	3.67778915600239e-05\\
43.220486131	3.67778935817082e-05\\
43.231771751	3.67778814516007e-05\\
43.241550172	3.67778814516007e-05\\
43.250344713	3.67778733648602e-05\\
43.259259353	3.67778672998036e-05\\
43.268103949	3.67778450612542e-05\\
43.278018306	3.67778693214892e-05\\
43.288607056	3.67778470829411e-05\\
43.300786155	3.67778410178802e-05\\
43.31088559	3.6777814735938e-05\\
43.320462143	3.67778208010032e-05\\
43.329409782	3.67778127142494e-05\\
43.340154132	3.67778005841152e-05\\
43.350355695	3.67777864322869e-05\\
43.358790164	3.67777864322869e-05\\
43.3702275	3.67777945190466e-05\\
43.381577892	3.67777702587623e-05\\
43.389812677	3.67777702587623e-05\\
43.401789715	3.6777780367216e-05\\
43.412095249	3.677776621538e-05\\
43.42396372	3.67777682370712e-05\\
43.433334431	3.67777783455255e-05\\
43.443179805	3.67777520635385e-05\\
43.452292702	3.67777581286141e-05\\
43.48735034	3.67777379116916e-05\\
43.514561443	3.67777399333843e-05\\
43.535144339	3.67777379116916e-05\\
43.554485659	3.67777197164518e-05\\
43.572259661	3.67777197164518e-05\\
43.587600577	3.67777257815327e-05\\
43.601894378	3.67777176947579e-05\\
43.615558376	3.6777701521203e-05\\
43.628021656	3.6777685347641e-05\\
43.642406315	3.67776934344229e-05\\
43.653045887	3.6777701521203e-05\\
43.664056249	3.6777685347641e-05\\
43.674071746	3.67776772608574e-05\\
43.684827189	3.67776631089816e-05\\
43.692904196	3.67776772608574e-05\\
43.703467891	3.67776449137049e-05\\
43.713070431	3.67776610872847e-05\\
43.721172368	3.67776449137049e-05\\
43.730730533	3.67776449137049e-05\\
43.738592274	3.67776449137049e-05\\
43.74673948	3.67776186316225e-05\\
43.756497156	3.67776368269123e-05\\
43.765676853	3.67776206533218e-05\\
43.773823896	3.67776044797243e-05\\
43.782793861	3.67775984146233e-05\\
43.790440534	3.67776186316225e-05\\
43.80110764	3.67776125665239e-05\\
43.818831769	3.67775842627173e-05\\
43.830895544	3.67775761759114e-05\\
43.844993614	3.67775883061196e-05\\
43.856728239	3.67775842627173e-05\\
43.867562053	3.67775600022942e-05\\
43.876876191	3.67775680891037e-05\\
43.886803883	3.67775478720767e-05\\
43.896498734	3.6777551915483e-05\\
43.906469696	3.67775620239968e-05\\
43.915686314	3.67775478720767e-05\\
43.923176019	3.67775418069665e-05\\
43.932490659	3.67775276550386e-05\\
43.942436766	3.67775114814002e-05\\
43.952794136	3.67775397852628e-05\\
43.96063406	3.67775195682203e-05\\
43.969901325	3.67775074379894e-05\\
43.979392385	3.67775114814002e-05\\
43.988642351	3.67775074379894e-05\\
43.998590603	3.67774973294607e-05\\
44.007907053	3.67774892426356e-05\\
44.017341041	3.67774851992225e-05\\
44.027911276	3.67774771123948e-05\\
44.03663369	3.67774993511666e-05\\
44.046845025	3.67774932860484e-05\\
44.058386422	3.67774851992225e-05\\
44.070127018	3.67774811558088e-05\\
44.079970753	3.67774548736095e-05\\
44.09363836	3.67774548736095e-05\\
44.102339595	3.67774528519011e-05\\
44.112017919	3.67774407216482e-05\\
44.122244935	3.67774447650663e-05\\
44.133864779	3.67774427433573e-05\\
44.143459224	3.67774488084839e-05\\
44.153971292	3.67774407216482e-05\\
44.163990651	3.67774285913913e-05\\
44.174533153	3.67774306131011e-05\\
44.185460198	3.67774144394199e-05\\
44.195158647	3.67774245479715e-05\\
44.205151592	3.67774103959985e-05\\
44.213796374	3.67774124177093e-05\\
44.222034596	3.67774285913913e-05\\
44.232999536	3.67774023091544e-05\\
44.243538771	3.67773841137486e-05\\
44.25344953	3.67773982657317e-05\\
44.262325739	3.67773881571729e-05\\
44.272160455	3.67773820920363e-05\\
44.281606798	3.67773901788849e-05\\
44.292187856	3.67773719834731e-05\\
44.307061221	3.67773699617601e-05\\
44.316912859	3.67773618749071e-05\\
44.327809222	3.67773537880523e-05\\
44.33677506	3.677734772291e-05\\
44.348330501	3.67773598531935e-05\\
44.359249143	3.67773457011957e-05\\
44.370438619	3.67773497446242e-05\\
44.38015406	3.67773234623309e-05\\
44.394209271	3.67773396360521e-05\\
44.402412233	3.67773396360521e-05\\
44.411325625	3.67773153754677e-05\\
44.422895027	3.67773234623309e-05\\
44.43408257	3.67773275057619e-05\\
44.443482688	3.67773093103191e-05\\
44.455519786	3.67773335709075e-05\\
44.46646818	3.67773133537516e-05\\
44.47733308	3.67772951583018e-05\\
44.488089544	3.67772951583018e-05\\
44.49776923	3.67772870714323e-05\\
44.508094872	3.67772992017358e-05\\
44.516121472	3.67773032451695e-05\\
44.526177906	3.6777276962843e-05\\
44.536999794	3.67772607890942e-05\\
44.550509685	3.67772830279969e-05\\
44.560771026	3.67772729194065e-05\\
44.570456179	3.67772668542509e-05\\
44.579335338	3.67772688759695e-05\\
44.588697226	3.67772729194065e-05\\
44.599623215	3.67772425936184e-05\\
44.609447011	3.67772405718983e-05\\
44.620128891	3.67772587673752e-05\\
44.62973897	3.6777256745656e-05\\
44.640071788	3.67772446153384e-05\\
44.651461284	3.67772324850169e-05\\
44.661954173	3.6777214289527e-05\\
44.671662533	3.67772203546913e-05\\
44.681047254	3.67772284415755e-05\\
44.69081145	3.67772041809177e-05\\
44.700289504	3.67772062026398e-05\\
44.710489852	3.67772062026398e-05\\
44.720824073	3.67771940723056e-05\\
44.730403688	3.67772001374732e-05\\
44.739751051	3.67771920505828e-05\\
44.749753015	3.6777188007137e-05\\
44.759631204	3.67772122678054e-05\\
44.770665699	3.67771778985204e-05\\
44.781528443	3.67771778985204e-05\\
44.790671313	3.6777173855073e-05\\
44.799160981	3.67771516161043e-05\\
44.808727218	3.67771617247281e-05\\
44.820092968	3.67771698116251e-05\\
44.830527703	3.6777147572654e-05\\
44.842944306	3.6777167789901e-05\\
44.853523107	3.67771415074777e-05\\
44.863564482	3.67771435292033e-05\\
44.8721386	3.67771293771222e-05\\
44.884531929	3.6777147572654e-05\\
44.896123597	3.6777147572654e-05\\
44.90433165	3.67771192684895e-05\\
44.915230563	3.67771374640263e-05\\
44.926004468	3.67771192684895e-05\\
44.934179264	3.67771354423005e-05\\
44.943732583	3.67771132033086e-05\\
44.954259816	3.67771192684895e-05\\
44.965311388	3.67771212902163e-05\\
44.974879864	3.67771010729437e-05\\
44.984729185	3.67770990512158e-05\\
44.994591511	3.67770970294878e-05\\
45.003210109	3.67771071381266e-05\\
45.014839397	3.67771010729437e-05\\
45.025485168	3.67770889425748e-05\\
45.036429735	3.6777078833931e-05\\
45.045022032	3.677708085566e-05\\
45.053744227	3.67770828773888e-05\\
45.063528491	3.67770828773888e-05\\
45.073275635	3.67770565949049e-05\\
45.083138152	3.6777064681825e-05\\
45.092999214	3.67770606383652e-05\\
45.103196267	3.67770586166351e-05\\
45.112452471	3.6777070747014e-05\\
45.121237097	3.67770727687434e-05\\
45.132640697	3.67770464862522e-05\\
45.1417775	3.67770485079829e-05\\
45.151597081	3.67770404210592e-05\\
45.161792511	3.67770404210592e-05\\
45.172113449	3.6777038399328e-05\\
45.181150514	3.67770363775967e-05\\
45.192056177	3.67770404210592e-05\\
45.200588046	3.67770282906703e-05\\
45.210902263	3.67770242472065e-05\\
45.221683794	3.67770121168122e-05\\
45.23251717	3.67770303124021e-05\\
45.24168235	3.67770121168122e-05\\
45.250617809	3.67770121168122e-05\\
45.259621137	3.67770121168122e-05\\
45.270400911	3.67770222254744e-05\\
45.282102674	3.67770181820099e-05\\
45.293628101	3.67770161602774e-05\\
45.30337777	3.6776999986414e-05\\
45.313045072	3.67769979646806e-05\\
45.322023715	3.67770100950795e-05\\
45.332341522	3.67769878560118e-05\\
45.343115859	3.6776999986414e-05\\
45.35177804	3.6776995942947e-05\\
45.362440633	3.67769858342777e-05\\
45.372892827	3.67769797690747e-05\\
45.382573872	3.67769797690747e-05\\
45.394266051	3.67769838125435e-05\\
45.405684117	3.67769575299887e-05\\
45.415522825	3.67769918994796e-05\\
45.425326928	3.67769575299887e-05\\
45.434838201	3.67769757256055e-05\\
45.443093448	3.67769676386658e-05\\
45.453192881	3.67769656169306e-05\\
45.462752842	3.67769514647811e-05\\
45.471763748	3.67769635951953e-05\\
45.48209603	3.67769474213088e-05\\
45.491488526	3.67769555082529e-05\\
45.499321449	3.67769373126261e-05\\
45.510796046	3.67769373126261e-05\\
45.52215921	3.67769514647811e-05\\
45.534065733	3.67769514647811e-05\\
45.544373024	3.6776943377836e-05\\
45.554966126	3.67769251822032e-05\\
45.562937898	3.67769231604656e-05\\
45.574526105	3.67769231604656e-05\\
45.584916869	3.67769251822032e-05\\
45.596432223	3.67769029430841e-05\\
45.605451564	3.67769150735144e-05\\
45.616468711	3.67769251822032e-05\\
45.625312686	3.67769049648228e-05\\
45.63563331	3.67769029430841e-05\\
45.64644399	3.67769110300381e-05\\
45.655439108	3.67769090082997e-05\\
45.66557864	3.67769090082997e-05\\
45.675225433	3.67768685735101e-05\\
45.683527708	3.67768685735101e-05\\
45.694089383	3.67768887909105e-05\\
45.704307897	3.67768847474313e-05\\
45.713906861	3.6776872616991e-05\\
45.722624117	3.67768827256915e-05\\
45.734768576	3.67768705952506e-05\\
45.745198964	3.67768705952506e-05\\
45.756530053	3.67768685735101e-05\\
45.770115498	3.67768685735101e-05\\
45.790645049	3.67768705952506e-05\\
45.806805269	3.67768544213232e-05\\
45.822909326	3.67768362256463e-05\\
45.83549592	3.67768463343568e-05\\
45.848581155	3.67768402691308e-05\\
45.860750281	3.67768402691308e-05\\
45.869732743	3.67768503778402e-05\\
45.881948719	3.6776826116933e-05\\
45.894152989	3.67768382473886e-05\\
45.903771061	3.67768281386759e-05\\
45.914065831	3.677682409519e-05\\
45.922661572	3.67768180299604e-05\\
45.931870851	3.67768362256463e-05\\
45.941558544	3.67768119647298e-05\\
45.953229348	3.67768200517037e-05\\
45.962881075	3.67768362256463e-05\\
45.973666885	3.67768119647298e-05\\
45.982679656	3.677682409519e-05\\
45.994102988	3.67768342039039e-05\\
46.006054787	3.6776816008217e-05\\
46.014873425	3.6776826116933e-05\\
46.023092675	3.67767917472872e-05\\
46.035132405	3.67768180299604e-05\\
46.045360751	3.67767998342655e-05\\
46.057574442	3.67768180299604e-05\\
46.068888332	3.67768079212422e-05\\
46.079492335	3.67767816385617e-05\\
46.090920309	3.67767877037973e-05\\
46.099484194	3.67767816385617e-05\\
46.110931151	3.67768058994982e-05\\
46.121331593	3.6776775573325e-05\\
46.132669809	3.67767957907766e-05\\
46.142065734	3.67767897255423e-05\\
46.151768657	3.67768038777541e-05\\
46.161998566	3.67767897255423e-05\\
46.172457088	3.6776783660307e-05\\
46.183584755	3.67767775950707e-05\\
46.193775961	3.67767735515793e-05\\
46.204338994	3.67767775950707e-05\\
46.215794549	3.67767735515793e-05\\
46.225504145	3.67767533341155e-05\\
46.235698877	3.67767573776092e-05\\
46.24616191	3.67767553558624e-05\\
46.255444737	3.67767513123685e-05\\
46.266614042	3.67767614211024e-05\\
46.275001623	3.67767432253795e-05\\
46.284815432	3.67767513123685e-05\\
46.295418556	3.67767371601365e-05\\
46.306273828	3.67767310948926e-05\\
46.316711324	3.67767472688742e-05\\
46.329520084	3.67767452471269e-05\\
46.340629485	3.67767412036319e-05\\
46.348458069	3.67767412036319e-05\\
46.359450472	3.6776727051396e-05\\
46.370442661	3.67767331166407e-05\\
46.380862256	3.6776727051396e-05\\
46.392145877	3.67767169426528e-05\\
46.402385293	3.67767290731443e-05\\
46.412234657	3.67767149209038e-05\\
46.423382661	3.67767088556561e-05\\
46.43388711	3.67767230078991e-05\\
46.442421494	3.67767189644016e-05\\
46.452901774	3.67767027904075e-05\\
46.463441634	3.67767189644016e-05\\
46.47404445	3.67767149209038e-05\\
46.483266103	3.67767088556561e-05\\
46.494069433	3.67767027904075e-05\\
46.504850346	3.67766845946556e-05\\
46.512999413	3.67766825729049e-05\\
46.523284254	3.67766825729049e-05\\
46.534662761	3.67766987469079e-05\\
46.544296803	3.6776680551154e-05\\
46.555618461	3.67766765076519e-05\\
46.567432346	3.67766866164063e-05\\
46.578888191	3.67766886381568e-05\\
46.587607852	3.67766825729049e-05\\
46.597425957	3.67766663988947e-05\\
46.607300869	3.6776680551154e-05\\
46.618790679	3.67766603336391e-05\\
46.630352256	3.67766542683825e-05\\
46.639185033	3.67766825729049e-05\\
46.65008116	3.67766542683825e-05\\
46.65810946	3.67766744859007e-05\\
46.668451361	3.67766623553911e-05\\
46.680057808	3.67766562901348e-05\\
46.691168972	3.67766603336391e-05\\
46.700750543	3.67766482031248e-05\\
46.711461494	3.67766461813721e-05\\
46.721602291	3.67766239420843e-05\\
46.731864012	3.67766482031248e-05\\
46.742581467	3.677665224663e-05\\
46.754054382	3.67766259638383e-05\\
46.764196997	3.67766320290996e-05\\
46.776039852	3.67766279855922e-05\\
46.786943029	3.67766178768217e-05\\
46.797691812	3.67766320290996e-05\\
46.80830943	3.67766401161131e-05\\
46.818648605	3.67766300073459e-05\\
46.832158692	3.6776611811558e-05\\
46.843430497	3.67766219203302e-05\\
46.853909233	3.67766097898033e-05\\
46.865876536	3.67766158550672e-05\\
46.877557933	3.67766279855922e-05\\
46.886165992	3.67766138333127e-05\\
46.897441088	3.67766097898033e-05\\
46.906721092	3.67766259638383e-05\\
46.915891016	3.67765976592723e-05\\
46.927065271	3.67765956375168e-05\\
46.938483128	3.67766138333127e-05\\
46.949448119	3.67766057462934e-05\\
46.959722964	3.67765996810278e-05\\
46.968774005	3.67765976592723e-05\\
46.979455953	3.67765976592723e-05\\
46.990366308	3.67765915940054e-05\\
46.99909291	3.67765956375168e-05\\
47.010046567	3.67765996810278e-05\\
47.020308505	3.67765976592723e-05\\
47.030951066	3.67765875504935e-05\\
47.043371226	3.67765855287374e-05\\
47.054412786	3.67765936157611e-05\\
47.063162832	3.67765774417119e-05\\
47.078302143	3.67765835069812e-05\\
47.092466436	3.67765713764416e-05\\
47.101885808	3.67765754199552e-05\\
47.113071037	3.67765774417119e-05\\
47.121530269	3.67765754199552e-05\\
47.13159967	3.6776563289413e-05\\
47.144316925	3.67765693546846e-05\\
47.155780704	3.67765653111703e-05\\
47.16574069	3.67765733981985e-05\\
47.176702468	3.67765673329275e-05\\
47.185544345	3.67765511588667e-05\\
47.19342218	3.6776563289413e-05\\
47.2051845	3.67765491371086e-05\\
47.21658499	3.67765531806247e-05\\
47.225076585	3.67765511588667e-05\\
47.236574628	3.6776559245898e-05\\
47.248099672	3.67765289195215e-05\\
47.257213175	3.67765471153504e-05\\
47.266776067	3.67765450935921e-05\\
47.27864515	3.67765491371086e-05\\
47.290667287	3.67765268977622e-05\\
47.299391496	3.67765289195215e-05\\
47.31065874	3.67765329630398e-05\\
47.320729692	3.67765248760027e-05\\
47.331903172	3.67765329630398e-05\\
47.343362941	3.67765248760027e-05\\
47.354320161	3.67765289195215e-05\\
47.363966332	3.67765208324835e-05\\
47.374719577	3.67765248760027e-05\\
47.385690804	3.67765228542432e-05\\
47.394048987	3.67765268977622e-05\\
47.405006719	3.67765087019232e-05\\
47.416437074	3.67765147672039e-05\\
47.426857246	3.67765167889639e-05\\
47.435253224	3.67765087019232e-05\\
47.44694442	3.67765107236836e-05\\
47.456733524	3.67765127454438e-05\\
47.468308168	3.67764864625523e-05\\
47.47828737	3.67765147672039e-05\\
47.488072521	3.67764925278366e-05\\
47.498390651	3.67765026366416e-05\\
47.509034171	3.677649859312e-05\\
47.519202246	3.6776496571359e-05\\
47.52967085	3.67765046584023e-05\\
47.538172687	3.67764925278366e-05\\
47.548281887	3.677649859312e-05\\
47.557657124	3.67765066801628e-05\\
47.56741941	3.6776496571359e-05\\
47.578907405	3.6776480397267e-05\\
47.589389702	3.67764925278366e-05\\
47.600897348	3.6776478375505e-05\\
47.610359042	3.67765026366416e-05\\
47.624393404	3.6776478375505e-05\\
47.635975411	3.67764884843139e-05\\
47.64617877	3.67764824190289e-05\\
47.658425122	3.6776470288456e-05\\
47.670107641	3.6776470288456e-05\\
47.680426373	3.67764682666934e-05\\
47.692545128	3.67764824190289e-05\\
47.703482068	3.6776478375505e-05\\
47.71405029	3.67764763537429e-05\\
47.725157657	3.6776470288456e-05\\
47.737395963	3.6776478375505e-05\\
47.746165169	3.67764480490618e-05\\
47.75764507	3.6776470288456e-05\\
47.76654621	3.67764723102184e-05\\
47.775924136	3.67764500708255e-05\\
47.786766543	3.67764480490618e-05\\
47.797981194	3.67764561361158e-05\\
47.808051318	3.67764601796421e-05\\
47.81727456	3.67764440055342e-05\\
47.827576487	3.6776452092589e-05\\
47.835562895	3.67764500708255e-05\\
47.844049841	3.6776464223168e-05\\
47.854505948	3.6776458157879e-05\\
47.865876792	3.6776452092589e-05\\
47.877561835	3.67764298531839e-05\\
47.889273281	3.67764601796421e-05\\
47.901185854	3.67764440055342e-05\\
47.910697496	3.67764278314191e-05\\
47.921946546	3.67764561361158e-05\\
47.933533799	3.67764541143525e-05\\
47.94351396	3.67764541143525e-05\\
47.953774248	3.67764318749486e-05\\
47.964501331	3.67764278314191e-05\\
47.973600222	3.67764258096543e-05\\
47.985760124	3.67764258096543e-05\\
47.996207266	3.67764237878893e-05\\
48.0058027	3.67764278314191e-05\\
48.015621561	3.67764076137653e-05\\
48.027814962	3.67764035702332e-05\\
48.036769548	3.67764318749486e-05\\
48.04696661	3.67764157008282e-05\\
48.058167684	3.67764197443589e-05\\
48.068993152	3.6776393461401e-05\\
48.078538602	3.67764076137653e-05\\
48.08995209	3.67764157008282e-05\\
48.098935618	3.67764298531839e-05\\
48.107574274	3.67764258096543e-05\\
48.118984679	3.67763995267007e-05\\
48.129618252	3.67763975049343e-05\\
48.138482038	3.6776401548467e-05\\
48.147123528	3.67764035702332e-05\\
48.156460272	3.6776393461401e-05\\
48.165527914	3.67763914396343e-05\\
48.175630689	3.67763914396343e-05\\
48.183859764	3.67763975049343e-05\\
48.192598435	3.67763914396343e-05\\
48.204610123	3.67763853743333e-05\\
48.215035925	3.67763853743333e-05\\
48.2253901	3.6776393461401e-05\\
48.23711377	3.67763894178674e-05\\
48.248013905	3.67763692001925e-05\\
48.256690146	3.67763813307988e-05\\
48.266245631	3.67763914396343e-05\\
48.277241081	3.67763772872638e-05\\
48.284962701	3.67763975049343e-05\\
48.295720114	3.67763813307988e-05\\
48.305818545	3.67763813307988e-05\\
48.317152367	3.67763671784244e-05\\
48.325451467	3.67763732437283e-05\\
48.335605466	3.67763894178674e-05\\
48.34837368	3.67763752654961e-05\\
48.359049855	3.67763692001925e-05\\
48.371829565	3.67763732437283e-05\\
48.383353323	3.67763611131194e-05\\
48.394420481	3.67763914396343e-05\\
48.402937961	3.67763570695822e-05\\
48.414543318	3.67763631348878e-05\\
48.425415795	3.67763429171984e-05\\
48.436648344	3.67763469607372e-05\\
48.445224351	3.67763590913508e-05\\
48.456081262	3.67763752654961e-05\\
48.465969961	3.67763611131194e-05\\
48.473794279	3.67763489825064e-05\\
48.485278014	3.67763570695822e-05\\
48.49632661	3.67763590913508e-05\\
48.505204016	3.67763510042755e-05\\
48.515576216	3.67763469607372e-05\\
48.526969612	3.67763570695822e-05\\
48.53800981	3.67763429171984e-05\\
48.550233427	3.67763408954289e-05\\
48.560078443	3.67763510042755e-05\\
48.570561185	3.67763510042755e-05\\
48.580339564	3.67763550478134e-05\\
48.588780405	3.67763247212685e-05\\
48.600572293	3.67763388736592e-05\\
48.612209895	3.67763489825064e-05\\
48.622809783	3.67763489825064e-05\\
48.631883706	3.67763388736592e-05\\
48.6416514	3.67763510042755e-05\\
48.651100117	3.67763206777273e-05\\
48.660939	3.67763328083496e-05\\
48.670676651	3.67763287648093e-05\\
48.680248036	3.67763247212685e-05\\
48.690421464	3.67763408954289e-05\\
48.700308034	3.67763287648093e-05\\
48.711238131	3.67763267430389e-05\\
48.720734532	3.67763024817864e-05\\
48.731561009	3.67763328083496e-05\\
48.744145004	3.67763186559565e-05\\
48.754309431	3.67763166341856e-05\\
48.76454991	3.67763146124146e-05\\
48.777217484	3.67763125906435e-05\\
48.785526017	3.67763146124146e-05\\
48.796393146	3.67763105688723e-05\\
48.807286796	3.67762923729264e-05\\
48.819401443	3.67763125906435e-05\\
48.829281934	3.67763004600146e-05\\
48.840440067	3.67763166341856e-05\\
48.849253683	3.67762964164707e-05\\
48.858763173	3.6776304503558e-05\\
48.870179889	3.67763206777273e-05\\
48.881331561	3.67763065253296e-05\\
48.890100862	3.67762984382427e-05\\
48.899963505	3.67762923729264e-05\\
48.910145348	3.67762923729264e-05\\
48.919768733	3.6776304503558e-05\\
48.931317164	3.67763004600146e-05\\
48.94235498	3.67763146124146e-05\\
48.953743755	3.67762984382427e-05\\
48.964559886	3.67762863076091e-05\\
48.974885093	3.67763105688723e-05\\
48.98641952	3.67762943946986e-05\\
48.997922522	3.6776290351154e-05\\
49.00693999	3.6776308547101e-05\\
49.016660413	3.67762701334247e-05\\
49.028005026	3.67762741769714e-05\\
49.036962071	3.67762842858364e-05\\
49.049080328	3.67762761987446e-05\\
49.059795702	3.67762883293816e-05\\
49.070460018	3.67762721551981e-05\\
49.080300081	3.6776290351154e-05\\
49.09135501	3.67762620463298e-05\\
49.099652234	3.67762883293816e-05\\
49.109669039	3.67762782205177e-05\\
49.120232883	3.67762721551981e-05\\
49.132161119	3.67762660898774e-05\\
49.14175682	3.67762701334247e-05\\
49.152504501	3.67762721551981e-05\\
49.162240004	3.67762923729264e-05\\
49.174000485	3.67762721551981e-05\\
49.184137067	3.67762660898774e-05\\
49.194523245	3.67762640681037e-05\\
49.205368481	3.67762741769714e-05\\
49.214591286	3.67762600245558e-05\\
49.226643012	3.67762721551981e-05\\
49.237520456	3.67762600245558e-05\\
49.248064719	3.67762681116511e-05\\
49.257887209	3.67762620463298e-05\\
49.269302097	3.67762580027817e-05\\
49.281146382	3.67762640681037e-05\\
49.289765526	3.67762539592331e-05\\
49.299895453	3.67762620463298e-05\\
49.310685069	3.67762519374587e-05\\
49.319174322	3.67762640681037e-05\\
49.329935515	3.67762640681037e-05\\
49.340849108	3.67762559810075e-05\\
49.350430513	3.67762539592331e-05\\
49.358878212	3.67762539592331e-05\\
49.369881002	3.67762478939095e-05\\
49.379964121	3.67762418285848e-05\\
49.389714789	3.67762458721347e-05\\
49.400313497	3.67762478939095e-05\\
49.411675483	3.67762600245558e-05\\
49.421026655	3.67762499156842e-05\\
49.430768859	3.67762398068097e-05\\
49.442434514	3.67762438503598e-05\\
49.450957904	3.67762317197082e-05\\
49.461774575	3.67762317197082e-05\\
49.471700942	3.67762620463298e-05\\
49.481857063	3.67762438503598e-05\\
49.491311812	3.67762478939095e-05\\
49.502849152	3.67762357632592e-05\\
49.512398046	3.67762398068097e-05\\
49.523141363	3.67762377850345e-05\\
49.532072538	3.67762135237232e-05\\
49.542301466	3.67762175672762e-05\\
49.553134958	3.67762216108288e-05\\
49.563768055	3.67762357632592e-05\\
49.572048206	3.67762216108288e-05\\
49.58186006	3.67762276761568e-05\\
49.590934636	3.67762438503598e-05\\
49.600894808	3.67762458721347e-05\\
49.611498731	3.67762236326049e-05\\
49.619752557	3.67762115019466e-05\\
49.630780796	3.67762074583929e-05\\
49.640659549	3.67762276761568e-05\\
49.649255778	3.67762094801698e-05\\
49.660872043	3.67762175672762e-05\\
49.671693527	3.67762135237232e-05\\
49.682271578	3.67762296979325e-05\\
49.692181453	3.67762155454998e-05\\
49.70311737	3.67762216108288e-05\\
49.711944015	3.67762155454998e-05\\
49.721705756	3.67762115019466e-05\\
49.73106328	3.67762074583929e-05\\
49.741223212	3.67762054366159e-05\\
49.752813568	3.67762256543809e-05\\
49.762639627	3.67762155454998e-05\\
49.779036906	3.67762195890526e-05\\
49.789543838	3.67761973495068e-05\\
49.800230148	3.67762135237232e-05\\
49.809430526	3.67762034148388e-05\\
49.820797276	3.67762195890526e-05\\
49.83027853	3.67762054366159e-05\\
49.840902308	3.67762094801698e-05\\
49.851154893	3.67762216108288e-05\\
49.861602217	3.67762195890526e-05\\
49.871466561	3.67761973495068e-05\\
49.882759166	3.67761933059516e-05\\
49.893136691	3.67762054366159e-05\\
49.902763959	3.67762013930616e-05\\
49.913989562	3.67762074583929e-05\\
49.925730596	3.67762175672762e-05\\
49.934866495	3.67762013930616e-05\\
49.944786021	3.6776189262396e-05\\
49.955388079	3.6776189262396e-05\\
49.964314489	3.6776189262396e-05\\
49.976101188	3.67761811752833e-05\\
49.98790611	3.67762175672762e-05\\
49.998435488	3.67761831970616e-05\\
50.008294637	3.67761912841738e-05\\
50.01899892	3.67761933059516e-05\\
50.029338727	3.67761933059516e-05\\
50.040896402	3.67762013930616e-05\\
50.05266552	3.67761953277293e-05\\
50.064024068	3.67761791535049e-05\\
50.074234878	3.67762135237232e-05\\
50.083197224	3.67762013930616e-05\\
50.094852136	3.67761953277293e-05\\
50.105558705	3.6776187240618e-05\\
50.115048563	3.67761953277293e-05\\
50.124773312	3.67761933059516e-05\\
50.135122827	3.67761751099476e-05\\
50.144387934	3.67761852188398e-05\\
50.156428426	3.6776189262396e-05\\
50.165599744	3.67761771317263e-05\\
50.176944565	3.677617106639e-05\\
50.187830348	3.67761751099476e-05\\
50.195980469	3.6776187240618e-05\\
50.205906361	3.67761953277293e-05\\
50.216246948	3.67761811752833e-05\\
50.227116589	3.67761912841738e-05\\
50.236973929	3.67761953277293e-05\\
50.246790626	3.67761791535049e-05\\
50.255660901	3.67761670228319e-05\\
50.266530115	3.67761791535049e-05\\
50.284408379	3.67761751099476e-05\\
50.296694911	3.67761609574939e-05\\
50.305315276	3.67761629792733e-05\\
50.318955357	3.677617106639e-05\\
50.328895985	3.67761569139347e-05\\
50.340025305	3.67761650010527e-05\\
50.350869691	3.67761670228319e-05\\
50.359676624	3.67761629792733e-05\\
50.369793653	3.67761831970616e-05\\
50.380673333	3.6776169044611e-05\\
50.391640437	3.67761730881689e-05\\
50.400250623	3.67761589357143e-05\\
50.411290497	3.67761670228319e-05\\
50.422098905	3.67761791535049e-05\\
50.431386305	3.67761468050347e-05\\
50.441429593	3.67761670228319e-05\\
50.452087738	3.67761589357143e-05\\
50.460460344	3.6776150848595e-05\\
50.471175129	3.67761670228319e-05\\
50.482721606	3.6776152870375e-05\\
50.491043021	3.6776150848595e-05\\
50.499909428	3.67761488268149e-05\\
50.51080888	3.67761548921549e-05\\
50.522773626	3.67761427614739e-05\\
50.534878284	3.67761589357143e-05\\
50.546004171	3.6776150848595e-05\\
50.557357444	3.67761488268149e-05\\
50.567781539	3.67761488268149e-05\\
50.577890109	3.67761387179127e-05\\
50.58928491	3.67761447832544e-05\\
50.599299559	3.67761650010527e-05\\
50.610520191	3.67761447832544e-05\\
50.621878936	3.67761609574939e-05\\
50.631265952	3.67761650010527e-05\\
50.641506968	3.67761387179127e-05\\
50.651914764	3.67761447832544e-05\\
50.661821255	3.67761366961319e-05\\
50.673556438	3.67761387179127e-05\\
50.683269053	3.67761447832544e-05\\
50.694029428	3.67761387179127e-05\\
50.705666268	3.67761366961319e-05\\
50.718277313	3.67761427614739e-05\\
50.730423628	3.67761488268149e-05\\
50.742491069	3.67761548921549e-05\\
50.75264715	3.67761427614739e-05\\
50.765867332	3.67761286090077e-05\\
50.777068481	3.6776134674351e-05\\
50.787794925	3.67761366961319e-05\\
50.799505028	3.67761427614739e-05\\
50.810529813	3.67761306307889e-05\\
50.823375157	3.677613265257e-05\\
50.836823779	3.67761265872264e-05\\
50.846707551	3.67761306307889e-05\\
50.858794216	3.67761185001e-05\\
50.869720791	3.67761205218817e-05\\
50.879849284	3.67761205218817e-05\\
50.889735148	3.67761245654449e-05\\
50.901120664	3.67761265872264e-05\\
50.912460186	3.67761245654449e-05\\
50.924057664	3.67761366961319e-05\\
50.935894836	3.6776134674351e-05\\
50.946353982	3.67761205218817e-05\\
50.955413159	3.67761144565361e-05\\
50.966936561	3.67761286090077e-05\\
50.975727672	3.67761245654449e-05\\
50.987471406	3.67761225436634e-05\\
50.997199334	3.67761286090077e-05\\
51.009500051	3.6776134674351e-05\\
51.017907658	3.6776112434754e-05\\
51.028278603	3.67761104129717e-05\\
51.037000401	3.67761043476244e-05\\
51.047587128	3.67761265872264e-05\\
51.059993125	3.6776112434754e-05\\
51.072138433	3.67761164783181e-05\\
51.082271834	3.67761245654449e-05\\
51.092901948	3.67761245654449e-05\\
51.102877825	3.6776112434754e-05\\
51.111770834	3.67760962604931e-05\\
51.123272492	3.67761164783181e-05\\
51.133689601	3.67761144565361e-05\\
51.146879656	3.67761144565361e-05\\
51.157092372	3.67761104129717e-05\\
51.168886638	3.67760962604931e-05\\
51.180714121	3.67760922169268e-05\\
51.191783569	3.6776112434754e-05\\
51.203452878	3.67761205218817e-05\\
51.213172812	3.67760962604931e-05\\
51.224660419	3.67761164783181e-05\\
51.235452684	3.67761104129717e-05\\
51.246822047	3.67761083911894e-05\\
51.258045449	3.67761164783181e-05\\
51.270128195	3.67760922169268e-05\\
51.280002143	3.67761104129717e-05\\
51.290894656	3.67761104129717e-05\\
51.301643417	3.6776112434754e-05\\
51.312201293	3.67761164783181e-05\\
51.323061488	3.67761144565361e-05\\
51.331576113	3.67761023258417e-05\\
51.34721257	3.6776112434754e-05\\
51.357260051	3.67760982822761e-05\\
51.369560757	3.6776106369407e-05\\
51.378501432	3.67761104129717e-05\\
51.389371049	3.67760922169268e-05\\
51.398218406	3.67760962604931e-05\\
51.406552129	3.677608817336e-05\\
51.416973666	3.67761083911894e-05\\
51.426974523	3.67760982822761e-05\\
51.43763207	3.67760901951434e-05\\
51.450118176	3.677609423871e-05\\
51.459807253	3.6776100304059e-05\\
51.471873073	3.67760962604931e-05\\
51.482030478	3.67760861515764e-05\\
51.492789918	3.67761043476244e-05\\
51.504083179	3.67760922169268e-05\\
51.515030759	3.67760861515764e-05\\
51.527025866	3.67760861515764e-05\\
51.538000671	3.67761144565361e-05\\
51.548960183	3.67760901951434e-05\\
51.559759765	3.677608817336e-05\\
51.569014763	3.67760861515764e-05\\
51.580109015	3.67760982822761e-05\\
51.591866318	3.677608817336e-05\\
51.601608874	3.67760861515764e-05\\
51.612005907	3.67760861515764e-05\\
51.623534613	3.67760800862251e-05\\
51.634586084	3.677608817336e-05\\
51.645327669	3.67760922169268e-05\\
51.657517421	3.67760780644411e-05\\
51.667994503	3.67760841297928e-05\\
51.678263385	3.67760962604931e-05\\
51.690169836	3.677608817336e-05\\
51.701663566	3.67760719990884e-05\\
51.714148361	3.67760800862251e-05\\
51.726436733	3.67760841297928e-05\\
51.736847728	3.67760780644411e-05\\
51.748055986	3.67760901951434e-05\\
51.757245475	3.67760841297928e-05\\
51.769518271	3.67760861515764e-05\\
51.779991139	3.67760800862251e-05\\
51.790036321	3.6776076042657e-05\\
51.802886183	3.67760901951434e-05\\
51.813981888	3.6776082108009e-05\\
51.824398843	3.6776069977304e-05\\
51.835643981	3.67760659337348e-05\\
51.845666986	3.6776082108009e-05\\
51.854858609	3.67760618901651e-05\\
51.86774093	3.6776069977304e-05\\
51.878432448	3.67760679555194e-05\\
51.888957938	3.6776076042657e-05\\
51.897978556	3.67760962604931e-05\\
51.908619994	3.6776069977304e-05\\
51.918242674	3.677608817336e-05\\
51.929011597	3.67760598683801e-05\\
51.939632542	3.6776069977304e-05\\
51.949527145	3.6776076042657e-05\\
51.960609551	3.6776069977304e-05\\
51.969073547	3.6776069977304e-05\\
51.979470499	3.6776082108009e-05\\
51.990570799	3.6776076042657e-05\\
52.002181859	3.67760740208728e-05\\
52.012655021	3.67760659337348e-05\\
52.025061517	3.6776076042657e-05\\
52.035309179	3.67760719990884e-05\\
52.045759098	3.6776069977304e-05\\
52.058750332	3.67760598683801e-05\\
52.07247633	3.677606391195e-05\\
52.082249289	3.67760618901651e-05\\
52.093465003	3.6776069977304e-05\\
52.102221087	3.6776082108009e-05\\
52.114376084	3.67760598683801e-05\\
52.126416908	3.67760598683801e-05\\
52.138033454	3.67760659337348e-05\\
52.146924983	3.677606391195e-05\\
52.158819632	3.67760719990884e-05\\
52.168102229	3.67760497594535e-05\\
52.177860321	3.6776051781239e-05\\
52.188854025	3.6776057846595e-05\\
52.199302038	3.67760659337348e-05\\
52.207991271	3.67760477376678e-05\\
52.219819427	3.677606391195e-05\\
52.231024227	3.67760416723101e-05\\
52.240684662	3.6776039650524e-05\\
52.252639976	3.6776045715882e-05\\
52.265276067	3.67760558248098e-05\\
52.276302575	3.6776057846595e-05\\
52.287055477	3.6776045715882e-05\\
52.298214736	3.6776039650524e-05\\
52.308144857	3.67760538030245e-05\\
52.319549562	3.67760679555194e-05\\
52.330640131	3.6776051781239e-05\\
52.342101781	3.67760497594535e-05\\
52.351795994	3.67760436940961e-05\\
52.364857057	3.67760538030245e-05\\
52.373760624	3.67760436940961e-05\\
52.385811352	3.67760477376678e-05\\
52.396086093	3.67760477376678e-05\\
52.406820205	3.6776033585165e-05\\
52.420567253	3.6776057846595e-05\\
52.430030437	3.67760477376678e-05\\
52.440544506	3.67760497594535e-05\\
52.453861461	3.6776045715882e-05\\
52.462387771	3.67760477376678e-05\\
52.472150879	3.67760356069515e-05\\
52.481038974	3.67760598683801e-05\\
52.492124401	3.6776045715882e-05\\
52.501256359	3.67760497594535e-05\\
52.512406633	3.67760376287378e-05\\
52.523834839	3.6776051781239e-05\\
52.533751947	3.6776039650524e-05\\
52.543188654	3.67760254980181e-05\\
52.557051502	3.67760477376678e-05\\
52.568340211	3.6776039650524e-05\\
52.578268553	3.67760436940961e-05\\
52.589475667	3.67760436940961e-05\\
52.602360107	3.67760436940961e-05\\
52.611749267	3.6776051781239e-05\\
52.623000901	3.67760376287378e-05\\
52.632702985	3.67760416723101e-05\\
52.643546093	3.67760497594535e-05\\
52.655921377	3.67760356069515e-05\\
52.667259206	3.67760356069515e-05\\
52.675899044	3.6776033585165e-05\\
52.685443885	3.6776027519805e-05\\
52.693958307	3.67760254980181e-05\\
52.704159741	3.67760416723101e-05\\
52.714509954	3.67760254980181e-05\\
52.723341674	3.67760254980181e-05\\
52.733285797	3.6776021454444e-05\\
52.7422152	3.6776033585165e-05\\
52.755371837	3.67760356069515e-05\\
52.764242536	3.67760436940961e-05\\
52.774069835	3.67760315633785e-05\\
52.785416933	3.67760194326568e-05\\
52.795596396	3.67760254980181e-05\\
52.804197209	3.67760416723101e-05\\
52.815146133	3.67760416723101e-05\\
52.825817409	3.6776015389082e-05\\
52.834765003	3.67760194326568e-05\\
52.845185745	3.67760315633785e-05\\
52.855769165	3.67760315633785e-05\\
52.866542104	3.6776027519805e-05\\
52.876679347	3.67760315633785e-05\\
52.888561996	3.67760174108695e-05\\
52.918504347	3.67760416723101e-05\\
52.930131592	3.6776033585165e-05\\
52.957853766	3.67760436940961e-05\\
52.972195062	3.67760356069515e-05\\
52.985130621	3.67760295415918e-05\\
53.001105538	3.67760376287378e-05\\
53.012422963	3.6776021454444e-05\\
53.02633643	3.6776039650524e-05\\
53.046443189	3.67760254980181e-05\\
53.058209623	3.6776033585165e-05\\
53.069323726	3.67760133672945e-05\\
53.080611486	3.6776033585165e-05\\
53.089997479	3.67760174108695e-05\\
53.101214856	3.67760133672945e-05\\
53.113397777	3.67760254980181e-05\\
53.126208419	3.6776009323719e-05\\
53.138532036	3.67760174108695e-05\\
53.148660716	3.67760012365668e-05\\
53.158095718	3.67760113455068e-05\\
53.168860307	3.67760356069515e-05\\
53.180680971	3.6776027519805e-05\\
53.197177768	3.67760113455068e-05\\
53.211326214	3.6776009323719e-05\\
53.225158987	3.67759951712015e-05\\
53.236241809	3.67760012365668e-05\\
53.247313171	3.67760174108695e-05\\
53.262087819	3.67760194326568e-05\\
53.273988284	3.67760174108695e-05\\
53.286223254	3.67760254980181e-05\\
53.298985611	3.6776021454444e-05\\
53.314608264	3.67760194326568e-05\\
53.327510494	3.67760113455068e-05\\
53.337942013	3.6776003258355e-05\\
53.350378967	3.67760254980181e-05\\
53.362366236	3.6776027519805e-05\\
53.375072185	3.6776027519805e-05\\
53.386061519	3.67760174108695e-05\\
53.397679173	3.67760073019311e-05\\
53.411193139	3.67760194326568e-05\\
53.422089307	3.67760133672945e-05\\
53.434195153	3.67760012365668e-05\\
53.445069917	3.67760194326568e-05\\
53.457890361	3.67760194326568e-05\\
53.469910046	3.6776015389082e-05\\
53.481228693	3.67760174108695e-05\\
53.500201513	3.6776003258355e-05\\
53.511565285	3.6776009323719e-05\\
53.528303092	3.67760052801431e-05\\
53.543348422	3.67760113455068e-05\\
53.561147868	3.67760174108695e-05\\
53.573023855	3.6776009323719e-05\\
53.58402487	3.67760234762311e-05\\
53.593801995	3.67760052801431e-05\\
53.606154419	3.67760113455068e-05\\
53.617860515	3.6776003258355e-05\\
53.629468706	3.67759992147785e-05\\
53.639832786	3.6776009323719e-05\\
53.653631764	3.67759992147785e-05\\
53.664328812	3.67760113455068e-05\\
53.70194009	3.67760012365668e-05\\
53.715528742	3.67760052801431e-05\\
53.729041152	3.6776003258355e-05\\
53.745389787	3.67760133672945e-05\\
53.759129168	3.67759830404678e-05\\
53.770997928	3.6775991127624e-05\\
53.783546015	3.677599719299e-05\\
53.795519084	3.67760012365668e-05\\
53.806461232	3.67760113455068e-05\\
53.818017518	3.67760234762311e-05\\
53.830608472	3.67760073019311e-05\\
53.842221549	3.6776015389082e-05\\
53.853372781	3.67759951712015e-05\\
53.863229816	3.67760052801431e-05\\
53.875108338	3.67760052801431e-05\\
53.885144077	3.6775991127624e-05\\
53.89764027	3.677599719299e-05\\
53.911363165	3.67760052801431e-05\\
53.923271616	3.6776003258355e-05\\
53.935428311	3.67759830404678e-05\\
53.947619826	3.67759891058351e-05\\
53.9579321	3.6776003258355e-05\\
53.969151591	3.67760012365668e-05\\
53.978043511	3.6775978996889e-05\\
53.988894146	3.67759992147785e-05\\
54.000712186	3.67759891058351e-05\\
54.013190121	3.67759951712015e-05\\
54.026002522	3.67759769750995e-05\\
54.04283375	3.67759870840462e-05\\
54.061352259	3.67760073019311e-05\\
54.073941123	3.67759891058351e-05\\
54.086230035	3.6776003258355e-05\\
54.101758164	3.67759810186785e-05\\
54.113491511	3.67760012365668e-05\\
54.125357018	3.67760073019311e-05\\
54.135248097	3.67759951712015e-05\\
54.146711628	3.67759951712015e-05\\
54.157502077	3.6776003258355e-05\\
54.168060149	3.6775985062257e-05\\
54.176766431	3.67759931494128e-05\\
54.187278925	3.67759810186785e-05\\
54.199731167	3.6775991127624e-05\\
54.213925126	3.67759870840462e-05\\
54.225123214	3.6775985062257e-05\\
54.237222826	3.67759891058351e-05\\
54.250827944	3.67759870840462e-05\\
54.262031007	3.67759749533098e-05\\
54.275244726	3.67759769750995e-05\\
54.287136452	3.67759870840462e-05\\
54.296814982	3.67759891058351e-05\\
54.308693807	3.67759749533098e-05\\
54.318538438	3.67759830404678e-05\\
54.328808952	3.6776003258355e-05\\
54.341314074	3.67760012365668e-05\\
54.352159749	3.6775991127624e-05\\
54.362714567	3.677596686615e-05\\
54.372674399	3.67759870840462e-05\\
54.381086901	3.677599719299e-05\\
54.393698002	3.67759891058351e-05\\
54.404389703	3.6775978996889e-05\\
54.413079854	3.67759951712015e-05\\
54.422880636	3.6775985062257e-05\\
54.432311756	3.6775991127624e-05\\
54.442541656	3.67759891058351e-05\\
54.453798954	3.67759709097301e-05\\
54.464501866	3.67759749533098e-05\\
54.47363551	3.677597293152e-05\\
54.484219972	3.67759992147785e-05\\
54.494858706	3.67759709097301e-05\\
54.50499978	3.6775978996889e-05\\
54.513622068	3.6775985062257e-05\\
54.523683423	3.67759709097301e-05\\
54.533042131	3.6775985062257e-05\\
54.546970252	3.677597293152e-05\\
54.562344001	3.67759830404678e-05\\
54.572253872	3.67759709097301e-05\\
54.583939105	3.67759648443598e-05\\
54.594420069	3.67759810186785e-05\\
54.603415621	3.67759810186785e-05\\
54.613920965	3.6775985062257e-05\\
54.622699895	3.67759769750995e-05\\
54.63363382	3.6775985062257e-05\\
54.644254945	3.67759749533098e-05\\
54.657556256	3.67759810186785e-05\\
54.667568894	3.67759749533098e-05\\
54.677982483	3.677597293152e-05\\
54.687788241	3.67759810186785e-05\\
54.7057922	3.67759688879401e-05\\
54.715827351	3.67759749533098e-05\\
54.726732045	3.67759688879401e-05\\
54.738370888	3.677597293152e-05\\
54.747947765	3.67759709097301e-05\\
54.757774527	3.67759648443598e-05\\
54.770044503	3.67759709097301e-05\\
54.780428533	3.67760012365668e-05\\
54.794140255	3.67759830404678e-05\\
54.804107084	3.677596686615e-05\\
54.815488967	3.6775978996889e-05\\
54.824016537	3.67759648443598e-05\\
54.835279087	3.677596686615e-05\\
54.845826158	3.67759709097301e-05\\
54.858152077	3.67759891058351e-05\\
54.870573572	3.67759749533098e-05\\
54.880163969	3.67759628225695e-05\\
54.892036327	3.6775960800779e-05\\
54.905182707	3.677597293152e-05\\
54.915621625	3.6775978996889e-05\\
54.925339977	3.6775978996889e-05\\
54.93647643	3.67759628225695e-05\\
54.946516548	3.67759830404678e-05\\
54.959402468	3.6775978996889e-05\\
54.97110516	3.67759628225695e-05\\
54.981439074	3.67759709097301e-05\\
54.993829935	3.677597293152e-05\\
55.006816307	3.6775978996889e-05\\
55.019750693	3.67759709097301e-05\\
55.032067053	3.67759628225695e-05\\
55.04928641	3.67759709097301e-05\\
55.059928961	3.677597293152e-05\\
55.07317339	3.6775978996889e-05\\
55.085049169	3.67759891058351e-05\\
55.095257879	3.677597293152e-05\\
55.104929528	3.677597293152e-05\\
55.11576644	3.6775978996889e-05\\
55.126020335	3.677596686615e-05\\
55.138739181	3.67759466482428e-05\\
55.155594779	3.67759648443598e-05\\
55.167806944	3.67759688879401e-05\\
55.180189985	3.67759567571978e-05\\
55.190698967	3.677597293152e-05\\
55.205383365	3.67759769750995e-05\\
55.219326014	3.67759567571978e-05\\
55.22992563	3.67759688879401e-05\\
55.247831474	3.677596686615e-05\\
55.259685953	3.67759688879401e-05\\
55.273657517	3.67759628225695e-05\\
55.28763607	3.677597293152e-05\\
55.301495919	3.6775954735407e-05\\
55.316404901	3.677597293152e-05\\
55.332283226	3.677596686615e-05\\
55.345763331	3.67759688879401e-05\\
55.359430794	3.67759648443598e-05\\
55.372962464	3.67759587789885e-05\\
55.384414682	3.67759466482428e-05\\
55.40149197	3.6775960800779e-05\\
55.418491454	3.67759628225695e-05\\
55.434002226	3.67759709097301e-05\\
55.447006992	3.67759628225695e-05\\
55.458414953	3.67759769750995e-05\\
55.472080494	3.677596686615e-05\\
55.485279226	3.67759648443598e-05\\
55.498088297	3.6775960800779e-05\\
55.511334225	3.677596686615e-05\\
55.522036048	3.67759749533098e-05\\
55.535996075	3.67759506918251e-05\\
55.5505434	3.67759709097301e-05\\
55.562117936	3.67759567571978e-05\\
55.577896659	3.67759527136161e-05\\
55.588461622	3.67759506918251e-05\\
55.610383142	3.6775960800779e-05\\
55.623747296	3.677597293152e-05\\
55.63489434	3.67759648443598e-05\\
55.649396572	3.67759527136161e-05\\
55.661628933	3.67759527136161e-05\\
55.672294968	3.677596686615e-05\\
55.684582613	3.6775954735407e-05\\
55.702236473	3.6775954735407e-05\\
55.727522362	3.67759648443598e-05\\
55.757967566	3.67759567571978e-05\\
55.779139854	3.67759567571978e-05\\
55.804691454	3.6775948670034e-05\\
55.817490467	3.6775948670034e-05\\
55.829056928	3.67759688879401e-05\\
55.842103247	3.67759709097301e-05\\
55.852869667	3.67759628225695e-05\\
55.862563858	3.6775954735407e-05\\
55.873416547	3.67759506918251e-05\\
55.88378878	3.677597293152e-05\\
55.893293274	3.67759688879401e-05\\
55.924233541	3.67759506918251e-05\\
55.938338557	3.67759446264515e-05\\
55.960236892	3.67759506918251e-05\\
55.974638284	3.67759405828685e-05\\
55.991497554	3.6775960800779e-05\\
56.007814383	3.677594260466e-05\\
56.027765972	3.67759385610768e-05\\
56.059108686	3.6775954735407e-05\\
56.079769877	3.6775954735407e-05\\
56.102465194	3.6775948670034e-05\\
56.115424633	3.6775954735407e-05\\
56.137638463	3.67759527136161e-05\\
56.151212381	3.67759466482428e-05\\
56.166370465	3.6775960800779e-05\\
56.18918631	3.67759506918251e-05\\
56.208470134	3.677594260466e-05\\
56.227089183	3.67759506918251e-05\\
56.256231164	3.6775948670034e-05\\
56.268985651	3.67759446264515e-05\\
56.285605828	3.6775924408532e-05\\
56.298163844	3.6775954735407e-05\\
56.309631497	3.67759446264515e-05\\
56.330189794	3.67759527136161e-05\\
56.34761264	3.677594260466e-05\\
56.396270472	3.6775948670034e-05\\
56.411240696	3.6775948670034e-05\\
56.426476785	3.677594260466e-05\\
56.44050332	3.6775948670034e-05\\
56.458038363	3.67759466482428e-05\\
56.468337636	3.6775954735407e-05\\
56.479445169	3.677594260466e-05\\
56.492240285	3.67759587789885e-05\\
56.5022442	3.67759345174931e-05\\
56.512118461	3.67759466482428e-05\\
56.524607564	3.67759628225695e-05\\
56.53757581	3.6775948670034e-05\\
56.553277571	3.6775954735407e-05\\
56.56488694	3.67759446264515e-05\\
56.575568652	3.67759405828685e-05\\
56.586108953	3.67759567571978e-05\\
56.599503413	3.67759567571978e-05\\
56.610592517	3.6775960800779e-05\\
56.622160376	3.67759405828685e-05\\
56.635172754	3.6775948670034e-05\\
56.644563398	3.67759405828685e-05\\
56.655324475	3.67759527136161e-05\\
56.665825908	3.6775948670034e-05\\
56.674104029	3.67759527136161e-05\\
56.685850681	3.67759466482428e-05\\
56.710027922	3.6775954735407e-05\\
56.72071074	3.67759527136161e-05\\
56.732656477	3.6775948670034e-05\\
56.747114691	3.67759385610768e-05\\
56.757017117	3.6775948670034e-05\\
56.766849925	3.67759446264515e-05\\
56.780808857	3.67759405828685e-05\\
56.791903018	3.6775948670034e-05\\
56.801782382	3.67759385610768e-05\\
56.813511774	3.67759345174931e-05\\
56.846950216	3.67759324957011e-05\\
56.864949043	3.67759324957011e-05\\
56.879211014	3.67759345174931e-05\\
56.900369902	3.67759506918251e-05\\
56.91769083	3.67759466482428e-05\\
56.935514908	3.677594260466e-05\\
56.956146232	3.6775930473909e-05\\
56.968392107	3.6775948670034e-05\\
56.979370093	3.6775936539285e-05\\
56.998131692	3.67759466482428e-05\\
57.010815282	3.67759506918251e-05\\
57.04321035	3.6775924408532e-05\\
57.060264243	3.67759446264515e-05\\
57.079201896	3.67759324957011e-05\\
57.091940874	3.67759264303245e-05\\
57.104870589	3.67759284521168e-05\\
57.119303625	3.6775936539285e-05\\
57.135450268	3.67759506918251e-05\\
57.156620243	3.6775948670034e-05\\
57.168477559	3.67759324957011e-05\\
57.184430516	3.67759385610768e-05\\
57.206177861	3.67759446264515e-05\\
57.217680341	3.67759506918251e-05\\
57.234474661	3.677594260466e-05\\
57.251374496	3.67759405828685e-05\\
57.263624467	3.67759405828685e-05\\
57.274855836	3.67759264303245e-05\\
57.284746258	3.67759264303245e-05\\
57.301569984	3.6775930473909e-05\\
57.311390421	3.67759385610768e-05\\
57.319938236	3.67759385610768e-05\\
57.341819266	3.67759405828685e-05\\
57.355812472	3.6775930473909e-05\\
57.371128131	3.677594260466e-05\\
57.385094918	3.67759345174931e-05\\
57.396317525	3.67759405828685e-05\\
57.409219318	3.6775930473909e-05\\
57.42461512	3.6775936539285e-05\\
57.437459322	3.67759284521168e-05\\
57.45033412	3.6775930473909e-05\\
57.462928021	3.6775924408532e-05\\
57.473930898	3.67759203649468e-05\\
57.486598768	3.67759163213611e-05\\
57.499982076	3.67759324957011e-05\\
57.513069878	3.67759405828685e-05\\
57.524849342	3.67759163213611e-05\\
57.538767579	3.67759284521168e-05\\
57.549275223	3.6775924408532e-05\\
57.560550966	3.67759385610768e-05\\
57.572675622	3.67759264303245e-05\\
57.582570884	3.6775936539285e-05\\
57.603303868	3.67759466482428e-05\\
57.618780624	3.67759446264515e-05\\
57.649406872	3.6775948670034e-05\\
57.663912376	3.677594260466e-05\\
57.689640762	3.67759446264515e-05\\
57.711555412	3.6775918343154e-05\\
57.723431346	3.6775930473909e-05\\
57.738213598	3.6775924408532e-05\\
57.756137132	3.6775924408532e-05\\
57.769953169	3.6775924408532e-05\\
57.783002496	3.677594260466e-05\\
57.794706426	3.67759324957011e-05\\
57.805956713	3.67759284521168e-05\\
57.817205639	3.6775930473909e-05\\
57.831155111	3.67759405828685e-05\\
57.844543113	3.6775924408532e-05\\
57.854527071	3.67759385610768e-05\\
57.868477696	3.6775918343154e-05\\
57.880624534	3.67759203649468e-05\\
57.892382378	3.6775936539285e-05\\
57.902510378	3.67759203649468e-05\\
57.911504845	3.67759446264515e-05\\
57.928033369	3.67759284521168e-05\\
57.939871909	3.6775936539285e-05\\
57.952405521	3.67759385610768e-05\\
57.96170202	3.6775930473909e-05\\
57.972094434	3.6775912277775e-05\\
57.988062792	3.67759264303245e-05\\
57.999506794	3.67759223867395e-05\\
58.014670851	3.67759223867395e-05\\
58.027839989	3.6775924408532e-05\\
58.041103545	3.67759284521168e-05\\
58.052536425	3.6775918343154e-05\\
58.064293753	3.67759163213611e-05\\
58.072966151	3.6775930473909e-05\\
58.082501774	3.67759142995681e-05\\
58.09135156	3.6775930473909e-05\\
58.100650139	3.6775930473909e-05\\
58.11441371	3.67759163213611e-05\\
58.126862028	3.6775954735407e-05\\
58.136649533	3.67759264303245e-05\\
58.146999037	3.67759385610768e-05\\
58.155741511	3.67759446264515e-05\\
58.174767579	3.67759385610768e-05\\
58.191376492	3.67759163213611e-05\\
58.210140182	3.67759264303245e-05\\
58.236813816	3.67759345174931e-05\\
58.250529715	3.67759324957011e-05\\
58.262306773	3.67759203649468e-05\\
58.274779886	3.6775912277775e-05\\
58.285453346	3.67759163213611e-05\\
58.298121893	3.67759324957011e-05\\
58.311330386	3.6775924408532e-05\\
58.322976429	3.6775930473909e-05\\
58.336188426	3.67759324957011e-05\\
58.347946168	3.67759264303245e-05\\
58.359852138	3.6775930473909e-05\\
58.3726451	3.6775930473909e-05\\
58.384184036	3.67759163213611e-05\\
58.394364033	3.67759385610768e-05\\
58.404894203	3.67759264303245e-05\\
58.417143096	3.67759345174931e-05\\
58.428273148	3.6775948670034e-05\\
58.439248843	3.6775924408532e-05\\
58.450818527	3.67759405828685e-05\\
58.483330183	3.67759163213611e-05\\
58.4959079	3.67759324957011e-05\\
58.513404662	3.67759223867395e-05\\
58.534558053	3.67759345174931e-05\\
58.546537321	3.6775924408532e-05\\
58.556993481	3.67759142995681e-05\\
58.568872396	3.67759324957011e-05\\
58.583772466	3.67759142995681e-05\\
58.596299946	3.67759284521168e-05\\
58.606741694	3.67759264303245e-05\\
58.626766925	3.67759142995681e-05\\
58.63814051	3.6775912277775e-05\\
58.650015952	3.67759284521168e-05\\
58.660132935	3.6775930473909e-05\\
58.675960786	3.67759203649468e-05\\
58.686516289	3.67759506918251e-05\\
58.70136678	3.6775918343154e-05\\
58.712569745	3.67759324957011e-05\\
58.725481214	3.67759163213611e-05\\
58.736610962	3.67759345174931e-05\\
58.754751902	3.67759223867395e-05\\
58.768243973	3.67759203649468e-05\\
58.785012223	3.67759223867395e-05\\
58.804189331	3.67759385610768e-05\\
58.813796932	3.67759264303245e-05\\
58.827238728	3.67759203649468e-05\\
58.842307793	3.67759102559818e-05\\
58.855062764	3.6775924408532e-05\\
58.867014624	3.6775936539285e-05\\
58.879846139	3.67759102559818e-05\\
58.892343171	3.6775936539285e-05\\
58.905645616	3.67759102559818e-05\\
58.915339745	3.67759163213611e-05\\
58.927364367	3.6775936539285e-05\\
58.941161009	3.67759264303245e-05\\
58.950833925	3.6775930473909e-05\\
58.962951691	3.67759324957011e-05\\
58.976807131	3.67759223867395e-05\\
58.990779799	3.67759385610768e-05\\
59.003168049	3.67759446264515e-05\\
59.014014259	3.6775912277775e-05\\
59.026414117	3.67759264303245e-05\\
59.03754579	3.6775936539285e-05\\
59.049244766	3.67759345174931e-05\\
59.061035974	3.67759405828685e-05\\
59.07400463	3.67759264303245e-05\\
59.085426566	3.6775924408532e-05\\
59.098409119	3.6775924408532e-05\\
59.109817681	3.6775930473909e-05\\
59.121102708	3.67759223867395e-05\\
59.13307341	3.67759264303245e-05\\
59.144717451	3.67759345174931e-05\\
59.154557995	3.67759223867395e-05\\
59.168243182	3.67759284521168e-05\\
59.179376235	3.6775912277775e-05\\
59.191376758	3.67759324957011e-05\\
59.202515411	3.6775936539285e-05\\
59.214020054	3.67759142995681e-05\\
59.228349635	3.67759264303245e-05\\
59.239573282	3.67759324957011e-05\\
59.252172258	3.6775912277775e-05\\
59.261645605	3.67759142995681e-05\\
59.273893419	3.6775924408532e-05\\
59.285384201	3.67759041906015e-05\\
59.29689596	3.6775918343154e-05\\
59.306598667	3.67759264303245e-05\\
59.31812168	3.67759163213611e-05\\
59.331025152	3.67759102559818e-05\\
59.341627778	3.67759223867395e-05\\
59.353561034	3.67759163213611e-05\\
59.364938172	3.6775918343154e-05\\
59.375551695	3.67759163213611e-05\\
59.385162855	3.6775912277775e-05\\
59.396722659	3.67759142995681e-05\\
59.405672428	3.67759284521168e-05\\
59.418729714	3.6775912277775e-05\\
59.430509123	3.67759223867395e-05\\
59.441245063	3.67759102559818e-05\\
59.452541294	3.67759142995681e-05\\
59.463569358	3.67759142995681e-05\\
59.476499423	3.67759264303245e-05\\
59.486781779	3.67759203649468e-05\\
59.499792838	3.6775924408532e-05\\
59.508669653	3.6775912277775e-05\\
59.520391474	3.6775912277775e-05\\
59.532965778	3.67759203649468e-05\\
59.542336846	3.67759163213611e-05\\
59.553100568	3.6775924408532e-05\\
59.564238614	3.67759082341885e-05\\
59.573637491	3.67759021688078e-05\\
59.58348379	3.67759102559818e-05\\
59.594598454	3.67759021688078e-05\\
59.605846206	3.6775906212395e-05\\
59.615244783	3.67759163213611e-05\\
59.625929711	3.6775918343154e-05\\
59.63585573	3.67759223867395e-05\\
59.644673825	3.6775924408532e-05\\
59.655010085	3.67759102559818e-05\\
59.668254629	3.6775912277775e-05\\
59.680613731	3.6775906212395e-05\\
59.692504431	3.67759041906015e-05\\
59.702204023	3.67759264303245e-05\\
59.715378041	3.67759203649468e-05\\
59.726645209	3.67759142995681e-05\\
59.738025759	3.67759082341885e-05\\
59.749071456	3.67759102559818e-05\\
59.760161003	3.67759102559818e-05\\
59.770744542	3.6775918343154e-05\\
59.779740298	3.67759102559818e-05\\
59.790633452	3.6775912277775e-05\\
59.801984489	3.67759041906015e-05\\
59.812914938	3.6775912277775e-05\\
59.826076511	3.67759284521168e-05\\
59.838143629	3.67759203649468e-05\\
59.850362267	3.6775912277775e-05\\
59.860390599	3.67759203649468e-05\\
59.872836849	3.6775912277775e-05\\
59.883893484	3.67759142995681e-05\\
59.894650139	3.67759142995681e-05\\
59.90555466	3.67759142995681e-05\\
59.916901492	3.6775906212395e-05\\
59.926425456	3.67759264303245e-05\\
59.937504097	3.67759142995681e-05\\
59.947644749	3.67759082341885e-05\\
59.959858559	3.67759163213611e-05\\
59.976573367	3.67759142995681e-05\\
59.989114597	3.67759041906015e-05\\
60.003285116	3.6775912277775e-05\\
60.016795934	3.67759082341885e-05\\
60.027579758	3.6775912277775e-05\\
60.037432224	3.67758981252201e-05\\
60.048452519	3.6775900147014e-05\\
60.066647787	3.6775906212395e-05\\
60.077573339	3.6775912277775e-05\\
60.088758292	3.67759142995681e-05\\
60.0996608	3.6775912277775e-05\\
60.112302218	3.67758981252201e-05\\
60.124645044	3.67759223867395e-05\\
60.137153715	3.67759264303245e-05\\
60.146607551	3.67759163213611e-05\\
60.157690315	3.67759142995681e-05\\
60.168071672	3.6775912277775e-05\\
60.180163248	3.67759142995681e-05\\
60.19164665	3.67759284521168e-05\\
60.202630901	3.6775906212395e-05\\
60.215271647	3.67759203649468e-05\\
60.228228327	3.67759082341885e-05\\
60.238458867	3.67759041906015e-05\\
60.25022415	3.67759203649468e-05\\
60.263538959	3.6775906212395e-05\\
60.274842095	3.67759223867395e-05\\
60.285372691	3.6775918343154e-05\\
60.29598797	3.6775900147014e-05\\
60.304110822	3.67759102559818e-05\\
60.317743513	3.67759102559818e-05\\
60.329630937	3.67759142995681e-05\\
60.342349925	3.6775900147014e-05\\
60.353074211	3.67758961034261e-05\\
60.365117856	3.67759163213611e-05\\
60.375359136	3.67759142995681e-05\\
60.387882093	3.67758920598378e-05\\
60.399649265	3.67759082341885e-05\\
60.409562676	3.67759223867395e-05\\
60.421360695	3.67759082341885e-05\\
60.430895489	3.67759223867395e-05\\
60.441727836	3.67759102559818e-05\\
60.452405947	3.67759102559818e-05\\
60.462821001	3.67759082341885e-05\\
60.473190609	3.67759041906015e-05\\
60.484956667	3.67759223867395e-05\\
60.495923639	3.67758981252201e-05\\
60.50585459	3.67759102559818e-05\\
60.516626236	3.67759021688078e-05\\
60.52789855	3.67759082341885e-05\\
60.538266752	3.6775912277775e-05\\
60.549197363	3.67758900380434e-05\\
60.56126832	3.6775912277775e-05\\
60.572461433	3.67758900380434e-05\\
60.583343806	3.6775894081632e-05\\
60.593652617	3.6775912277775e-05\\
60.605228535	3.6775906212395e-05\\
60.616069013	3.67759223867395e-05\\
60.626725083	3.67758961034261e-05\\
60.636367017	3.67759264303245e-05\\
60.64504238	3.67758920598378e-05\\
60.656688923	3.6775918343154e-05\\
60.666068606	3.67758839726598e-05\\
60.67905099	3.67758920598378e-05\\
60.690311464	3.6775900147014e-05\\
60.701190612	3.67759102559818e-05\\
60.722444376	3.6775906212395e-05\\
60.737994327	3.67759102559818e-05\\
60.750035067	3.6775924408532e-05\\
60.784645647	3.67759082341885e-05\\
60.798667654	3.6775881950865e-05\\
60.814408584	3.67759163213611e-05\\
60.826779234	3.67758981252201e-05\\
60.838170915	3.67759102559818e-05\\
60.850227913	3.6775894081632e-05\\
60.866236845	3.67759021688078e-05\\
60.876579271	3.67759021688078e-05\\
60.889345242	3.6775912277775e-05\\
60.89982303	3.67759102559818e-05\\
60.910757701	3.67759142995681e-05\\
60.92275631	3.67759041906015e-05\\
60.934824528	3.67759163213611e-05\\
60.948149291	3.67759284521168e-05\\
60.960225648	3.67759102559818e-05\\
60.971055539	3.67758961034261e-05\\
60.982854583	3.6775906212395e-05\\
60.996302336	3.67759041906015e-05\\
61.006900606	3.6775912277775e-05\\
61.018888782	3.67759102559818e-05\\
61.031790574	3.6775906212395e-05\\
61.041942724	3.6775894081632e-05\\
61.056425173	3.67758961034261e-05\\
61.069121103	3.67759082341885e-05\\
61.080990996	3.67759142995681e-05\\
61.092352647	3.6775900147014e-05\\
61.102507119	3.67758920598378e-05\\
61.113931048	3.67759223867395e-05\\
61.126412684	3.67759203649468e-05\\
61.136361602	3.6775924408532e-05\\
61.147592995	3.6775900147014e-05\\
61.159746978	3.6775906212395e-05\\
61.171463749	3.67759021688078e-05\\
61.183678277	3.67759041906015e-05\\
61.194818068	3.67759082341885e-05\\
61.206075668	3.67758961034261e-05\\
61.219890215	3.6775906212395e-05\\
61.233180648	3.67759021688078e-05\\
61.24291739	3.67758920598378e-05\\
61.255717846	3.67759041906015e-05\\
61.268186573	3.67759163213611e-05\\
61.280484925	3.67758961034261e-05\\
61.292245813	3.67759142995681e-05\\
61.302989577	3.6775912277775e-05\\
61.313704057	3.67758920598378e-05\\
61.326178156	3.67759021688078e-05\\
61.336126199	3.6775900147014e-05\\
61.347387179	3.67759041906015e-05\\
61.35816368	3.67759102559818e-05\\
61.367878491	3.67759163213611e-05\\
61.378792974	3.67759163213611e-05\\
61.389335076	3.6775900147014e-05\\
61.398211447	3.67759102559818e-05\\
61.412084845	3.67759021688078e-05\\
61.424893082	3.67759102559818e-05\\
61.436148023	3.6775906212395e-05\\
61.446470756	3.67758839726598e-05\\
61.459752303	3.6775906212395e-05\\
61.471511778	3.67759082341885e-05\\
61.482035791	3.6775900147014e-05\\
61.49428101	3.67759041906015e-05\\
61.509939319	3.67759021688078e-05\\
61.519926178	3.6775894081632e-05\\
61.530974385	3.67759021688078e-05\\
61.54142431	3.67758981252201e-05\\
61.551153428	3.6775900147014e-05\\
61.561880095	3.6775888016249e-05\\
61.572306344	3.67758920598378e-05\\
61.584393171	3.67758920598378e-05\\
61.597761249	3.67758981252201e-05\\
61.609972983	3.67759102559818e-05\\
61.622040446	3.67758961034261e-05\\
61.633669263	3.6775900147014e-05\\
61.64483778	3.6775906212395e-05\\
61.653606569	3.67759102559818e-05\\
61.666341488	3.67758900380434e-05\\
61.676678057	3.6775894081632e-05\\
61.689019937	3.6775900147014e-05\\
61.700623651	3.67759142995681e-05\\
61.713929139	3.67758839726598e-05\\
61.725334084	3.67758981252201e-05\\
61.736893851	3.67759041906015e-05\\
61.752170253	3.67759102559818e-05\\
61.762752379	3.67758981252201e-05\\
61.772200039	3.6775881950865e-05\\
61.784195234	3.67758961034261e-05\\
61.794963029	3.67758961034261e-05\\
61.80942232	3.67758738636848e-05\\
61.821671594	3.67758981252201e-05\\
61.832452379	3.67758839726598e-05\\
61.843711454	3.67758859944544e-05\\
61.854532069	3.6775912277775e-05\\
61.863841747	3.67759102559818e-05\\
61.877664092	3.67758859944544e-05\\
61.888516324	3.6775894081632e-05\\
61.898824593	3.67759041906015e-05\\
61.912429068	3.67759041906015e-05\\
61.924700813	3.67758961034261e-05\\
61.935937249	3.6775888016249e-05\\
61.947702377	3.6775900147014e-05\\
61.959440165	3.67758900380434e-05\\
61.969378691	3.6775900147014e-05\\
61.981141784	3.67759041906015e-05\\
61.990499849	3.67758961034261e-05\\
61.999495925	3.67758859944544e-05\\
62.010072241	3.67759082341885e-05\\
62.024017371	3.67758961034261e-05\\
62.034897911	3.67759041906015e-05\\
62.049044607	3.67758981252201e-05\\
62.05959126	3.67758981252201e-05\\
62.069090189	3.67758981252201e-05\\
62.083063202	3.67758981252201e-05\\
62.09470721	3.67758799290701e-05\\
62.104949775	3.6775900147014e-05\\
62.118479289	3.67758900380434e-05\\
62.128015136	3.6775881950865e-05\\
62.132612467	3.45331731331065e-05\\
62.178756192	3.34610542229871e-05\\
62.192424986	3.29250451658189e-05\\
62.205254289	3.27173460740458e-05\\
62.219575206	3.25930147658298e-05\\
62.231631558	3.25199232203138e-05\\
62.244393378	3.24830204948909e-05\\
62.256512365	3.24702500019395e-05\\
62.266284358	3.24657042528625e-05\\
62.277856146	3.24679875121786e-05\\
62.288069869	3.24703324378609e-05\\
62.300252147	3.24737991368709e-05\\
62.311776665	3.24760520638362e-05\\
62.32577671	3.24791404261957e-05\\
62.340181907	3.24810679282848e-05\\
62.352800182	3.24840139010814e-05\\
62.363719683	3.24860441091079e-05\\
62.374914323	3.24889118192516e-05\\
62.386399495	3.24907311848676e-05\\
62.39760574	3.24929051359661e-05\\
62.410282955	3.24942117250135e-05\\
62.421368265	3.24962069750396e-05\\
62.43385282	3.24974104725867e-05\\
62.444331818	3.2499432980243e-05\\
62.458237076	3.25006958397427e-05\\
62.472799045	3.25026289263578e-05\\
62.484550714	3.25039305494962e-05\\
62.495302484	3.25056987519114e-05\\
62.511832336	3.25069339203386e-05\\
62.525101546	3.25086585029258e-05\\
62.537090222	3.25096877194971e-05\\
62.550529056	3.25113915730875e-05\\
62.560182913	3.25123269393067e-05\\
62.573319163	3.25138362754809e-05\\
62.586719438	3.25148973426062e-05\\
62.596599621	3.25161184416591e-05\\
62.608007712	3.25169690678332e-05\\
62.620842681	3.25182038081697e-05\\
62.631776791	3.25188143013481e-05\\
62.643207824	3.25200741218273e-05\\
62.654566766	3.25205451129571e-05\\
62.665047429	3.25215030787229e-05\\
62.677252514	3.25223398467321e-05\\
62.690341115	3.25225936163818e-05\\
62.70040797	3.25226393404324e-05\\
62.712455084	3.25235560940831e-05\\
62.722558676	3.25237298399919e-05\\
62.735360934	3.25238578626991e-05\\
62.748875197	3.25244888243941e-05\\
62.760533368	3.25256798455379e-05\\
62.778726742	3.25252043567222e-05\\
62.791475934	3.25255678319716e-05\\
62.805260053	3.25267222390031e-05\\
62.819648709	3.25276183049298e-05\\
62.832108672	3.25262879124524e-05\\
62.844543773	3.25267062376015e-05\\
62.856375664	3.25278834625627e-05\\
62.869850909	3.25292412186395e-05\\
62.885066362	3.25282057633269e-05\\
62.897258053	3.25289189281347e-05\\
62.91001899	3.25295977916473e-05\\
62.922980322	3.25303543534824e-05\\
62.935999886	3.25298149335514e-05\\
62.946831436	3.25300686448873e-05\\
62.958995881	3.25307497700383e-05\\
62.973409866	3.25315154473924e-05\\
62.983952646	3.25314720213977e-05\\
62.996779874	3.25317074353061e-05\\
63.007831724	3.25319382764163e-05\\
63.019741281	3.25324639480801e-05\\
63.031223336	3.25325713668966e-05\\
63.043018283	3.25328364841598e-05\\
63.056651268	3.25329164760132e-05\\
63.069987409	3.2533343857726e-05\\
63.084352827	3.25334192774454e-05\\
63.09599126	3.25337552358898e-05\\
63.108962516	3.25338466525531e-05\\
63.123873563	3.25341711796334e-05\\
63.134157434	3.25342488828201e-05\\
63.146868026	3.25345528376208e-05\\
63.157307997	3.2534614542384e-05\\
63.169421924	3.2534902496398e-05\\
63.182837824	3.25349870538387e-05\\
63.193962254	3.25352978576782e-05\\
63.206593331	3.25354052671383e-05\\
63.217788984	3.25356520790222e-05\\
63.229002916	3.25357000700044e-05\\
63.241726471	3.25359788733581e-05\\
63.25733559	3.25360177228161e-05\\
63.268519329	3.25362759562697e-05\\
63.280475996	3.25364610604045e-05\\
63.291855688	3.25363696510868e-05\\
63.304667845	3.25365524694654e-05\\
63.314765862	3.2536831265515e-05\\
63.32860712	3.25368769695575e-05\\
63.340244839	3.25370826369543e-05\\
63.352620608	3.25372037515909e-05\\
63.365356439	3.25375282451877e-05\\
63.375391204	3.25376904907726e-05\\
63.387109012	3.25378710165992e-05\\
63.398950287	3.25379212894359e-05\\
63.411008383	3.25382549162932e-05\\
63.422516571	3.25382960481346e-05\\
63.43427493	3.25385542635069e-05\\
63.444911841	3.25386822278878e-05\\
63.456302438	3.25388764585757e-05\\
63.471926843	3.25389495804167e-05\\
63.483747645	3.25392077906029e-05\\
63.495728448	3.25393494625778e-05\\
63.506772103	3.25395025590187e-05\\
63.518621448	3.25396145246164e-05\\
63.529490033	3.25398818694854e-05\\
63.541532872	3.25400121136258e-05\\
63.552360853	3.25402314709998e-05\\
63.566170686	3.25402726003428e-05\\
63.578078514	3.25405742139364e-05\\
63.589148044	3.25406153428462e-05\\
63.599037598	3.25408666850544e-05\\
63.611514271	3.25409900705189e-05\\
63.629203897	3.25411979968172e-05\\
63.644496057	3.25412779681166e-05\\
63.655966194	3.25415201657102e-05\\
63.667189767	3.25415955664799e-05\\
63.680116308	3.25418331920052e-05\\
63.691106976	3.25419154465904e-05\\
63.703172129	3.25421530697799e-05\\
63.715024233	3.25422490324992e-05\\
63.725120447	3.25424592355621e-05\\
63.736439634	3.25425780453883e-05\\
63.748103579	3.25428042398201e-05\\
63.760275653	3.25428567898166e-05\\
63.773235269	3.254308755184e-05\\
63.788078679	3.25431560947001e-05\\
63.79991856	3.25433480139403e-05\\
63.812267454	3.25435399320487e-05\\
63.823047339	3.25435399320487e-05\\
63.835071818	3.25437409879007e-05\\
63.84771373	3.25438255223767e-05\\
63.865161042	3.25440608469236e-05\\
63.87647505	3.25441133948909e-05\\
63.887966581	3.25443601407336e-05\\
63.899227407	3.2544469804952e-05\\
63.91094436	3.25446434392089e-05\\
63.92149378	3.25447279713407e-05\\
63.933069189	3.25449472969292e-05\\
63.946250535	3.25450660976725e-05\\
63.958271886	3.25452305902934e-05\\
63.970837669	3.25453128362921e-05\\
63.983231753	3.25455001736243e-05\\
63.993878906	3.25455778497629e-05\\
64.009711489	3.25457697547223e-05\\
64.028695766	3.25458702759161e-05\\
64.045446711	3.25459845041685e-05\\
64.059049819	3.2546085024699e-05\\
64.076247462	3.25462769266678e-05\\
64.089824972	3.25463180483711e-05\\
64.101095118	3.25464985263432e-05\\
64.117771557	3.25465876226946e-05\\
64.131826352	3.25467726681837e-05\\
64.145746926	3.25468206427683e-05\\
64.163380395	3.25470148248887e-05\\
64.180210797	3.25471381870457e-05\\
64.19342117	3.2547240988486e-05\\
64.208979003	3.25473255138715e-05\\
64.225580759	3.25474922795288e-05\\
64.238715636	3.25475996487464e-05\\
64.250176274	3.25477549908173e-05\\
64.265342468	3.25478326615747e-05\\
64.279608566	3.25479994246335e-05\\
64.293274142	3.2548086232463e-05\\
64.306202882	3.2548237003406e-05\\
64.329406522	3.25483101042179e-05\\
64.341602355	3.25484700116715e-05\\
64.354719987	3.254854311196e-05\\
64.368523302	3.25486893120447e-05\\
64.380391013	3.25487624118407e-05\\
64.39347208	3.25488834830168e-05\\
64.405708488	3.25489748571911e-05\\
64.419890454	3.25491301926987e-05\\
64.4354244	3.25491735951345e-05\\
64.450232217	3.25493220767141e-05\\
64.464240587	3.25494203026176e-05\\
64.476346825	3.25495368027234e-05\\
64.489674807	3.25495596458326e-05\\
64.50194073	3.25496921355493e-05\\
64.514083834	3.25497492430195e-05\\
64.526821413	3.25498040660967e-05\\
64.539152085	3.25498863005393e-05\\
64.552517374	3.25500142203703e-05\\
64.564864627	3.25499753876176e-05\\
64.576038661	3.2550087317191e-05\\
64.585515815	3.25501786879859e-05\\
64.598775814	3.25503225964678e-05\\
64.61078581	3.25502814798236e-05\\
64.624902028	3.25503774185793e-05\\
64.636159116	3.25504939152596e-05\\
64.651215863	3.25506378223479e-05\\
64.665010878	3.25505807164366e-05\\
64.674398486	3.25506835070048e-05\\
64.687674156	3.25508251290336e-05\\
64.698116842	3.2550895939817e-05\\
64.712643371	3.2550895939817e-05\\
64.729219671	3.25509256346158e-05\\
64.74272204	3.25510672555912e-05\\
64.759775483	3.25512362862714e-05\\
64.773977094	3.25511312132491e-05\\
64.788368071	3.25512020233667e-05\\
64.80139828	3.25513756217127e-05\\
64.813984768	3.25514989673434e-05\\
64.825510872	3.25514007477124e-05\\
64.838913287	3.25514715572437e-05\\
64.848980426	3.25516611432947e-05\\
64.860163738	3.25517776353808e-05\\
64.872668533	3.25516999740364e-05\\
64.883481516	3.25516268808371e-05\\
64.894094455	3.25519169685049e-05\\
64.903836228	3.25519923451923e-05\\
64.915408619	3.25520151865783e-05\\
64.927606942	3.25520243231281e-05\\
64.939566696	3.25522618725254e-05\\
64.951855522	3.25522595884048e-05\\
64.96305565	3.2552286997841e-05\\
64.976476083	3.25523235437201e-05\\
64.988398287	3.25524605904011e-05\\
65.001340754	3.25525496704343e-05\\
65.011409106	3.2552519977117e-05\\
65.023198928	3.25524742950374e-05\\
65.033665328	3.25526821479817e-05\\
65.047202245	3.25527529547255e-05\\
65.06166776	3.25528146249899e-05\\
65.072992414	3.25528306135578e-05\\
65.085546811	3.25529676581041e-05\\
65.096419205	3.25529836465969e-05\\
65.107689599	3.25530887136401e-05\\
65.123326756	3.25530932817647e-05\\
65.13535044	3.25532211889937e-05\\
65.146770422	3.25532554497733e-05\\
65.160855644	3.25533468116759e-05\\
65.1719895	3.25533650840257e-05\\
65.184884063	3.25534541615839e-05\\
65.19729855	3.25534747179088e-05\\
65.208222343	3.25535478069591e-05\\
65.222602112	3.25536003396127e-05\\
65.234590814	3.25536140437692e-05\\
65.245492402	3.25536688603377e-05\\
65.258102054	3.25537168247594e-05\\
65.272274222	3.25537830612256e-05\\
65.284016472	3.25538036173429e-05\\
65.299628643	3.25538401615193e-05\\
65.313908153	3.25538835576756e-05\\
65.325896846	3.25539726338151e-05\\
65.338009837	3.25539726338151e-05\\
65.348297587	3.25540297337763e-05\\
65.361475631	3.25540639937049e-05\\
65.373102886	3.25541302294647e-05\\
65.385873787	3.25541210935059e-05\\
65.397228272	3.25541896131348e-05\\
65.416099293	3.25542421447527e-05\\
65.426464545	3.25543175160563e-05\\
65.443316972	3.25542946762858e-05\\
65.454375362	3.25543472077341e-05\\
65.467415514	3.25544088749783e-05\\
65.478133109	3.25544910977889e-05\\
65.489242001	3.25544499864096e-05\\
65.500637328	3.25545139374217e-05\\
65.512789734	3.25545984439235e-05\\
65.524415734	3.25546464069756e-05\\
65.537603824	3.25546372711616e-05\\
65.548050009	3.25546806662553e-05\\
65.560487644	3.25547469007605e-05\\
65.572269669	3.25547788759906e-05\\
65.582377758	3.2554783443878e-05\\
65.594490632	3.25548336905977e-05\\
65.6058159	3.25548999247915e-05\\
65.617698807	3.25549113444665e-05\\
65.629419695	3.25549844302914e-05\\
65.641916397	3.25550118374335e-05\\
65.673129841	3.25550643677246e-05\\
65.685555011	3.25550803551876e-05\\
65.695986393	3.25551420210431e-05\\
65.714144187	3.25551648602192e-05\\
65.727745082	3.25552310937392e-05\\
65.741155319	3.25552790558593e-05\\
65.751242077	3.25552744880414e-05\\
65.763670208	3.25553224500975e-05\\
65.778117551	3.2555358992569e-05\\
65.792953003	3.25554252256941e-05\\
65.806271296	3.2555434361287e-05\\
65.817052277	3.25554640519461e-05\\
65.832139108	3.25554800392129e-05\\
65.844535582	3.25555439882016e-05\\
65.856436976	3.25555805304245e-05\\
65.868173238	3.25556239242608e-05\\
65.880845772	3.25556376275655e-05\\
65.895210847	3.25556855890867e-05\\
65.909852276	3.25557038601237e-05\\
65.923736119	3.25557335505371e-05\\
65.934957288	3.25557837957904e-05\\
65.949689669	3.25558112022595e-05\\
65.96236685	3.25558500280513e-05\\
65.973061452	3.25558728667306e-05\\
65.985336617	3.25558842860643e-05\\
66.002280951	3.2555948234259e-05\\
66.027210123	3.25559390988103e-05\\
66.040334665	3.25559847760281e-05\\
66.050658943	3.25560030468972e-05\\
66.064916984	3.25560532917346e-05\\
66.076509817	3.2556069278712e-05\\
66.092031707	3.25560989687922e-05\\
66.104084781	3.25561263749959e-05\\
66.120144127	3.25561514973291e-05\\
66.135319269	3.25561674842584e-05\\
66.15316826	3.25562085934689e-05\\
66.169755978	3.25562131611557e-05\\
66.180630864	3.25562725410265e-05\\
66.192851789	3.255628396022e-05\\
66.203969355	3.25563182177764e-05\\
66.216190214	3.25563227854479e-05\\
66.226050418	3.25563661782949e-05\\
66.235844061	3.25563707459597e-05\\
66.246162855	3.25564118549135e-05\\
66.259603985	3.2556432409371e-05\\
66.275539122	3.25564666667713e-05\\
66.286935332	3.25564872211941e-05\\
66.2986945	3.25565169108931e-05\\
66.312402309	3.25565214785367e-05\\
66.326527292	3.25565557358432e-05\\
66.338058297	3.25565877092968e-05\\
66.348257669	3.25565991283798e-05\\
66.360320173	3.25566242503482e-05\\
66.370837204	3.25566653589819e-05\\
66.380873852	3.25566722104158e-05\\
66.389872853	3.25566996161371e-05\\
66.40297307	3.25567087513723e-05\\
66.414547917	3.25567567113155e-05\\
66.424815926	3.25567772655553e-05\\
66.436045197	3.25567932521772e-05\\
66.447064389	3.25568160901949e-05\\
66.461950701	3.25568389281966e-05\\
66.473988792	3.25568366443972e-05\\
66.486828346	3.25568663337775e-05\\
66.501598393	3.25568594823844e-05\\
66.515892484	3.25568914555397e-05\\
66.527665195	3.25569051583109e-05\\
66.538167346	3.25569188610764e-05\\
66.549566268	3.25569302800432e-05\\
66.55862212	3.255697823966e-05\\
66.570565374	3.25569828072389e-05\\
66.58224868	3.25569965099717e-05\\
66.593979219	3.25569965099717e-05\\
66.604961275	3.2557044469491e-05\\
66.616095018	3.2557044469491e-05\\
66.628357236	3.25570513208451e-05\\
66.64029526	3.25570673073325e-05\\
66.65388519	3.25570924289396e-05\\
66.66696445	3.25570924289396e-05\\
66.679616101	3.25570992802836e-05\\
66.690399087	3.25571106991872e-05\\
66.705092805	3.25571586585382e-05\\
66.716158047	3.25571289694245e-05\\
66.727469493	3.2557154090984e-05\\
66.739330778	3.25571792125242e-05\\
66.750570129	3.2557204334045e-05\\
66.763482869	3.25572134691387e-05\\
66.776631292	3.2557204334045e-05\\
66.793762875	3.25572363068616e-05\\
66.809622914	3.25572522932581e-05\\
66.82216248	3.25572363068616e-05\\
66.834685993	3.25572682796468e-05\\
66.846539313	3.2557263712108e-05\\
66.859096088	3.25572865497957e-05\\
66.872779287	3.25572796984911e-05\\
66.883728777	3.25573093874674e-05\\
66.898918543	3.25573390764166e-05\\
66.90903045	3.25573208062972e-05\\
66.921242696	3.25573482114725e-05\\
66.933826204	3.25573459277088e-05\\
66.944202754	3.2557332225123e-05\\
66.956922412	3.25573550627627e-05\\
66.968007964	3.25573756166247e-05\\
66.981112349	3.25573938867133e-05\\
66.992715288	3.25573916029528e-05\\
67.005203226	3.25574098730325e-05\\
67.019466507	3.25574281431019e-05\\
67.030562075	3.25574258593438e-05\\
67.047012179	3.25574464131611e-05\\
67.059309261	3.25574258593438e-05\\
67.070130248	3.255747838574e-05\\
67.083074313	3.25574852370028e-05\\
67.094578155	3.25574898045105e-05\\
67.108890229	3.25575012232771e-05\\
67.122190414	3.25575012232771e-05\\
67.131079579	3.25575263445494e-05\\
67.143599178	3.25575263445494e-05\\
67.166417656	3.25575286283005e-05\\
67.179603736	3.25575446145535e-05\\
67.191842674	3.25575925732654e-05\\
67.203838961	3.25575765870359e-05\\
67.215774991	3.25575948570118e-05\\
67.22705096	3.25576062757415e-05\\
67.239387901	3.25576176944672e-05\\
67.249556627	3.25576199782119e-05\\
67.260569729	3.25576268294449e-05\\
67.270887356	3.25576473831353e-05\\
67.282180865	3.25576725042948e-05\\
67.293600485	3.25576496668779e-05\\
67.305472663	3.25576588018466e-05\\
67.317554704	3.25576816392572e-05\\
67.328534767	3.2557702192913e-05\\
67.341147488	3.25577090441287e-05\\
67.35338218	3.25577227465558e-05\\
67.363710782	3.25577227465558e-05\\
67.376097673	3.25577592863332e-05\\
67.387640574	3.25577707050053e-05\\
67.402335804	3.25577478676572e-05\\
67.414574423	3.255777983994e-05\\
67.426699664	3.25577844074065e-05\\
67.438535134	3.25578003935339e-05\\
67.452640491	3.25578095284603e-05\\
67.464491962	3.25578232308451e-05\\
67.476751992	3.25578323657651e-05\\
67.488820636	3.25578300820354e-05\\
67.500197819	3.25578323657651e-05\\
67.512081238	3.25578437844115e-05\\
67.523110601	3.25578506355975e-05\\
67.535230801	3.25578757566002e-05\\
67.546976893	3.25578894589571e-05\\
67.558555128	3.25578871752314e-05\\
67.569678757	3.25578711891466e-05\\
67.583243364	3.25578757566002e-05\\
67.594162344	3.25579259985475e-05\\
67.609470621	3.25579031613083e-05\\
67.626092874	3.25579168636538e-05\\
67.636347767	3.25579419846054e-05\\
67.649071173	3.25579374171611e-05\\
67.661586228	3.25579556869345e-05\\
67.6712294	3.2557946552049e-05\\
67.683753724	3.2557946552049e-05\\
67.696828256	3.25579671055376e-05\\
67.709405416	3.2557946552049e-05\\
67.718823065	3.25579830915753e-05\\
67.737469266	3.25579830915753e-05\\
67.755419899	3.25579739566976e-05\\
67.771078721	3.25579899427319e-05\\
67.784111818	3.25580196310606e-05\\
67.800248928	3.2558033333357e-05\\
67.816173127	3.25580196310606e-05\\
67.827304611	3.2558040184503e-05\\
67.840981649	3.25580219147771e-05\\
67.854068398	3.25580287659255e-05\\
67.866746812	3.25580264822095e-05\\
67.877378403	3.2558040184503e-05\\
67.902329575	3.25580767239242e-05\\
67.917759749	3.25580630216461e-05\\
67.931064848	3.25580858587731e-05\\
67.94682354	3.25580721564988e-05\\
67.95843859	3.2558081291349e-05\\
67.970929505	3.25580904261966e-05\\
67.982914276	3.25581155470143e-05\\
68.000470347	3.25581132633044e-05\\
68.014503334	3.25581201144336e-05\\
68.026442245	3.25581520863509e-05\\
68.038282463	3.25581315329791e-05\\
68.052881902	3.2558122398143e-05\\
68.067156565	3.25581315329791e-05\\
68.079343252	3.25581498026436e-05\\
68.093304268	3.25581475189361e-05\\
68.103966283	3.25581657885916e-05\\
68.116156426	3.25581703560038e-05\\
68.129686095	3.25581703560038e-05\\
68.142031335	3.25581635048852e-05\\
68.15649308	3.25581886256465e-05\\
68.168086299	3.25581863419418e-05\\
68.181291707	3.25581840582368e-05\\
68.195127816	3.25581817745317e-05\\
68.220511631	3.25581886256465e-05\\
68.234946504	3.25582023278718e-05\\
68.247121274	3.25582114626855e-05\\
68.260743375	3.25582160300913e-05\\
68.271538983	3.25582046115755e-05\\
68.286069454	3.25582160300913e-05\\
68.300074771	3.25582160300913e-05\\
68.311343998	3.2558243434513e-05\\
68.322340973	3.25582342997084e-05\\
68.334230441	3.25582457182138e-05\\
68.344526479	3.25582365834098e-05\\
68.359361127	3.2558238867111e-05\\
68.370537321	3.25582502856149e-05\\
68.383989735	3.25582548530153e-05\\
68.396701733	3.25582639878142e-05\\
68.408328192	3.2558243434513e-05\\
68.420332753	3.25582731226106e-05\\
68.433899707	3.25582799737061e-05\\
68.445211299	3.25582822574043e-05\\
68.457477739	3.25582799737061e-05\\
68.467077899	3.25582776900078e-05\\
68.479366391	3.2558289108498e-05\\
68.490660691	3.25582799737061e-05\\
68.50499946	3.25582868248003e-05\\
68.516520327	3.25582982432873e-05\\
68.528363261	3.2558302810681e-05\\
68.538935091	3.25583096617703e-05\\
68.551140566	3.25583096617703e-05\\
68.563975167	3.25583187965539e-05\\
68.576070845	3.25583370661132e-05\\
68.589562412	3.25583142291624e-05\\
68.600096858	3.25583142291624e-05\\
68.612614948	3.25583302150297e-05\\
68.62437555	3.25583530519693e-05\\
68.637361664	3.25583370661132e-05\\
68.648449444	3.25583484845827e-05\\
68.6638632	3.25583484845827e-05\\
68.676763797	3.25583507682761e-05\\
68.692332007	3.25583553356624e-05\\
68.7053934	3.25583621867407e-05\\
68.715892479	3.25583690378175e-05\\
68.728066016	3.25583439171954e-05\\
68.740041181	3.25583713215095e-05\\
68.752219186	3.25583530519693e-05\\
68.765565601	3.25583736052013e-05\\
68.777005741	3.25583850236578e-05\\
68.790198317	3.25584010094904e-05\\
68.802473832	3.25583918747299e-05\\
68.815112307	3.25583964421104e-05\\
68.826802626	3.25584010094904e-05\\
68.838153255	3.25583918747299e-05\\
68.849137803	3.25584032931801e-05\\
68.860943393	3.25584010094904e-05\\
68.873453417	3.25583918747299e-05\\
68.88530572	3.25583987258005e-05\\
68.89787393	3.2558416995315e-05\\
68.911010766	3.25584238463803e-05\\
68.922924868	3.25584124279373e-05\\
68.934855974	3.25584398321937e-05\\
68.947342914	3.2558421562692e-05\\
68.96226424	3.2558416995315e-05\\
68.976159143	3.25584306974442e-05\\
68.986600392	3.25584306974442e-05\\
68.997799611	3.25584398321937e-05\\
69.014126149	3.25584284137564e-05\\
69.025730472	3.25584466832543e-05\\
69.04087203	3.25584238463803e-05\\
69.054507927	3.25584306974442e-05\\
69.069764297	3.25584581016852e-05\\
69.081240164	3.25584398321937e-05\\
69.093381518	3.25584558179993e-05\\
69.114222845	3.25584581016852e-05\\
69.127011083	3.25584558179993e-05\\
69.142754587	3.25584535343133e-05\\
69.15443115	3.25584649527419e-05\\
69.167970793	3.25584603853709e-05\\
69.182297901	3.25584695201122e-05\\
69.1944316	3.25584649527419e-05\\
69.209812337	3.25584558179993e-05\\
69.222717577	3.2558487789587e-05\\
69.237551472	3.25584946406374e-05\\
69.249769044	3.25584900732706e-05\\
69.260497885	3.2558487789587e-05\\
69.270757759	3.25584923569541e-05\\
69.282561461	3.25585060590515e-05\\
69.295091104	3.25584946406374e-05\\
69.306303689	3.25584900732706e-05\\
69.323857381	3.25584809385351e-05\\
69.336815196	3.2558503775369e-05\\
69.350747502	3.2558503775369e-05\\
69.363987443	3.25584992080035e-05\\
69.375831479	3.25585129100981e-05\\
69.389398152	3.25585266121869e-05\\
69.400631315	3.255851519378e-05\\
69.412573726	3.2558503775369e-05\\
69.423453382	3.25585174774617e-05\\
69.434728011	3.25585311795486e-05\\
69.446483511	3.25585129100981e-05\\
69.459336184	3.25585129100981e-05\\
69.470979724	3.25585220448246e-05\\
69.482368168	3.25585311795486e-05\\
69.499756924	3.25585403142699e-05\\
69.512128079	3.25585197611432e-05\\
69.523080035	3.25585448816297e-05\\
69.535314287	3.25585197611432e-05\\
69.548315453	3.25585220448246e-05\\
69.559768706	3.2558558583705e-05\\
69.572348966	3.25585425979499e-05\\
69.58340603	3.25585448816297e-05\\
69.596163353	3.25585471653093e-05\\
69.608266963	3.25585357469096e-05\\
69.618543048	3.25585448816297e-05\\
69.631291726	3.25585494489888e-05\\
69.643451613	3.25585243285058e-05\\
69.655410845	3.25585471653093e-05\\
69.667015317	3.25585357469096e-05\\
69.679159851	3.25585448816297e-05\\
69.690610219	3.25585425979499e-05\\
69.705101406	3.25585357469096e-05\\
69.715846303	3.25585517326681e-05\\
69.728593012	3.25585494489888e-05\\
69.740680826	3.25585448816297e-05\\
69.751751974	3.25585768531299e-05\\
69.763150362	3.25585334632291e-05\\
69.774309716	3.25585654347405e-05\\
69.785988618	3.2558558583705e-05\\
69.79725321	3.25585677184187e-05\\
69.810310325	3.25585654347405e-05\\
69.821682927	3.25585563000262e-05\\
69.837618076	3.25585814204845e-05\\
69.850104202	3.25585654347405e-05\\
69.86034134	3.25585722857746e-05\\
69.872341246	3.25585540163472e-05\\
69.892635728	3.25585654347405e-05\\
69.905434608	3.25585905551918e-05\\
69.917933994	3.25585654347405e-05\\
69.930023023	3.25585882715152e-05\\
69.943860593	3.25585791368072e-05\\
69.954997943	3.25585654347405e-05\\
69.966843552	3.25585814204845e-05\\
69.978820074	3.25585768531299e-05\\
69.990648049	3.25585882715152e-05\\
70.003035998	3.25585905551918e-05\\
70.013587099	3.25585791368072e-05\\
70.026453769	3.25585654347405e-05\\
70.042322302	3.25585859878384e-05\\
70.051654878	3.25585745694523e-05\\
70.064220636	3.25585951225444e-05\\
70.076366091	3.25585768531299e-05\\
70.089465115	3.25585791368072e-05\\
70.100986062	3.25586111082738e-05\\
70.113593879	3.25585951225444e-05\\
70.124806856	3.25586065409233e-05\\
70.138057261	3.25586065409233e-05\\
70.150158639	3.25586133919488e-05\\
70.162894482	3.25585951225444e-05\\
70.174629714	3.25585905551918e-05\\
70.188309772	3.25585974062205e-05\\
70.199630518	3.25586111082738e-05\\
70.212775767	3.25585996898965e-05\\
70.225559011	3.25586042572479e-05\\
70.238014113	3.25586133919488e-05\\
70.251488314	3.25585882715152e-05\\
70.262935028	3.25585996898965e-05\\
70.274125291	3.25586293776691e-05\\
70.286753387	3.25586065409233e-05\\
70.298706189	3.25585974062205e-05\\
70.310969607	3.25586019735723e-05\\
70.323539558	3.25586088245986e-05\\
70.336405468	3.25586248103213e-05\\
70.347191432	3.25586042572479e-05\\
70.359956244	3.25586111082738e-05\\
70.371364179	3.25586111082738e-05\\
70.381497055	3.25586179592983e-05\\
70.393561043	3.25586248103213e-05\\
70.404796138	3.25586042572479e-05\\
70.414519573	3.25586362286898e-05\\
70.427592995	3.25586088245986e-05\\
70.439055058	3.25586293776691e-05\\
70.456355294	3.25586248103213e-05\\
70.469638614	3.25586202429727e-05\\
70.48013451	3.25586179592983e-05\\
70.495347258	3.25586248103213e-05\\
70.507378994	3.25586225266471e-05\\
70.518403649	3.25586248103213e-05\\
70.528743452	3.25586179592983e-05\\
70.540580243	3.2558640796036e-05\\
70.552646783	3.25586362286898e-05\\
70.566291364	3.25586270939953e-05\\
70.578796089	3.25586293776691e-05\\
70.58976813	3.25586316613428e-05\\
70.604048332	3.2558638512363e-05\\
70.613580716	3.25586339450164e-05\\
70.624864595	3.2558640796036e-05\\
70.638233709	3.25586339450164e-05\\
70.650637987	3.25586339450164e-05\\
70.663361591	3.25586225266471e-05\\
70.676728885	3.25586499307267e-05\\
70.693614083	3.25586522143989e-05\\
70.708502654	3.25586522143989e-05\\
70.718369773	3.2558640796036e-05\\
70.732960343	3.25586270939953e-05\\
70.743989559	3.25586590654147e-05\\
70.756100311	3.25586499307267e-05\\
70.768904319	3.25586522143989e-05\\
70.780962277	3.25586704837712e-05\\
70.791929544	3.2558638512363e-05\\
70.803685039	3.25586704837712e-05\\
70.815279441	3.2558654498071e-05\\
70.827999614	3.2558638512363e-05\\
70.841670992	3.25586430797089e-05\\
70.852836288	3.25586636327578e-05\\
70.864630596	3.2558640796036e-05\\
70.874832205	3.25586453633817e-05\\
70.887883253	3.2558656781743e-05\\
70.902945156	3.25586636327578e-05\\
70.915074289	3.25586522143989e-05\\
70.925491282	3.2558672767442e-05\\
70.937706287	3.2558672767442e-05\\
70.951149487	3.25586636327578e-05\\
70.963690498	3.25586430797089e-05\\
70.976014377	3.25586499307267e-05\\
70.988295705	3.2558656781743e-05\\
71.001227675	3.25586499307267e-05\\
71.012398049	3.2558654498071e-05\\
71.025214287	3.25586682001002e-05\\
71.035505183	3.25586590654147e-05\\
71.047281521	3.25586659164291e-05\\
71.058434334	3.25586499307267e-05\\
71.069007779	3.25586613490864e-05\\
71.080030343	3.25586682001002e-05\\
71.092491317	3.25586613490864e-05\\
71.10429309	3.25586750511127e-05\\
71.117892668	3.2558654498071e-05\\
71.130627005	3.25586613490864e-05\\
71.146300765	3.25586590654147e-05\\
71.159671826	3.25586704837712e-05\\
71.17382436	3.2558656781743e-05\\
71.189973627	3.25586636327578e-05\\
71.20396427	3.2558654498071e-05\\
71.21619558	3.25586636327578e-05\\
71.229104763	3.25586636327578e-05\\
71.241650301	3.25586613490864e-05\\
71.257171327	3.25586773347832e-05\\
71.270513908	3.25586590654147e-05\\
71.290168878	3.25586453633817e-05\\
71.308884084	3.25586682001002e-05\\
71.325958601	3.25586750511127e-05\\
71.338634851	3.25586841857937e-05\\
71.349343803	3.25586750511127e-05\\
71.364552297	3.25586636327578e-05\\
71.37726799	3.25586910368028e-05\\
71.389999198	3.2558672767442e-05\\
71.405299932	3.25586773347832e-05\\
71.417198507	3.25586841857937e-05\\
71.435163795	3.25586910368028e-05\\
71.451057819	3.25586659164291e-05\\
71.464550574	3.25586704837712e-05\\
71.47686598	3.25586796184535e-05\\
71.488978719	3.25586659164291e-05\\
71.502365937	3.25586750511127e-05\\
71.515950825	3.25586864694636e-05\\
71.535700328	3.25586819021237e-05\\
71.551545747	3.25586773347832e-05\\
71.568345468	3.25586704837712e-05\\
71.581567604	3.25586659164291e-05\\
71.596959163	3.25586956041414e-05\\
71.608664328	3.25586704837712e-05\\
71.620064022	3.25586910368028e-05\\
71.631625394	3.25586750511127e-05\\
71.643822562	3.2558672767442e-05\\
71.656442879	3.25586499307267e-05\\
71.667701333	3.25586933204722e-05\\
71.679539437	3.25586750511127e-05\\
71.695827948	3.25586910368028e-05\\
71.707748878	3.25586978878104e-05\\
71.720017937	3.25586704837712e-05\\
71.732388286	3.25586933204722e-05\\
71.743599009	3.2558672767442e-05\\
71.758160354	3.25586796184535e-05\\
71.768558725	3.25586933204722e-05\\
71.78129668	3.25586933204722e-05\\
71.793618922	3.25587047388166e-05\\
71.80642329	3.25586887531333e-05\\
71.817771406	3.25586933204722e-05\\
71.829484094	3.25586956041414e-05\\
71.841776369	3.25587047388166e-05\\
71.854110385	3.25586841857937e-05\\
71.865935046	3.25586773347832e-05\\
71.878428724	3.25586773347832e-05\\
71.891004204	3.25586933204722e-05\\
71.905617185	3.2558707022485e-05\\
71.919432801	3.25586819021237e-05\\
71.935726782	3.2558707022485e-05\\
71.960179729	3.25587161571571e-05\\
71.971700017	3.25586682001002e-05\\
71.984571074	3.25586636327578e-05\\
71.999296881	3.25586841857937e-05\\
72.009908903	3.25586682001002e-05\\
72.021478233	3.25586933204722e-05\\
72.047122275	3.25586933204722e-05\\
72.06092965	3.25586796184535e-05\\
72.076437999	3.25586864694636e-05\\
72.089247994	3.25586933204722e-05\\
72.101341661	3.25587138734893e-05\\
72.113379755	3.25586933204722e-05\\
72.128084299	3.25587024551481e-05\\
72.152419096	3.25586978878104e-05\\
72.163800055	3.25586978878104e-05\\
72.176470954	3.25586933204722e-05\\
72.188883351	3.25587001714793e-05\\
72.199993185	3.25587115898214e-05\\
72.212762493	3.25586933204722e-05\\
72.239505194	3.25586796184535e-05\\
72.252181761	3.25586933204722e-05\\
72.275621187	3.25586773347832e-05\\
72.29403217	3.25586841857937e-05\\
72.306087145	3.25586864694636e-05\\
72.326818761	3.25587093061533e-05\\
72.342257235	3.2558707022485e-05\\
72.36592404	3.25587001714793e-05\\
72.383818336	3.25586956041414e-05\\
72.398730438	3.25586956041414e-05\\
72.417169892	3.25587161571571e-05\\
72.43346735	3.25587024551481e-05\\
72.451571815	3.25587001714793e-05\\
72.465260964	3.25587024551481e-05\\
72.480426684	3.25586841857937e-05\\
72.498033804	3.25587001714793e-05\\
72.513041809	3.25586978878104e-05\\
72.53037585	3.2558707022485e-05\\
72.543502066	3.25587047388166e-05\\
72.557977571	3.25587184408247e-05\\
72.571393081	3.25587024551481e-05\\
72.584664326	3.25586956041414e-05\\
72.595099893	3.25586956041414e-05\\
72.607675476	3.25586910368028e-05\\
72.619256253	3.25586933204722e-05\\
72.632484989	3.25587024551481e-05\\
72.643963526	3.2558707022485e-05\\
72.662901545	3.2558707022485e-05\\
72.675726025	3.25586956041414e-05\\
72.6861926	3.25587047388166e-05\\
72.698471791	3.25587047388166e-05\\
72.711166598	3.25586887531333e-05\\
72.72512575	3.25586978878104e-05\\
72.734782855	3.2558707022485e-05\\
72.747575168	3.25586933204722e-05\\
72.761345851	3.25587161571571e-05\\
72.774264491	3.25587093061533e-05\\
72.790128413	3.25587161571571e-05\\
72.802176227	3.25587024551481e-05\\
72.820779088	3.25586956041414e-05\\
72.836813924	3.25587047388166e-05\\
72.851433686	3.25587001714793e-05\\
72.872926158	3.25586864694636e-05\\
72.895496343	3.25586956041414e-05\\
72.908619717	3.25586887531333e-05\\
72.922207129	3.25587047388166e-05\\
72.936775107	3.25587093061533e-05\\
72.948528891	3.25587161571571e-05\\
72.964412277	3.25587138734893e-05\\
72.979511247	3.2558707022485e-05\\
72.992297009	3.25587115898214e-05\\
73.006833001	3.25587024551481e-05\\
73.020185437	3.25587207244922e-05\\
73.042714508	3.25587001714793e-05\\
73.055685283	3.25587093061533e-05\\
73.066990651	3.25587024551481e-05\\
73.079955527	3.25587115898214e-05\\
73.092625285	3.25587138734893e-05\\
73.104982944	3.25586887531333e-05\\
73.115003495	3.25587024551481e-05\\
73.148657208	3.25587024551481e-05\\
73.162192962	3.25587001714793e-05\\
73.177662305	3.25586978878104e-05\\
73.192579192	3.25586956041414e-05\\
73.205511313	3.25587138734893e-05\\
73.217336458	3.2558707022485e-05\\
73.22866614	3.25587024551481e-05\\
73.241210332	3.2558707022485e-05\\
73.259599783	3.25587093061533e-05\\
73.271401013	3.25587115898214e-05\\
73.28479423	3.25587230081595e-05\\
73.296542749	3.25587230081595e-05\\
73.308319416	3.25587093061533e-05\\
73.320278746	3.25587138734893e-05\\
73.332503113	3.25587298591604e-05\\
73.343705161	3.25587047388166e-05\\
73.356433276	3.25587252918266e-05\\
73.368283874	3.25587184408247e-05\\
73.379908784	3.25587207244922e-05\\
73.390003547	3.25587230081595e-05\\
73.404247405	3.2558732142827e-05\\
73.415456768	3.25587161571571e-05\\
73.426792574	3.25587047388166e-05\\
73.437670396	3.2558707022485e-05\\
73.449466584	3.2558707022485e-05\\
73.460197877	3.25587161571571e-05\\
73.471214031	3.25586978878104e-05\\
73.480950222	3.25587138734893e-05\\
73.493841329	3.2558707022485e-05\\
73.506863665	3.25587161571571e-05\\
73.517493796	3.25587047388166e-05\\
73.530249817	3.25587093061533e-05\\
73.541171279	3.2558707022485e-05\\
73.553106104	3.25587298591604e-05\\
73.563671486	3.25587230081595e-05\\
73.577948874	3.25587115898214e-05\\
73.592121366	3.25587138734893e-05\\
73.603195231	3.25587252918266e-05\\
73.616823238	3.25587115898214e-05\\
73.628706692	3.25587138734893e-05\\
73.640065958	3.2558707022485e-05\\
73.652670546	3.25587001714793e-05\\
73.663120227	3.25587138734893e-05\\
73.677356981	3.25587001714793e-05\\
73.689726327	3.25587230081595e-05\\
73.699873105	3.25587207244922e-05\\
73.711930891	3.25587230081595e-05\\
73.724520715	3.25587047388166e-05\\
73.735247012	3.25587230081595e-05\\
73.749208672	3.25587298591604e-05\\
73.761144541	3.25587230081595e-05\\
73.773211959	3.25587252918266e-05\\
73.78574388	3.25587115898214e-05\\
73.798510061	3.25587207244922e-05\\
73.808856626	3.25587184408247e-05\\
73.821505667	3.25587161571571e-05\\
73.833990295	3.25586910368028e-05\\
73.846845301	3.25587275754936e-05\\
73.858664511	3.25587161571571e-05\\
73.868509189	3.25587115898214e-05\\
73.882082227	3.25587161571571e-05\\
73.894121322	3.25587161571571e-05\\
73.908211319	3.25587367101598e-05\\
73.919359336	3.25587184408247e-05\\
73.930968301	3.25587024551481e-05\\
73.942889401	3.25587207244922e-05\\
73.953349271	3.2558732142827e-05\\
73.967034617	3.25587184408247e-05\\
73.977601615	3.25587138734893e-05\\
73.989916318	3.25587207244922e-05\\
74.001866571	3.25587230081595e-05\\
74.015456708	3.25587138734893e-05\\
74.03127645	3.25587252918266e-05\\
74.042990067	3.25587252918266e-05\\
74.05565708	3.25587207244922e-05\\
74.06844888	3.25587161571571e-05\\
74.081974347	3.25587207244922e-05\\
74.095084776	3.25587230081595e-05\\
74.107434973	3.25587504121545e-05\\
74.118879391	3.25587252918266e-05\\
74.13149628	3.25587252918266e-05\\
74.146479654	3.25587161571571e-05\\
74.157386387	3.25587138734893e-05\\
74.169837804	3.25587435611579e-05\\
74.181999221	3.2558732142827e-05\\
74.195744225	3.25587367101598e-05\\
74.208738362	3.25587115898214e-05\\
74.221128858	3.25587275754936e-05\\
74.23540847	3.25587298591604e-05\\
74.245457893	3.25587367101598e-05\\
74.259204833	3.25587344264935e-05\\
74.277485909	3.25587275754936e-05\\
74.289751175	3.25587024551481e-05\\
74.301689818	3.25587207244922e-05\\
74.315156007	3.25587161571571e-05\\
74.327585581	3.25587252918266e-05\\
74.341858151	3.25587367101598e-05\\
74.354663505	3.25587298591604e-05\\
74.36641471	3.25587093061533e-05\\
74.377938455	3.2558732142827e-05\\
74.389391012	3.25587115898214e-05\\
74.400988807	3.25587207244922e-05\\
74.413291327	3.25587230081595e-05\\
74.426685082	3.25587252918266e-05\\
74.437263471	3.25587275754936e-05\\
74.450324654	3.25586978878104e-05\\
74.462509865	3.25587115898214e-05\\
74.475355038	3.2558707022485e-05\\
74.487887757	3.25587275754936e-05\\
74.499018121	3.25587207244922e-05\\
74.510152843	3.2558741277492e-05\\
74.521337098	3.25587298591604e-05\\
74.533534795	3.25587230081595e-05\\
74.545049426	3.25587207244922e-05\\
74.557922235	3.25587275754936e-05\\
74.569355801	3.25587344264935e-05\\
74.582189872	3.25587184408247e-05\\
74.595003008	3.25587207244922e-05\\
74.606435129	3.25587047388166e-05\\
74.620171418	3.25587207244922e-05\\
74.632657492	3.25587275754936e-05\\
74.644984021	3.25587184408247e-05\\
74.658085303	3.25587367101598e-05\\
74.668206923	3.25587207244922e-05\\
74.681214301	3.25587275754936e-05\\
74.691569799	3.25587435611579e-05\\
74.704614707	3.25587115898214e-05\\
74.718339435	3.25587275754936e-05\\
74.730507501	3.25587207244922e-05\\
74.742957035	3.25587161571571e-05\\
74.753526133	3.25587230081595e-05\\
74.765672187	3.25587115898214e-05\\
74.777024236	3.25587230081595e-05\\
74.788552652	3.2558741277492e-05\\
74.799309512	3.25587115898214e-05\\
74.812682892	3.25587138734893e-05\\
74.823375126	3.25587161571571e-05\\
74.837280273	3.25587252918266e-05\\
74.854168326	3.25587115898214e-05\\
74.86850527	3.25587115898214e-05\\
74.880238447	3.25587161571571e-05\\
74.893538109	3.25587207244922e-05\\
74.905987722	3.25587207244922e-05\\
74.936509586	2.99876475155542e-05\\
74.948588043	2.86298466813908e-05\\
74.963495375	2.79106513072546e-05\\
74.975553265	2.7623855401418e-05\\
74.986053433	2.74361003690684e-05\\
74.998637676	2.73395256802308e-05\\
75.009948393	2.72836264504404e-05\\
75.023531336	2.72633407096841e-05\\
75.034388047	2.72539574379496e-05\\
75.047131556	2.72538810492273e-05\\
75.061067026	2.72545139778927e-05\\
75.071458013	2.72563526614188e-05\\
75.085004236	2.72576347560556e-05\\
75.095891058	2.72588676923135e-05\\
75.109191401	2.72593041165631e-05\\
75.121868304	2.72596477957419e-05\\
75.132730739	2.72593668519746e-05\\
75.144936651	2.72592877507798e-05\\
75.155190023	2.72586031067101e-05\\
75.168416436	2.72581066608127e-05\\
75.185524534	2.72573756141301e-05\\
75.198022922	2.72569364311358e-05\\
75.210134127	2.7256098963205e-05\\
75.222658936	2.72556597596395e-05\\
75.23517634	2.72549804805601e-05\\
75.246975694	2.72546667515753e-05\\
75.260199377	2.72540529235514e-05\\
75.275126361	2.72538073884708e-05\\
75.285940356	2.72532180952519e-05\\
75.298052331	2.7252980737439e-05\\
75.310121934	2.72524787324964e-05\\
75.323334867	2.72522713799302e-05\\
75.335881279	2.7251810287648e-05\\
75.347077622	2.7251616571995e-05\\
75.360651204	2.72511554686333e-05\\
75.372759451	2.72509426490657e-05\\
75.383594825	2.72505333759949e-05\\
75.396463658	2.72502959947973e-05\\
75.419910263	2.72499030834435e-05\\
75.433286198	2.7249654782375e-05\\
75.445715965	2.72492836908464e-05\\
75.459323806	2.72490872285794e-05\\
75.473584939	2.72487188580109e-05\\
75.486059062	2.72485633222756e-05\\
75.499410846	2.72481758434251e-05\\
75.512115359	2.72479875594592e-05\\
75.526109919	2.72476164452243e-05\\
75.53976039	2.72474445302995e-05\\
75.552439372	2.72471034260469e-05\\
75.565989609	2.72470161026718e-05\\
75.577869334	2.72467541308671e-05\\
75.590310558	2.7246628601818e-05\\
75.603688202	2.72463147766652e-05\\
75.615963562	2.72463502527333e-05\\
75.628824316	2.72460664428955e-05\\
75.641199751	2.7245905434077e-05\\
75.663019977	2.7245624348605e-05\\
75.679525831	2.72456625545676e-05\\
75.691033121	2.72455206464365e-05\\
75.705051853	2.72452995957598e-05\\
75.71852779	2.72449530065205e-05\\
75.731711639	2.72451276662158e-05\\
75.74510066	2.72450949176082e-05\\
75.763536749	2.72448165528544e-05\\
75.775860429	2.72444317498351e-05\\
75.788435901	2.72445736636379e-05\\
75.800599818	2.72445682054284e-05\\
75.815395596	2.72441561074519e-05\\
75.827136118	2.72439050248341e-05\\
75.839298578	2.72440742329395e-05\\
75.851273406	2.72440251081139e-05\\
75.864634401	2.72436539399023e-05\\
75.876700151	2.72434765415446e-05\\
75.891092415	2.7243596626713e-05\\
75.906243345	2.72435529594403e-05\\
75.921410007	2.72432500158085e-05\\
75.940463572	2.72430835318378e-05\\
75.953551137	2.72431654093275e-05\\
75.965742878	2.72430671563103e-05\\
75.977106287	2.72428106050945e-05\\
75.990755439	2.72426850578745e-05\\
76.003719496	2.72427096215065e-05\\
76.023109693	2.72426441184385e-05\\
76.035765471	2.72424039391749e-05\\
76.052952004	2.72423056834112e-05\\
76.064327716	2.72423193300663e-05\\
76.078650527	2.72422620140692e-05\\
76.091680707	2.72420927947077e-05\\
76.105744901	2.72420327488751e-05\\
76.121769807	2.72419399505099e-05\\
76.134924364	2.72419017393264e-05\\
76.145028336	2.72417734585329e-05\\
76.157887113	2.72417024944301e-05\\
76.170590009	2.72416069655383e-05\\
76.181744077	2.72415769421032e-05\\
76.198148464	2.72414977892518e-05\\
76.211005972	2.72414295538506e-05\\
76.223320137	2.72413367534305e-05\\
76.233749497	2.72413121885606e-05\\
76.246455522	2.72412221171811e-05\\
76.257048691	2.72411811755466e-05\\
76.269404125	2.72411102099009e-05\\
76.285306399	2.72410692680981e-05\\
76.298555573	2.72409710075205e-05\\
76.313129404	2.72409710075205e-05\\
76.326561485	2.72408973118546e-05\\
76.338576712	2.72408509107775e-05\\
76.353129509	2.72407881327239e-05\\
76.367530189	2.72407444609491e-05\\
76.380418132	2.72407581083863e-05\\
76.393365976	2.72407062480888e-05\\
76.406252266	2.72406816826502e-05\\
76.416715759	2.72406434697018e-05\\
76.429722495	2.72406161747058e-05\\
76.443427625	2.72405697731498e-05\\
76.453835499	2.72405588551251e-05\\
76.466027552	2.72405233715148e-05\\
76.478273012	2.72405151829828e-05\\
76.490699301	2.72404496746379e-05\\
76.501629009	2.72404960763985e-05\\
76.515320792	2.72404715107704e-05\\
76.526121335	2.72404005432759e-05\\
76.538713243	2.72403759775617e-05\\
76.551908955	2.72403650594594e-05\\
76.563898768	2.72403596004066e-05\\
76.576482556	2.72402831735524e-05\\
76.590285451	2.72402859030866e-05\\
76.602738065	2.72402449600449e-05\\
76.616020536	2.72402504191207e-05\\
76.629508378	2.72402067464838e-05\\
76.640856651	2.72402040169417e-05\\
76.655002452	2.72401821805948e-05\\
76.668076883	2.72401194010001e-05\\
76.680811624	2.72401275896511e-05\\
76.694495244	2.72401030236907e-05\\
76.706212536	2.72400893759253e-05\\
76.719459386	2.72400347847956e-05\\
76.731818945	2.72400484325883e-05\\
76.744831027	2.72400375143546e-05\\
76.759148595	2.72400074891896e-05\\
76.76986776	2.72399556274631e-05\\
76.78390612	2.72399392500552e-05\\
76.795137991	2.72399283317778e-05\\
76.808286669	2.7239914683925e-05\\
76.823847019	2.72398873881987e-05\\
76.836611195	2.72398983064925e-05\\
76.855221056	2.72398519037137e-05\\
76.871908355	2.72398600924451e-05\\
76.888928964	2.72398218783441e-05\\
76.906167587	2.72398382558225e-05\\
76.921007872	2.72398218783441e-05\\
76.943833565	2.72398246079245e-05\\
76.976614375	2.72397918529414e-05\\
76.994035882	2.7239797312108e-05\\
77.011464362	2.7239797312108e-05\\
77.025693184	2.72397645570921e-05\\
77.041305078	2.72397481795694e-05\\
77.062289336	2.72397536387447e-05\\
77.076789256	2.72397590979189e-05\\
77.092122265	2.72397399908043e-05\\
77.108086306	2.72397290724471e-05\\
77.124197639	2.72397290724471e-05\\
77.139546658	2.7239712694903e-05\\
77.154997781	2.72397345316262e-05\\
77.170403764	2.72397072357194e-05\\
77.183965205	2.72397099653114e-05\\
77.19801341	2.72397045061273e-05\\
77.209618621	2.72397236132668e-05\\
77.223114858	2.72396990469421e-05\\
77.237684096	2.7239712694903e-05\\
77.249471344	2.72396990469421e-05\\
77.271201593	2.72397181540854e-05\\
77.28971885	2.72396963173491e-05\\
77.307060796	2.72396990469421e-05\\
77.323751691	2.72397045061273e-05\\
77.336644124	2.72396799397853e-05\\
77.354847442	2.72397072357194e-05\\
77.370021352	2.72397208836763e-05\\
77.38477556	2.72396963173491e-05\\
77.397782362	2.72396881285684e-05\\
77.414723487	2.72396963173491e-05\\
77.427568888	2.72396935877558e-05\\
77.441078301	2.72397181540854e-05\\
77.455564985	2.7239712694903e-05\\
77.469430651	2.72397290724471e-05\\
77.486573684	2.72397399908043e-05\\
77.501717425	2.72397236132668e-05\\
77.520835662	2.72397481795694e-05\\
77.53475651	2.72397372612154e-05\\
77.551300029	2.72397154244943e-05\\
77.563825947	2.72397399908043e-05\\
77.576682221	2.7239780934605e-05\\
77.589815063	2.72397918529414e-05\\
77.601647041	2.72397700162641e-05\\
77.614719135	2.72397700162641e-05\\
77.626494049	2.72398027712735e-05\\
77.638949641	2.72398082304379e-05\\
77.654346667	2.72398082304379e-05\\
77.665192518	2.72398109600197e-05\\
77.678480095	2.72398382558225e-05\\
77.690731432	2.72398710107498e-05\\
77.704769737	2.72398682811741e-05\\
77.718691752	2.7239865551598e-05\\
77.730820427	2.72398628220217e-05\\
77.744996495	2.72398791994755e-05\\
77.756573379	2.72398955769195e-05\\
77.768896842	2.72399092247819e-05\\
77.781463966	2.72399283317778e-05\\
77.792823609	2.72399583570301e-05\\
77.805747482	2.72399474387604e-05\\
77.816047992	2.72399856526852e-05\\
77.829067903	2.72399501683282e-05\\
77.842436294	2.72399665457295e-05\\
77.854410456	2.72399993005025e-05\\
77.865790118	2.72400020300652e-05\\
77.87895104	2.72400293256766e-05\\
77.89291337	2.72400020300652e-05\\
77.908701086	2.72400238665565e-05\\
77.923437206	2.72400566212606e-05\\
77.937971728	2.7240051162146e-05\\
77.954660803	2.72400566212606e-05\\
77.970214714	2.72400648099305e-05\\
77.984660236	2.72401084827949e-05\\
77.999705084	2.72401194010001e-05\\
78.014355194	2.72401385078486e-05\\
78.029826144	2.72401494260417e-05\\
78.045191989	2.72401466964938e-05\\
78.057844841	2.72401658033232e-05\\
78.071788132	2.72401930987705e-05\\
78.084073592	2.72402176646496e-05\\
78.097713209	2.72402122055673e-05\\
78.111193335	2.7240228582811e-05\\
78.123365828	2.72402722554129e-05\\
78.136736476	2.72402367714292e-05\\
78.149597491	2.72402913621542e-05\\
78.163387951	2.72402940916876e-05\\
78.17728836	2.72403050098183e-05\\
78.192091727	2.72403541413527e-05\\
78.209421137	2.72403841661356e-05\\
78.222751237	2.72403705185111e-05\\
78.23715512	2.72403787070866e-05\\
78.250818295	2.72404169204064e-05\\
78.26232092	2.72404196499272e-05\\
78.274248115	2.72404496746379e-05\\
78.28866696	2.72405069944483e-05\\
78.302353167	2.72404906173719e-05\\
78.312868355	2.72405124534716e-05\\
78.326354903	2.72405370190627e-05\\
78.338419998	2.72405588551251e-05\\
78.350263282	2.72405670436441e-05\\
78.363509536	2.72406079862016e-05\\
78.376772157	2.72406216337071e-05\\
78.39016998	2.72406625761827e-05\\
78.404661892	2.72406653056789e-05\\
78.418166285	2.72406980596117e-05\\
78.428960923	2.7240719895545e-05\\
78.446763972	2.72407526494122e-05\\
78.459654583	2.72407935916909e-05\\
78.471846453	2.72408236159894e-05\\
78.486316172	2.72408481813e-05\\
78.502708953	2.72408645581614e-05\\
78.515927386	2.72409000413273e-05\\
78.53022315	2.72409327949779e-05\\
78.542859589	2.7240992843235e-05\\
78.5562538	2.72410092200095e-05\\
78.569462938	2.72410528913598e-05\\
78.58307449	2.72410774564636e-05\\
78.599012784	2.72410992920928e-05\\
78.614286578	2.72411620694294e-05\\
78.625898628	2.72411920933218e-05\\
78.639877843	2.72412330349399e-05\\
78.652750586	2.72412685176259e-05\\
78.664261095	2.72413121885606e-05\\
78.676398346	2.72413367534305e-05\\
78.690495316	2.72413776948313e-05\\
78.704015481	2.72414049890643e-05\\
78.717083074	2.72414159067498e-05\\
78.729168999	2.7241475953942e-05\\
78.743603967	2.72414814127711e-05\\
78.757504428	2.72415223539544e-05\\
78.771160418	2.72415360010019e-05\\
78.78361872	2.72415878597198e-05\\
78.796031184	2.72416069655383e-05\\
78.810102069	2.72416560947245e-05\\
78.822957429	2.72417024944301e-05\\
78.835289963	2.72417461646691e-05\\
78.849979611	2.7241751623444e-05\\
78.863251873	2.72418198580386e-05\\
78.874898341	2.72418526105833e-05\\
78.889345975	2.72419071980702e-05\\
78.900269525	2.72419181155545e-05\\
78.91319182	2.72419754322751e-05\\
78.927749012	2.72420136433552e-05\\
78.943432927	2.7242040936951e-05\\
78.958929337	2.72420682305194e-05\\
78.969431983	2.72421091708209e-05\\
78.983848295	2.72421528404079e-05\\
78.996793645	2.72422046979516e-05\\
79.009170861	2.72422292620168e-05\\
79.022817523	2.72423084127428e-05\\
79.035364285	2.72423684579678e-05\\
79.049105578	2.72423848339153e-05\\
79.062071446	2.72424285030604e-05\\
79.073745815	2.7242499465272e-05\\
79.08676983	2.72425676979934e-05\\
79.097323876	2.72425895324282e-05\\
79.110556531	2.7242665952812e-05\\
79.123738587	2.72427096215065e-05\\
79.135009868	2.72427696658472e-05\\
79.147136861	2.72427860415535e-05\\
79.158267243	2.72428761077623e-05\\
79.17148331	2.7242936151736e-05\\
79.182791119	2.72429852785252e-05\\
79.194140939	2.72430344052258e-05\\
79.206829658	2.72431026366074e-05\\
79.221498764	2.72431463046019e-05\\
79.23261904	2.72432090772215e-05\\
79.244612267	2.72432773081656e-05\\
79.256976376	2.72433073297269e-05\\
79.268213538	2.72434001234345e-05\\
79.281198146	2.724347381233e-05\\
79.293012443	2.72435202089398e-05\\
79.30557437	2.72436102727214e-05\\
79.317320136	2.72436321063206e-05\\
79.331555249	2.72437358156778e-05\\
79.343886096	2.7243784941025e-05\\
79.355559288	2.72438804622798e-05\\
79.367779886	2.7243918670688e-05\\
79.381194712	2.72440196497945e-05\\
79.394092733	2.7244033295591e-05\\
79.40701495	2.72441533783054e-05\\
79.418776054	2.72441888571879e-05\\
79.434390594	2.724428710616e-05\\
79.446924376	2.72443689800326e-05\\
79.459424209	2.72443553344043e-05\\
79.47210223	2.72444317498351e-05\\
79.482313384	2.72445108941625e-05\\
79.495594046	2.72445791218464e-05\\
79.50824839	2.72446500784564e-05\\
79.518556394	2.72447210348816e-05\\
79.530793487	2.72447619711967e-05\\
79.541903182	2.72448711344029e-05\\
79.554156333	2.72449120704924e-05\\
79.565695864	2.72450185040375e-05\\
79.577523887	2.72450512527369e-05\\
79.588526224	2.72451767890534e-05\\
79.601564342	2.72452477441069e-05\\
79.612092461	2.72453186989755e-05\\
79.625091279	2.72454196728931e-05\\
79.637759711	2.72455097303958e-05\\
79.649839637	2.72455779555784e-05\\
79.663280347	2.72456052456037e-05\\
79.67614497	2.72457580692397e-05\\
79.689952201	2.72457744431499e-05\\
79.705312693	2.7245867228455e-05\\
79.718540545	2.72459682003397e-05\\
79.732826353	2.72460773587131e-05\\
79.746054294	2.72461428535272e-05\\
79.760009955	2.7246279300551e-05\\
79.773112673	2.72463256923834e-05\\
79.785758185	2.72464812408921e-05\\
79.797904101	2.72465576503606e-05\\
79.811600232	2.72466695352671e-05\\
79.822810803	2.72467514019808e-05\\
79.84148214	2.72468632860918e-05\\
79.853887442	2.72469396944889e-05\\
79.86557889	2.7247078866376e-05\\
79.877235573	2.724716618955e-05\\
79.896899973	2.72472971737863e-05\\
79.911014487	2.7247398140372e-05\\
79.921342585	2.72475536827584e-05\\
79.932708637	2.7247627360421e-05\\
79.945867333	2.72477665287957e-05\\
79.959611844	2.72478429346599e-05\\
79.971213281	2.72479630005852e-05\\
79.98670874	2.72481212684965e-05\\
79.999584196	2.7248184029655e-05\\
80.011463025	2.72483040940772e-05\\
80.023335408	2.72483723122633e-05\\
80.034583681	2.72485387639204e-05\\
80.048895107	2.72486342685106e-05\\
80.062286383	2.72487761604264e-05\\
80.073765025	2.72488116332899e-05\\
80.085683205	2.72489889969147e-05\\
80.098625677	2.7249029926818e-05\\
80.110148504	2.72491472588668e-05\\
80.122632343	2.72491991030995e-05\\
80.134653173	2.724935190658e-05\\
80.147076052	2.72493928359382e-05\\
80.158038228	2.7249515623644e-05\\
80.169791724	2.72496438679904e-05\\
80.181108579	2.72497530116397e-05\\
80.194460432	2.724981576904e-05\\
80.207019256	2.72499849404427e-05\\
80.219075429	2.7250047697309e-05\\
80.231553695	2.72501322824217e-05\\
80.244800563	2.7250260523866e-05\\
80.256683461	2.72504160499143e-05\\
80.270192146	2.72504624347042e-05\\
80.282856518	2.72505552040471e-05\\
80.299962754	2.7250759841187e-05\\
80.313047477	2.72509017220352e-05\\
80.323587141	2.72509835760347e-05\\
80.337187841	2.7251040873688e-05\\
80.348106656	2.72512973474218e-05\\
80.36054509	2.7251422854965e-05\\
80.37409604	2.72515347198968e-05\\
80.384626698	2.72516629547415e-05\\
80.400779634	2.72518948672899e-05\\
80.411866997	2.72520203720814e-05\\
80.425127028	2.72522058998447e-05\\
80.439236683	2.72523314032037e-05\\
80.452585049	2.72525251137756e-05\\
80.465136935	2.7252617876097e-05\\
80.475250533	2.72528115846326e-05\\
80.493299906	2.72530107483112e-05\\
80.50705262	2.72530925959762e-05\\
80.517197188	2.72532126387737e-05\\
80.530553272	2.72534172559597e-05\\
80.541900085	2.7253619143411e-05\\
80.555986876	2.72535809486025e-05\\
80.568035226	2.7253818301188e-05\\
80.580055325	2.7253943797122e-05\\
80.592394806	2.72541756902622e-05\\
80.604061912	2.7254178418405e-05\\
80.615395091	2.7254363931478e-05\\
80.627077924	2.72546367425267e-05\\
80.639763389	2.72547595066077e-05\\
80.650837583	2.72548795420634e-05\\
80.662596982	2.72550077611707e-05\\
80.67444646	2.72552096368406e-05\\
80.686338091	2.72553842308087e-05\\
80.698269623	2.72555506396436e-05\\
80.711808022	2.72557716071819e-05\\
80.721872057	2.72559489255158e-05\\
80.735394796	2.72561835295387e-05\\
80.747761694	2.72562981028624e-05\\
80.759187188	2.72565190643411e-05\\
80.770658717	2.72567154730406e-05\\
80.784325451	2.7256933703269e-05\\
80.797153413	2.72570646405673e-05\\
80.809107245	2.72573265132771e-05\\
80.822258733	2.72574519930589e-05\\
80.834973691	2.72576920397277e-05\\
80.850175139	2.72578557066989e-05\\
80.863482225	2.72581012053131e-05\\
80.874842384	2.72582757807602e-05\\
80.887382791	2.72585049093378e-05\\
80.900537756	2.72586358390889e-05\\
80.910741563	2.72589140627218e-05\\
80.92337058	2.7259055901128e-05\\
80.935465576	2.72592741126196e-05\\
80.946870155	2.72594732290815e-05\\
80.962456277	2.72596914372324e-05\\
80.979758216	2.72599041884978e-05\\
80.990674694	2.72601278482941e-05\\
81.003540847	2.72602533151813e-05\\
81.015371713	2.72604987922035e-05\\
81.026776162	2.72606788072816e-05\\
81.043311291	2.72608015441532e-05\\
81.053485957	2.72610306515018e-05\\
81.065111346	2.72612652117926e-05\\
81.077781317	2.7261437039562e-05\\
81.089605621	2.72615897744479e-05\\
81.100641666	2.72618434215642e-05\\
81.112439925	2.72619388795452e-05\\
81.122784479	2.72620507013264e-05\\
81.133610554	2.72622825255092e-05\\
81.144957495	2.72625143477207e-05\\
81.158774532	2.72625525300135e-05\\
81.169058731	2.72627188950938e-05\\
81.181016905	2.72628879864302e-05\\
81.193617924	2.72632125297667e-05\\
81.204857758	2.72632507110817e-05\\
81.21705416	2.72633870724845e-05\\
81.230327314	2.72636161581059e-05\\
81.241914961	2.72638997852559e-05\\
81.255801005	2.72639188754388e-05\\
81.268399957	2.72639570557647e-05\\
81.281369075	2.72643579459577e-05\\
81.292506517	2.72646388382952e-05\\
81.304000463	2.72646279299089e-05\\
81.31624472	2.7264750649003e-05\\
81.326843459	2.72651597086605e-05\\
81.338089667	2.72653942334295e-05\\
81.349835457	2.72653887793881e-05\\
81.362937728	2.7265568762181e-05\\
81.374533053	2.72658932736085e-05\\
81.387213244	2.7266114157329e-05\\
81.398421794	2.72661523345808e-05\\
81.412187619	2.72662641390822e-05\\
81.423725923	2.72666568146738e-05\\
81.437521795	2.7266864057845e-05\\
81.451357354	2.7267033123476e-05\\
81.462509383	2.72672049148982e-05\\
81.47617565	2.72675403140794e-05\\
81.486303506	2.72677230094587e-05\\
81.498117716	2.7267984779809e-05\\
81.510267175	2.72681647454671e-05\\
81.522045355	2.72684319650108e-05\\
81.53699703	2.72686092010188e-05\\
81.547816164	2.7268876416207e-05\\
81.56177393	2.72690427427061e-05\\
81.572507518	2.72693290400415e-05\\
81.58488955	2.72695089968282e-05\\
81.595840757	2.72697898361073e-05\\
81.608598618	2.72699752429784e-05\\
81.618920522	2.72702206324871e-05\\
81.631283647	2.72703978568702e-05\\
81.64306984	2.72706377895845e-05\\
81.654104655	2.72708231906906e-05\\
81.666149086	2.72710740254749e-05\\
81.68473794	2.7271270329349e-05\\
81.698195303	2.72715184336128e-05\\
81.710762793	2.72717174606764e-05\\
81.723197446	2.72719628345089e-05\\
81.736381181	2.7272080067894e-05\\
81.749126962	2.72723390700977e-05\\
81.760804793	2.72724263123914e-05\\
81.775245995	2.7272622606532e-05\\
81.78766214	2.72727371107949e-05\\
81.800807857	2.7273017916833e-05\\
81.810563224	2.72731160619509e-05\\
81.822531483	2.72733968640874e-05\\
81.83996333	2.72736040560432e-05\\
81.853332707	2.72736912942906e-05\\
81.865629754	2.72739284718649e-05\\
81.877353377	2.72741029460053e-05\\
81.892128734	2.72743292154937e-05\\
81.902429054	2.72743701073696e-05\\
81.91517231	2.72745745658298e-05\\
81.92988855	2.72746890618979e-05\\
81.94036129	2.72749616696496e-05\\
81.953545997	2.72749998345174e-05\\
81.965669839	2.72751170548489e-05\\
81.977723243	2.72753269597651e-05\\
81.991902074	2.72755941091404e-05\\
82.004610518	2.72757086009288e-05\\
82.017833701	2.72759457609617e-05\\
82.02952501	2.72761229481463e-05\\
82.041067665	2.72763682823477e-05\\
82.051585855	2.72764991263529e-05\\
82.061526543	2.72767744418974e-05\\
82.074403003	2.72768998322144e-05\\
82.087071679	2.72771615144977e-05\\
82.099604324	2.72773059838493e-05\\
82.115472239	2.72775213235381e-05\\
82.130441359	2.72776985004883e-05\\
82.143730517	2.72779111113094e-05\\
82.154579263	2.72780664797077e-05\\
82.165637737	2.72783172478872e-05\\
82.17605474	2.72784562596891e-05\\
82.189379465	2.72786688646043e-05\\
82.199849162	2.72788351313961e-05\\
82.211901955	2.7279053184669e-05\\
82.223993653	2.72792030952831e-05\\
82.237396858	2.72794047919003e-05\\
82.248944268	2.72795519749771e-05\\
82.260569098	2.72797781992691e-05\\
82.270826012	2.72799144780576e-05\\
82.284514721	2.72801406993435e-05\\
82.29766908	2.72803287613941e-05\\
82.307886919	2.72804432333119e-05\\
82.320269639	2.72806203912855e-05\\
82.332499641	2.7280762116836e-05\\
82.344935382	2.72808711359892e-05\\
82.354437248	2.72810401148157e-05\\
82.367188567	2.72811028002432e-05\\
82.380009871	2.72813453642363e-05\\
82.39548477	2.72812799539337e-05\\
82.410402557	2.7281476184371e-05\\
82.424114081	2.72815824752686e-05\\
82.439847321	2.72818495633886e-05\\
82.452019973	2.72818277603748e-05\\
82.463319672	2.72819640289253e-05\\
82.476419536	2.72821711558186e-05\\
82.494846257	2.72823401265932e-05\\
82.508042232	2.72823973583925e-05\\
82.520366556	2.72824109849937e-05\\
82.532886256	2.72826862408803e-05\\
82.547798799	2.72829124391836e-05\\
82.562367444	2.72828906370191e-05\\
82.572859856	2.72830350760339e-05\\
82.583877993	2.72832721723814e-05\\
82.596700227	2.72834193345952e-05\\
82.60966735	2.72834002580567e-05\\
82.622291893	2.72835882976396e-05\\
82.633651584	2.72837817862924e-05\\
82.64668435	2.72839234954211e-05\\
82.660395395	2.72839643729177e-05\\
82.686859238	2.72840134258326e-05\\
82.704502903	2.7284231437721e-05\\
82.724257657	2.72843976706154e-05\\
82.740189774	2.72845584522875e-05\\
82.761119734	2.72846538307977e-05\\
82.77905162	2.72848309614322e-05\\
82.802086409	2.72849154387144e-05\\
82.814802239	2.72851034678553e-05\\
82.839167393	2.72852260948577e-05\\
82.854459581	2.72853923216923e-05\\
82.872193347	2.72854876972877e-05\\
82.884926081	2.72856348475523e-05\\
82.897849207	2.72857683721057e-05\\
82.9111381	2.72859209707952e-05\\
82.925768424	2.72860463190803e-05\\
82.940242535	2.72861825665631e-05\\
82.955158492	2.72862534149854e-05\\
82.969990163	2.7286433260154e-05\\
82.982537792	2.72865177324757e-05\\
82.994678425	2.72866785016556e-05\\
83.005064959	2.72867793225225e-05\\
83.020665257	2.72869019419937e-05\\
83.033929788	2.72870163863363e-05\\
83.044415779	2.72871853271077e-05\\
83.056469142	2.72872398239076e-05\\
83.070237425	2.72873951391902e-05\\
83.086702773	2.72874932325975e-05\\
83.102602115	2.72875967752559e-05\\
83.115142432	2.72877166662643e-05\\
83.130768334	2.7287771162003e-05\\
83.147679175	2.72878965017892e-05\\
83.163463931	2.72879564467008e-05\\
83.178439809	2.72881117579046e-05\\
83.18884875	2.72881962250303e-05\\
83.201584546	2.72883106639449e-05\\
83.212029306	2.72883951304549e-05\\
83.224005474	2.72885177426655e-05\\
83.235604796	2.72885913097275e-05\\
83.257826589	2.72887302691923e-05\\
83.271798646	2.72888447058672e-05\\
83.283832319	2.72889400693965e-05\\
83.295721149	2.72889891133674e-05\\
83.307739936	2.72891280708065e-05\\
83.319160394	2.72891989115816e-05\\
83.332037514	2.72893378679524e-05\\
83.344949582	2.72893814619622e-05\\
83.360532788	2.72895095189631e-05\\
83.374210178	2.72896021555678e-05\\
83.384979475	2.72897193131765e-05\\
83.397465826	2.72897928769992e-05\\
83.410508426	2.7289923656639e-05\\
83.423048387	2.72899999444728e-05\\
83.437863477	2.72900816812009e-05\\
83.448083437	2.72901552440468e-05\\
83.460285377	2.72902860219501e-05\\
83.472076934	2.72903541351931e-05\\
83.483303234	2.72904249727856e-05\\
83.494831863	2.72904903611693e-05\\
83.508509971	2.72906156884667e-05\\
83.523059868	2.72906892498733e-05\\
83.534803503	2.72907546376237e-05\\
83.548998106	2.72908091272961e-05\\
83.559563725	2.72909426265336e-05\\
83.572532089	2.72909753201249e-05\\
83.583526528	2.72910679517542e-05\\
83.596221129	2.72911060940984e-05\\
83.608529172	2.72911578586231e-05\\
83.619876486	2.72912041741673e-05\\
83.636015285	2.72913049783152e-05\\
83.648733515	2.72912995294518e-05\\
83.662001352	2.72913948844032e-05\\
83.675104367	2.72914330262905e-05\\
83.689422717	2.72915529004463e-05\\
83.701699191	2.72915583492591e-05\\
83.715097399	2.72916646008904e-05\\
83.728878209	2.72917054667922e-05\\
83.74102098	2.72918089934698e-05\\
83.758397148	2.72918062690886e-05\\
83.773861947	2.72918171666119e-05\\
83.785573641	2.72919397634486e-05\\
83.798222178	2.72919697314805e-05\\
83.809094561	2.72920487379523e-05\\
83.823361842	2.72921250198459e-05\\
83.835188835	2.72921795067823e-05\\
83.848109929	2.7292228544932e-05\\
83.859010689	2.72922530639739e-05\\
83.869910299	2.72923538642477e-05\\
83.882017487	2.72923920047948e-05\\
83.89295015	2.72924873559293e-05\\
83.905624927	2.72924764586736e-05\\
83.918874907	2.72925718095131e-05\\
83.930228355	2.72925854310344e-05\\
83.941752982	2.72926317441559e-05\\
83.953930919	2.7292683505787e-05\\
83.965735866	2.72927815801873e-05\\
83.985616291	2.72928033744506e-05\\
83.999037716	2.7292846962925e-05\\
84.009392121	2.72928769299607e-05\\
84.022754569	2.72929586580728e-05\\
84.035173292	2.72929995220371e-05\\
84.047951457	2.72930540072277e-05\\
84.059859497	2.72930676285083e-05\\
84.072245882	2.72931657015283e-05\\
84.082194523	2.72931929439713e-05\\
84.095726172	2.72932392560619e-05\\
84.10924972	2.72932637741958e-05\\
84.119379564	2.72933591222847e-05\\
84.132116557	2.72933754676379e-05\\
84.144581328	2.72934326762971e-05\\
84.156778058	2.72934517458235e-05\\
84.169084417	2.72935307480053e-05\\
84.181700386	2.72935416448401e-05\\
84.193497843	2.7293607025757e-05\\
84.205853071	2.72936560613419e-05\\
84.218962449	2.72937159936039e-05\\
84.230770957	2.72937296145541e-05\\
84.242519987	2.72937595806208e-05\\
84.255174608	2.72938195126554e-05\\
84.267037415	2.72938576511544e-05\\
84.279731191	2.72938957896001e-05\\
84.292804616	2.72939175829737e-05\\
84.302996562	2.7294002032132e-05\\
84.316717863	2.72940374462174e-05\\
84.326618263	2.72941082742504e-05\\
84.34207465	2.72941327916036e-05\\
84.361756017	2.72941927228188e-05\\
84.379943219	2.72942117918142e-05\\
84.392237479	2.7294274446991e-05\\
84.405463547	2.72943180331161e-05\\
84.416314667	2.72943725156746e-05\\
84.429269083	2.72944106534009e-05\\
84.444955512	2.72943861362973e-05\\
84.45638166	2.72944487910739e-05\\
84.472139184	2.72944624116584e-05\\
84.484357191	2.72945332385887e-05\\
84.496833378	2.72945686519849e-05\\
84.510035271	2.7294628582243e-05\\
84.522953898	2.72946476509339e-05\\
84.533367581	2.72946830641816e-05\\
84.546036155	2.72947103051102e-05\\
84.559280441	2.72947184773834e-05\\
84.570680195	2.72947647868857e-05\\
84.583260821	2.72948274407931e-05\\
84.595802388	2.72948601297311e-05\\
84.607552718	2.72948710260351e-05\\
84.621108639	2.72949200593493e-05\\
84.633789114	2.72949690925753e-05\\
84.646336523	2.72950154016524e-05\\
84.659236318	2.72950208497739e-05\\
84.671443775	2.72950617106509e-05\\
84.684615125	2.72950998474142e-05\\
};
\addplot [color=black, dotted, mark size=1.5pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
84.684615125	2.72950998474142e-05\\
84.696220911	2.72951216398264e-05\\
84.708559378	2.72951761207809e-05\\
84.718866572	2.72952060852595e-05\\
84.732585143	2.72952306016266e-05\\
84.743815228	2.72952632900819e-05\\
84.756967384	2.72952578420087e-05\\
84.772964448	2.72953095986598e-05\\
84.783914122	2.72953749753419e-05\\
84.801734696	2.72953885954643e-05\\
84.813440713	2.72954485239222e-05\\
84.825389819	2.72954621440079e-05\\
84.837934602	2.72954921081725e-05\\
84.848787594	2.72955384163622e-05\\
84.860898806	2.7295582000469e-05\\
84.872726034	2.72956037924963e-05\\
84.887831565	2.7295631032506e-05\\
84.900421544	2.72956392045036e-05\\
84.914649337	2.72956746164649e-05\\
84.928696794	2.72957182003542e-05\\
84.940338352	2.72957617841739e-05\\
84.95281979	2.72957971959762e-05\\
84.965160429	2.72958080919061e-05\\
84.979045466	2.72958189878317e-05\\
84.992249901	2.72958680194429e-05\\
85.005119729	2.72958952591889e-05\\
85.019055189	2.72959143269949e-05\\
85.030031939	2.7295919774937e-05\\
85.04195119	2.72959551865344e-05\\
85.054497825	2.72959878741219e-05\\
85.067964816	2.72960532491795e-05\\
85.078383931	2.72960450773058e-05\\
85.090744017	2.72960668689634e-05\\
85.10240019	2.72961104522265e-05\\
85.113006072	2.72961131761781e-05\\
85.12694055	2.72961567593671e-05\\
85.137466963	2.72961649312073e-05\\
85.150544069	2.72961867227693e-05\\
85.162541263	2.72961948946005e-05\\
85.174725354	2.72962085143138e-05\\
85.190632838	2.72962303058409e-05\\
85.201915175	2.72962439255365e-05\\
85.215434098	2.72962602691623e-05\\
85.228136437	2.72962847845826e-05\\
85.240284724	2.72962902324508e-05\\
85.252402952	2.72963120239126e-05\\
85.268632934	2.72963637785649e-05\\
85.28130157	2.72963692264173e-05\\
85.29373966	2.72963583307114e-05\\
85.30662106	2.72963991895862e-05\\
85.319017319	2.72964182570402e-05\\
85.33149812	2.72964591158253e-05\\
85.342132954	2.72964536679908e-05\\
85.355723627	2.72964754593222e-05\\
85.367916287	2.72964618397421e-05\\
85.378447073	2.72965108701987e-05\\
85.391942674	2.72965299375746e-05\\
85.407695472	2.72965517288452e-05\\
85.424993351	2.72965408332121e-05\\
85.44283541	2.72965653483804e-05\\
85.45317318	2.72966007591402e-05\\
85.467552644	2.72966198264534e-05\\
85.480238075	2.72966388937533e-05\\
85.491980935	2.729666613273e-05\\
85.504256195	2.7296652513245e-05\\
85.516092506	2.72966933716795e-05\\
85.529257865	2.72966851999975e-05\\
85.54055146	2.7296747849497e-05\\
85.552755251	2.72967342300528e-05\\
85.564702876	2.72967669167074e-05\\
85.577416491	2.72967859839046e-05\\
85.588279554	2.72967941555564e-05\\
85.600951259	2.72968213943782e-05\\
85.617041252	2.7296843185416e-05\\
85.628557636	2.72968540809284e-05\\
85.640604146	2.72968731480646e-05\\
85.653896422	2.72969058345529e-05\\
85.666560619	2.72968785958154e-05\\
85.682418684	2.72969031106804e-05\\
85.692979632	2.72969221777824e-05\\
85.709699454	2.72969466926082e-05\\
85.724137159	2.72969657596798e-05\\
85.734962828	2.72969875506024e-05\\
85.746896585	2.72970120653695e-05\\
85.757141679	2.72970284085354e-05\\
85.770653895	2.72970147892312e-05\\
85.782586311	2.72970420278328e-05\\
85.792752353	2.72970501994079e-05\\
85.805619331	2.72970747141188e-05\\
85.816357724	2.72970965049544e-05\\
85.828355342	2.72970937811009e-05\\
85.838405983	2.72970965049544e-05\\
85.851625725	2.72971237434745e-05\\
85.863186966	2.72971319150252e-05\\
85.875142102	2.72971564296627e-05\\
85.886206741	2.729715915351e-05\\
85.897026407	2.7297183668123e-05\\
85.907855356	2.72972000111861e-05\\
85.921419657	2.72971863919675e-05\\
85.935427166	2.72971918396558e-05\\
85.947725055	2.72972299734431e-05\\
85.960691251	2.72972354211226e-05\\
85.973317048	2.7297232697283e-05\\
85.985710371	2.729725721183e-05\\
85.997662337	2.72972517641548e-05\\
86.010978872	2.72972871740241e-05\\
86.022358574	2.72972762786846e-05\\
86.036138231	2.72972953455259e-05\\
86.051184957	2.72973307553388e-05\\
86.063098085	2.72973198600166e-05\\
86.079728777	2.72973280315087e-05\\
86.093375566	2.72973362029982e-05\\
86.106003901	2.72973470983138e-05\\
86.117950715	2.7297368888932e-05\\
86.129232255	2.72973934033567e-05\\
86.140133354	2.72973852318843e-05\\
86.156207769	2.72973852318843e-05\\
86.165912638	2.72974015748267e-05\\
86.178002481	2.7297407022472e-05\\
86.190176821	2.72974342606822e-05\\
86.201823538	2.72974506035953e-05\\
86.21250929	2.72974451559587e-05\\
86.225446311	2.72974533274132e-05\\
86.234976595	2.72974614988653e-05\\
86.248033604	2.72974642226821e-05\\
86.259964772	2.72974723941309e-05\\
86.272471673	2.72974914608352e-05\\
86.283199559	2.7297494184649e-05\\
86.295122906	2.7297477841762e-05\\
86.305691377	2.72975050799016e-05\\
86.317863391	2.72975159751498e-05\\
86.330466318	2.72975350418237e-05\\
86.340654357	2.72975214227723e-05\\
86.354160198	2.72975241465831e-05\\
86.365500717	2.72975513846765e-05\\
86.378806114	2.72975568322919e-05\\
86.391353407	2.729754593706e-05\\
86.402395403	2.729754593706e-05\\
86.414948397	2.72975704513256e-05\\
86.427129005	2.72975786227426e-05\\
86.439170349	2.72975867941572e-05\\
86.450584227	2.72975704513256e-05\\
86.462076926	2.72975895179615e-05\\
86.474778344	2.72976031369789e-05\\
86.484639827	2.72975949655693e-05\\
86.49981737	2.7297622203592e-05\\
86.513432547	2.7297600413176e-05\\
86.523199385	2.72976058607816e-05\\
86.535705377	2.7297622203592e-05\\
86.547298826	2.7297622203592e-05\\
86.557010851	2.72976576129808e-05\\
86.56936206	2.72976358225931e-05\\
86.580328156	2.72976521653855e-05\\
86.592285989	2.72976576129808e-05\\
86.603712286	2.72976603367781e-05\\
86.61582751	2.72976685081682e-05\\
86.626636753	2.72976712319643e-05\\
86.638766279	2.72976712319643e-05\\
86.649074011	2.72976902985298e-05\\
86.660865974	2.72976902985298e-05\\
86.670474927	2.72976875747355e-05\\
86.68319502	2.72977011937041e-05\\
86.694330962	2.72976984699109e-05\\
86.705752511	2.7297712088874e-05\\
86.716690472	2.72977338792008e-05\\
86.729696577	2.72977066412896e-05\\
86.74150437	2.72977338792008e-05\\
86.753416123	2.72977420505689e-05\\
86.766731743	2.72977447743577e-05\\
86.778225051	2.72977311554109e-05\\
86.78981844	2.72977229840396e-05\\
86.805813567	2.72977474981463e-05\\
86.819887422	2.72977420505689e-05\\
86.831882835	2.72977611170849e-05\\
86.842321221	2.72977665646585e-05\\
86.856888396	2.72977556695103e-05\\
86.868099243	2.72977801835876e-05\\
86.881304273	2.72977774598023e-05\\
86.894889155	2.7297791078726e-05\\
86.907337841	2.72977829073726e-05\\
86.921393205	2.72977720122309e-05\\
86.932348327	2.72977965262936e-05\\
86.946271513	2.7297799250077e-05\\
86.960844705	2.72978046976429e-05\\
86.972715765	2.72977856311573e-05\\
86.985256596	2.72977774598023e-05\\
86.997761129	2.72978128689898e-05\\
87.011523918	2.72978074214255e-05\\
87.023950233	2.72977965262936e-05\\
87.036615541	2.72978210403342e-05\\
87.04949441	2.72978210403342e-05\\
87.068055762	2.72978428305741e-05\\
87.08296991	2.72978264878958e-05\\
87.097164634	2.7297818316553e-05\\
87.110374702	2.72978673445731e-05\\
87.123277148	2.72978510019095e-05\\
87.137717862	2.72978455543528e-05\\
87.148440037	2.72978727921255e-05\\
87.162113688	2.72978591732426e-05\\
87.17559549	2.72978755159012e-05\\
87.186738881	2.7297880963452e-05\\
87.20107607	2.72978700683494e-05\\
87.213198959	2.72978836872269e-05\\
87.226195409	2.72978836872269e-05\\
87.240012943	2.7297894582324e-05\\
87.254293554	2.72978755159012e-05\\
87.267049699	2.72979136487335e-05\\
87.278684754	2.72979000298709e-05\\
87.293641695	2.7297902753644e-05\\
87.30717324	2.7297902753644e-05\\
87.318713707	2.72979190962766e-05\\
87.332207098	2.72979136487335e-05\\
87.344266724	2.72979436102072e-05\\
87.356129293	2.72979218200478e-05\\
87.368871809	2.72979218200478e-05\\
87.379869264	2.7297902753644e-05\\
87.392714267	2.72979218200478e-05\\
87.405396612	2.72979436102072e-05\\
87.416279755	2.72979163725052e-05\\
87.428466027	2.72979490577443e-05\\
87.441274054	2.72979436102072e-05\\
87.451388435	2.72979436102072e-05\\
87.464534145	2.72979545052803e-05\\
87.476300139	2.72979490577443e-05\\
87.487103352	2.72979436102072e-05\\
87.499524842	2.72979626765824e-05\\
87.510831365	2.7297970847882e-05\\
87.521677197	2.72979681241157e-05\\
87.534770217	2.72979762954137e-05\\
87.545085765	2.72979817429443e-05\\
87.557225332	2.72979762954137e-05\\
87.568970855	2.72979817429443e-05\\
87.579283738	2.72979817429443e-05\\
87.591601474	2.72979953617661e-05\\
87.604615768	2.72979899142382e-05\\
87.615249425	2.72979899142382e-05\\
87.627633313	2.72980144281051e-05\\
87.640564487	2.72979817429443e-05\\
87.650784116	2.7298008980581e-05\\
87.663605795	2.72979790191791e-05\\
87.675591422	2.72980144281051e-05\\
87.688681145	2.72980225993892e-05\\
87.70054751	2.72980117043432e-05\\
87.713026434	2.7298008980581e-05\\
87.724044963	2.72980171518668e-05\\
87.735729178	2.7298008980581e-05\\
87.746581074	2.72980334944309e-05\\
87.758248134	2.72980225993892e-05\\
87.769620574	2.72980117043432e-05\\
87.781923089	2.72980307706709e-05\\
87.792031745	2.72980362181906e-05\\
87.806257047	2.72980253231501e-05\\
87.819430543	2.72980416657093e-05\\
87.830286037	2.72980280469106e-05\\
87.842612337	2.72980362181906e-05\\
87.856449048	2.72980498369852e-05\\
87.868849765	2.72980416657093e-05\\
87.88061431	2.72980471132269e-05\\
87.893323081	2.72980389419501e-05\\
87.92018404	2.7298060732016e-05\\
87.93320584	2.72980525607433e-05\\
87.954111255	2.72980552845012e-05\\
87.967208871	2.72980471132269e-05\\
87.979553492	2.72980689032862e-05\\
87.992936561	2.72980552845012e-05\\
88.003929593	2.7298087969574e-05\\
88.016237788	2.72980689032862e-05\\
88.02752303	2.72980552845012e-05\\
88.038127508	2.72980661795298e-05\\
88.051021202	2.72980416657093e-05\\
88.062489271	2.72980988645895e-05\\
88.074234593	2.72980525607433e-05\\
88.084284153	2.7298077074554e-05\\
88.099227965	2.72980552845012e-05\\
88.11439388	2.72980689032862e-05\\
88.128016903	2.72980825220645e-05\\
88.141492444	2.72980797983094e-05\\
88.153819198	2.7298077074554e-05\\
88.167320495	2.72980825220645e-05\\
88.178829729	2.72980743507984e-05\\
88.191193784	2.72980852458194e-05\\
88.203803031	2.72980797983094e-05\\
88.214624954	2.72980934170823e-05\\
88.225893775	2.72980797983094e-05\\
88.23666348	2.72981015883427e-05\\
88.249024267	2.72980825220645e-05\\
88.260526356	2.72980934170823e-05\\
88.274926543	2.72981043120957e-05\\
88.290596508	2.72980743507984e-05\\
88.302735879	2.72980852458194e-05\\
88.315989408	2.7298077074554e-05\\
88.325546127	2.72980934170823e-05\\
88.33782456	2.72981043120957e-05\\
88.350345108	2.72981015883427e-05\\
88.362252993	2.72981124833529e-05\\
88.374679154	2.72980906933283e-05\\
88.38686889	2.72981097596007e-05\\
88.399430898	2.72981097596007e-05\\
88.413622526	2.72981015883427e-05\\
88.425883647	2.72981043120957e-05\\
88.437114311	2.7298096140836e-05\\
88.449405655	2.72981124833529e-05\\
88.460298591	2.72981288258599e-05\\
88.47297696	2.72981179308563e-05\\
88.483471367	2.72981097596007e-05\\
88.496458669	2.72981315496101e-05\\
88.5069941	2.72981369971098e-05\\
88.519815325	2.72981015883427e-05\\
88.533101116	2.72981179308563e-05\\
88.545200696	2.72981369971098e-05\\
88.557139901	2.72981342733601e-05\\
88.569045325	2.72981152071047e-05\\
88.580293631	2.72981043120957e-05\\
88.592309802	2.72981124833529e-05\\
88.605351994	2.72981233783587e-05\\
88.615801058	2.72981124833529e-05\\
88.630170819	2.72981397208592e-05\\
88.64049885	2.72981261021094e-05\\
88.653467186	2.72981315496101e-05\\
88.665161111	2.72981369971098e-05\\
88.676166488	2.72981206546076e-05\\
88.687066967	2.72981152071047e-05\\
88.700889705	2.72981342733601e-05\\
88.711362964	2.72981315496101e-05\\
88.723878283	2.72981179308563e-05\\
88.736839883	2.72981506158541e-05\\
88.748877379	2.72981233783587e-05\\
88.761894442	2.72981070358484e-05\\
88.772934026	2.72981424446083e-05\\
88.786033783	2.72981560633499e-05\\
88.799521178	2.72981506158541e-05\\
88.811641846	2.72981478921058e-05\\
88.822095948	2.72981342733601e-05\\
88.83417169	2.72981424446083e-05\\
88.846030612	2.72981261021094e-05\\
88.858209156	2.72981615108447e-05\\
88.869233158	2.72981642345916e-05\\
88.879741522	2.72981560633499e-05\\
88.892123172	2.72981533396021e-05\\
88.904846998	2.72981342733601e-05\\
88.915095983	2.72981533396021e-05\\
88.9277905	2.72981369971098e-05\\
88.938092979	2.72981397208592e-05\\
88.950372713	2.72981560633499e-05\\
88.961334732	2.72981669583383e-05\\
88.973113403	2.72981642345916e-05\\
88.98290872	2.72981642345916e-05\\
88.994820296	2.72981533396021e-05\\
89.008098702	2.72981615108447e-05\\
89.019821964	2.72981533396021e-05\\
89.030530594	2.72981615108447e-05\\
89.042312669	2.72981778533224e-05\\
89.053796674	2.72981533396021e-05\\
89.065237631	2.72981587870974e-05\\
89.076283959	2.72981669583383e-05\\
89.087023823	2.72981724058309e-05\\
89.09867911	2.72981560633499e-05\\
89.107894435	2.72981751295767e-05\\
89.120269374	2.72981533396021e-05\\
89.131227994	2.72981506158541e-05\\
89.142965517	2.72981642345916e-05\\
89.155211641	2.72981587870974e-05\\
89.165125668	2.72981506158541e-05\\
89.176574146	2.72981833008127e-05\\
89.188607145	2.72981587870974e-05\\
89.200509844	2.72981696820847e-05\\
89.209992043	2.72981860245575e-05\\
89.222699015	2.72981669583383e-05\\
89.235844996	2.72981560633499e-05\\
89.245805474	2.72981560633499e-05\\
89.258362631	2.72981669583383e-05\\
89.269323922	2.72981724058309e-05\\
89.28079117	2.72981615108447e-05\\
89.291880871	2.72981724058309e-05\\
89.302665273	2.72981587870974e-05\\
89.312972621	2.72981941957903e-05\\
89.325678307	2.72982078145061e-05\\
89.335412731	2.7298188748302e-05\\
89.347750408	2.72981805770677e-05\\
89.359159503	2.72981533396021e-05\\
89.36965309	2.72981615108447e-05\\
89.380854251	2.72981914720463e-05\\
89.390768371	2.72981696820847e-05\\
89.401890991	2.72981941957903e-05\\
89.413526725	2.72981914720463e-05\\
89.423941385	2.72981941957903e-05\\
89.435295073	2.72981778533224e-05\\
89.448058842	2.72981805770677e-05\\
89.458738606	2.72981860245575e-05\\
89.470079017	2.72982078145061e-05\\
89.480236744	2.72981833008127e-05\\
89.493991813	2.72981751295767e-05\\
89.506251667	2.72981778533224e-05\\
89.517615877	2.72981996432774e-05\\
89.529307721	2.72982023670206e-05\\
89.539160478	2.72981914720463e-05\\
89.550639121	2.72981833008127e-05\\
89.560773987	2.7298188748302e-05\\
89.570899114	2.72981860245575e-05\\
89.582595666	2.72982078145061e-05\\
89.594167367	2.72982023670206e-05\\
89.605462719	2.72981724058309e-05\\
89.617651386	2.72982023670206e-05\\
89.628486632	2.72981805770677e-05\\
89.639686218	2.72981941957903e-05\\
89.650780554	2.72982023670206e-05\\
89.663717378	2.72981860245575e-05\\
89.675734868	2.72981669583383e-05\\
89.686554097	2.72982023670206e-05\\
89.699135272	2.7298188748302e-05\\
89.709769454	2.72981805770677e-05\\
89.721976121	2.72981914720463e-05\\
89.732803472	2.7298188748302e-05\\
89.743595729	2.72981914720463e-05\\
89.756296568	2.72982023670206e-05\\
89.768006048	2.72981696820847e-05\\
89.778082147	2.7298196919534e-05\\
89.790286355	2.72981860245575e-05\\
89.800975018	2.72981833008127e-05\\
89.812836513	2.72982050907634e-05\\
89.82521349	2.7298188748302e-05\\
89.837278403	2.7298188748302e-05\\
89.847403048	2.72982023670206e-05\\
89.859776091	2.72981914720463e-05\\
89.871360635	2.72981996432774e-05\\
89.883074731	2.72981751295767e-05\\
89.893927338	2.72982050907634e-05\\
89.905764923	2.72981941957903e-05\\
89.916453964	2.72982159857323e-05\\
89.929603995	2.72982296044372e-05\\
89.93963249	2.72982078145061e-05\\
89.951690764	2.72982187094738e-05\\
89.963505299	2.7298221433215e-05\\
89.974570736	2.72982078145061e-05\\
89.988908536	2.72982078145061e-05\\
90.004065845	2.72981941957903e-05\\
90.014417001	2.72981941957903e-05\\
90.026584252	2.72981996432774e-05\\
90.03836421	2.72981941957903e-05\\
90.049421858	2.72981996432774e-05\\
90.060257172	2.72981941957903e-05\\
90.071505681	2.72981941957903e-05\\
90.08289838	2.72982023670206e-05\\
90.094131742	2.72981914720463e-05\\
90.104462222	2.7298188748302e-05\\
90.114904982	2.7298188748302e-05\\
90.125698083	2.72982187094738e-05\\
90.135013337	2.72981941957903e-05\\
90.147224828	2.72981805770677e-05\\
90.158731729	2.72981860245575e-05\\
90.171060535	2.72981941957903e-05\\
90.18054025	2.72982159857323e-05\\
90.193566443	2.72981724058309e-05\\
90.205895163	2.72982105382484e-05\\
90.218081032	2.72982159857323e-05\\
90.229144475	2.7298196919534e-05\\
90.242631329	2.72982023670206e-05\\
90.252004095	2.72981778533224e-05\\
90.263666422	2.72982023670206e-05\\
90.275936204	2.72981860245575e-05\\
90.28671358	2.72982078145061e-05\\
90.298164473	2.72981996432774e-05\\
90.309898229	2.72981914720463e-05\\
90.320058942	2.72982050907634e-05\\
90.332820069	2.7298224156956e-05\\
90.34552433	2.72982132619905e-05\\
90.356399265	2.7298224156956e-05\\
90.368226708	2.72981941957903e-05\\
90.379867651	2.72982159857323e-05\\
90.395929522	2.72982023670206e-05\\
90.406910275	2.72982105382484e-05\\
90.419180528	2.72981941957903e-05\\
90.43096097	2.72982541180889e-05\\
90.442692117	2.7298224156956e-05\\
90.456582366	2.72982187094738e-05\\
90.467300202	2.72982187094738e-05\\
90.47841274	2.72982105382484e-05\\
90.490697014	2.72982105382484e-05\\
90.502097711	2.72982078145061e-05\\
90.514660392	2.72982296044372e-05\\
90.527112321	2.72982132619905e-05\\
90.538426104	2.72982187094738e-05\\
90.550563065	2.72982105382484e-05\\
90.563085019	2.72982296044372e-05\\
90.573076494	2.72982187094738e-05\\
90.586781795	2.7298188748302e-05\\
90.598974596	2.72982023670206e-05\\
90.610679198	2.72982023670206e-05\\
90.623531193	2.7298224156956e-05\\
90.634532612	2.72982132619905e-05\\
90.646061918	2.72982323281773e-05\\
90.660117451	2.72982159857323e-05\\
90.670549994	2.7298221433215e-05\\
90.682003743	2.72982050907634e-05\\
90.694006656	2.7298224156956e-05\\
90.705727611	2.72982323281773e-05\\
90.717246004	2.72982159857323e-05\\
90.729302967	2.72982159857323e-05\\
90.74053295	2.72982132619905e-05\\
90.753001165	2.72982159857323e-05\\
90.764876466	2.72982132619905e-05\\
90.775060776	2.72982023670206e-05\\
90.787456559	2.7298196919534e-05\\
90.798998113	2.72982132619905e-05\\
90.809158748	2.72982159857323e-05\\
90.821618837	2.72981941957903e-05\\
90.831702447	2.72981914720463e-05\\
90.842884564	2.72982078145061e-05\\
90.855805593	2.72982078145061e-05\\
90.865820543	2.72982323281773e-05\\
90.878328256	2.72982187094738e-05\\
90.893692315	2.72982159857323e-05\\
90.904083399	2.72982105382484e-05\\
90.916618546	2.72982050907634e-05\\
90.930031231	2.7298196919534e-05\\
90.940442584	2.72982105382484e-05\\
90.952915348	2.72982159857323e-05\\
90.963677683	2.7298221433215e-05\\
90.975814944	2.72982078145061e-05\\
90.990916299	2.72982432231353e-05\\
91.001298533	2.72982268806967e-05\\
91.012385898	2.72982105382484e-05\\
91.025009196	2.72982268806967e-05\\
91.035101043	2.7298221433215e-05\\
91.047627839	2.72982132619905e-05\\
91.059562636	2.72982187094738e-05\\
91.068778548	2.72982323281773e-05\\
91.080774716	2.72982268806967e-05\\
91.091631593	2.72981860245575e-05\\
91.103431475	2.72982105382484e-05\\
91.114326352	2.7298224156956e-05\\
91.126082488	2.72982159857323e-05\\
91.137158037	2.72982159857323e-05\\
91.146919172	2.72982296044372e-05\\
91.158558758	2.72982187094738e-05\\
91.171561598	2.72982432231353e-05\\
91.181264891	2.72982187094738e-05\\
91.19442511	2.72982105382484e-05\\
91.206377984	2.72982187094738e-05\\
91.217031288	2.72982105382484e-05\\
91.229172341	2.72982050907634e-05\\
91.241794997	2.72982187094738e-05\\
91.252134307	2.72982268806967e-05\\
91.265184123	2.7298196919534e-05\\
91.277062599	2.72982105382484e-05\\
91.288827584	2.72982486706126e-05\\
91.300907113	2.72982296044372e-05\\
91.311196268	2.72982132619905e-05\\
91.324226281	2.72982323281773e-05\\
91.337023461	2.72982268806967e-05\\
91.347735225	2.72982050907634e-05\\
91.365956361	2.72982432231353e-05\\
91.376693996	2.7298224156956e-05\\
91.388593644	2.72982350519172e-05\\
91.40112995	2.72982268806967e-05\\
91.413844454	2.72982350519172e-05\\
91.424590406	2.72982078145061e-05\\
91.43705606	2.7298221433215e-05\\
91.447027663	2.72982268806967e-05\\
91.46057888	2.72982296044372e-05\\
91.473126726	2.72982159857323e-05\\
91.48512622	2.72982023670206e-05\\
91.497339065	2.72982187094738e-05\\
91.509253635	2.7298224156956e-05\\
91.520561291	2.72982187094738e-05\\
91.532848717	2.72982187094738e-05\\
91.543615166	2.72982132619905e-05\\
91.554217067	2.72982268806967e-05\\
91.566518361	2.72982132619905e-05\\
91.577542308	2.72982050907634e-05\\
91.589100494	2.72982023670206e-05\\
91.601579938	2.7298221433215e-05\\
91.613637849	2.72981996432774e-05\\
91.624024008	2.7298224156956e-05\\
91.637380816	2.72982050907634e-05\\
91.647990851	2.72982105382484e-05\\
91.661300552	2.72982187094738e-05\\
91.674156361	2.72982187094738e-05\\
91.686976372	2.72981996432774e-05\\
91.700525072	2.72982159857323e-05\\
91.711364308	2.72981996432774e-05\\
91.723727433	2.7298221433215e-05\\
91.737217074	2.72982132619905e-05\\
91.748786866	2.7298221433215e-05\\
91.760950112	2.72982132619905e-05\\
91.77423465	2.7298221433215e-05\\
91.786572219	2.72982159857323e-05\\
91.79951579	2.72982187094738e-05\\
91.811058938	2.72982159857323e-05\\
91.822241675	2.72982132619905e-05\\
91.835025872	2.72982187094738e-05\\
91.846007409	2.72982159857323e-05\\
91.859091967	2.7298224156956e-05\\
91.87138491	2.72982159857323e-05\\
91.882365541	2.72982187094738e-05\\
91.895160127	2.72982350519172e-05\\
91.907298863	2.7298224156956e-05\\
91.91891064	2.72982078145061e-05\\
91.931386834	2.7298224156956e-05\\
91.942739265	2.7298224156956e-05\\
91.953914182	2.72982350519172e-05\\
91.966272105	2.7298224156956e-05\\
91.976908445	2.72982132619905e-05\\
91.991411307	2.72982187094738e-05\\
92.003728516	2.7298224156956e-05\\
92.01594295	2.7298224156956e-05\\
92.028807731	2.72982323281773e-05\\
92.041239704	2.7298221433215e-05\\
92.052019422	2.72982459468741e-05\\
92.064570624	2.72982432231353e-05\\
92.075731164	2.72982268806967e-05\\
92.08756081	2.72982296044372e-05\\
92.100612975	2.72982023670206e-05\\
92.112961461	2.72982159857323e-05\\
92.122802809	2.7298224156956e-05\\
92.135295305	2.72982377756569e-05\\
92.146823849	2.72982132619905e-05\\
92.158089459	2.72982350519172e-05\\
92.169627845	2.72982159857323e-05\\
92.178807404	2.72982050907634e-05\\
92.191346206	2.72982323281773e-05\\
92.204009279	2.7298221433215e-05\\
92.21483141	2.72982404993962e-05\\
92.227315624	2.72982541180889e-05\\
92.23791046	2.72982323281773e-05\\
92.247612782	2.72982486706126e-05\\
92.259589684	2.72982187094738e-05\\
92.271827176	2.7298221433215e-05\\
92.281930407	2.72982268806967e-05\\
92.293020258	2.72982377756569e-05\\
92.303982342	2.72982078145061e-05\\
92.315135685	2.72982268806967e-05\\
92.327178512	2.72982105382484e-05\\
92.339016811	2.72982268806967e-05\\
92.348778377	2.72982432231353e-05\\
92.359437178	2.72982296044372e-05\\
92.370904045	2.72982323281773e-05\\
92.383196079	2.7298221433215e-05\\
92.392860301	2.72982350519172e-05\\
92.404835528	2.72982268806967e-05\\
92.417275458	2.72982132619905e-05\\
92.428160589	2.72982187094738e-05\\
92.440017666	2.72982187094738e-05\\
92.451763314	2.72982132619905e-05\\
92.462894425	2.72982296044372e-05\\
92.489032446	2.41623845929776e-05\\
92.505576048	2.22815932240086e-05\\
92.51931593	2.11959850101452e-05\\
92.530620698	2.07102984079809e-05\\
92.544062512	2.04108904230739e-05\\
92.556685464	2.0237686009126e-05\\
92.568593166	2.01546005911358e-05\\
92.581315638	2.01189429538458e-05\\
92.592785944	2.01058559703314e-05\\
92.605390628	2.01042435379302e-05\\
92.617697498	2.01069357839531e-05\\
92.630560388	2.01107590413687e-05\\
92.640885887	2.01146370193105e-05\\
92.654482924	2.01183405480708e-05\\
92.667934024	2.01214595583575e-05\\
92.679941262	2.01240645222322e-05\\
92.693205888	2.01264142429182e-05\\
92.705879365	2.01281320254901e-05\\
92.720744339	2.01300158765341e-05\\
92.734977147	2.01313787882549e-05\\
92.747818757	2.01327120624687e-05\\
92.762731062	2.01337424272062e-05\\
92.774084529	2.01349389136354e-05\\
92.787581793	2.01359654718631e-05\\
92.800133125	2.01371839802458e-05\\
92.812743618	2.01382067318797e-05\\
92.825721274	2.01393955692201e-05\\
92.838328724	2.01404182085472e-05\\
92.850653094	2.01415663085181e-05\\
92.863789711	2.01426405164308e-05\\
92.876089881	2.01437220493393e-05\\
92.887129988	2.0144740778082e-05\\
92.900811895	2.01458591057508e-05\\
92.912133951	2.01468002244957e-05\\
92.924930563	2.01478483206876e-05\\
92.937311296	2.01487192323845e-05\\
92.948565924	2.01497340184421e-05\\
92.96133615	2.01506565068749e-05\\
92.972812405	2.01514904000752e-05\\
92.985316247	2.01523980499124e-05\\
92.998283563	2.01532429392419e-05\\
93.009933245	2.01540066296857e-05\\
93.021697203	2.01549547461547e-05\\
93.034698962	2.01555154788746e-05\\
93.047075767	2.01561757954312e-05\\
93.061161265	2.0157086922983e-05\\
93.074521921	2.01571975834436e-05\\
93.086081969	2.01578283364688e-05\\
93.098676938	2.01586176720997e-05\\
93.110284323	2.01591967444733e-05\\
93.121085833	2.01597204771353e-05\\
93.133807327	2.01605466193091e-05\\
93.144078673	2.01611957072685e-05\\
93.157444513	2.01619037793916e-05\\
93.169609242	2.0162449568015e-05\\
93.182109786	2.01630617187576e-05\\
93.195403887	2.01637992250891e-05\\
93.208310676	2.01642048420737e-05\\
93.220551558	2.0164654698641e-05\\
93.233957028	2.01652299104508e-05\\
93.2461559	2.01658751605827e-05\\
93.258840491	2.01662512397073e-05\\
93.271868702	2.0166689989822e-05\\
93.283720459	2.01673720613822e-05\\
93.298645058	2.01678181605735e-05\\
93.309267007	2.01681978901271e-05\\
93.322552371	2.01686697770851e-05\\
93.335707828	2.01692964848824e-05\\
93.346224	2.01696540682531e-05\\
93.359249576	2.01700227042667e-05\\
93.370868228	2.01704023923174e-05\\
93.383242944	2.01709295201888e-05\\
93.395740352	2.01712465275202e-05\\
93.408659658	2.01716446226936e-05\\
93.420198861	2.0172039024053e-05\\
93.432009316	2.01723891870218e-05\\
93.445446697	2.01726766847047e-05\\
93.458235221	2.01730636943462e-05\\
93.469607964	2.01733216966492e-05\\
93.481514119	2.01735870670041e-05\\
93.495095558	2.01739740591812e-05\\
93.506125736	2.01739298318796e-05\\
93.518766847	2.0174239420955e-05\\
93.529875755	2.01743573584008e-05\\
93.542475438	2.01747111666014e-05\\
93.553597986	2.01747738194903e-05\\
93.564946441	2.01750649685974e-05\\
93.578020895	2.01751681596775e-05\\
93.588816573	2.01754445617561e-05\\
93.601772781	2.01756472542071e-05\\
93.613174812	2.01759641874128e-05\\
93.625430954	2.01759752431324e-05\\
93.638576841	2.01761963562529e-05\\
93.649915364	2.0176461688799e-05\\
93.662476825	2.01767122774442e-05\\
93.673220667	2.01766606859187e-05\\
93.685698189	2.01769333824878e-05\\
93.698280435	2.01772539804973e-05\\
93.710724717	2.01775045593029e-05\\
93.722176848	2.01775414088648e-05\\
93.734195513	2.01777809293767e-05\\
93.747834467	2.0178064665381e-05\\
93.761880939	2.01782820707885e-05\\
93.773115058	2.01783410277834e-05\\
93.792470421	2.01785805388038e-05\\
93.805582245	2.01787868844802e-05\\
93.818406144	2.01790005974206e-05\\
93.831336507	2.01790005974206e-05\\
93.843004165	2.01791922002015e-05\\
93.857360367	2.01794169626833e-05\\
93.870439831	2.01795569773901e-05\\
93.885718104	2.01796122460859e-05\\
93.901113159	2.01797854203524e-05\\
93.913407044	2.01798922718181e-05\\
93.92788	2.01800064917247e-05\\
93.940460063	2.01800617591894e-05\\
93.953514305	2.01801428178637e-05\\
93.967314578	2.01803270409128e-05\\
93.978683858	2.01802570363523e-05\\
93.991256115	2.01802791430818e-05\\
94.003260373	2.01804559960465e-05\\
94.015315013	2.01806586381632e-05\\
94.028276329	2.01806144255113e-05\\
94.038361914	2.01807544319101e-05\\
94.051092656	2.01809165433688e-05\\
94.063490594	2.01810012829313e-05\\
94.073149042	2.01810233888456e-05\\
94.085851178	2.01811376023504e-05\\
94.09878046	2.0181189182431e-05\\
94.111381849	2.01813181320558e-05\\
94.122526327	2.01812923421967e-05\\
94.1351347	2.01813881329356e-05\\
94.147970192	2.01814839232198e-05\\
94.158745692	2.01815502393041e-05\\
94.171721759	2.01815686603999e-05\\
94.185026957	2.01817381336928e-05\\
94.196381586	2.01817197127517e-05\\
94.209761886	2.01817197127517e-05\\
94.219931219	2.0181782343883e-05\\
94.236083914	2.01819223421796e-05\\
94.251261234	2.01819297104841e-05\\
94.26274255	2.01819333946354e-05\\
94.276254924	2.01819260263322e-05\\
94.286052324	2.01820549712491e-05\\
94.299805007	2.01820328664647e-05\\
94.312578323	2.01820402347289e-05\\
94.32367123	2.01820844442573e-05\\
94.336108026	2.01821728630235e-05\\
94.347746987	2.01821728630235e-05\\
94.360248459	2.01821433901445e-05\\
94.372536516	2.01821986517574e-05\\
94.385401932	2.01821986517574e-05\\
94.397552084	2.01821949676546e-05\\
94.410110483	2.0182213388162e-05\\
94.422205353	2.01821949676546e-05\\
94.43444001	2.01822207563602e-05\\
94.446357921	2.01822244404583e-05\\
94.457820242	2.01822428609388e-05\\
94.46952327	2.01822465450329e-05\\
94.481208438	2.01822502291263e-05\\
94.491666848	2.01822207563602e-05\\
94.50415979	2.01822428609388e-05\\
94.517029175	2.01821949676546e-05\\
94.528125775	2.01822207563602e-05\\
94.539834455	2.01821986517574e-05\\
94.552962528	2.01822281245558e-05\\
94.564745694	2.01821839153421e-05\\
94.576480078	2.01821433901445e-05\\
94.589582379	2.01821323378037e-05\\
94.599583481	2.01821286536888e-05\\
94.613347034	2.01820733918842e-05\\
94.625786472	2.01820918125026e-05\\
94.637193369	2.01820328664647e-05\\
94.650247116	2.0182007077519e-05\\
94.662304868	2.01819739202547e-05\\
94.673756026	2.01819591836753e-05\\
94.686349824	2.01818965530927e-05\\
94.698499426	2.01818855006168e-05\\
94.710304585	2.01818376064845e-05\\
94.723338239	2.01817565546172e-05\\
94.733753758	2.01817897122386e-05\\
94.746303132	2.01817786597042e-05\\
94.759137237	2.01817160285614e-05\\
94.770873344	2.0181657081426e-05\\
94.784690643	2.01816644498273e-05\\
94.797269679	2.01816460288189e-05\\
94.811158205	2.01816239235866e-05\\
94.823891487	2.01815465550829e-05\\
94.83597743	2.01815465550829e-05\\
94.848014646	2.01815502393041e-05\\
94.859996057	2.01815318181914e-05\\
94.872867902	2.01814102384262e-05\\
94.887453116	2.01814176069177e-05\\
94.899484481	2.01813733959285e-05\\
94.909826864	2.01813807644334e-05\\
94.923442709	2.01812960264643e-05\\
94.935695847	2.01812923421967e-05\\
94.948210156	2.01812849736595e-05\\
94.959779046	2.01811339180539e-05\\
94.973005293	2.01810270731623e-05\\
94.984559316	2.01811486552359e-05\\
94.996593682	2.01812186567036e-05\\
95.008854082	2.01810233888456e-05\\
95.019151768	2.01808096973264e-05\\
95.030460523	2.01810197045282e-05\\
95.04235823	2.01811228651603e-05\\
95.056116159	2.01808281190982e-05\\
95.067557299	2.01806144255113e-05\\
95.07964447	2.01808465408532e-05\\
95.091431155	2.01809018060173e-05\\
95.10462832	2.01805444219477e-05\\
95.116948546	2.01804228362337e-05\\
95.128685118	2.0180669691311e-05\\
95.14171065	2.01806917975886e-05\\
95.153710074	2.01804338895107e-05\\
95.166995303	2.01803344097998e-05\\
95.177800477	2.01803712541943e-05\\
95.190222794	2.01803049342357e-05\\
95.202846686	2.01802791430818e-05\\
95.213584201	2.01801538712941e-05\\
95.227783064	2.01801059730521e-05\\
95.242031213	2.01800728126641e-05\\
95.252658911	2.01800101762271e-05\\
95.265958822	2.01798996408638e-05\\
95.27918647	2.01798701646647e-05\\
95.290956417	2.01797743667203e-05\\
95.306357526	2.0179730152131e-05\\
95.316624403	2.01796417226617e-05\\
95.331603129	2.01796159306602e-05\\
95.345882111	2.01795090777313e-05\\
95.357062575	2.0179453808753e-05\\
95.370410076	2.01793580088319e-05\\
95.381473584	2.01793027394398e-05\\
95.396416548	2.01792290466815e-05\\
95.410954669	2.01792032541526e-05\\
95.423746173	2.01791258763678e-05\\
95.439676531	2.01790411289298e-05\\
95.453587298	2.01789748045996e-05\\
95.468859707	2.01789342729572e-05\\
95.483818215	2.01788311011363e-05\\
95.496079636	2.01787647761158e-05\\
95.509760204	2.01787168745765e-05\\
95.521422918	2.01786026473701e-05\\
95.534868899	2.01785952778507e-05\\
95.549273183	2.01784663108256e-05\\
95.560019687	2.017844420211e-05\\
95.572932865	2.01783815606175e-05\\
95.585932061	2.01783373429763e-05\\
95.598974466	2.01782267984494e-05\\
95.613463459	2.01782194287927e-05\\
95.625269841	2.01781199381643e-05\\
95.639921674	2.01780757199498e-05\\
95.652913735	2.01780167621797e-05\\
95.665484251	2.01779835983584e-05\\
95.679868669	2.01779172705521e-05\\
95.692633008	2.01778472576311e-05\\
95.70616349	2.01777772444673e-05\\
95.718086483	2.01777330255018e-05\\
95.734658442	2.01776630119415e-05\\
95.747531456	2.0177622477664e-05\\
95.760172878	2.01775377239116e-05\\
95.773509461	2.01774861344967e-05\\
95.785500081	2.01774161200798e-05\\
95.801508769	2.01773018855096e-05\\
95.814011428	2.01772834605183e-05\\
95.826516695	2.01772392404707e-05\\
95.840392023	2.01771360599826e-05\\
95.851740505	2.01770660443509e-05\\
95.864519287	2.0177043934101e-05\\
95.877452042	2.01769407526142e-05\\
95.891355323	2.01768412556807e-05\\
95.906954599	2.01767601837426e-05\\
95.917961877	2.01767233327539e-05\\
95.93141412	2.01766570008047e-05\\
95.946276952	2.01765722429967e-05\\
95.958392569	2.01764764293937e-05\\
95.971872309	2.01764506333459e-05\\
95.982908599	2.01763548191654e-05\\
95.999198784	2.01762479489657e-05\\
96.011943401	2.01761631894393e-05\\
96.022997576	2.01760821147766e-05\\
96.035518564	2.01759973545535e-05\\
96.046281342	2.01759162792243e-05\\
96.059769644	2.01758462593597e-05\\
96.072892493	2.01757836098011e-05\\
96.084084996	2.01756914777439e-05\\
96.095911411	2.01755993452661e-05\\
96.1080109	2.01756067158798e-05\\
96.120910379	2.01754740444209e-05\\
96.132924097	2.01754224497291e-05\\
96.146271435	2.0175322945308e-05\\
96.159313894	2.01752787209633e-05\\
96.171883505	2.0175267664862e-05\\
96.18560823	2.01751460473476e-05\\
96.199588988	2.01750391707449e-05\\
96.209903642	2.01750465415632e-05\\
96.223228625	2.01749986311957e-05\\
96.236735313	2.01748733266198e-05\\
96.24810936	2.01748106740399e-05\\
96.262624651	2.01747885613182e-05\\
96.276681203	2.01747627631123e-05\\
96.287806191	2.01746190296467e-05\\
96.301799939	2.01745047792385e-05\\
96.31362403	2.01744863516927e-05\\
96.32557556	2.01745268922712e-05\\
96.340994439	2.01743794715951e-05\\
96.353532466	2.0174239420955e-05\\
96.366194625	2.01742689053811e-05\\
96.380746862	2.01742209931668e-05\\
96.394817914	2.01740772558413e-05\\
96.408410268	2.01739630023649e-05\\
96.419305364	2.01740256575773e-05\\
96.432796161	2.01739630023649e-05\\
96.445233197	2.01737934637557e-05\\
96.458242997	2.01736976369551e-05\\
96.470937734	2.01736976369551e-05\\
96.482941942	2.0173679208672e-05\\
96.496551705	2.01734949249154e-05\\
96.509749752	2.01734396394601e-05\\
96.520941378	2.01733954109868e-05\\
96.53452368	2.01733069537493e-05\\
96.545544333	2.01731853244145e-05\\
96.55890826	2.01731447811399e-05\\
96.571895681	2.01730415797096e-05\\
96.583608322	2.01730010361461e-05\\
96.59691128	2.01729162629773e-05\\
96.60737085	2.01727688305309e-05\\
96.620730722	2.0172746715571e-05\\
96.634083839	2.01727098572507e-05\\
96.647155036	2.0172621397007e-05\\
96.659486387	2.0172558737433e-05\\
96.671175025	2.01725439939756e-05\\
96.68412811	2.01724776482837e-05\\
96.697795185	2.01723707575434e-05\\
96.711254732	2.01723302126316e-05\\
96.723373957	2.01722564944015e-05\\
96.742837051	2.01722012055521e-05\\
96.757937875	2.01721680321697e-05\\
96.788417886	2.01720537678795e-05\\
96.800674785	2.01720648257423e-05\\
96.813934501	2.01719653047587e-05\\
96.826873176	2.0171946874893e-05\\
96.841729062	2.01718399813401e-05\\
96.854937717	2.01718178653619e-05\\
96.868388475	2.01717367732343e-05\\
96.886649471	2.01716851689834e-05\\
96.898467368	2.01715930182069e-05\\
96.912716034	2.01716077623594e-05\\
96.925072113	2.01715008670095e-05\\
96.939072553	2.01714750645988e-05\\
96.95182261	2.01713423659651e-05\\
96.964325001	2.01713128772613e-05\\
96.976250442	2.01712944467996e-05\\
96.989123099	2.01711654330957e-05\\
97.0020171	2.01711175135098e-05\\
97.014147237	2.01710327324251e-05\\
97.029021305	2.01709700679161e-05\\
97.041042364	2.0170896344715e-05\\
97.053724499	2.0170870541531e-05\\
97.066485783	2.01708005041508e-05\\
97.077944741	2.01707488975046e-05\\
97.090694652	2.01706125078753e-05\\
97.105717057	2.01706014492163e-05\\
97.116753322	2.01704908622928e-05\\
97.129711522	2.01704318823523e-05\\
97.142539287	2.01703839610237e-05\\
97.156563906	2.01703176082269e-05\\
97.168535052	2.01701959608658e-05\\
97.184790729	2.01701849019784e-05\\
97.196735567	2.01700890580337e-05\\
97.20943268	2.01700042726261e-05\\
97.223107083	2.01699416049218e-05\\
97.234918054	2.01698752506698e-05\\
97.249333298	2.01698125825646e-05\\
97.277906363	2.01697167368507e-05\\
97.293029116	2.0169713050468e-05\\
97.307506502	2.0169631949878e-05\\
97.322209938	2.01695950858656e-05\\
97.336993427	2.01695471625489e-05\\
97.352549554	2.01694844934243e-05\\
97.367577763	2.01694439427106e-05\\
97.38316839	2.01693960190347e-05\\
97.396597123	2.01693075442569e-05\\
97.410492101	2.01692964848824e-05\\
97.423890384	2.0169230128508e-05\\
97.435688919	2.01691932637612e-05\\
97.448230176	2.01690900421118e-05\\
97.459947436	2.01690642366168e-05\\
97.473382795	2.01690421175949e-05\\
97.487318275	2.01689499547425e-05\\
97.501513482	2.01688946568289e-05\\
97.515635003	2.0168857791469e-05\\
97.532484642	2.01688246125874e-05\\
97.54764528	2.01687435084249e-05\\
97.560854373	2.01687066427887e-05\\
97.572486832	2.0168666090511e-05\\
97.591290823	2.01686218515696e-05\\
97.604949775	2.01685223135967e-05\\
97.620291192	2.01684559546752e-05\\
97.633863646	2.01684448948337e-05\\
97.644163215	2.01684154018935e-05\\
97.657851765	2.01683269228139e-05\\
97.670769636	2.01682495033009e-05\\
97.683630576	2.01682163234186e-05\\
97.696715375	2.01681978901271e-05\\
97.710229872	2.01680946633833e-05\\
97.721972553	2.01680356764353e-05\\
97.734578518	2.01679545691001e-05\\
97.74763308	2.01679803760149e-05\\
97.760608912	2.01679177020218e-05\\
97.774116544	2.01678071003823e-05\\
97.786190026	2.01678144738438e-05\\
97.798474461	2.01677812932458e-05\\
97.811036936	2.01677112451375e-05\\
97.823545086	2.01676117026703e-05\\
97.837342143	2.01675932688261e-05\\
97.847697264	2.01676448835473e-05\\
97.860202777	2.01675342804116e-05\\
97.87225169	2.01674494842635e-05\\
97.885191203	2.01673683745709e-05\\
97.89901162	2.01673683745709e-05\\
97.911438862	2.01673241327828e-05\\
97.926396985	2.01672393357511e-05\\
97.937617699	2.016719509368e-05\\
97.951974354	2.0167165598912e-05\\
97.965386519	2.0167117669822e-05\\
97.978902265	2.01670254981749e-05\\
97.990686712	2.01669886293982e-05\\
98.004755542	2.0166977568752e-05\\
98.017537694	2.0166944386777e-05\\
98.028537505	2.0166852214338e-05\\
98.040922814	2.01668005975881e-05\\
98.052538254	2.01667526676306e-05\\
98.065353439	2.0166675242074e-05\\
98.077985685	2.01666236248712e-05\\
98.090834562	2.01665683205787e-05\\
98.104078292	2.01665203900691e-05\\
98.116115288	2.01664687724699e-05\\
98.12782684	2.01664319026753e-05\\
98.140714573	2.01663729108637e-05\\
98.153002207	2.01663102318749e-05\\
98.164904212	2.01662807358127e-05\\
98.178420869	2.01662364916385e-05\\
98.189196987	2.01661848733126e-05\\
98.201943125	2.01661221937393e-05\\
98.215352405	2.01660484528154e-05\\
98.226399172	2.01659673374876e-05\\
98.239153025	2.01660078951923e-05\\
98.25166938	2.01659120313952e-05\\
98.264172337	2.01659267797014e-05\\
98.279596388	2.0165823541332e-05\\
98.291876562	2.01658309155187e-05\\
98.303565573	2.01658051058532e-05\\
98.315497588	2.01657682348452e-05\\
98.326113741	2.01656871183903e-05\\
98.338264727	2.01656723699089e-05\\
98.350072679	2.01656428729137e-05\\
98.361612428	2.01655875659315e-05\\
98.373594192	2.01655101359015e-05\\
98.385794753	2.01655359459445e-05\\
98.401509918	2.01655470073814e-05\\
98.4138552	2.01653958338853e-05\\
98.428071335	2.01653626493076e-05\\
98.441187706	2.01653184031191e-05\\
98.455029797	2.01653220903052e-05\\
98.468467181	2.01652446592558e-05\\
98.483671643	2.01652041000161e-05\\
98.498816589	2.01651561662639e-05\\
98.518886628	2.01651377301751e-05\\
98.535308403	2.01650713601156e-05\\
98.553414961	2.01650086770811e-05\\
98.568912401	2.01649791791151e-05\\
98.584653835	2.01649754918663e-05\\
98.599250179	2.01649459938518e-05\\
98.61136656	2.01648501250065e-05\\
98.625482011	2.01648464377341e-05\\
98.637883951	2.01647800667159e-05\\
98.651174994	2.01647210700719e-05\\
98.663613802	2.01646694478667e-05\\
98.676621501	2.01646510113329e-05\\
98.68676334	2.01646252001572e-05\\
98.701050926	2.01645625157358e-05\\
98.713694222	2.0164496143783e-05\\
98.726503866	2.01644887691081e-05\\
98.740080975	2.01644629577247e-05\\
98.751418478	2.01644113348588e-05\\
98.763262461	2.0164352337136e-05\\
98.781060761	2.01643007139869e-05\\
98.794756454	2.01642343411724e-05\\
98.8079865	2.0164267527607e-05\\
98.820173164	2.01641974672922e-05\\
98.83351226	2.01641716555359e-05\\
98.847015298	2.01641310941379e-05\\
98.859333061	2.01640942200689e-05\\
98.873024652	2.01640757830091e-05\\
98.889002928	2.0164042596259e-05\\
98.902268165	2.0164024159152e-05\\
98.917291745	2.01640094094542e-05\\
98.929932096	2.01639688477298e-05\\
98.943678732	2.01639319733641e-05\\
98.958056588	2.01638692867876e-05\\
98.970917315	2.01638950989309e-05\\
98.984483574	2.01638287247813e-05\\
98.999024381	2.01638213498623e-05\\
99.012099367	2.01637844752269e-05\\
99.026891836	2.016374391305e-05\\
99.039258254	2.01636775384027e-05\\
99.054204105	2.01636517259808e-05\\
99.068933694	2.01636148510352e-05\\
99.089116714	2.0163574288517e-05\\
99.101326493	2.01635411009415e-05\\
99.120084469	2.0163515288345e-05\\
99.136937354	2.01634857881943e-05\\
99.149462448	2.01634231002306e-05\\
99.163699836	2.01634083500932e-05\\
99.178442977	2.01633604120721e-05\\
99.191609806	2.01633382867931e-05\\
99.206057101	2.01633161614899e-05\\
99.221619964	2.01632866610478e-05\\
99.238870509	2.01632350351703e-05\\
99.252115284	2.01631834091606e-05\\
99.271815674	2.01631465333585e-05\\
99.291792468	2.01631575961062e-05\\
99.310288732	2.01630949071222e-05\\
99.325903786	2.01630912195288e-05\\
99.341820939	2.01630211551267e-05\\
99.354992504	2.01630248427329e-05\\
99.368352849	2.01629990294755e-05\\
99.380864692	2.0162991654253e-05\\
99.39385295	2.01629658409531e-05\\
99.408209935	2.01629289647531e-05\\
99.422023759	2.01628884008551e-05\\
99.437026653	2.01628404615978e-05\\
99.450517329	2.01628552121507e-05\\
99.463845303	2.01628035851685e-05\\
99.481813575	2.01627962098745e-05\\
99.498029551	2.01627298321074e-05\\
99.514021829	2.01627040184723e-05\\
99.53049237	2.01626966431419e-05\\
99.546055036	2.01626560787766e-05\\
99.558569276	2.01626265773687e-05\\
99.57263974	2.01625712621126e-05\\
99.586878273	2.01625712621126e-05\\
99.601517107	2.01625380728861e-05\\
99.616559106	2.01625085713056e-05\\
99.631348607	2.01625011959037e-05\\
99.645510176	2.01624458803036e-05\\
99.659712213	2.01623831891068e-05\\
99.675699302	2.01624016277143e-05\\
99.691342721	2.01623536872996e-05\\
99.704192203	2.01623352486482e-05\\
99.727444142	2.01622651816191e-05\\
99.741311144	2.01622762448504e-05\\
99.754876399	2.01622356796393e-05\\
99.767347659	2.01621729877888e-05\\
99.7807352	2.01621729877888e-05\\
99.792247483	2.01621619245008e-05\\
99.805466645	2.016210660797e-05\\
99.817737663	2.01620807935369e-05\\
99.830750472	2.0162062354636e-05\\
99.843471908	2.01620365401463e-05\\
99.856714507	2.01620144134146e-05\\
99.86852289	2.01619738476766e-05\\
99.882022852	2.0161911155012e-05\\
99.895711246	2.01618927159559e-05\\
99.917498696	2.01618890281427e-05\\
99.930604433	2.01618558377931e-05\\
99.943444775	2.01618410865091e-05\\
99.957155246	2.01618226473889e-05\\
99.968401807	2.01617673299272e-05\\
99.984213327	2.01617673299272e-05\\
99.99851943	2.01617009487728e-05\\
100.011533486	2.01616898852258e-05\\
100.023809205	2.01616493188349e-05\\
100.037717932	2.01616456309771e-05\\
100.048951081	2.01616198159539e-05\\
100.063395042	2.01615829372919e-05\\
100.075634724	2.01615608100623e-05\\
100.089048023	2.01615534343138e-05\\
100.102386136	2.01615276191725e-05\\
100.115520784	2.01614796766795e-05\\
100.12912561	2.0161494428228e-05\\
100.141254983	2.01614427977612e-05\\
100.15405589	2.01614501735503e-05\\
100.16767966	2.0161428046175e-05\\
100.181790082	2.01613874792573e-05\\
100.193914218	2.01614169824783e-05\\
100.206775505	2.01613506001703e-05\\
100.218651662	2.01613210968522e-05\\
100.231121272	2.01613358485166e-05\\
100.24525508	2.01613100330968e-05\\
100.258310788	2.01612805297193e-05\\
100.270305146	2.01612805297193e-05\\
100.284241426	2.01612510262986e-05\\
100.297663826	2.01612584021578e-05\\
100.312034867	2.01612178348987e-05\\
100.325401603	2.0161247338368e-05\\
100.337850939	2.01611698916691e-05\\
100.350940704	2.01611735796139e-05\\
100.365297403	2.01611477639862e-05\\
100.377902862	2.01611551398832e-05\\
100.389908613	2.01611330121841e-05\\
100.403605351	2.01610887567131e-05\\
100.41503594	2.01610776928302e-05\\
100.428353592	2.01610703169049e-05\\
100.442034275	2.01610703169049e-05\\
100.454025965	2.01610629409769e-05\\
100.468935491	2.01610223733245e-05\\
100.481095374	2.01610113094051e-05\\
100.495766563	2.01609781176106e-05\\
100.509100357	2.01609449257614e-05\\
100.523226382	2.0160919109841e-05\\
100.53794747	2.01608822298973e-05\\
100.549829743	2.01609375497875e-05\\
100.563552549	2.01608637899001e-05\\
100.576745948	2.01608674779009e-05\\
100.588759823	2.01608195338381e-05\\
100.602172091	2.0160823221847e-05\\
100.615711479	2.01608084698075e-05\\
100.628782386	2.0160764213624e-05\\
100.641747854	2.0160775277679e-05\\
100.654051076	2.01607494615413e-05\\
100.668425492	2.01607162693157e-05\\
100.679678306	2.01606867650693e-05\\
100.692478025	2.01606757009657e-05\\
100.706035274	2.01606461966599e-05\\
100.719931402	2.01606240684023e-05\\
100.733161318	2.0160609316217e-05\\
100.746745222	2.01606240684023e-05\\
100.760521205	2.0160605628169e-05\\
100.773326134	2.01605871879188e-05\\
100.787086481	2.01605724357066e-05\\
100.798402584	2.01605724357066e-05\\
100.815655531	2.01605134267496e-05\\
100.828085751	2.0160509738684e-05\\
100.841101039	2.0160509738684e-05\\
100.854075709	2.01604986744833e-05\\
100.864816572	2.01604986744833e-05\\
100.878141288	2.01604802341353e-05\\
100.889992723	2.01604765460637e-05\\
100.90481306	2.01604544176198e-05\\
100.917812669	2.01604396653104e-05\\
100.931057704	2.0160376967875e-05\\
100.946099863	2.01604101606592e-05\\
100.960893327	2.01603732797845e-05\\
100.974357732	2.01603806559648e-05\\
100.986289932	2.01603659036014e-05\\
100.999666118	2.01603105821425e-05\\
101.012657743	2.01603327107443e-05\\
101.025291804	2.01603253345464e-05\\
101.038455188	2.01602737010856e-05\\
101.050685677	2.01602663248661e-05\\
101.070085952	2.01602552605319e-05\\
101.08425671	2.01602368199612e-05\\
101.095767284	2.01602663248661e-05\\
101.108714842	2.01602183793737e-05\\
101.1207045	2.01602146912542e-05\\
101.134545096	2.01601888743987e-05\\
101.145772467	2.01601814981482e-05\\
101.158764682	2.01601704337673e-05\\
101.17230039	2.01601372405884e-05\\
101.184298316	2.0160133552454e-05\\
101.197415754	2.01601224880469e-05\\
101.210015229	2.01600966710732e-05\\
101.221732245	2.01600856066459e-05\\
101.23366791	2.01600376607237e-05\\
101.247526013	2.01600782303576e-05\\
101.259631892	2.01600561014765e-05\\
101.272807584	2.01600413488756e-05\\
101.28677551	2.0160019219954e-05\\
101.298568452	2.01600007791675e-05\\
101.311548343	2.01600007791675e-05\\
101.324030114	2.01599602093777e-05\\
101.337880328	2.01599380803671e-05\\
101.350026194	2.0159974962038e-05\\
101.364783389	2.01599565212109e-05\\
101.375730761	2.01599270158526e-05\\
101.388695203	2.01599307040248e-05\\
101.402887368	2.01598827577342e-05\\
101.414036754	2.01598975104511e-05\\
101.426397053	2.01598643168228e-05\\
101.438941093	2.01598458758946e-05\\
101.453077322	2.01598495640816e-05\\
101.464732417	2.01598053057931e-05\\
101.478387011	2.01598421877069e-05\\
101.490559015	2.01598200585667e-05\\
101.503863685	2.01597573592043e-05\\
101.51611624	2.01598163703743e-05\\
101.529720762	2.015976473561e-05\\
101.539969459	2.01597426063848e-05\\
101.553176963	2.01597573592043e-05\\
101.56794209	2.01597315417631e-05\\
101.580276815	2.01597057242888e-05\\
101.59269159	2.01597167889247e-05\\
101.605339056	2.01596909714315e-05\\
101.620193639	2.01597020360755e-05\\
101.631770122	2.01596872832155e-05\\
101.644882958	2.01596835949988e-05\\
101.658374488	2.01596688421253e-05\\
101.672849552	2.01596614656845e-05\\
101.684990159	2.01596430245707e-05\\
101.697764781	2.01596504010183e-05\\
101.711331609	2.01596172069831e-05\\
101.72590806	2.01596577774631e-05\\
101.73881323	2.0159639336346e-05\\
101.751860843	2.01595987658288e-05\\
101.765674669	2.0159602454061e-05\\
101.777964972	2.01596245834401e-05\\
101.792207709	2.01596061422926e-05\\
101.80563459	2.01595545069897e-05\\
101.818566673	2.015955819523e-05\\
101.831561587	2.01595508187488e-05\\
101.843567319	2.01595360657781e-05\\
101.857976308	2.01595323775338e-05\\
101.871095407	2.01595213127967e-05\\
101.882672358	2.01594954950532e-05\\
101.898756851	2.01595286892887e-05\\
101.911372798	2.01594881185489e-05\\
101.924147804	2.01595102480535e-05\\
101.937287846	2.0159480742042e-05\\
101.951650998	2.01594623007629e-05\\
101.964878029	2.01594696772766e-05\\
101.976705386	2.01594549242465e-05\\
101.990161855	2.01594364829438e-05\\
102.002512641	2.01594143533583e-05\\
102.01423746	2.01594032885564e-05\\
102.027258419	2.01594438594669e-05\\
102.03864138	2.0159429106418e-05\\
102.050973508	2.01593848472064e-05\\
102.063652042	2.01593922237485e-05\\
102.075891724	2.01593737823884e-05\\
102.087832097	2.01593590292882e-05\\
102.101742331	2.01593700941143e-05\\
102.113261771	2.01593700941143e-05\\
102.125868413	2.01593959120184e-05\\
102.138305364	2.01593479644559e-05\\
102.150387143	2.01593147699228e-05\\
102.162163	2.01593221464904e-05\\
102.174712322	2.01593000167794e-05\\
102.187260128	2.01593147699228e-05\\
102.199409394	2.01592963284918e-05\\
102.211833946	2.01593110816379e-05\\
102.22225147	2.01593000167794e-05\\
102.235810681	2.01592741987524e-05\\
102.247588536	2.01592483806924e-05\\
102.260395672	2.01592631338736e-05\\
102.273887527	2.01592631338736e-05\\
102.285760848	2.01592336275005e-05\\
102.298335053	2.01592225625994e-05\\
102.3104741	2.01592114976922e-05\\
102.323206511	2.01592041210841e-05\\
102.337942742	2.01591967444733e-05\\
102.351426911	2.01592151859953e-05\\
102.363382012	2.0159200432779e-05\\
102.376072334	2.01591746146246e-05\\
102.386463896	2.01591451081218e-05\\
102.398909526	2.01591377314894e-05\\
102.411679486	2.0159148796437e-05\\
102.424033363	2.01591377314894e-05\\
102.437962166	2.01591524847516e-05\\
102.448289831	2.0159148796437e-05\\
102.461581132	2.01591303548543e-05\\
102.474737754	2.01591119132546e-05\\
102.486482018	2.01591156015759e-05\\
102.501168706	2.01591192898965e-05\\
102.512912532	2.01590492116897e-05\\
102.525045744	2.01590824066601e-05\\
102.53767389	2.01591008482867e-05\\
102.55109259	2.01590602766859e-05\\
102.563185248	2.01590750300047e-05\\
102.575353718	2.01590824066601e-05\\
102.585385864	2.01590639650166e-05\\
102.599346478	2.01590197050034e-05\\
102.612486486	2.01590492116897e-05\\
102.623675154	2.01590307700158e-05\\
102.637101187	2.01590529000224e-05\\
102.647698792	2.01590160166646e-05\\
102.660565254	2.01590049516441e-05\\
102.673210378	2.01590049516441e-05\\
102.684666327	2.01590492116897e-05\\
102.697456022	2.01589791332392e-05\\
102.70961844	2.01589975749603e-05\\
102.720770311	2.01589938866175e-05\\
102.733239663	2.0158975444893e-05\\
102.746045149	2.01589680681985e-05\\
102.757721084	2.01589938866175e-05\\
102.771367872	2.0158975444893e-05\\
102.782601039	2.01589606915013e-05\\
102.798255499	2.01589791332392e-05\\
102.814053939	2.01589533148013e-05\\
102.827842825	2.01589274963304e-05\\
102.841325039	2.01589311846854e-05\\
102.852718749	2.01589348730398e-05\\
102.866824862	2.01589053661861e-05\\
102.880368571	2.01589053661861e-05\\
102.895344428	2.01589201196183e-05\\
102.910683138	2.01588943011049e-05\\
102.924097059	2.01588906127431e-05\\
102.938997184	2.01589090545452e-05\\
102.953634214	2.01588537290883e-05\\
102.976239753	2.0158897989466e-05\\
102.988703858	2.01588869243807e-05\\
103.003946597	2.01588795476538e-05\\
103.01659705	2.01588684825583e-05\\
103.030285277	2.01588537290883e-05\\
103.043135835	2.01588463523493e-05\\
103.056209307	2.01588057802362e-05\\
103.070630144	2.01588020918583e-05\\
103.084810288	2.01588020918583e-05\\
103.099029741	2.01588389756075e-05\\
103.112231402	2.01587910267203e-05\\
103.125442926	2.01588131569901e-05\\
103.138054065	2.01587947151003e-05\\
103.150923386	2.01587799615763e-05\\
103.166483803	2.01587762731936e-05\\
103.178823298	2.01588094686135e-05\\
103.194133965	2.01587725848103e-05\\
103.208696523	2.01587984034796e-05\\
103.22123295	2.01587836499583e-05\\
103.23371055	2.01587615196561e-05\\
103.245211326	2.01587725848103e-05\\
103.258636174	2.01587357009395e-05\\
103.271647141	2.01587762731936e-05\\
103.283953469	2.01587688964262e-05\\
103.296341426	2.01587430777191e-05\\
103.308799322	2.01587504544959e-05\\
103.320841629	2.01587578312701e-05\\
103.333452072	2.01587652080415e-05\\
103.346720471	2.01587283241573e-05\\
103.35926524	2.01587283241573e-05\\
103.372356319	2.01586951286038e-05\\
103.382780467	2.01586988170013e-05\\
103.395698378	2.01586693098021e-05\\
103.408531162	2.01586803750069e-05\\
103.419633781	2.01586951286038e-05\\
103.43321935	2.01586693098021e-05\\
103.443849072	2.01587025053982e-05\\
103.457112895	2.01586840634071e-05\\
103.470170863	2.01586582445913e-05\\
103.482454799	2.01587135705847e-05\\
103.494561401	2.01586545561864e-05\\
103.507150264	2.01586914402056e-05\\
103.518511622	2.01586693098021e-05\\
103.530627717	2.01586545561864e-05\\
103.54342542	2.01586619329956e-05\\
103.55449572	2.01586250489224e-05\\
103.567727968	2.01586250489224e-05\\
103.581527258	2.01586545561864e-05\\
103.594357885	2.01586361141515e-05\\
103.606676264	2.01586545561864e-05\\
103.620376372	2.01586066068605e-05\\
103.631899823	2.01586066068605e-05\\
103.64366553	2.01586029184461e-05\\
103.656841403	2.01586398025598e-05\\
103.667673752	2.01586213605114e-05\\
103.681821807	2.0158584476364e-05\\
103.694085273	2.0158584476364e-05\\
103.70729521	2.0158599230031e-05\\
103.721130103	2.01585623458431e-05\\
103.731294208	2.01585770995264e-05\\
103.744744403	2.0158599230031e-05\\
103.757835517	2.01585512805736e-05\\
103.768958061	2.01585623458431e-05\\
103.782274313	2.01585697226861e-05\\
103.794333471	2.01585623458431e-05\\
103.80744415	2.01585734111066e-05\\
103.820607671	2.01585217731585e-05\\
103.83119412	2.01585475921491e-05\\
103.844320644	2.01585512805736e-05\\
103.860340093	2.01585734111066e-05\\
103.872603069	2.01585549689974e-05\\
103.885773907	2.0158540215298e-05\\
103.897241554	2.01585549689974e-05\\
103.910338398	2.01585291500163e-05\\
103.923327698	2.01585623458431e-05\\
103.934876587	2.01585512805736e-05\\
103.948505466	2.01585365268714e-05\\
103.961145419	2.01585475921491e-05\\
103.973819928	2.01584922657001e-05\\
103.986615344	2.01585033310021e-05\\
103.997311728	2.01584848888288e-05\\
104.009805672	2.0158540215298e-05\\
104.022922074	2.01585143962979e-05\\
104.033435971	2.01585070194347e-05\\
104.047255432	2.01585180847285e-05\\
104.061348843	2.01585033310021e-05\\
104.073789282	2.01584848888288e-05\\
104.087101054	2.01584738235168e-05\\
104.098889339	2.01584848888288e-05\\
104.1118996	2.01584848888288e-05\\
104.125026499	2.01584627581986e-05\\
104.136370658	2.01584848888288e-05\\
104.14954725	2.01584664466387e-05\\
104.161226931	2.01584738235168e-05\\
104.174178529	2.01584627581986e-05\\
104.187557465	2.01584443159883e-05\\
104.197579561	2.01584590697579e-05\\
104.210097358	2.01584996425688e-05\\
104.223102898	2.01584627581986e-05\\
104.234591307	2.01584369390994e-05\\
104.247959439	2.01584406275442e-05\\
104.260576244	2.01584516928744e-05\\
104.273149222	2.01584369390994e-05\\
104.284257703	2.01584664466387e-05\\
104.295595004	2.0158425873761e-05\\
104.307769326	2.0158425873761e-05\\
104.320571665	2.01584443159883e-05\\
104.330933793	2.01584148084166e-05\\
104.344668094	2.01584480044317e-05\\
104.356598837	2.01584037430661e-05\\
104.36950242	2.01584590697579e-05\\
104.379940961	2.01584406275442e-05\\
104.395151483	2.01584369390994e-05\\
104.406740941	2.01583889892559e-05\\
104.418482669	2.01584148084166e-05\\
104.430534614	2.01584221853135e-05\\
104.442335487	2.01584184968654e-05\\
104.454481339	2.01584516928744e-05\\
104.467748643	2.01584037430661e-05\\
104.477951025	2.01584221853135e-05\\
104.490783498	2.01584184968654e-05\\
104.503706996	2.01584148084166e-05\\
104.515250279	2.01583816123468e-05\\
104.529039205	2.01583853008017e-05\\
104.5395972	2.01584074315169e-05\\
104.552282623	2.01583631700622e-05\\
104.565987175	2.01583779238912e-05\\
104.577563447	2.01583853008017e-05\\
104.590688409	2.01583447277607e-05\\
104.604031949	2.0158374235435e-05\\
104.616530826	2.01584074315169e-05\\
104.629853774	2.01583521046833e-05\\
104.642292042	2.01583594816032e-05\\
104.657511609	2.01583779238912e-05\\
104.670531565	2.01583853008017e-05\\
104.683993934	2.0158374235435e-05\\
104.698038855	2.01583668585205e-05\\
104.710793997	2.01583631700622e-05\\
104.722777014	2.01583594816032e-05\\
104.738021636	2.0158374235435e-05\\
104.750921862	2.01583373508354e-05\\
104.763044577	2.01584000546145e-05\\
104.775902077	2.01583594816032e-05\\
104.787820803	2.01583779238912e-05\\
104.802304902	2.01583336623717e-05\\
104.816374916	2.0158370546978e-05\\
104.828978145	2.01583447277607e-05\\
104.841904384	2.01583631700622e-05\\
104.855750317	2.01583299739074e-05\\
104.867904901	2.0158370546978e-05\\
104.87990491	2.01583594816032e-05\\
104.892760341	2.01583152200432e-05\\
104.904125013	2.0158304154638e-05\\
104.915572196	2.01583336623717e-05\\
104.928494003	2.01583373508354e-05\\
104.941681252	2.01583336623717e-05\\
104.956242063	2.01583225969766e-05\\
104.967568348	2.01583189085103e-05\\
104.983521215	2.01583410392984e-05\\
104.995799263	2.01583373508354e-05\\
105.009462565	2.01583299739074e-05\\
105.022984939	2.01583078431071e-05\\
105.034211689	2.01583152200432e-05\\
105.047135059	2.01583225969766e-05\\
105.05786527	2.01583115315755e-05\\
105.071039676	2.01583225969766e-05\\
105.084087143	2.01583336623717e-05\\
105.095158273	2.01582967776979e-05\\
105.107925166	2.01582820238094e-05\\
105.12039006	2.0158289400755e-05\\
105.132697334	2.01583078431071e-05\\
105.146956703	2.01582930892268e-05\\
105.159178737	2.01583078431071e-05\\
105.170820899	2.01583004661683e-05\\
105.184401405	2.01583189085103e-05\\
105.195420402	2.01583078431071e-05\\
105.20873209	2.01582820238094e-05\\
105.221400759	2.01582967776979e-05\\
105.232245213	2.0158270958386e-05\\
105.245092229	2.01582930892268e-05\\
105.256283049	2.01582746468612e-05\\
105.268295727	2.01582857122826e-05\\
105.291012629	2.01582746468612e-05\\
105.310176592	2.01582783353357e-05\\
105.331945242	2.0158270958386e-05\\
105.344766881	2.0158270958386e-05\\
105.358281692	2.01582451390411e-05\\
105.370299297	2.01582857122826e-05\\
105.387123145	2.01582598929566e-05\\
105.399290861	2.01582820238094e-05\\
105.413627826	2.01582672699102e-05\\
105.425204074	2.01582746468612e-05\\
105.438039194	2.01582303851149e-05\\
105.452327324	2.01582377620794e-05\\
105.464146792	2.01582266966317e-05\\
105.477179353	2.01582193196631e-05\\
105.490929056	2.01582193196631e-05\\
105.50399584	2.01582230081477e-05\\
105.517280955	2.01582303851149e-05\\
105.528278218	2.01582193196631e-05\\
105.542342191	2.01582303851149e-05\\
105.555051385	2.01582377620794e-05\\
105.568329253	2.01582303851149e-05\\
105.581732614	2.01582266966317e-05\\
105.595279019	2.01582119426919e-05\\
105.607968796	2.01582340735975e-05\\
105.619758055	2.01582266966317e-05\\
105.633876821	2.01582451390411e-05\\
105.646735955	2.01582525160002e-05\\
105.661197835	2.01582156311779e-05\\
105.67292899	2.0158204565718e-05\\
105.686773851	2.01582303851149e-05\\
105.702751752	2.01582119426919e-05\\
105.714933355	2.01581824347801e-05\\
105.728179694	2.01582156311779e-05\\
105.739729754	2.01582156311779e-05\\
105.753269469	2.01581861232714e-05\\
105.766306787	2.01581971887414e-05\\
105.779850689	2.01582303851149e-05\\
105.794275611	2.01582230081477e-05\\
105.807266542	2.01581787462881e-05\\
105.825727418	2.01581861232714e-05\\
105.841775842	2.01581898117621e-05\\
105.853579148	2.01581971887414e-05\\
105.866145424	2.01581971887414e-05\\
105.877614074	2.01582303851149e-05\\
105.890244779	2.01581935002521e-05\\
105.902629279	2.0158167680808e-05\\
105.91564845	2.01581824347801e-05\\
105.926758257	2.01581935002521e-05\\
105.939673378	2.0158204565718e-05\\
105.952109889	2.01581898117621e-05\\
105.964534249	2.01581750577954e-05\\
105.976486724	2.0158171369302e-05\\
105.988087638	2.01581750577954e-05\\
105.999597857	2.01581750577954e-05\\
106.011398322	2.01581861232714e-05\\
106.024388925	2.01581750577954e-05\\
106.03523993	2.01581750577954e-05\\
106.048220809	2.01581639923133e-05\\
106.061704867	2.0158167680808e-05\\
106.07303339	2.01582193196631e-05\\
106.089708529	2.01581824347801e-05\\
106.101130114	2.0158167680808e-05\\
106.11353699	2.01581971887414e-05\\
106.126501813	2.0158167680808e-05\\
106.137816306	2.01581639923133e-05\\
106.150188352	2.0158171369302e-05\\
106.163338887	2.01581787462881e-05\\
106.174384151	2.01581639923133e-05\\
106.187541852	2.0158167680808e-05\\
106.200344348	2.01581566153218e-05\\
106.213214449	2.01581750577954e-05\\
106.226754719	2.01581639923133e-05\\
106.237314294	2.01581639923133e-05\\
106.25059413	2.01581603038179e-05\\
106.263155116	2.01581566153218e-05\\
106.274037883	2.01581344843312e-05\\
106.287626675	2.0158204565718e-05\\
106.301252272	2.01581750577954e-05\\
106.312868819	2.0158119730324e-05\\
106.325913965	2.01581787462881e-05\\
106.339036396	2.01581381728313e-05\\
106.351642146	2.0158167680808e-05\\
106.364503737	2.01581529268251e-05\\
106.376497223	2.01581418613308e-05\\
106.38937519	2.01581307958304e-05\\
106.401022006	2.0158167680808e-05\\
106.412522632	2.01581455498295e-05\\
106.426135793	2.0158127107329e-05\\
106.436580345	2.01581492383276e-05\\
106.449587535	2.01581492383276e-05\\
106.463487661	2.01581492383276e-05\\
106.475241893	2.01581418613308e-05\\
106.489015057	2.01581344843312e-05\\
106.499853097	2.01581639923133e-05\\
106.513015432	2.01581086648115e-05\\
106.526474458	2.01581234188268e-05\\
106.537785032	2.0158127107329e-05\\
106.550403117	2.01581307958304e-05\\
106.562992855	2.0158171369302e-05\\
106.574211028	2.01581307958304e-05\\
106.586101676	2.01581566153218e-05\\
106.598059917	2.01581529268251e-05\\
106.609835053	2.0158119730324e-05\\
106.622106389	2.01581418613308e-05\\
106.63770208	2.01581123533164e-05\\
106.651479141	2.0158127107329e-05\\
106.662792136	2.01581160418205e-05\\
106.67546394	2.01581344843312e-05\\
106.689221931	2.01581344843312e-05\\
106.704678385	2.01581307958304e-05\\
106.717373502	2.01581418613308e-05\\
106.729819608	2.0158127107329e-05\\
106.743536643	2.01581307958304e-05\\
106.756983411	2.0158127107329e-05\\
106.76934225	2.01581492383276e-05\\
106.781898327	2.0158127107329e-05\\
106.794716127	2.01581307958304e-05\\
106.807019207	2.01581344843312e-05\\
106.819918753	2.01581455498295e-05\\
106.83230334	2.01581418613308e-05\\
106.84448711	2.01580754682376e-05\\
106.85710879	2.0158104976306e-05\\
106.867443574	2.01581086648115e-05\\
106.879754394	2.01580828452587e-05\\
106.892496845	2.01581160418205e-05\\
106.904805481	2.01581160418205e-05\\
106.918745555	2.0158119730324e-05\\
106.930555938	2.0158104976306e-05\\
106.945609147	2.0158119730324e-05\\
106.958292708	2.01581160418205e-05\\
106.970289892	2.01581012877998e-05\\
106.984086333	2.0158104976306e-05\\
106.995265085	2.01581123533164e-05\\
107.007654379	2.01581086648115e-05\\
107.018919923	2.01581012877998e-05\\
107.030744549	2.01581307958304e-05\\
107.042491428	2.01581086648115e-05\\
107.054984586	2.01581123533164e-05\\
107.068128571	2.01581012877998e-05\\
107.080042418	2.01580975992929e-05\\
107.093306854	2.01580975992929e-05\\
107.106865691	2.01581012877998e-05\\
107.120859991	2.01581012877998e-05\\
107.134369537	2.01581086648115e-05\\
107.146793348	2.01581086648115e-05\\
107.160635277	2.01581123533164e-05\\
107.1749459	2.01580828452587e-05\\
107.188876342	2.01580975992929e-05\\
107.202034195	2.0158127107329e-05\\
107.216059214	2.01580791567485e-05\\
107.232415958	2.0158071779726e-05\\
107.244736798	2.01580939107854e-05\\
107.257096999	2.01580791567485e-05\\
107.268817163	2.01581086648115e-05\\
107.281266623	2.0158104976306e-05\\
107.293496351	2.01580939107854e-05\\
107.303936059	2.01580975992929e-05\\
107.315866009	2.01580939107854e-05\\
107.327149606	2.01580644027008e-05\\
107.340061645	2.01580865337683e-05\\
107.351851499	2.01580570256729e-05\\
107.363238035	2.01580791567485e-05\\
107.376434694	2.01580975992929e-05\\
107.390814609	2.01581012877998e-05\\
107.403381652	2.01580902222772e-05\\
107.416263124	2.0158119730324e-05\\
107.427364684	2.01581123533164e-05\\
107.440880051	2.01581160418205e-05\\
107.453564502	2.01580791567485e-05\\
107.466762801	2.01580975992929e-05\\
107.478489082	2.01581012877998e-05\\
107.49040092	2.01580644027008e-05\\
107.502283215	2.01580865337683e-05\\
107.514841761	2.01580975992929e-05\\
107.528734347	2.01580865337683e-05\\
107.541462051	2.0158104976306e-05\\
107.555279108	2.01580533371579e-05\\
107.56631949	2.01580828452587e-05\\
107.581242584	2.0158104976306e-05\\
107.5937552	2.01580754682376e-05\\
107.606049756	2.01580791567485e-05\\
107.619255188	2.01581123533164e-05\\
107.629856497	2.01580902222772e-05\\
107.643061086	2.01580680912137e-05\\
107.655526957	2.01580975992929e-05\\
107.667986214	2.01580828452587e-05\\
107.684615627	2.01580570256729e-05\\
107.69932712	2.01580865337683e-05\\
107.713198695	2.0158071779726e-05\\
107.725798749	2.01580902222772e-05\\
107.736920309	2.01580496486423e-05\\
107.750354873	2.01580754682376e-05\\
107.761579969	2.01580865337683e-05\\
107.776066103	2.01580865337683e-05\\
107.789351824	2.01580607141872e-05\\
107.800709753	2.01580939107854e-05\\
107.814102855	2.01580865337683e-05\\
107.825434849	2.01580496486423e-05\\
107.846508661	2.01580644027008e-05\\
107.860258886	2.01580680912137e-05\\
107.88505471	2.01580791567485e-05\\
107.900250636	2.01580607141872e-05\\
107.917458375	2.01580275175343e-05\\
107.938486304	2.01580533371579e-05\\
107.952043476	2.01580644027008e-05\\
107.963767066	2.01580496486423e-05\\
107.975452657	2.01580496486423e-05\\
107.987271865	2.01580533371579e-05\\
107.999752534	2.01580607141872e-05\\
108.01243258	2.0158045960126e-05\\
108.024914716	2.01580975992929e-05\\
108.038916091	2.0158031206054e-05\\
108.049372383	2.01580791567485e-05\\
108.063292912	2.01580570256729e-05\\
108.077035015	2.0158045960126e-05\\
108.088394187	2.01580385830913e-05\\
108.100269282	2.0158042271609e-05\\
108.111995011	2.0158034894573e-05\\
108.126752389	2.01580164519711e-05\\
108.138893163	2.01580607141872e-05\\
108.151501776	2.0158031206054e-05\\
108.161865122	2.01580201404929e-05\\
108.17454747	2.01580680912137e-05\\
108.186824146	2.0158045960126e-05\\
108.19769435	2.01580680912137e-05\\
108.209688718	2.0158034894573e-05\\
108.222449237	2.01580275175343e-05\\
108.236052133	2.01580570256729e-05\\
108.249014213	2.0158045960126e-05\\
108.260155069	2.01580496486423e-05\\
108.271777682	2.0158042271609e-05\\
108.283284416	2.0158071779726e-05\\
108.295531348	2.0158042271609e-05\\
108.309208412	2.01580680912137e-05\\
108.320092943	2.01580607141872e-05\\
108.333152225	2.0158034894573e-05\\
108.345133858	2.0158071779726e-05\\
108.358015619	2.01580570256729e-05\\
108.37012698	2.0158034894573e-05\\
108.383081097	2.0158042271609e-05\\
108.393356735	2.0158071779726e-05\\
108.405716239	2.01580533371579e-05\\
108.417640824	2.0158045960126e-05\\
108.429675948	2.01580533371579e-05\\
108.44220696	2.01580754682376e-05\\
108.453162539	2.0158045960126e-05\\
108.466085186	2.01580275175343e-05\\
108.479332918	2.01580275175343e-05\\
108.491812117	2.01580238290139e-05\\
108.504465074	2.01580385830913e-05\\
108.515031456	2.01580533371579e-05\\
108.528518223	2.01580275175343e-05\\
108.541507908	2.0158034894573e-05\\
108.552961216	2.01580496486423e-05\\
108.56505302	2.0158042271609e-05\\
108.576759988	2.01580754682376e-05\\
108.589912059	2.01580570256729e-05\\
108.601860436	2.0158045960126e-05\\
108.613354165	2.01580238290139e-05\\
108.62447562	2.01580127634488e-05\\
108.637718173	2.0158034894573e-05\\
108.650431043	2.0158031206054e-05\\
108.663028381	2.01580644027008e-05\\
108.674399065	2.01580533371579e-05\\
108.687462468	2.01580275175343e-05\\
108.701100575	2.0158005386402e-05\\
108.713976529	2.01579980093525e-05\\
108.725232416	2.01580385830913e-05\\
108.73731474	2.01580607141872e-05\\
108.748533655	2.01580127634488e-05\\
108.761508037	2.01580385830913e-05\\
108.779673662	2.0158034894573e-05\\
108.792969173	2.0158034894573e-05\\
108.806470586	2.01580644027008e-05\\
108.820239574	2.0158034894573e-05\\
108.834448862	2.0158042271609e-05\\
108.84706777	2.0158031206054e-05\\
108.85863338	2.01580238290139e-05\\
108.870695487	2.01580201404929e-05\\
108.884011325	2.01580090749257e-05\\
108.895772332	2.01580201404929e-05\\
108.907706465	2.0158034894573e-05\\
108.919519551	2.01580385830913e-05\\
108.931984476	2.0158042271609e-05\\
108.94297098	2.0158034894573e-05\\
108.955509708	2.01580496486423e-05\\
108.967013801	2.01580496486423e-05\\
108.980135011	2.01580164519711e-05\\
108.990944424	2.01580533371579e-05\\
109.004575536	2.01580238290139e-05\\
109.016269414	2.0158031206054e-05\\
109.027872303	2.01580016978775e-05\\
109.040806417	2.01580201404929e-05\\
109.052497711	2.01580385830913e-05\\
109.064343783	2.0158005386402e-05\\
109.084937169	2.01580385830913e-05\\
109.097563337	2.01580496486423e-05\\
109.10896495	2.0158034894573e-05\\
109.120662319	2.0158034894573e-05\\
109.133791059	2.01580238290139e-05\\
109.144149854	2.01580385830913e-05\\
109.157557835	2.01580201404929e-05\\
109.170983033	2.0158045960126e-05\\
109.182610838	2.01580533371579e-05\\
109.195902211	2.01580385830913e-05\\
109.205912022	2.01580090749257e-05\\
109.219636481	2.0158034894573e-05\\
109.233484418	2.01580201404929e-05\\
109.245153765	2.0158031206054e-05\\
109.258764477	2.01579943208267e-05\\
109.270063494	2.01580238290139e-05\\
109.281687085	2.0158034894573e-05\\
109.294609616	2.0158031206054e-05\\
109.306697039	2.01579980093525e-05\\
109.318826682	2.0158031206054e-05\\
109.338460573	2.01580127634488e-05\\
109.353064121	2.01580607141872e-05\\
109.364350407	2.01580201404929e-05\\
109.377158536	2.01580201404929e-05\\
109.389130852	2.01580201404929e-05\\
109.400299854	2.01580164519711e-05\\
109.412360427	2.01580164519711e-05\\
109.423965785	2.01580016978775e-05\\
109.437433525	2.0158031206054e-05\\
109.450919701	2.01580201404929e-05\\
109.46191326	2.01580164519711e-05\\
109.474353409	2.01580385830913e-05\\
109.486245669	2.0158031206054e-05\\
109.500413887	2.01579980093525e-05\\
109.511087723	2.0158045960126e-05\\
109.524296385	2.0158031206054e-05\\
109.537502343	2.0158034894573e-05\\
109.548517138	2.0158034894573e-05\\
109.562278305	2.0158031206054e-05\\
109.573438816	2.01580164519711e-05\\
109.58856217	2.0158042271609e-05\\
109.601774127	2.01580201404929e-05\\
109.614392612	2.01580275175343e-05\\
109.629037903	2.0158005386402e-05\\
109.64112059	2.01579758781878e-05\\
109.654609223	2.01579980093525e-05\\
109.669734009	2.01579869437731e-05\\
109.682649079	2.01580275175343e-05\\
109.698235505	2.01580127634488e-05\\
109.709976445	2.0158031206054e-05\\
109.723651504	2.0158034894573e-05\\
109.737056638	2.01580164519711e-05\\
109.747820619	2.01579980093525e-05\\
109.763725718	2.01580090749257e-05\\
109.776450444	2.01580238290139e-05\\
109.796450168	2.01579943208267e-05\\
109.809137201	2.01579980093525e-05\\
109.825723135	2.01579980093525e-05\\
109.837337527	2.01580275175343e-05\\
109.849259493	2.0158034894573e-05\\
109.863881185	2.0158045960126e-05\\
109.876550516	2.01580016978775e-05\\
109.890207236	2.01579943208267e-05\\
109.902532353	2.01580127634488e-05\\
109.917053526	2.01580275175343e-05\\
109.93053554	2.01579980093525e-05\\
109.941979892	2.01580238290139e-05\\
109.95411727	2.0158034894573e-05\\
109.965763112	2.01579721896579e-05\\
109.978961313	2.0158042271609e-05\\
109.98970374	2.0158034894573e-05\\
110.002410765	2.01580127634488e-05\\
110.015415342	2.01580090749257e-05\\
110.027091723	2.01580090749257e-05\\
110.04063903	2.01580016978775e-05\\
110.05280918	2.01579943208267e-05\\
110.06686355	2.01580090749257e-05\\
110.080789205	2.01579943208267e-05\\
110.090667101	2.01580238290139e-05\\
110.104386735	2.01580201404929e-05\\
110.117945321	2.01579943208267e-05\\
110.128813993	2.0158031206054e-05\\
110.142570741	2.01579721896579e-05\\
110.152562372	2.01580016978775e-05\\
110.166212499	2.01579869437731e-05\\
110.178896182	2.01580090749257e-05\\
110.190583371	2.01580016978775e-05\\
110.202873438	2.01580238290139e-05\\
110.214708104	2.01579980093525e-05\\
110.226139671	2.01579943208267e-05\\
110.24026587	2.01579943208267e-05\\
110.253956655	2.01580238290139e-05\\
110.265348591	2.01580090749257e-05\\
110.278091205	2.01580090749257e-05\\
110.290486787	2.0158034894573e-05\\
110.3040475	2.01579832552454e-05\\
110.318122661	2.01579758781878e-05\\
110.332507624	2.01579906323003e-05\\
110.345054202	2.0158042271609e-05\\
110.357977792	2.01579943208267e-05\\
110.370165309	2.01580090749257e-05\\
110.381223242	2.01579906323003e-05\\
110.393086535	2.01579943208267e-05\\
110.403005368	2.01579869437731e-05\\
110.416835821	2.01580275175343e-05\\
110.431071606	2.01580238290139e-05\\
110.442107495	2.0158034894573e-05\\
110.455382224	2.01580164519711e-05\\
110.469820617	2.01580016978775e-05\\
110.483296952	2.01579980093525e-05\\
110.496064755	2.01579906323003e-05\\
110.509127525	2.01579980093525e-05\\
110.522528341	2.01579906323003e-05\\
110.535192061	2.01579869437731e-05\\
110.548272784	2.01579795667169e-05\\
110.564084936	2.01580275175343e-05\\
110.576483729	2.01580127634488e-05\\
110.588874384	2.01580385830913e-05\\
110.600586202	2.01580385830913e-05\\
110.613051092	2.0158005386402e-05\\
110.625477512	2.01580090749257e-05\\
110.637539059	2.01580016978775e-05\\
110.650956824	2.01580275175343e-05\\
110.663962916	2.01580201404929e-05\\
110.676447228	2.01579943208267e-05\\
110.68871166	2.01580164519711e-05\\
110.701079279	2.01580016978775e-05\\
110.712821685	2.01580164519711e-05\\
110.728022513	2.01580127634488e-05\\
110.741486946	2.01579906323003e-05\\
110.753681594	2.01579906323003e-05\\
110.766516386	2.01580164519711e-05\\
110.777326306	2.01579869437731e-05\\
110.79119649	2.0158034894573e-05\\
110.802130175	2.01580275175343e-05\\
110.817720259	2.01580644027008e-05\\
110.836665567	2.01580164519711e-05\\
110.852766603	2.01580090749257e-05\\
110.875588006	2.01579832552454e-05\\
110.889934543	2.01579943208267e-05\\
110.90172807	2.01580607141872e-05\\
110.913566935	2.01580201404929e-05\\
110.926213326	2.01580238290139e-05\\
110.936995883	2.01580275175343e-05\\
110.947890672	2.01579943208267e-05\\
110.95996987	2.0158005386402e-05\\
110.973909083	2.01580164519711e-05\\
110.983993451	2.01580201404929e-05\\
110.996978608	2.01580127634488e-05\\
111.01037373	2.01580238290139e-05\\
111.020872145	2.01580201404929e-05\\
111.034365282	2.0158045960126e-05\\
111.045396392	2.01580164519711e-05\\
111.057718209	2.01580127634488e-05\\
111.070465186	2.01580090749257e-05\\
111.082793296	2.01579906323003e-05\\
111.093145861	2.01579795667169e-05\\
111.106610639	2.01579906323003e-05\\
111.117843591	2.0158005386402e-05\\
111.130512508	2.0158005386402e-05\\
111.141859115	2.01579943208267e-05\\
111.152792913	2.01579906323003e-05\\
111.166171914	2.01579980093525e-05\\
111.177985924	2.0158031206054e-05\\
111.189539985	2.01580127634488e-05\\
111.20362646	2.01579980093525e-05\\
111.216102069	2.01579980093525e-05\\
111.228412746	2.01580164519711e-05\\
111.240520982	2.0158005386402e-05\\
111.252848915	2.0158031206054e-05\\
111.268396912	2.0158045960126e-05\\
111.282242316	2.01580385830913e-05\\
111.297283687	2.0158005386402e-05\\
111.310559627	2.01579980093525e-05\\
111.323791652	2.0158005386402e-05\\
111.334936653	2.0158005386402e-05\\
111.348657337	2.0158005386402e-05\\
111.360185228	2.01580275175343e-05\\
111.372307755	2.01580275175343e-05\\
111.384679383	2.01579980093525e-05\\
111.397257259	2.01579832552454e-05\\
111.409268982	2.01579943208267e-05\\
111.421671435	2.0158005386402e-05\\
111.431760416	2.01580275175343e-05\\
111.445236539	2.01580164519711e-05\\
111.45844279	2.01580016978775e-05\\
111.468999751	2.01580016978775e-05\\
111.481653235	2.01579869437731e-05\\
111.49351336	2.01580127634488e-05\\
111.506338105	2.01579943208267e-05\\
111.517115824	2.01580127634488e-05\\
111.531414185	2.01580090749257e-05\\
111.544024088	2.0158005386402e-05\\
111.556972754	2.0158005386402e-05\\
111.570474226	2.01579906323003e-05\\
111.581014316	2.01579795667169e-05\\
111.594109365	2.0158005386402e-05\\
111.607700578	2.01579832552454e-05\\
111.62093369	2.01579537469988e-05\\
111.63376277	2.01580090749257e-05\\
111.645102806	2.0158005386402e-05\\
111.658285349	2.01579832552454e-05\\
111.671499289	2.01579980093525e-05\\
111.682976731	2.01580090749257e-05\\
111.69571132	2.01580090749257e-05\\
111.707448547	2.01580127634488e-05\\
111.7189031	2.01580238290139e-05\\
111.731687865	2.0158005386402e-05\\
111.743212984	2.01580016978775e-05\\
111.754992104	2.01580016978775e-05\\
111.769182683	2.01580090749257e-05\\
111.779743015	2.01579980093525e-05\\
111.792414665	2.01579721896579e-05\\
111.805849636	2.01580127634488e-05\\
111.818220388	2.01580164519711e-05\\
111.836815075	2.0158005386402e-05\\
111.84842546	2.01579795667169e-05\\
111.863372384	2.01580164519711e-05\\
111.876568893	2.01579832552454e-05\\
111.889819838	2.01580016978775e-05\\
111.90336738	2.01579980093525e-05\\
111.917124716	2.01579832552454e-05\\
111.927956088	2.01579869437731e-05\\
111.940893012	2.01579869437731e-05\\
111.953732711	2.01580201404929e-05\\
111.964712095	2.01579795667169e-05\\
111.976186803	2.0158005386402e-05\\
111.988792941	2.01580238290139e-05\\
112.001719388	2.01580164519711e-05\\
112.01246936	2.01580016978775e-05\\
112.025121826	2.01579869437731e-05\\
112.037940734	2.01579980093525e-05\\
112.047902892	2.01579832552454e-05\\
112.060869978	2.01579869437731e-05\\
112.078762171	2.0158005386402e-05\\
112.090097277	2.01579906323003e-05\\
112.115453307	1.56314333583653e-05\\
112.129548402	1.22527182082426e-05\\
112.140081433	9.7564551913401e-06\\
112.153801562	8.42006508656278e-06\\
112.167462827	7.48723324274093e-06\\
112.180610616	6.87280541953536e-06\\
112.194217823	6.52620471288005e-06\\
112.205622545	6.33480923119111e-06\\
112.218517061	6.22591398157991e-06\\
112.231674218	6.16413920652345e-06\\
112.243211941	6.12945922597707e-06\\
112.254786747	6.11017782607011e-06\\
112.267416066	6.0997159046211e-06\\
112.280173072	6.09358143534391e-06\\
112.293136517	6.09012731788525e-06\\
112.305855656	6.08844226715764e-06\\
112.32001709	6.08769727724304e-06\\
112.333786384	6.08737971284579e-06\\
112.34415031	6.08704991689769e-06\\
112.357423746	6.08670788741053e-06\\
112.371474194	6.08650021727323e-06\\
112.383128462	6.08629254005002e-06\\
112.396548259	6.08629254005002e-06\\
112.406962972	6.08624367379117e-06\\
112.420470994	6.08608485574019e-06\\
112.434075299	6.08619480713997e-06\\
112.444762703	6.08604820483218e-06\\
112.457893191	6.08602377077088e-06\\
112.46932032	6.08601155370344e-06\\
112.482734711	6.08596268518846e-06\\
112.496219401	6.08596268518846e-06\\
112.507904689	6.08599933661148e-06\\
112.520072051	6.08601155370344e-06\\
112.533025541	6.0859260335447e-06\\
112.544819833	6.08596268518846e-06\\
112.558150235	6.08591381628107e-06\\
112.570823621	6.08603598781379e-06\\
112.582957787	6.08597490235399e-06\\
112.596838286	6.08597490235399e-06\\
112.607332143	6.0859504679984e-06\\
112.620377446	6.08606042182604e-06\\
112.633993998	6.08588938168022e-06\\
112.646039463	6.08597490235399e-06\\
112.659286933	6.08596268518846e-06\\
112.670675625	6.08596268518846e-06\\
112.685051814	6.0859504679984e-06\\
112.697842063	6.08601155370344e-06\\
112.711001708	6.08597490235399e-06\\
112.726172444	6.08599933661148e-06\\
112.738230564	6.08581607728904e-06\\
112.751521149	6.08609707266048e-06\\
112.76448823	6.08591381628107e-06\\
112.789480407	4.66935885419447e-06\\
112.803858954	3.68944510402387e-06\\
112.816149117	2.9565387307201e-06\\
112.829842281	2.57368161040487e-06\\
112.842345708	2.31609419708907e-06\\
112.855905148	2.13648036780424e-06\\
112.86965181	2.03125888755362e-06\\
112.882841083	1.96872756032744e-06\\
112.896579718	1.93432318093974e-06\\
112.908214705	1.91446362933878e-06\\
112.920800095	1.9033236475219e-06\\
112.934488862	1.89678857782318e-06\\
112.947153609	1.89294312235607e-06\\
112.960792619	1.89078153227024e-06\\
112.973597218	1.88983751813246e-06\\
112.985869421	1.88889303220376e-06\\
112.999197992	1.88893239521278e-06\\
113.011188703	1.88885366837442e-06\\
113.02558306	1.88842061209661e-06\\
113.038798521	1.88838123841955e-06\\
113.051966997	1.88814497911486e-06\\
113.064995988	1.88853872820243e-06\\
113.076928227	1.8885780985961e-06\\
113.091865526	1.88845998495274e-06\\
113.110078938	1.88802683837585e-06\\
113.124425099	1.88814497911486e-06\\
113.137667197	1.88810559968988e-06\\
113.15057791	1.88845998495274e-06\\
113.166498617	1.88845998495274e-06\\
113.180071186	1.88790869024388e-06\\
113.194607548	1.88822373550102e-06\\
113.206980241	1.88830248860244e-06\\
113.22109373	1.88838123841955e-06\\
113.236078796	1.88810559968988e-06\\
113.248590642	1.88834186392151e-06\\
113.262961122	1.88830248860244e-06\\
113.278465356	1.88834186392151e-06\\
113.291739496	1.88818435771856e-06\\
113.304489442	1.88834186392151e-06\\
113.318604257	1.88861746816904e-06\\
113.331572001	1.88834186392151e-06\\
113.344565813	1.88830248860244e-06\\
113.35983183	1.88818435771856e-06\\
113.372137134	1.88810559968988e-06\\
113.386437972	1.88834186392151e-06\\
113.400459386	1.88814497911486e-06\\
113.415556942	1.8882631124623e-06\\
113.429454143	1.88845998495274e-06\\
113.443991938	1.88830248860244e-06\\
113.458344524	1.88853872820243e-06\\
113.471025063	1.8882631124623e-06\\
113.485795146	1.88830248860244e-06\\
113.49850148	1.88842061209661e-06\\
113.512322787	1.88830248860244e-06\\
113.524005001	1.88838123841955e-06\\
113.585481758	1.88830248860244e-06\\
113.659670705	1.8882631124623e-06\\
113.730544663	1.88822373550102e-06\\
113.793467515	1.8882631124623e-06\\
113.819502255	1.4802673417235e-06\\
113.834235658	1.18261800716154e-06\\
113.848187727	9.54762438104455e-07\\
113.86076831	8.32092434546582e-07\\
113.874278995	7.41262976093892e-07\\
113.887808712	6.77208299977798e-07\\
113.901874874	6.38788576595809e-07\\
113.915619774	6.15189594263015e-07\\
113.929678916	6.01747881996762e-07\\
113.942885699	5.94788151538223e-07\\
113.958049792	5.89892692556367e-07\\
113.971652777	5.87746013966002e-07\\
113.986890118	5.86606356721009e-07\\
114.002078218	5.86352798742134e-07\\
114.015082746	5.8546448103883e-07\\
114.030093761	5.85972256052785e-07\\
114.044260854	5.84956265247705e-07\\
114.057872109	5.84956265247705e-07\\
114.071436793	5.84701991701569e-07\\
114.085154398	5.85718423571283e-07\\
114.100287434	5.85591466070372e-07\\
114.115485532	5.84447607529554e-07\\
114.129524516	5.84320373913693e-07\\
114.144453492	5.84829142293852e-07\\
114.156302981	5.83556389659434e-07\\
114.173420937	5.8533746845874e-07\\
114.187351925	5.83428961687687e-07\\
114.201141948	5.84065823531797e-07\\
114.215177859	5.84574813452821e-07\\
114.228291149	5.84065823531797e-07\\
114.240460843	5.83811162162145e-07\\
114.254533057	5.84701991701569e-07\\
114.266616829	5.84574813452821e-07\\
114.281005546	5.8533746845874e-07\\
114.294525192	5.84320373913693e-07\\
114.307459993	5.84701991701569e-07\\
114.320200268	5.84065823531797e-07\\
114.333276128	5.84193112587146e-07\\
114.345542315	5.84701991701569e-07\\
114.357433442	5.84320373913693e-07\\
114.370898865	5.84574813452821e-07\\
114.384367639	5.84447607529554e-07\\
114.39706224	5.84065823531797e-07\\
114.408914471	5.84574813452821e-07\\
114.421637453	5.84701991701569e-07\\
114.434722552	5.84320373913693e-07\\
114.448337305	5.85083360581143e-07\\
114.459879108	5.84447607529554e-07\\
114.477086263	5.84065823531797e-07\\
114.489109282	5.84701991701569e-07\\
114.502789317	5.84320373913693e-07\\
114.52413016	5.84320373913693e-07\\
114.539410037	5.84956265247705e-07\\
114.55267284	5.84701991701569e-07\\
114.567449153	5.83811162162145e-07\\
114.581828427	5.83938506729515e-07\\
114.594159042	5.84447607529554e-07\\
114.618837486	4.66749541401036e-07\\
114.63433521	3.77242884090025e-07\\
114.647764954	3.10422069922306e-07\\
114.663225404	2.69661854644441e-07\\
114.676345317	2.44499578128753e-07\\
114.690672158	2.1814239487523e-07\\
114.704760278	2.05505882378551e-07\\
114.717823018	1.95873164844709e-07\\
114.732197875	1.86938614121109e-07\\
114.746584147	1.88522867989654e-07\\
114.761160863	1.85340818882396e-07\\
114.775313782	1.84536733446854e-07\\
114.789656792	1.80874118667671e-07\\
114.803894448	1.85340818882396e-07\\
114.817171521	1.84133373984333e-07\\
114.833496975	1.83323992598057e-07\\
114.84700042	1.84536733446854e-07\\
114.861132467	1.82511021884517e-07\\
114.87595946	1.82103175515831e-07\\
114.88967101	1.81284730135188e-07\\
114.906163095	1.80874118667671e-07\\
114.921972411	1.86938614121109e-07\\
114.935652269	1.84939213169128e-07\\
114.951558345	1.88916855604326e-07\\
114.965008708	1.86540448356757e-07\\
114.979438315	1.8005008650663e-07\\
114.993240682	1.85741556255939e-07\\
115.008122689	1.83323992598057e-07\\
115.021339448	1.81694413663626e-07\\
115.035909597	1.83323992598057e-07\\
115.049666479	1.82103175515831e-07\\
115.062832048	1.85741556255939e-07\\
115.077364092	1.85340818882396e-07\\
115.091453218	1.82917958893356e-07\\
115.106486356	1.84133373984333e-07\\
115.119405505	1.84536733446854e-07\\
115.134217009	1.85340818882396e-07\\
115.147292455	1.86540448356757e-07\\
115.162386929	1.81284730135188e-07\\
115.176541194	1.85340818882396e-07\\
115.190062501	1.81694413663626e-07\\
115.205348828	1.82103175515831e-07\\
115.21716765	1.85741556255939e-07\\
115.233394884	1.87335933621668e-07\\
115.24766925	1.84939213169128e-07\\
115.261993665	1.84536733446854e-07\\
115.276484478	1.84939213169128e-07\\
115.290259238	1.81694413663626e-07\\
115.305259346	1.84536733446854e-07\\
115.317037164	1.84939213169128e-07\\
115.33186529	1.82511021884517e-07\\
115.346196927	1.84536733446854e-07\\
115.359870222	1.85340818882396e-07\\
115.373835484	1.8812805526732e-07\\
115.406634719	1.8812805526732e-07\\
115.46824831	1.87732412231566e-07\\
115.541282328	1.8812805526732e-07\\
115.634734687	1.86938614121109e-07\\
115.658056138	1.49848900675053e-07\\
115.692591401	1.2010219776903e-07\\
115.70603361	1.05607732806696e-07\\
115.722649943	9.44584278021628e-08\\
115.736171405	8.18033980782113e-08\\
115.749502964	7.31671835573425e-08\\
115.764906359	6.21801494522524e-08\\
115.777420466	5.97407552106814e-08\\
115.794753101	6.33646396840176e-08\\
115.807498222	6.67921948391293e-08\\
115.824047707	6.09726529644521e-08\\
115.837944367	6.09726529644521e-08\\
115.851743756	5.97407552106814e-08\\
115.867328692	6.21801494522524e-08\\
115.883447065	6.8982682204957e-08\\
115.898017119	6.67921948391293e-08\\
115.910715327	6.8982682204957e-08\\
115.929960903	6.56695569883585e-08\\
115.943214719	6.67921948391293e-08\\
115.958081061	5.97407552106814e-08\\
115.971795618	7.11057212673633e-08\\
115.986401149	5.5882359506375e-08\\
116.00045768	6.67921948391293e-08\\
116.013473452	6.56695569883585e-08\\
116.029363435	5.97407552106814e-08\\
116.042826778	7.21438159049887e-08\\
116.057690451	7.31671835573425e-08\\
116.07129826	5.84829142293852e-08\\
116.085832007	6.56695569883585e-08\\
116.100465923	7.11057212673633e-08\\
116.113380763	7.00522449359835e-08\\
116.129819202	5.97407552106814e-08\\
116.143338244	6.78962728565357e-08\\
116.158770242	6.09726529644521e-08\\
116.172253369	6.45273906079141e-08\\
116.186760624	6.21801494522524e-08\\
116.200942483	5.45355987188075e-08\\
116.214497818	4.87781223715616e-08\\
116.234212463	6.67921948391293e-08\\
116.248327131	6.09726529644521e-08\\
116.262942815	5.31547265183244e-08\\
116.276185002	5.84829142293852e-08\\
116.290747527	6.33646396840176e-08\\
116.304556609	5.45355987188075e-08\\
116.319203803	5.31547265183244e-08\\
116.333839824	5.5882359506375e-08\\
116.348293249	5.84829142293852e-08\\
116.363548435	6.33646396840176e-08\\
116.37856489	6.09726529644521e-08\\
116.392930734	5.84829142293852e-08\\
116.406624817	5.17370116537177e-08\\
116.420658632	6.21801494522524e-08\\
116.434758831	5.02793376893131e-08\\
116.449277321	5.97407552106814e-08\\
116.463951588	6.21801494522524e-08\\
116.480156467	6.56695569883585e-08\\
116.498157612	6.33646396840176e-08\\
116.522916192	5.45355987188075e-08\\
116.560905331	5.45355987188075e-08\\
116.576492929	4.39680053328807e-08\\
116.592017669	3.85624916701372e-08\\
116.607871752	2.11215465613392e-08\\
116.623285961	3.65835917786712e-08\\
116.636717243	3.22636953039571e-08\\
116.651551961	1.72456705512392e-08\\
116.667293814	4.04446824711277e-08\\
116.681477754	2.11215465613392e-08\\
116.698023005	2.43890611857808e-08\\
116.715703812	3.65835917786712e-08\\
116.729959723	2.98703776053407e-08\\
116.747129346	1.21945305928904e-08\\
116.76283737	3.85624916701372e-08\\
116.777786666	2.72677993594038e-08\\
116.792509878	3.85624916701372e-08\\
116.808145714	4.72292139010814e-08\\
116.822695432	3.44913411024785e-08\\
116.837246714	3.85624916701372e-08\\
116.852907847	3.65835917786712e-08\\
116.866754418	2.98703776053407e-08\\
116.882888165	3.22636953039571e-08\\
116.896159071	2.11215465613392e-08\\
116.911691806	3.22636953039571e-08\\
116.926417649	3.85624916701372e-08\\
116.940233328	2.98703776053407e-08\\
116.955898026	3.44913411024785e-08\\
116.971039216	3.65835917786712e-08\\
116.984752459	1.76942290872177e-08\\
117.000390347	3.22636953039571e-08\\
117.015059324	1.72456705512392e-08\\
117.029445738	3.22636953039571e-08\\
117.044101321	2.43890611857808e-08\\
117.059790431	2.11215465613392e-08\\
117.072793887	2.98703776053407e-08\\
117.087571725	1.76945959064262e-08\\
117.103725318	1.21945305928904e-08\\
117.120598843	2.11215465613392e-08\\
117.137735049	2.43890611857808e-08\\
117.153495143	1.72456705512392e-08\\
117.170963095	3.65835917786712e-08\\
117.185029507	1.76948410105872e-08\\
117.201046391	2.43890611857808e-08\\
117.216171167	2.11215465613392e-08\\
117.230480415	2.43890611857808e-08\\
117.250192738	3.22636953039571e-08\\
117.267880158	2.43890611857808e-08\\
117.285931128	1.21945305928904e-08\\
117.30505512	1.76949361987572e-08\\
117.318962916	1.76949408181705e-08\\
117.33785226	2.43890611857808e-08\\
117.352596309	1.76949441210801e-08\\
117.369834056	3.44913411024785e-08\\
117.384152848	2.43890611857808e-08\\
117.406931465	1.72456705512392e-08\\
117.422012431	1.21945305928904e-08\\
117.498476184	1.76949450270703e-08\\
117.524750839	2.11215465613392e-08\\
117.556261637	2.72677993594038e-08\\
117.61518124	1.72456705512392e-08\\
117.639747135	3.22636953039571e-08\\
117.67721442	3.65835917786712e-08\\
117.717341154	1.05497751191515e-08\\
117.758497791	3.44913411024785e-08\\
117.801529971	1.21945305928904e-08\\
117.848044854	1.21945305928904e-08\\
117.893117154	3.65835917786712e-08\\
117.940121931	6.38031470813741e-09\\
117.983345804	3.22636953039571e-08\\
118.028230369	2.72677993594038e-08\\
118.081730189	1.72456705512392e-08\\
118.123257849	5.66646737105291e-09\\
118.165526034	1.72456705512392e-08\\
118.207784259	2.11215465613392e-08\\
118.25218508	5.54319233731292e-09\\
118.293118922	5.52785982021133e-09\\
118.335433675	5.51756719749556e-09\\
118.378273327	5.51115800493376e-09\\
118.419627761	5.50712910600823e-09\\
118.461070824	2.43890611857808e-08\\
118.502271276	5.50315606186097e-09\\
118.544414235	3.44913411024785e-08\\
118.585421594	3.22636953039571e-08\\
118.623132053	1.21945305928904e-08\\
118.662696524	1.21945305928904e-08\\
118.702845009	4.39680053328807e-08\\
118.743206721	3.65835917786712e-08\\
118.782065884	5.50064856658551e-09\\
118.821463482	1.21945305928904e-08\\
118.859109096	3.85624916701372e-08\\
118.89761206	2.43890611857808e-08\\
118.937880261	1.72456705512392e-08\\
118.98128946	5.50038228835492e-09\\
119.015807139	5.50036179665214e-09\\
119.055005278	5.50034185271641e-09\\
119.093826631	2.43890611857808e-08\\
119.138382857	3.22636953039571e-08\\
119.177618624	5.500302623952e-09\\
119.215278564	2.98703776053407e-08\\
119.255612718	2.98703776053407e-08\\
119.295240332	5.50029456214779e-09\\
119.336320456	5.50029297306539e-09\\
119.377939519	5.50029181812842e-09\\
119.419592671	2.43890611857808e-08\\
119.462423318	5.50028713933675e-09\\
119.506624198	2.43890611857808e-08\\
119.550372778	2.11215465613392e-08\\
119.592900799	3.65835917786712e-08\\
119.633731205	4.04446824711277e-08\\
119.672840505	2.98703776053407e-08\\
119.711238083	3.65835917786712e-08\\
119.751494638	2.72677993594038e-08\\
119.791215379	2.43890611857808e-08\\
119.811366679	2.72677993594038e-08\\
119.841565573	3.65835917786712e-08\\
119.881973929	2.98703776053407e-08\\
119.921911044	3.22636953039571e-08\\
119.968996383	2.43890611857808e-08\\
120.026501132	3.85624916701372e-08\\
120.119036204	3.44913411024785e-08\\
120.207540673	3.44913411024785e-08\\
120.312504794	2.98703776053407e-08\\
120.319706581	2.11215465613392e-08\\
120.353298	4.02215650096152e-09\\
120.392827956	3.44692101293847e-09\\
120.430334953	1.72456705512392e-08\\
120.468309333	2.98703776053407e-08\\
120.506249031	3.44913411024785e-08\\
120.542087068	2.23608576440617e-09\\
120.578589269	2.0753384706814e-09\\
120.614120037	1.72456705512392e-08\\
120.650884861	1.88222595633536e-09\\
120.687485083	2.98703776053407e-08\\
120.723733519	2.43890611857808e-08\\
120.760497555	2.43890611857808e-08\\
120.797469911	2.43890611857808e-08\\
120.83391439	3.22636953039571e-08\\
120.871405419	3.22636953039571e-08\\
120.908192946	2.98703776053407e-08\\
120.945520413	3.22636953039571e-08\\
120.982018266	2.11215465613392e-08\\
121.018902566	3.65835917786712e-08\\
121.056438444	2.11215465613392e-08\\
121.09315344	3.65835917786712e-08\\
121.1368226	3.85624916701372e-08\\
121.173825042	4.39680053328807e-08\\
121.211853951	4.22430931226784e-08\\
121.248682232	2.98703776053407e-08\\
121.286969469	2.98703776053407e-08\\
121.322362494	3.65835917786712e-08\\
121.358954987	4.39680053328807e-08\\
121.396607499	2.72677993594038e-08\\
121.433576407	3.65835917786712e-08\\
121.47007854	2.72677993594038e-08\\
121.50538856	3.85624916701372e-08\\
121.543021012	1.72542643899851e-09\\
121.578014631	3.65835917786712e-08\\
121.614235791	3.44913411024785e-08\\
121.652116024	1.21945305928904e-08\\
121.682613751	1.72536730935645e-09\\
121.717001013	1.72536182178442e-09\\
121.751926234	1.21945305928904e-08\\
121.785386131	2.11215465613392e-08\\
121.819565259	2.43890611857808e-08\\
121.853695072	1.72535618538622e-09\\
121.889660641	2.72677993594038e-08\\
121.925687457	2.72677993594038e-08\\
121.962718745	2.43890611857808e-08\\
122.000114586	3.44913411024785e-08\\
122.035355815	1.72536031277164e-09\\
122.070324543	2.72677993594038e-08\\
122.105293252	4.04446824711277e-08\\
122.141836055	4.22430931226784e-08\\
122.176993488	1.72536304859938e-09\\
122.213128799	1.72536305040675e-09\\
122.263653381	1.21945305928904e-08\\
122.346604827	2.11215465613392e-08\\
122.364731701	2.72677993594038e-08\\
122.417968103	2.98703776053407e-08\\
122.499037604	1.72456705512392e-08\\
122.594404142	1.72456705512392e-08\\
122.694538022	1.21945305928904e-08\\
122.7903769	1.72456705512392e-08\\
122.90570581	1.72536306000035e-09\\
123.011973701	1.72456705512392e-08\\
123.020941203	1.49855862999765e-09\\
123.056090233	1.40391581611273e-09\\
123.094027448	2.43890611857808e-08\\
123.134098551	1.13373834404771e-09\\
123.171089023	2.11215465613392e-08\\
123.20881588	2.43890611857808e-08\\
123.246238612	9.08016594860311e-10\\
123.293106444	2.98703776053407e-08\\
123.32756204	2.72677993594038e-08\\
123.364674333	3.22636953039571e-08\\
123.401485957	6.75860253343242e-10\\
123.433542152	6.42165570937044e-10\\
123.469789069	6.21924766703266e-10\\
123.505044397	6.05304548519346e-10\\
123.539813423	5.94490188772665e-10\\
123.574623566	5.83865513513242e-10\\
123.608626454	2.11215465613392e-08\\
123.643002131	2.11215465613392e-08\\
123.677515064	5.57632929874736e-10\\
123.713102929	2.11215465613392e-08\\
123.747155027	1.21945305928904e-08\\
123.782207971	5.47517977587899e-10\\
123.824060328	2.11215465613392e-08\\
123.859467133	5.4488082079025e-10\\
123.894549735	5.43478121808119e-10\\
123.932151708	5.42051257854847e-10\\
123.9682464	5.41356932585914e-10\\
124.005623047	2.43890611857808e-08\\
124.040552041	5.40450852536522e-10\\
124.076447351	5.40016690767829e-10\\
124.112838862	5.3958421823573e-10\\
124.147731924	2.72677993594038e-08\\
124.180918755	1.72456705512392e-08\\
124.214201016	1.21945305928904e-08\\
124.249944452	5.38712557054379e-10\\
124.285982979	5.3865859306213e-10\\
124.325927264	5.38632787893525e-10\\
124.361846685	5.38619264461441e-10\\
124.397598841	2.43890611857808e-08\\
124.432905318	1.72456705512392e-08\\
124.467311829	5.38605262507611e-10\\
124.503614198	5.38596900162834e-10\\
124.538375075	2.72677993594038e-08\\
124.572524494	1.21945305928904e-08\\
124.608101679	5.38589752079384e-10\\
124.643324566	5.38587098555469e-10\\
124.678625007	5.38586255990224e-10\\
124.715430984	1.21945305928904e-08\\
124.750982974	5.38586462018775e-10\\
124.787081036	1.21945305928904e-08\\
124.816870318	5.38587630368045e-10\\
124.853797822	5.38588150680489e-10\\
124.886953328	1.21945305928904e-08\\
124.920957824	5.38589467377939e-10\\
124.954841457	1.72456705512392e-08\\
124.987543549	5.38591450418984e-10\\
125.021327733	1.72456705512392e-08\\
125.054684119	2.72677993594038e-08\\
125.089941404	5.38596071811142e-10\\
125.123273998	5.38596570832747e-10\\
125.1578771	2.11215465613392e-08\\
125.193373504	5.3859761511456e-10\\
125.228696715	5.38598096435692e-10\\
125.262609307	5.38598527850585e-10\\
125.295530063	5.38599520414946e-10\\
125.329005134	1.72456705512392e-08\\
125.362235214	5.38602370710724e-10\\
125.395408387	2.43890611857808e-08\\
125.429373648	1.21945305928904e-08\\
125.462425205	1.72456705512392e-08\\
125.496088085	2.43890611857808e-08\\
125.528831694	5.38604657188145e-10\\
125.563295515	5.38604657500746e-10\\
125.654225923	5.38604746606464e-10\\
125.672440394	1.72456705512392e-08\\
125.700625004	5.38605651911695e-10\\
125.745742821	5.38606549514338e-10\\
125.781534104	5.38607063077455e-10\\
125.817101328	5.386072967055e-10\\
125.85061992	5.38607398040049e-10\\
125.886326959	5.38607397333639e-10\\
125.977545606	5.38607396379412e-10\\
126.095002687	5.38607398136528e-10\\
126.103551601	1.72456705512392e-08\\
126.131540738	4.7214398330327e-10\\
126.1745877	2.43890611857808e-08\\
126.213533254	4.27553600760355e-10\\
126.244188813	4.0971491975167e-10\\
126.279714719	4.07855751814202e-10\\
126.318328078	4.06452213568739e-10\\
126.355006701	4.05373416138193e-10\\
126.394238976	4.05372995977736e-10\\
126.497062264	3.88567745836228e-10\\
126.517470041	3.87823133862066e-10\\
126.545259589	2.72677993594038e-08\\
126.583205071	3.28283334967053e-10\\
126.6188554	3.28283323990117e-10\\
126.789779131	3.28283324832129e-10\\
126.927920897	3.21088444033339e-10\\
126.949362491	3.21088444329373e-10\\
127.085770551	3.124345144796e-10\\
127.109327701	3.05876406055872e-10\\
127.137058997	3.05043514302525e-10\\
127.174673871	2.99346769545551e-10\\
127.210067302	2.98870962310586e-10\\
127.245252691	2.98508185995615e-10\\
127.281088079	2.95324850432445e-10\\
127.31639848	2.95059659972363e-10\\
127.352931579	2.89707935074792e-10\\
127.387415149	2.89707874543949e-10\\
127.495388569	2.88112761110277e-10\\
127.515318771	2.82359497498843e-10\\
127.551362033	2.81197186466076e-10\\
127.589406583	2.7663423784459e-10\\
127.626382196	2.7085981792282e-10\\
127.663869871	2.66799540052235e-10\\
127.700344074	2.65854930849905e-10\\
127.738851322	2.6319256575443e-10\\
127.774357656	2.61195680244106e-10\\
127.812812775	2.56149594411268e-10\\
127.850575257	2.53873549917461e-10\\
127.887371968	2.51407820839009e-10\\
127.926170435	2.47782622615708e-10\\
127.962199475	2.45534621753146e-10\\
127.998039617	2.43358548454347e-10\\
128.037509895	2.72677993594038e-08\\
128.069602008	2.38603538190539e-10\\
128.103752868	2.35935333779151e-10\\
128.140582824	2.33760664762509e-10\\
128.174532937	2.3142882937187e-10\\
128.208533552	1.21945305928904e-08\\
128.240997264	2.28882257179068e-10\\
128.275863483	2.27951834488247e-10\\
128.31241662	2.24269995091027e-10\\
128.344953911	2.21047289970298e-10\\
128.382668732	2.1480769596936e-10\\
128.415417062	1.21945305928904e-08\\
128.450458694	2.08458424890059e-10\\
128.486146614	2.03471727033192e-10\\
128.520811084	1.98804132914852e-10\\
128.555131719	1.97656190720215e-10\\
128.5898453	1.96800638081457e-10\\
128.624034278	1.95010995276374e-10\\
128.658769476	1.93634137622843e-10\\
128.698726735	1.917029167267e-10\\
128.732762839	1.91408226907917e-10\\
128.76878952	1.89993354151807e-10\\
128.803564382	1.89715654716273e-10\\
128.841102538	1.8861027054223e-10\\
128.874603084	1.86928575794737e-10\\
128.91006541	2.11215465613392e-08\\
128.955563002	1.8594882726345e-10\\
128.995958104	1.85071048610917e-10\\
129.02803935	1.84587162261899e-10\\
129.065032221	1.84261829891354e-10\\
129.099519724	1.83682284047346e-10\\
129.134243622	1.82838113512717e-10\\
129.16889886	1.82077403738159e-10\\
129.205639276	1.81217508016612e-10\\
129.242541762	1.80737702626498e-10\\
129.277906412	1.80703537876023e-10\\
129.312807879	1.80561760056493e-10\\
129.347540457	1.80516597990749e-10\\
129.385041814	1.80242980073672e-10\\
129.421298962	1.79770364293345e-10\\
129.452284211	2.43890611857808e-08\\
129.485809197	1.78384205825141e-10\\
129.522087059	1.72456705512392e-08\\
129.555797222	1.77207352809301e-10\\
129.588562029	1.76510850305326e-10\\
129.619536073	1.75956613225675e-10\\
129.650022893	1.75017805906027e-10\\
129.682166226	1.74718517244033e-10\\
129.716105866	1.74365197673321e-10\\
129.748698239	1.74075767236291e-10\\
129.786293156	1.73808227570006e-10\\
129.821483814	1.73808111389244e-10\\
129.917749406	1.73312137223966e-10\\
129.93850475	1.7258752602947e-10\\
129.964909896	1.72019771752199e-10\\
129.998692497	1.71219596749491e-10\\
130.033151364	1.70567022092203e-10\\
130.06838916	1.69919636085149e-10\\
130.104518906	1.68765789018445e-10\\
130.137509232	1.68539163628593e-10\\
130.172297641	1.68475263262231e-10\\
130.210057028	1.68474193466564e-10\\
130.282944092	1.72456705512392e-08\\
130.327474751	1.67958060985171e-10\\
130.346141462	1.67583548804559e-10\\
130.378693397	1.67312300301895e-10\\
130.412048954	1.67267297296408e-10\\
130.449321568	1.72456705512392e-08\\
130.484400136	1.67132835082418e-10\\
130.527275083	2.72677993594038e-08\\
130.563237119	1.21945305928904e-08\\
130.599481932	1.66871892272025e-10\\
130.637673483	1.66728089194139e-10\\
130.675281895	1.6653916828626e-10\\
130.709831583	1.66354184085105e-10\\
130.745301335	1.6616465973857e-10\\
130.784298563	1.65794531760536e-10\\
130.820024323	1.65475730089051e-10\\
130.855288895	2.43890611857808e-08\\
130.884546339	1.65091979090158e-10\\
130.915376903	1.65040755147365e-10\\
130.944563094	1.64966887577734e-10\\
130.979320242	1.6479702446409e-10\\
131.009944564	1.64164331109376e-10\\
131.043131225	1.63361250455378e-10\\
131.073662415	1.63201743336412e-10\\
131.106080866	1.63020386370827e-10\\
131.137035253	1.62934894046047e-10\\
131.170325885	1.62890032117659e-10\\
131.202164224	1.6285892676432e-10\\
131.234231584	2.11215465613392e-08\\
131.267624884	2.98703776053407e-08\\
131.386572397	1.62786594849617e-10\\
131.408162242	1.62768299261386e-10\\
131.434880397	1.62720431494533e-10\\
131.466044777	1.72456705512392e-08\\
131.498533629	1.62543829581493e-10\\
131.529411433	1.62339299086135e-10\\
131.560741831	1.62293772594872e-10\\
131.594267062	1.62293771459108e-10\\
131.707260945	1.62287715504466e-10\\
131.760239567	1.62246426706543e-10\\
131.77963791	1.21945305928904e-08\\
131.838551613	1.62178553357063e-10\\
131.858881914	1.6214650286e-10\\
131.888896409	1.62098675151738e-10\\
131.921588544	1.62037525003887e-10\\
131.95634306	1.61953475624023e-10\\
132.002677551	1.61941553887944e-10\\
132.039257814	1.61941098196665e-10\\
132.07932046	1.61940381645424e-10\\
132.115291353	1.61940381316209e-10\\
132.229748518	1.61940268904192e-10\\
132.297975982	1.72456705512392e-08\\
132.321288877	1.61923054950704e-10\\
132.353560824	1.6191556757365e-10\\
132.391444945	1.61907916808985e-10\\
132.425545465	1.61883668281155e-10\\
132.454557686	1.61834711997459e-10\\
132.487523048	1.61786723466839e-10\\
132.518821966	1.61775072638088e-10\\
132.554824469	1.61751813212071e-10\\
132.586500374	1.61735928109634e-10\\
132.61873344	1.61715123896284e-10\\
132.650299997	1.61694880336101e-10\\
132.681868299	1.6165301487835e-10\\
132.713007164	1.61653011184008e-10\\
132.807566846	1.61652750880815e-10\\
132.863671876	1.61651027205161e-10\\
132.905861214	1.21945305928904e-08\\
132.928297907	1.6163432421817e-10\\
132.95693855	1.61634325202049e-10\\
133.050813109	1.61627964857227e-10\\
133.097215976	1.61611634553887e-10\\
133.117439455	1.61598901876906e-10\\
133.151593955	1.61572525535136e-10\\
133.196469127	1.61562760943868e-10\\
133.230794484	1.61558312406688e-10\\
133.266058338	1.61549078426472e-10\\
133.304789245	1.21945305928904e-08\\
133.3400151	1.61497013846176e-10\\
133.382171444	1.61488188257446e-10\\
133.413682353	1.61486490510193e-10\\
133.445625003	1.61486491053074e-10\\
133.575786265	1.6148647794544e-10\\
133.601099146	1.61486599998171e-10\\
133.624931345	1.61486600949749e-10\\
133.711061238	1.6148659889047e-10\\
133.789689482	1.61486597889742e-10\\
133.907157523	1.61486485554659e-10\\
133.960122868	1.61480650176161e-10\\
133.980407568	1.21945305928904e-08\\
134.007776358	1.61465713225671e-10\\
134.043038425	1.61461919028746e-10\\
134.077426595	1.21945305928904e-08\\
134.11223783	1.6146191321867e-10\\
134.208921263	1.61461476138356e-10\\
134.264414003	1.61457948850197e-10\\
134.306323426	1.61452072106096e-10\\
134.327154498	1.61452070394714e-10\\
134.420099204	1.61452071344761e-10\\
134.577123973	1.6145207104352e-10\\
134.691276145	1.61451048253643e-10\\
134.746065036	1.61446472994426e-10\\
134.789064496	1.61432988669454e-10\\
134.807318269	1.61430983269697e-10\\
134.838646565	1.61428074125511e-10\\
134.870699928	1.61425187627566e-10\\
134.904640908	1.61420720104778e-10\\
134.937334533	1.61416716916623e-10\\
134.971150847	1.61412909226625e-10\\
135.003942865	1.61407806211301e-10\\
135.038828017	1.61400821402029e-10\\
135.072405639	1.61399283174455e-10\\
135.106347271	1.61397531537996e-10\\
135.136633743	1.61392376472625e-10\\
135.168761778	1.61392380294429e-10\\
135.270940887	1.61392377532167e-10\\
135.379336536	1.61392381765465e-10\\
135.457976826	1.61393158954934e-10\\
135.500608115	1.61386476965954e-10\\
135.521720867	1.61380843218346e-10\\
135.544329289	1.61380499295808e-10\\
135.577720649	1.61380896107161e-10\\
135.61043846	2.72677993594038e-08\\
135.646660282	1.6137890722325e-10\\
135.67976228	1.61378082917144e-10\\
135.711947776	1.61377748530142e-10\\
135.743593953	1.61377748098597e-10\\
135.835984941	1.6137775138677e-10\\
135.895032162	1.61377783122957e-10\\
135.941948714	1.61377788303065e-10\\
136.012506224	1.61377791249204e-10\\
136.091791428	1.61376260121538e-10\\
136.112491759	1.61376257154837e-10\\
136.209627196	1.6137559338101e-10\\
136.256710885	1.61373184350575e-10\\
136.277598152	1.61372824229709e-10\\
136.30265768	1.21945305928904e-08\\
136.344732004	1.61372717239623e-10\\
136.377531444	1.6137330410465e-10\\
136.409791875	1.6137290783132e-10\\
136.442538076	1.61371568305138e-10\\
136.473949448	1.61367646766325e-10\\
136.505242975	1.61366006851523e-10\\
136.538565861	1.6136559813237e-10\\
136.572496758	1.61361233992427e-10\\
136.603225194	1.61358795705898e-10\\
136.636938563	1.6135816985418e-10\\
136.671854005	2.98703776053407e-08\\
136.706374627	1.61355200243687e-10\\
136.741801019	1.61354925036461e-10\\
136.77356059	1.21945305928904e-08\\
136.808248389	1.61354848575154e-10\\
136.84489831	1.6135339647765e-10\\
136.877997561	2.11215465613392e-08\\
136.910073167	1.6135653744911e-10\\
136.943824498	1.61357528309203e-10\\
136.975004171	1.72456705512392e-08\\
137.007773473	2.72677993594038e-08\\
137.046417448	1.61355396361723e-10\\
137.078385747	1.6135581578238e-10\\
137.11042294	1.61355034455009e-10\\
137.147079738	1.61355110833069e-10\\
137.180486815	1.61354934720464e-10\\
137.224901608	1.61354337882722e-10\\
137.261607854	2.43890611857808e-08\\
137.297366089	1.61354361087827e-10\\
137.332158025	1.61354033064092e-10\\
137.36973695	1.6135364641072e-10\\
137.407147869	1.61355454594846e-10\\
137.443288569	1.61354742607787e-10\\
137.476765804	1.61354477708919e-10\\
137.510946737	1.61353895871911e-10\\
137.54405265	1.21945305928904e-08\\
137.571307433	2.11215465613392e-08\\
137.603541096	2.11215465613392e-08\\
137.633297875	2.11215465613392e-08\\
137.666061424	1.72456705512392e-08\\
137.696732315	1.61353543643993e-10\\
137.727897558	2.11215465613392e-08\\
137.761117401	1.21945305928904e-08\\
137.794800748	2.43890611857808e-08\\
137.829007617	2.11215465613392e-08\\
137.86459226	2.72677993594038e-08\\
137.89804655	2.43890611857808e-08\\
137.929738337	1.72456705512392e-08\\
137.9638215	2.43890611857808e-08\\
137.995341715	1.61354882768627e-10\\
138.030696155	1.61353385621514e-10\\
138.065377027	1.61354096516398e-10\\
138.09864519	1.61353868399357e-10\\
138.132586857	1.61354752765863e-10\\
138.163005054	1.61354813786211e-10\\
138.194754041	1.61355280772392e-10\\
138.227888299	1.61354080828607e-10\\
138.260133927	1.61354228176409e-10\\
138.292576862	1.6135399047851e-10\\
138.32423807	1.21945305928904e-08\\
138.360730556	1.61354010828859e-10\\
138.409494266	1.61353953048493e-10\\
138.437543853	1.21945305928904e-08\\
138.470972957	1.61353982594067e-10\\
138.507415563	1.61353772813e-10\\
138.546598621	1.61354293390426e-10\\
138.580665574	1.61354656943519e-10\\
138.61580882	1.61354655926226e-10\\
138.709657982	1.61355023256653e-10\\
138.734959869	1.61355287288673e-10\\
138.763039199	1.61354651963542e-10\\
138.796056107	1.72456705512392e-08\\
138.830031295	1.61355000981173e-10\\
138.864366561	1.61355058406642e-10\\
138.896627819	1.61355124675634e-10\\
138.93371839	1.61355579375939e-10\\
138.962560853	1.61355403899363e-10\\
138.992893369	2.72677993594038e-08\\
139.024226021	1.61355737231502e-10\\
139.054037957	1.61355753237539e-10\\
139.085112047	1.61356035437532e-10\\
139.116381007	1.61356220219412e-10\\
139.14734518	1.6135649794237e-10\\
139.177509011	1.61356303624816e-10\\
139.204776736	2.11215465613392e-08\\
139.232957139	1.61356807127452e-10\\
139.265774207	1.61357005467549e-10\\
139.298068885	1.61357194976267e-10\\
139.328994281	1.61357149083131e-10\\
139.359518058	1.61357065936904e-10\\
139.389365997	2.43890611857808e-08\\
139.419332096	1.72456705512392e-08\\
139.449774632	2.72677993594038e-08\\
139.482445471	1.72456705512392e-08\\
139.513241648	1.72456705512392e-08\\
139.544556584	1.61357505295637e-10\\
139.571651317	1.61357481427792e-10\\
139.600778509	1.61357532013762e-10\\
139.633017358	1.21945305928904e-08\\
139.663833421	1.613577502987e-10\\
139.695364551	1.72456705512392e-08\\
139.72754693	1.21945305928904e-08\\
139.762221064	1.61357963698288e-10\\
139.795905941	1.61357952227763e-10\\
139.829237112	1.61357851170389e-10\\
139.86206916	1.61357781916618e-10\\
139.89622556	1.61357748405504e-10\\
139.931327765	1.61357745932068e-10\\
140.009601601	1.61357650966897e-10\\
140.029180752	1.61357914205761e-10\\
140.057897947	1.61358091472839e-10\\
140.089068691	1.61358179007049e-10\\
140.136770985	1.61358583007363e-10\\
140.167865045	1.61358745937914e-10\\
140.196193349	1.61358738524246e-10\\
140.227536238	1.6135868390091e-10\\
140.257497605	1.61358837388802e-10\\
140.287029021	1.61358818976454e-10\\
140.3175529	1.61358848214878e-10\\
140.350444978	1.61358908212667e-10\\
140.380487178	1.61358878094142e-10\\
140.412829228	1.61359012524629e-10\\
140.443001838	1.61359060784136e-10\\
140.474226149	1.61358994654965e-10\\
140.506646286	1.61359072614744e-10\\
140.540058043	1.72456705512392e-08\\
140.572724288	1.61359820182396e-10\\
140.602826155	1.61359860844912e-10\\
140.636957219	1.61359863474163e-10\\
140.708750172	1.61359725531487e-10\\
140.726699882	1.61359664949718e-10\\
140.756598965	1.61359664039293e-10\\
140.830603967	1.61359776979791e-10\\
140.850621531	1.61359775446563e-10\\
140.920323326	1.61359791060842e-10\\
140.963583206	1.61359791656946e-10\\
141.030026862	1.61359790756428e-10\\
141.049748804	1.61359868350931e-10\\
141.085856476	1.61360091542902e-10\\
141.118718728	1.61360086911418e-10\\
141.159602614	1.6136007565499e-10\\
141.187825681	1.61360208971527e-10\\
141.220468249	1.6136026098251e-10\\
141.255203558	1.61360303273356e-10\\
141.288352509	1.61360248882859e-10\\
141.319342537	2.11215465613392e-08\\
141.354044117	1.61360247390511e-10\\
141.39537765	1.61360248787892e-10\\
141.472813955	1.61360249008503e-10\\
141.482271095	1.43075817210306e-10\\
141.50797375	1.4194594970073e-10\\
141.537792542	1.41442623648314e-10\\
141.569133866	1.34256713923059e-10\\
141.600980763	1.33455785760125e-10\\
141.631308265	1.33300125145924e-10\\
141.68016469	1.33194685784721e-10\\
141.739915196	1.29888763163769e-10\\
141.759430517	1.29741513570341e-10\\
141.793450318	1.29739372285887e-10\\
141.825273539	1.2973936846555e-10\\
141.868404446	1.29739373003941e-10\\
141.897161158	1.29739269505558e-10\\
141.988676742	1.24923578698425e-10\\
142.009473973	1.23319140482984e-10\\
142.031867547	1.23319062403368e-10\\
142.145116364	1.23319064621818e-10\\
142.202911574	1.18456745432412e-10\\
142.223345886	1.18456702860297e-10\\
142.318435687	1.13552335642034e-10\\
142.338471609	1.13521932205159e-10\\
142.373728498	1.09498412040381e-10\\
142.410341836	1.09498404885631e-10\\
142.560704351	1.09498400908152e-10\\
142.595734757	1.09498401052085e-10\\
142.703657714	1.09498399104868e-10\\
142.797355133	1.05532711911901e-10\\
142.81840667	1.05498034314597e-10\\
142.881234145	1.0549801537457e-10\\
142.948686521	1.72456705512392e-08\\
142.968406559	1.05141688617079e-10\\
142.993074903	1.02161090706023e-10\\
143.025013904	1.02160993181829e-10\\
143.11983473	1.00259818392692e-10\\
143.162390999	9.84005258844439e-11\\
143.183146253	9.83963346184473e-11\\
143.20891882	9.83963268435575e-11\\
143.238770585	9.58919535938948e-11\\
143.278821447	9.58100660794345e-11\\
143.316274511	9.5810068643518e-11\\
143.514764428	9.58027734191683e-11\\
143.5743991	9.21878844428437e-11\\
143.59269569	9.21012718241953e-11\\
143.629915871	9.20625982729249e-11\\
143.692111584	9.08471398020648e-11\\
143.73189881	9.02794997789281e-11\\
143.755999861	9.02264732097783e-11\\
143.780535079	8.81304079292094e-11\\
143.81232349	8.80609824967324e-11\\
143.840875951	8.80605276665491e-11\\
143.930359561	8.67457267732696e-11\\
143.977440535	8.32176935016018e-11\\
144.015088286	8.31317963333661e-11\\
144.057506319	8.28852015877878e-11\\
144.078033481	8.28851987676952e-11\\
144.156230345	8.28849854837728e-11\\
144.237805394	8.28848639822065e-11\\
144.336757001	8.1050733667216e-11\\
144.358344104	8.10507332423313e-11\\
144.464531686	8.10507323099714e-11\\
144.518711679	8.10507341977063e-11\\
144.600879102	8.10505273617658e-11\\
144.693171818	7.67368517809544e-11\\
144.713121772	7.67368343073689e-11\\
144.854698833	7.67368364882242e-11\\
144.873650719	7.67368319328477e-11\\
144.904942379	1.72456705512392e-08\\
144.93507313	1.72456705512392e-08\\
144.967181065	7.52069067425238e-11\\
144.99788955	7.20768063237852e-11\\
145.041824956	1.72456705512392e-08\\
145.073360576	2.11215465613392e-08\\
145.161307373	1.21945305928904e-08\\
145.183415982	7.16042087054375e-11\\
145.245311133	7.02225053692931e-11\\
145.265167288	7.02194648206928e-11\\
145.345479827	1.72456705512392e-08\\
145.429135396	7.0142793980436e-11\\
145.488800719	1.21945305928904e-08\\
145.5511462	7.00467446132775e-11\\
145.603481246	7.00438938226327e-11\\
145.679934637	7.00438956793466e-11\\
145.830958323	6.97212749942852e-11\\
145.884252383	1.72456705512392e-08\\
145.904348352	6.63667930779655e-11\\
145.926425153	6.63687366837686e-11\\
145.961174135	2.43890611857808e-08\\
146.008909652	6.51645164684905e-11\\
146.040587149	6.51644471352138e-11\\
146.133595398	6.51620525871122e-11\\
146.207561667	6.51586258201757e-11\\
146.283719492	2.11215465613392e-08\\
146.347035198	6.4505268405341e-11\\
146.395159089	6.45051066149919e-11\\
146.477214137	6.24332354365472e-11\\
146.497394177	6.24270573607154e-11\\
146.570832635	6.02200236348047e-11\\
146.588924383	1.21945305928904e-08\\
146.66912385	1.72456705512392e-08\\
146.728243858	1.21945305928904e-08\\
146.787630483	2.43890611857808e-08\\
146.80934362	2.43890611857808e-08\\
146.916520074	1.72456705512392e-08\\
146.967168877	1.72456705512392e-08\\
146.987792504	1.72456705512392e-08\\
147.095464727	5.73877232572558e-11\\
147.157833523	5.73875565279057e-11\\
147.251952097	5.58666646571953e-11\\
147.271430826	5.56521516839554e-11\\
147.30268816	5.55783988560891e-11\\
147.334148937	1.21945305928904e-08\\
147.367303967	5.45395684999551e-11\\
147.3974641	5.44740178392948e-11\\
147.441072122	5.44740065051979e-11\\
147.520586524	5.44740107812703e-11\\
147.629466183	5.29055476233338e-11\\
147.650143998	5.29053901493181e-11\\
147.76897475	1.21945305928904e-08\\
147.815604411	5.16458346479248e-11\\
147.835897072	1.72456705512392e-08\\
147.869776092	5.15437085660404e-11\\
147.898627464	4.99873529377837e-11\\
147.930789884	2.98703776053407e-08\\
147.962592282	2.98703776053407e-08\\
148.050583449	3.22636953039571e-08\\
148.070114149	4.88489923538713e-11\\
148.09733284	4.88487090052621e-11\\
148.172646909	4.88483406969534e-11\\
148.19283806	4.88095188963305e-11\\
148.21710163	4.75312978957906e-11\\
148.252559321	1.72456705512392e-08\\
148.286004582	4.75239267652199e-11\\
148.40115858	1.21945305928904e-08\\
148.582160045	4.65497017786634e-11\\
148.602858691	4.6545457556674e-11\\
148.624077719	4.65373786157449e-11\\
148.667646203	4.51388859470856e-11\\
148.697203739	2.43890611857808e-08\\
148.773219044	4.50842926694793e-11\\
148.843420465	1.21945305928904e-08\\
148.889461241	1.21945305928904e-08\\
148.909828819	1.72456705512392e-08\\
149.126615957	1.72456705512392e-08\\
149.147415236	2.11215465613392e-08\\
149.255710087	4.3409352391415e-11\\
149.275341766	4.33451895899924e-11\\
149.310202008	4.3241681953626e-11\\
149.340089789	1.72456705512392e-08\\
149.372597207	4.24250015915033e-11\\
149.406063842	4.17041701351469e-11\\
149.436940051	4.1703201616962e-11\\
149.467944062	4.12095301975222e-11\\
149.503632992	4.11824094539723e-11\\
149.552485441	2.43890611857808e-08\\
149.57795316	4.00924568337368e-11\\
149.61012393	2.11215465613392e-08\\
149.647022493	2.72677993594038e-08\\
149.680981613	3.90575623333064e-11\\
149.707622379	2.11215465613392e-08\\
149.738123903	1.72456705512392e-08\\
149.769060646	1.72456705512392e-08\\
149.849476354	3.89613739995849e-11\\
149.903392514	3.89613780929524e-11\\
149.930303534	3.80781181945316e-11\\
149.961221155	3.80781150169373e-11\\
150.084232867	3.78627238884051e-11\\
150.134500589	3.78454983569427e-11\\
150.196671582	3.78454990577935e-11\\
150.327252529	3.78047106496684e-11\\
150.386274662	3.77389384508382e-11\\
150.442583394	3.72153808456638e-11\\
150.484123872	3.6785189776801e-11\\
150.505287237	3.62259630215631e-11\\
150.525700753	1.72456705512392e-08\\
150.715426646	2.43890611857808e-08\\
150.776235288	3.55519433753678e-11\\
150.79623941	3.55355458991384e-11\\
150.864084226	3.46026562217392e-11\\
150.906760746	2.72677993594038e-08\\
150.958271264	1.21945305928904e-08\\
150.978740424	1.72456705512392e-08\\
151.063192945	3.38561799690656e-11\\
151.109591864	3.38550800544331e-11\\
151.187672026	3.34979467528705e-11\\
151.23443573	3.31298810549921e-11\\
151.252411463	3.31093557640451e-11\\
151.282581282	3.29871639430875e-11\\
151.313601708	1.72456705512392e-08\\
151.345609571	3.27450794065301e-11\\
151.37882201	3.17517706397075e-11\\
151.409890113	3.1751767425481e-11\\
151.53664726	3.17517663553566e-11\\
151.582196239	3.17517637845392e-11\\
151.690302955	2.98703776053407e-08\\
151.728487632	2.11215465613392e-08\\
151.756309169	1.72456705512392e-08\\
151.784843208	3.09474998191125e-11\\
151.962687255	3.09474983894072e-11\\
151.98090439	3.01174551502751e-11\\
152.002681181	1.72456705512392e-08\\
152.038709009	2.94199783498186e-11\\
152.068020095	2.93065187261334e-11\\
152.097153565	2.92203032302473e-11\\
152.124756792	2.86363377394928e-11\\
152.153002584	2.86198261216299e-11\\
152.189951744	1.21945305928904e-08\\
152.219537157	1.21945305928904e-08\\
152.319892376	2.81093905837229e-11\\
152.376128867	1.21945305928904e-08\\
152.485977668	2.75618164286687e-11\\
152.50653637	2.75618072781125e-11\\
152.599597878	2.75618051960309e-11\\
152.686919305	2.11215465613392e-08\\
152.705978277	2.66159596193755e-11\\
152.732211443	2.66158815599382e-11\\
152.811267172	2.66109379426316e-11\\
152.82961122	2.66022364024433e-11\\
152.874384167	2.6131703511996e-11\\
152.906427309	2.60967922945572e-11\\
152.937655096	2.60864964892341e-11\\
152.972655701	2.55091208123965e-11\\
153.003152873	2.5509120978404e-11\\
153.171701392	2.55091200827729e-11\\
153.287916241	2.55091226205619e-11\\
153.431588712	2.55091209200561e-11\\
153.560102641	1.72456705512392e-08\\
153.620639719	3.44913411024785e-08\\
153.640616404	1.21945305928904e-08\\
153.669224473	2.47403762478154e-11\\
153.700490398	2.43366668721009e-11\\
153.737262794	2.43114924035877e-11\\
153.770500137	2.43890611857808e-08\\
153.805386168	2.11215465613392e-08\\
153.836321566	2.40594320770021e-11\\
153.8679133	2.35685202434737e-11\\
153.900953271	2.35096185555465e-11\\
153.934138286	1.72456705512392e-08\\
153.967302942	1.72456705512392e-08\\
154.036425859	1.72456705512392e-08\\
154.055746091	2.27237644169386e-11\\
154.159765643	2.27135993922113e-11\\
154.205336984	2.26673617114436e-11\\
154.255842427	2.25964338459863e-11\\
154.299761134	2.25853916489369e-11\\
154.346059164	1.72456705512392e-08\\
154.363157975	2.20149753805588e-11\\
154.395803677	2.20149502779356e-11\\
154.516059979	1.21945305928904e-08\\
154.656715454	1.72456705512392e-08\\
154.771678998	2.15407178524635e-11\\
154.792357363	1.21945305928904e-08\\
154.836639661	2.13933846884728e-11\\
154.865633427	2.1033661822553e-11\\
154.897618804	2.10223268895553e-11\\
154.929917828	2.0671378038965e-11\\
154.961844561	2.06711384731678e-11\\
155.050544949	2.0670134794892e-11\\
155.131818554	2.0647844840385e-11\\
155.186331931	2.02996284732196e-11\\
155.206643753	2.11215465613392e-08\\
155.323931756	2.02993587108296e-11\\
155.394355109	1.99074757703903e-11\\
155.415152383	2.11215465613392e-08\\
155.444142638	1.98831710048468e-11\\
155.484037589	1.9647990569869e-11\\
155.517748711	2.11215465613392e-08\\
155.551405013	1.72456705512392e-08\\
155.650542405	2.11215465613392e-08\\
155.706732988	1.92077287845999e-11\\
155.72872798	1.91905179208348e-11\\
155.764089882	1.91537090871183e-11\\
155.797535688	2.43890611857808e-08\\
155.831108593	2.11215465613392e-08\\
155.863541453	1.85113854329556e-11\\
155.895994923	1.72456705512392e-08\\
155.92418408	3.44913411024785e-08\\
155.958823387	1.81088945002993e-11\\
155.996537014	1.81071226449818e-11\\
156.066311085	1.21945305928904e-08\\
156.131237338	1.77805110283983e-11\\
156.150513658	1.76627433426391e-11\\
156.173949858	1.76627445632873e-11\\
156.301581947	1.76627429198317e-11\\
156.362601161	1.7659679786563e-11\\
156.381380825	1.72142239830155e-11\\
156.413001039	2.11215465613392e-08\\
156.447953502	1.72456705512392e-08\\
156.519224872	1.71686171491003e-11\\
156.593304491	1.71685522146632e-11\\
156.683968556	2.11215465613392e-08\\
156.73712229	1.21945305928904e-08\\
156.796407174	1.67874041882587e-11\\
156.814205497	2.72677993594038e-08\\
156.847638154	2.43890611857808e-08\\
156.877224498	2.11215465613392e-08\\
156.909261023	1.62865571618865e-11\\
156.943226496	1.62863761262699e-11\\
157.02599007	1.62090917688093e-11\\
157.070062029	1.61227372931685e-11\\
157.089732341	1.6122736395067e-11\\
157.221439506	1.60280380712382e-11\\
157.265037591	2.98703776053407e-08\\
157.28491001	2.72677993594038e-08\\
157.406515702	2.72677993594038e-08\\
157.456824643	2.43890611857808e-08\\
157.512330538	1.52687885646207e-11\\
157.533428361	1.52687865073342e-11\\
157.668668082	2.43890611857808e-08\\
157.689028939	1.52689551483992e-11\\
157.769483445	2.11215465613392e-08\\
157.790397494	2.72677993594038e-08\\
157.828910435	2.11215465613392e-08\\
157.868586109	2.11215465613392e-08\\
157.943388249	2.11215465613392e-08\\
157.984907785	1.72456705512392e-08\\
158.061585713	1.46725849441087e-11\\
158.126606433	1.21945305928904e-08\\
158.169087522	1.21945305928904e-08\\
158.190728008	1.44664263765531e-11\\
158.226988507	1.43574466732839e-11\\
158.250610069	1.72456705512392e-08\\
158.294850152	1.42691992501909e-11\\
158.334705878	1.72456705512392e-08\\
158.367491003	1.39971778271948e-11\\
158.401472162	1.39893341735157e-11\\
158.439037756	1.37311330737664e-11\\
158.472716384	1.37305077179024e-11\\
158.556255732	1.37264123558584e-11\\
158.607621277	1.72456705512392e-08\\
158.629755949	1.32825834406702e-11\\
158.761614879	1.72456705512392e-08\\
158.826163542	1.30511453830757e-11\\
158.864666246	1.304945936612e-11\\
158.912622963	1.3031721641244e-11\\
158.934006443	1.30317168447383e-11\\
158.977727512	1.72456705512392e-08\\
159.003064512	1.26815621419974e-11\\
159.036181801	1.26815597174159e-11\\
159.082912374	1.21945305928904e-08\\
159.119307867	1.26815570584436e-11\\
159.154839226	1.24453751672242e-11\\
159.185987387	1.24453755608536e-11\\
159.275832104	1.24453732757326e-11\\
159.380591141	1.24402546899304e-11\\
159.439215205	1.24395211579433e-11\\
159.511506815	1.24342319067728e-11\\
159.574984802	1.23704644429408e-11\\
159.603609269	2.43890611857808e-08\\
159.633485244	2.11215465613392e-08\\
159.66672026	2.43890611857808e-08\\
159.73951633	1.17926049201153e-11\\
159.760246041	1.17926064705206e-11\\
159.848699694	1.17891405642478e-11\\
159.896387845	1.17891375332146e-11\\
160.005746761	1.17891390674129e-11\\
160.131041334	1.17532889567497e-11\\
160.182148256	1.17422706014562e-11\\
160.231938166	1.17311691697298e-11\\
160.275629184	1.12298544435428e-11\\
160.295012977	3.22636953039571e-08\\
160.317256546	1.11897953904054e-11\\
160.350935508	1.10512979130792e-11\\
160.380782102	2.11215465613392e-08\\
160.413996166	2.98703776053407e-08\\
160.445076139	1.10347885581838e-11\\
160.592634638	1.72456705512392e-08\\
160.669562315	1.08252574561158e-11\\
160.689759509	1.08053327319499e-11\\
160.720323518	1.08053329600901e-11\\
160.839937249	1.07784420105851e-11\\
160.889326525	1.07595083913015e-11\\
160.943579836	1.07585468170009e-11\\
161.018538382	1.07419408860179e-11\\
161.072632111	1.07376154765957e-11\\
161.136956435	1.03896141449828e-11\\
161.1573327	1.21945305928904e-08\\
161.19139591	1.03401906653245e-11\\
161.221045496	1.03400871135911e-11\\
161.252586591	1.01887076263129e-11\\
161.283942803	1.01887065336649e-11\\
161.416168675	1.01886739330542e-11\\
161.492484091	1.01860813599608e-11\\
161.544360759	2.11215465613392e-08\\
161.564564072	3.44913411024785e-08\\
161.588980227	2.98703776053407e-08\\
161.619558598	2.43890611857808e-08\\
161.664548299	2.11215465613392e-08\\
161.694999422	9.73763269919994e-12\\
161.728542114	1.21945305928904e-08\\
161.805503394	2.72677993594038e-08\\
161.858532696	9.51934810634793e-12\\
161.878526569	9.51032154464332e-12\\
161.902935352	9.51010945772106e-12\\
161.985284977	1.72456705512392e-08\\
162.031182687	9.37331520468511e-12\\
162.050320283	1.21945305928904e-08\\
162.078663102	2.43890611857808e-08\\
162.110820531	9.25493459709261e-12\\
162.141074328	9.24613370041075e-12\\
162.171808553	9.23175530390908e-12\\
162.203809811	9.19144109874887e-12\\
162.236863844	1.72456705512392e-08\\
162.268422021	1.21945305928904e-08\\
162.441590541	1.72456705512392e-08\\
162.466026872	2.11215465613392e-08\\
162.565094347	9.03094803224859e-12\\
162.6417097	3.44913411024785e-08\\
162.662303669	3.22636953039571e-08\\
162.691763833	1.21945305928904e-08\\
162.721843688	8.65493859207817e-12\\
162.7535857	8.51194686237416e-12\\
162.785095707	8.51176349026691e-12\\
162.831616676	1.21945305928904e-08\\
162.856731981	8.3563567537359e-12\\
162.89027105	8.35617377801737e-12\\
162.943790506	8.19133088200989e-12\\
162.966418368	2.11215465613392e-08\\
162.997485906	2.98703776053407e-08\\
163.03344842	2.43890611857808e-08\\
163.06596032	1.21945305928904e-08\\
163.099142566	2.11215465613392e-08\\
163.134536267	1.21945305928904e-08\\
163.167501141	8.03164454399112e-12\\
163.205467973	8.03144758728196e-12\\
163.269637288	2.11215465613392e-08\\
163.296369593	7.86274519744089e-12\\
163.330533673	1.21945305928904e-08\\
163.447770346	1.72456705512392e-08\\
163.532417154	1.72456705512392e-08\\
163.581309004	2.11215465613392e-08\\
163.629722264	2.43890611857808e-08\\
163.650600096	2.43890611857808e-08\\
163.748587111	2.11215465613392e-08\\
163.767707243	7.57610399950073e-12\\
163.834661646	7.46006918426621e-12\\
163.855044929	7.45725322582438e-12\\
163.878937718	7.45720017042007e-12\\
163.966766975	7.45719475718049e-12\\
163.988795627	1.21945305928904e-08\\
164.011519804	2.98703776053407e-08\\
164.043585366	3.44913411024785e-08\\
164.08173389	7.12384331837233e-12\\
164.112068355	2.11215465613392e-08\\
164.15100546	2.11215465613392e-08\\
164.179977812	2.11215465613392e-08\\
164.210972188	2.98703776053407e-08\\
164.294437741	2.98703776053407e-08\\
164.449059989	6.97256065191949e-12\\
164.468987831	6.97255947002696e-12\\
164.593214465	6.97255962488543e-12\\
164.772969808	6.9725565158291e-12\\
164.918599135	6.96412321279843e-12\\
164.982339582	2.11215465613392e-08\\
165.0071912	2.43890611857808e-08\\
165.054975224	1.72456705512392e-08\\
165.094167778	2.11215465613392e-08\\
165.148180864	2.98703776053407e-08\\
165.176050287	1.72456705512392e-08\\
165.210348353	2.98703776053407e-08\\
165.244263994	1.72456705512392e-08\\
165.275569666	1.21945305928904e-08\\
165.378102565	6.50646435163275e-12\\
165.398217952	2.43890611857808e-08\\
165.428176012	6.4581666365154e-12\\
165.459917518	1.21945305928904e-08\\
165.572716655	6.33693234368812e-12\\
165.611029458	6.3338162730314e-12\\
165.667204477	6.22312111728246e-12\\
165.698001684	6.21960968630587e-12\\
165.727282199	6.21782977469067e-12\\
165.763007509	6.14427953485488e-12\\
165.795133057	6.13819042694532e-12\\
165.830398281	2.43890611857808e-08\\
165.863168121	2.11215465613392e-08\\
165.941338864	1.21945305928904e-08\\
165.963370988	1.21945305928904e-08\\
166.057727284	1.21945305928904e-08\\
166.103505359	5.97942202863301e-12\\
166.160239796	5.95168160437269e-12\\
166.191460171	1.21945305928904e-08\\
166.21882064	1.21945305928904e-08\\
166.25530076	5.74096598820386e-12\\
166.290240292	5.74096619903751e-12\\
166.418312983	5.63812600726764e-12\\
166.437713732	5.61891002027741e-12\\
166.464057422	5.61409549089897e-12\\
166.496011023	5.61159707081787e-12\\
166.531228847	2.43890611857808e-08\\
166.56372548	5.46997171907091e-12\\
166.595695976	5.46997138493689e-12\\
166.715533275	5.46346511869858e-12\\
166.765565975	5.4633114879302e-12\\
166.8272231	5.45294808893587e-12\\
166.880403231	5.41903885476118e-12\\
166.924788414	5.41750660072978e-12\\
166.990377905	2.11215465613392e-08\\
167.039536563	5.39985356136343e-12\\
167.158494697	5.27773115334473e-12\\
167.179895696	5.27109857381779e-12\\
167.205433128	5.27094798819499e-12\\
167.251366498	5.27082694905484e-12\\
167.326133193	5.13695726691321e-12\\
167.349221119	1.72456705512392e-08\\
167.374107637	5.11200503180596e-12\\
167.410616695	5.11196164303453e-12\\
167.503662219	5.09134285130738e-12\\
167.535016827	5.07058019549983e-12\\
167.564339416	5.06127001092682e-12\\
167.593741515	5.02384525011016e-12\\
167.625861573	5.01956805435045e-12\\
167.659385582	1.21945305928904e-08\\
167.701909816	4.92959983011188e-12\\
167.756286882	4.86102090049912e-12\\
167.783594036	4.76896270609943e-12\\
167.816413125	4.76895806759004e-12\\
167.930484996	4.76442184880842e-12\\
167.950462207	4.71496318073432e-12\\
167.976326507	4.71355570878381e-12\\
168.017019297	4.71200902400046e-12\\
168.091328641	1.72456705512392e-08\\
168.164773557	4.52448310834177e-12\\
168.187019953	4.49450158052893e-12\\
168.222793846	4.10149492444788e-12\\
168.257530309	4.09686597836408e-12\\
168.293382141	4.04880631619783e-12\\
168.326728417	4.04735069659946e-12\\
168.364442447	4.04730128198673e-12\\
168.449429773	1.21945305928904e-08\\
168.497814171	4.01010625760886e-12\\
168.524269278	4.00653735841114e-12\\
168.562159998	4.00464531885349e-12\\
168.592344675	4.00463712827835e-12\\
168.669483742	4.0046402176711e-12\\
168.791264607	3.99273270595566e-12\\
168.812301114	3.95385431998613e-12\\
168.83521454	3.95227251759522e-12\\
168.877912797	3.95204360625891e-12\\
168.954384711	3.91837399695089e-12\\
168.999713437	3.88559527622141e-12\\
169.019781932	3.88288877902626e-12\\
169.044423066	3.86305470607112e-12\\
169.080029931	3.84999279077692e-12\\
169.113775457	3.82421477173102e-12\\
169.146084024	3.82319635039947e-12\\
169.180765605	2.11215465613392e-08\\
169.213525791	3.77218348161158e-12\\
169.24933468	3.6819369120333e-12\\
169.277760596	3.67617102939124e-12\\
169.308917236	1.21945305928904e-08\\
169.338831174	3.61063487066846e-12\\
169.371842467	3.59358018262459e-12\\
169.40643713	3.57220866095144e-12\\
169.436174019	3.57184666041198e-12\\
169.482215762	3.57138025675689e-12\\
169.558544326	3.57087612647908e-12\\
169.640356729	3.49598309228999e-12\\
169.659644106	3.49215250251001e-12\\
169.686655899	1.21945305928904e-08\\
169.722509594	1.21945305928904e-08\\
169.813526172	3.40532227702489e-12\\
169.831925261	1.21945305928904e-08\\
169.86669718	3.40038508743412e-12\\
169.908936932	3.38030425974045e-12\\
169.936457112	3.38028197539586e-12\\
170.015786962	3.38028092152233e-12\\
170.151386542	1.21945305928904e-08\\
170.168625465	3.30727929698732e-12\\
170.186288065	1.21945305928904e-08\\
170.280311928	3.30727407385918e-12\\
170.334198228	3.22977536223644e-12\\
170.358512739	3.22439981427431e-12\\
170.394525558	3.22389059259428e-12\\
170.435279005	3.22388284846627e-12\\
170.51335412	3.22130676104399e-12\\
170.552030588	3.18295527076645e-12\\
170.573093068	3.17531854136389e-12\\
170.602759611	3.13521850892261e-12\\
170.630428859	3.1344597357313e-12\\
170.661357394	3.10809528807632e-12\\
170.693058598	3.10803017643426e-12\\
170.775879841	3.10428964612145e-12\\
170.832412618	3.10154206725491e-12\\
170.887453056	3.07451794699044e-12\\
170.929173764	3.02317593254485e-12\\
170.947253091	1.72456705512392e-08\\
170.978399406	3.00998506584491e-12\\
171.007384563	2.97971650061435e-12\\
171.046679994	2.97971535782308e-12\\
171.157214064	1.72456705512392e-08\\
171.177396248	2.11215465613392e-08\\
171.206642643	2.87409135548508e-12\\
171.252334346	1.21945305928904e-08\\
171.277957869	2.83117654085765e-12\\
171.35061712	2.78294189534804e-12\\
171.371347392	2.78293777404811e-12\\
171.489449728	2.78293784864021e-12\\
171.569588305	2.73653994533174e-12\\
171.59105124	2.73653559653262e-12\\
171.752258508	2.73584924572466e-12\\
171.808955708	2.73584581590775e-12\\
171.943614838	1.21945305928904e-08\\
171.968224073	2.61108958561121e-12\\
171.998405358	1.21945305928904e-08\\
172.100637503	1.21945305928904e-08\\
172.16338415	1.21945305928904e-08\\
172.184078363	1.72456705512392e-08\\
172.216279835	2.43890611857808e-08\\
172.246246006	2.11215465613392e-08\\
172.279708986	2.52429452205837e-12\\
172.3106128	2.51860639815817e-12\\
172.348008928	1.72456705512392e-08\\
172.385384821	2.50876266579665e-12\\
172.519751656	1.72456705512392e-08\\
172.540749706	2.45795856521743e-12\\
172.575784479	2.41473405579994e-12\\
172.608971971	2.41472966957472e-12\\
172.650344564	2.414392949652e-12\\
172.688711616	2.4142030529334e-12\\
172.762431844	2.36812125657322e-12\\
172.781850904	1.72456705512392e-08\\
172.813391427	2.31897709758335e-12\\
172.847649992	2.31885153972511e-12\\
172.918468164	2.30997160888674e-12\\
172.966818203	1.21945305928904e-08\\
173.004602779	2.28167773857058e-12\\
173.068571822	2.11215465613392e-08\\
173.088155751	2.23256014493422e-12\\
173.109972058	2.23252358367487e-12\\
173.175354895	2.23252278134746e-12\\
173.324362365	2.19369397352582e-12\\
173.344364482	2.1896756253664e-12\\
173.36893323	2.18967541748644e-12\\
173.49144113	2.18519865637157e-12\\
173.516804897	2.18342734274366e-12\\
173.547482979	2.14909526986671e-12\\
173.578554734	1.21945305928904e-08\\
173.620552663	2.11727311613572e-12\\
173.651724998	2.11725498422482e-12\\
173.691328627	2.11725952052486e-12\\
173.859139661	2.11475867648377e-12\\
173.905944629	2.08195107148335e-12\\
173.926523412	2.08138317836209e-12\\
173.991103783	2.076335678191e-12\\
174.044177428	2.07156185999173e-12\\
174.093482785	2.06897260832225e-12\\
174.148395507	2.05497242293168e-12\\
174.194915936	2.0139138284302e-12\\
174.212634955	2.00576023638077e-12\\
174.24389349	2.00575740554361e-12\\
174.359511095	2.004298984912e-12\\
174.413175581	1.98283021189444e-12\\
174.434403288	1.9823201432822e-12\\
174.472510612	1.98143137910424e-12\\
174.511893211	1.72456705512392e-08\\
174.539762828	1.96435695141971e-12\\
174.663483371	1.96328235808308e-12\\
174.682738294	1.96202987621298e-12\\
174.716412502	1.93483703709349e-12\\
174.746394027	2.11215465613392e-08\\
174.779546315	1.21945305928904e-08\\
174.819420985	1.90968206877106e-12\\
174.898967601	2.98703776053407e-08\\
174.94209467	1.87973642020474e-12\\
174.979878045	1.21945305928904e-08\\
175.048092611	1.84751811678154e-12\\
175.068392857	1.8253600942821e-12\\
175.096157262	1.82535741167929e-12\\
175.209540172	1.80152696989882e-12\\
175.230206267	1.80152908836284e-12\\
175.389091612	1.21945305928904e-08\\
175.483896633	1.80153316067731e-12\\
175.581912843	1.21945305928904e-08\\
175.60177284	1.77605715002331e-12\\
175.63021812	1.72502789651329e-12\\
175.660453531	1.72459020806688e-12\\
175.69132598	1.72451539165135e-12\\
175.740609431	1.71659317314594e-12\\
175.765872459	1.71154157801156e-12\\
175.801804203	1.70805088182003e-12\\
175.837380104	1.70246778105372e-12\\
175.871439741	1.21945305928904e-08\\
175.956733895	2.11215465613392e-08\\
176.001613683	2.11215465613392e-08\\
176.022630971	1.6763024567304e-12\\
176.10758631	1.67308328846558e-12\\
176.128740038	1.65259303565552e-12\\
176.153169146	1.65258936175191e-12\\
176.288376952	1.65127025836419e-12\\
176.340726046	1.64643416980192e-12\\
176.38685181	1.63970036847483e-12\\
176.417472098	1.61534522449759e-12\\
176.444872409	1.6118040363769e-12\\
176.476382273	1.61170151315647e-12\\
176.51062479	1.6114734897657e-12\\
176.543596677	1.61147140160932e-12\\
176.578519711	1.58355766418878e-12\\
176.612796591	1.583305146321e-12\\
176.655690161	1.58243203313448e-12\\
176.695348745	1.5443993368179e-12\\
176.72014794	1.54438715087132e-12\\
176.826159962	1.5440426424158e-12\\
176.845360637	1.21945305928904e-08\\
176.868950654	2.11215465613392e-08\\
176.899099816	1.21945305928904e-08\\
176.97046681	1.48139284599949e-12\\
176.991002725	1.21945305928904e-08\\
177.100177148	1.21945305928904e-08\\
177.120052509	1.4813429702013e-12\\
177.142866345	1.4807568401023e-12\\
177.175577103	1.46369336022113e-12\\
177.207724656	1.21945305928904e-08\\
177.298772911	1.42719196496275e-12\\
177.328640332	1.4139630219452e-12\\
177.352840795	1.21945305928904e-08\\
177.385040648	2.43890611857808e-08\\
177.41856247	2.11215465613392e-08\\
177.451159131	2.11215465613392e-08\\
177.596763406	1.37638505493623e-12\\
177.616692077	1.21945305928904e-08\\
177.684629758	1.37552593368261e-12\\
177.709992425	1.72456705512392e-08\\
177.81213053	1.33914219987913e-12\\
177.832455576	2.11215465613392e-08\\
177.859388052	1.21945305928904e-08\\
177.977058132	1.21945305928904e-08\\
178.094909228	2.11215465613392e-08\\
178.114350579	1.72456705512392e-08\\
178.145534034	1.72456705512392e-08\\
178.180257627	2.11215465613392e-08\\
178.25801385	2.43890611857808e-08\\
178.328130964	1.21945305928904e-08\\
178.38405212	1.72456705512392e-08\\
178.432764749	1.27455455989548e-12\\
178.453731892	1.27449724187934e-12\\
178.49830598	1.27429670133706e-12\\
178.560265779	1.21945305928904e-08\\
178.620650495	1.21945305928904e-08\\
178.640494916	1.21945305928904e-08\\
178.710813881	1.25885262904069e-12\\
178.776219077	1.2401295754366e-12\\
178.796911399	1.23316629550124e-12\\
178.820801491	1.2330912225799e-12\\
178.861616387	1.23309371890855e-12\\
178.942887652	1.23308424721688e-12\\
178.962822232	1.23308368351734e-12\\
179.017929017	1.21371206802265e-12\\
179.037676791	1.21370737826793e-12\\
179.114302529	1.187418086967e-12\\
179.139078847	1.18740052586938e-12\\
179.228414992	1.1873919914792e-12\\
179.38342053	1.18739305221766e-12\\
179.507226334	1.18687314072031e-12\\
179.559914427	1.18679691023637e-12\\
179.631345552	1.18662991493211e-12\\
179.685893159	2.11215465613392e-08\\
179.718285918	2.11215465613392e-08\\
179.81292334	1.18134985586492e-12\\
179.86746329	1.21945305928904e-08\\
179.91449235	1.21945305928904e-08\\
179.970444936	1.17017399866166e-12\\
179.999096528	1.15814807606133e-12\\
180.025566362	1.15777144622005e-12\\
180.057034543	2.72677993594038e-08\\
180.088935082	1.14671942390423e-12\\
180.119664195	1.14671611887368e-12\\
180.152667969	1.14407123759643e-12\\
180.184934045	1.14380954019427e-12\\
180.238104624	1.1349025076837e-12\\
180.267872424	1.12370701170678e-12\\
180.300729938	1.1219143054766e-12\\
180.333225066	1.1205276445416e-12\\
180.367527322	1.10270407211086e-12\\
180.400568457	1.10269113326296e-12\\
180.492670559	1.10229703559602e-12\\
180.540341079	1.10229875056303e-12\\
180.66748406	1.10211178498162e-12\\
180.723674118	1.10200278589368e-12\\
180.793224733	1.0817952703566e-12\\
180.81574298	1.07970771595951e-12\\
180.862434145	1.05905839771818e-12\\
180.892938107	1.05905926696171e-12\\
181.079741008	1.21945305928904e-08\\
181.09932781	1.21945305928904e-08\\
181.136742788	1.72456705512392e-08\\
181.173450422	1.03505994279779e-12\\
181.248362806	1.03503874300376e-12\\
181.313263374	1.03503883706204e-12\\
181.399189951	1.21945305928904e-08\\
181.51087729	1.01708898939366e-12\\
181.531894228	1.01641315255352e-12\\
181.558347846	1.01634155216371e-12\\
181.594489588	9.99013605383224e-13\\
181.626241137	9.93200459580332e-13\\
181.657301516	9.92868790487599e-13\\
181.692915908	9.92847647559697e-13\\
181.742223899	9.79263663985874e-13\\
181.766521055	9.78524516276621e-13\\
181.803769798	9.7818078769139e-13\\
181.835030823	9.78180903111651e-13\\
181.964233716	9.59670070075998e-13\\
181.98445188	9.58696035449786e-13\\
182.017552896	9.55433742327605e-13\\
182.050640848	9.55415745830395e-13\\
182.124173019	9.41920604637274e-13\\
182.163644204	9.41922173835274e-13\\
182.259808088	9.41809915744219e-13\\
182.328113072	1.72456705512392e-08\\
182.366514035	1.72456705512392e-08\\
182.42597267	1.21945305928904e-08\\
182.522325271	9.18657550384878e-13\\
};
\addlegendentry{R3MC w/ Rank Upd}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig7_1000x1000_kappa1e10_rank30_rankada_singvalerrors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Singular value index $i$},
ymin=0,
ymax=180000000,
ymode=log,
ytick={1e-16,1e-10,1e0,1e8},
ylabel style={font=\color{white!15!black}},
ylabel={Rel. error $\frac{|\sigma_i(X^{(K)})-\sigma_i(X^{0})|}{\sigma_i(X^{0})}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Rel. errors to singular value of X0},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 3, at={(0.5,1.05)}}
]
\addplot[only marks, mark=o, mark options={}, mark size=3.0619pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	0.169934912178929\\
2	0.00278375323189352\\
3	0.898158361494222\\
4	2.36000327696347\\
5	7.36497890261252\\
6	25.2686421791888\\
7	83.9755189498207\\
8	275.200453949871\\
9	905.974137019273\\
10	2951.01851536649\\
11	4288.88530849243\\
12	4203.80272297066\\
13	4132.51645159664\\
14	4104.59155553947\\
15	3991.70342502943\\
16	3909.0677633481\\
17	3881.11477245334\\
18	3791.29717335675\\
19	3704.44035618648\\
20	3658.45809740347\\
21	11726.7397534589\\
22	37403.2640515733\\
23	119852.083066701\\
24	389773.564327375\\
25	1249225.87727454\\
26	3998838.00576798\\
27	10813176.5124621\\
28	26845270.2399901\\
29	83204279.1657456\\
30	172425267.844439\\
};
\addlegendentry{LRGeomCG}

\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=2.0412pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	0.145827521192882\\
2	0.00349593715945922\\
3	0.818519256233866\\
4	2.34925316612366\\
5	8.78926730387808\\
6	27.3420748289817\\
7	86.4218296810268\\
8	279.245866675091\\
9	893.209137783196\\
10	2840.11030511702\\
11	4169.32877705192\\
12	4007.24166832185\\
13	3954.22742097348\\
14	3892.96831662903\\
15	3862.34864129737\\
16	3718.3387686211\\
17	3671.55130502286\\
18	3545.76237712802\\
19	3488.43138502026\\
20	3428.50348580939\\
21	10993.2427909566\\
22	34407.2694724911\\
23	109980.277307092\\
24	354474.687127302\\
25	1137867.1130329\\
26	3615528.03569326\\
27	9498681.47923829\\
28	25915681.33457\\
29	56539270.9437402\\
30	94635853.5357299\\
};
\addlegendentry{R3MC}

\addplot[only marks, mark=x, mark options={}, mark size=3.0619pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
1	1.9073486328125e-16\\
2	4.70687565180684e-16\\
3	7.74362135320225e-16\\
4	4.03420388191858e-15\\
5	1.74656852712256e-15\\
6	3.97966748722748e-14\\
7	1.71953650155042e-13\\
8	6.34419996756901e-13\\
9	3.04130759352308e-12\\
10	1.30454505725264e-12\\
11	2.68032328643198e-11\\
12	1.32677744189958e-11\\
13	9.66049735367334e-12\\
14	6.32207836742621e-12\\
15	1.57968797116072e-12\\
16	2.34223523037209e-13\\
17	1.63291169569382e-12\\
18	8.43145980296599e-12\\
19	8.81380964758981e-12\\
20	1.48529413029761e-11\\
21	1.681548280817e-11\\
22	2.11375406510832e-11\\
23	8.78992702325313e-11\\
24	3.19749891292884e-10\\
25	2.37511213736133e-09\\
26	2.63091568977508e-09\\
27	1.99329766277485e-08\\
28	1.32227135833514e-08\\
29	4.4429879486134e-07\\
30	2.33534977656437e-05\\
};
\addlegendentry{MatrixIRLS}

\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=2.0412pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
1	7.62939453125e-16\\
2	1.09827098542159e-15\\
3	1.54872427064045e-15\\
4	4.67118344222151e-15\\
5	1.4321861922405e-14\\
6	1.30165297596682e-13\\
7	2.98762080819207e-13\\
8	3.25667635478949e-13\\
9	2.79261000686298e-12\\
10	2.04838307194671e-12\\
11	6.96997937588778e-11\\
12	1.22665031012168e-11\\
13	7.24938436214077e-12\\
14	1.26803566945532e-11\\
15	1.39041110078989e-11\\
16	1.84656972811181e-11\\
17	1.87312288774101e-11\\
18	1.98667335592688e-11\\
19	2.2579773782252e-11\\
20	2.39369787578461e-11\\
21	1.6087943971251e-12\\
22	9.62540934721529e-11\\
23	2.42907369744542e-10\\
24	9.57400705351611e-10\\
25	3.40567081901003e-09\\
26	2.32772800789919e-08\\
27	8.65856022456131e-08\\
28	3.10678570128408e-08\\
29	3.17842303751958e-07\\
30	7.39322125958423e-07\\
};
\addlegendentry{LRGeomCG Pursuit}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.9580pt, draw=black] table[row sep=crcr]{%
x	y\\
1	3.24249267578125e-15\\
2	1.09827098542159e-15\\
3	7.61456099731554e-15\\
4	5.01090587438308e-14\\
5	1.53523373534073e-13\\
6	5.31292793060188e-13\\
7	1.39690181775436e-13\\
8	8.10183305695987e-12\\
9	5.07573381947232e-11\\
10	3.74992239752988e-10\\
11	1.00136641605146e-09\\
12	8.81652366619007e-10\\
13	5.7467749105787e-10\\
14	2.35677391688977e-10\\
15	2.20997427490733e-10\\
16	1.67441446030217e-11\\
17	1.27587247154191e-10\\
18	7.50630036802396e-10\\
19	8.46024757632375e-10\\
20	1.02674767536364e-09\\
21	1.1868997763132e-09\\
22	6.01129703633233e-10\\
23	1.64307607442186e-08\\
24	2.74723406206838e-08\\
25	1.49429529172878e-07\\
26	3.1168997266501e-07\\
27	1.64270255291886e-06\\
28	5.00700979206902e-06\\
29	8.37392105801331e-06\\
30	0.00111939509022503\\
};
\addlegendentry{R3MC w/ Rank Upd}

\end{axis}
\end{tikzpicture}%

==> img/experiment_MCalgos_ICML2021_Fig7_1000x1000_kappa1e10_rank30_rankada_singvals.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.08000,0.39200,0.25100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Singular value index $i$},
ymin=0,
ymax=12000000000,
ymode=log,
ytick={1e0,1e5,1e10},
ylabel style={font=\color{white!15!black}},
ylabel={Singular value $\sigma_i(X^{(K)})$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={First singular values of reconstuctions},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xlabel style={font=\tiny},ylabel style={font=\tiny},legend style={font=\fontsize{7}{30}\selectfont, anchor=south, legend columns = 3, at={(0.5,1.06)}}
]
\addplot[only marks, mark=o, mark options={}, mark size=3.0619pt, draw=mycolor1] table[row sep=crcr]{%
x	y\\
1	8300650878.21071\\
2	3030735012.34533\\
3	1753273560.83877\\
4	943225564.43873\\
5	713673108.585779\\
6	681131128.047702\\
7	669646417.326314\\
8	661507439.662571\\
9	660182288.104973\\
10	653050345.123534\\
11	638056995.36337\\
12	625402219.076393\\
13	614799440.481466\\
14	610646025.181806\\
15	593855585.301553\\
16	581564752.74762\\
17	577407158.756374\\
18	564048119.227538\\
19	551129452.222437\\
20	544290271.272534\\
21	530135312.753894\\
22	513868680.215522\\
23	500424847.333545\\
24	494608722.158205\\
25	481779388.556324\\
26	468704838.612706\\
27	385192187.808027\\
28	290636767.752205\\
29	273770750.803956\\
30	172425268.845832\\
};
\addlegendentry{LRGeomCG}

\addplot[only marks, mark=triangle, mark options={rotate=180}, mark size=2.0412pt, draw=mycolor2] table[row sep=crcr]{%
x	y\\
1	8541724788.07118\\
2	3028570546.24131\\
3	1679713240.2173\\
4	940207775.904359\\
5	835188816.238836\\
6	734894071.333871\\
7	688924478.079158\\
8	671196310.828307\\
9	650890704.079185\\
10	628515050.170801\\
11	620274729.465496\\
12	596166669.192016\\
13	588281583.941\\
14	579170198.147236\\
15	574615974.284317\\
16	553196635.524704\\
17	546237692.266927\\
18	527528449.569069\\
19	519001312.376597\\
20	510087923.658902\\
21	496978655.990136\\
22	472708993.764719\\
23	459206909.807403\\
24	449815823.535699\\
25	438832540.13134\\
26	423776988.9535\\
27	338366616.219407\\
28	280572696.788111\\
29	186033685.996832\\
30	94635854.5364943\\
};
\addlegendentry{R3MC}

\addplot[only marks, mark=x, mark options={}, mark size=3.0619pt, draw=mycolor3] table[row sep=crcr]{%
x	y\\
1	10000000000\\
2	3039195382.3132\\
3	923670857.187387\\
4	280721620.394118\\
5	85316785.2417278\\
6	25929437.9740477\\
7	7880462.81567125\\
8	2395026.61998901\\
9	727895.384400529\\
10	221221.629106755\\
11	148735.210732655\\
12	148735.210732347\\
13	148735.210730429\\
14	148735.210730285\\
15	148735.210729622\\
16	148735.210729175\\
17	148735.210728977\\
18	148735.210728578\\
19	148735.210728275\\
20	148735.210726687\\
21	45203.5365628424\\
22	13738.237959123\\
23	4175.31893692741\\
24	1268.96100357367\\
25	385.662043032337\\
26	117.210230061718\\
27	35.6224781925662\\
28	10.8263674819052\\
29	3.29034310040211\\
30	0.999976646513891\\
};
\addlegendentry{MatrixIRLS}

\addplot[only marks, mark=triangle, mark options={rotate=270}, mark size=2.0412pt, draw=mycolor4] table[row sep=crcr]{%
x	y\\
1	10000000000\\
2	3039195382.3132\\
3	923670857.187388\\
4	280721620.394116\\
5	85316785.2417269\\
6	25929437.9740501\\
7	7880462.81567225\\
8	2395026.6199867\\
9	727895.384396282\\
10	221221.629106592\\
11	148735.210739713\\
12	148735.210731019\\
13	148735.210728521\\
14	148735.210727604\\
15	148735.210727017\\
16	148735.21072693\\
17	148735.210726789\\
18	148735.210726346\\
19	148735.210725954\\
20	148735.210725369\\
21	45203.5365635298\\
22	13738.237960155\\
23	4175.31893757462\\
24	1268.96100438283\\
25	385.662040802903\\
26	117.210232481682\\
27	35.6224758182314\\
28	10.8263670023975\\
29	3.29034351651083\\
30	0.999999260682693\\
};
\addlegendentry{LRGeomCG Pursuit}

\addplot[only marks, mark=asterisk, mark options={}, mark size=2.9580pt, draw=black] table[row sep=crcr]{%
x	y\\
1	10000000000\\
2	3039195382.31319\\
3	923670857.187379\\
4	280721620.394131\\
5	85316785.2417148\\
6	25929437.9740329\\
7	7880462.81566881\\
8	2395026.62000689\\
9	727895.384361368\\
10	221221.62919\\
11	148735.210878246\\
12	148735.210860637\\
13	148735.210813757\\
14	148735.210766134\\
15	148735.210756372\\
16	148735.210732606\\
17	148735.210710703\\
18	148735.210617663\\
19	148735.210603069\\
20	148735.210576134\\
21	45203.5365099504\\
22	13738.2379505741\\
23	4175.31900516407\\
24	1268.96096830659\\
25	385.661984487046\\
26	117.210266286598\\
27	35.6224203854896\\
28	10.8264215464759\\
29	3.29037211538973\\
30	0.998880604917674\\
};
\addlegendentry{R3MC w/ Rank Upd}

\addplot[only marks, mark=square, mark options={}, mark size=2.5000pt, draw=mycolor5] table[row sep=crcr]{%
x	y\\
1	10000000000\\
2	3039195382.31319\\
3	923670857.187388\\
4	280721620.394117\\
5	85316785.241728\\
6	25929437.9740466\\
7	7880462.81566991\\
8	2395026.61998749\\
9	727895.384398315\\
10	221221.629107045\\
11	148735.210729352\\
12	148735.210729351\\
13	148735.210729351\\
14	148735.210729351\\
15	148735.210729351\\
16	148735.210729351\\
17	148735.210729351\\
18	148735.210729351\\
19	148735.210729351\\
20	148735.21072935\\
21	45203.5365636025\\
22	13738.2379588326\\
23	4175.3189365604\\
24	1268.96100316792\\
25	385.662042116348\\
26	117.21022975335\\
27	35.6224789026184\\
28	10.8263673387385\\
29	3.29034456231756\\
30	0.999999999999992\\
};
\addlegendentry{$\text{X}^\text{0}$}

\end{axis}
\end{tikzpicture}%
